Reduced Order Hysteretic Flux Model for Transport Current Homogenization in Composite Superconductors

In this paper, we present the Reduced Order Hysteretic Flux (ROHF) model to describe the relationship between time-varying transport current and internal magnetic flux for composite superconductors. The ROHF model is parametrized using reference simulations of the conductor response, after which it enables the computation of macroscopic quantities such as voltage and power loss without requiring detailed electromagnetic field solutions. It is therefore suitable for the homogenization of transport current effects in large-scale superconducting magnets, avoiding a fine discretization of the composite strand small scale structures, allowing to drastically reduce the computational effort. The approximation can be implemented either (i) as a rate-independent model, neglecting eddy current effects in the normal conducting matrix, or (ii) as a rate-dependent model, including those eddy current effects. In this paper, the complete modeling workflow, including parameter identification, coupling with the other fields (temperature and magnetic field), and post-processing of the results, is described and verified using a twisted multifilamentary strand as an example.

==> data/current_flux_ratedep.txt <==
f0.1_IIC1.0_x ROHF_f0.1_IIC1.0_x f1_IIC1.0_x ROHF_f1_IIC1.0_x f10_IIC1.0_x ROHF_f10_IIC1.0_x f100_IIC1.0_x ROHF_f100_IIC1.0_x f1000_IIC1.0_x ROHF_f1000_IIC1.0_x f10000_IIC1.0_x ROHF_f10000_IIC1.0_x f100000_IIC1.0_x ROHF_f100000_IIC1.0_x f0.1_IIC0.6_x ROHF_f0.1_IIC0.6_x f1_IIC0.6_x ROHF_f1_IIC0.6_x f10_IIC0.6_x ROHF_f10_IIC0.6_x f100_IIC0.6_x ROHF_f100_IIC0.6_x f1000_IIC0.6_x ROHF_f1000_IIC0.6_x f10000_IIC0.6_x ROHF_f10000_IIC0.6_x f0.1_IIC1.0_y ROHF_f0.1_IIC1.0_y f1_IIC1.0_y ROHF_f1_IIC1.0_y f10_IIC1.0_y ROHF_f10_IIC1.0_y f100_IIC1.0_y ROHF_f100_IIC1.0_y f1000_IIC1.0_y ROHF_f1000_IIC1.0_y f10000_IIC1.0_y ROHF_f10000_IIC1.0_y f100000_IIC1.0_y ROHF_f100000_IIC1.0_y f0.1_IIC0.6_y ROHF_f0.1_IIC0.6_y f1_IIC0.6_y ROHF_f1_IIC0.6_y f10_IIC0.6_y ROHF_f10_IIC0.6_y f100_IIC0.6_y ROHF_f100_IIC0.6_y f1000_IIC0.6_y ROHF_f1000_IIC0.6_y f10000_IIC0.6_y ROHF_f10000_IIC0.6_y
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.748376699130452039e+01 7.748376699130452039e+01 7.748376699130452039e+01 7.748376699130452039e+01 7.748376699130453460e+01 7.748376699130453460e+01 1.549144304791136904e+02 1.549144304791136904e+02 3.094042512722542142e+02 3.094042512722542142e+02 2.322389233544211038e+02 2.322389233544211038e+02 3.094042512722542142e+02 3.094042512722542142e+02 9.294865828746823411e+01 9.294865828746823411e+01 9.294865828746823411e+01 9.294865828746823411e+01 9.294865828746824832e+01 9.294865828746824832e+01 9.294865828746823411e+01 9.294865828746823411e+01 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 2.631684834547303116e-06 2.509766480607514526e-06 2.622738212109257950e-06 2.509762358193295591e-06 2.537369508088672046e-06 2.509721134795934507e-06 4.454964141457503627e-06 5.303384099931483759e-06 5.844770851030204098e-06 1.087370311807436213e-05 1.330759730427686059e-06 8.045194784874787035e-06 8.032253520581417715e-07 1.040396888158576555e-05 3.157898167043582064e-06 3.067820380643048256e-06 3.152391952879363891e-06 3.067817861115201114e-06 3.099808420050832989e-06 3.067792666064344811e-06 2.671752622022810876e-06 3.067540738315020482e-06 3.506191635939031135e-06 6.409773920136219277e-06 1.215896284430120097e-06 6.383572533093612767e-06
1.162090546468431000e+02 1.162090546468431000e+02 1.162090546468431000e+02 1.162090546468431000e+02 1.162090546468431000e+02 1.162090546468431000e+02 1.935932625212234939e+02 1.935932625212234939e+02 3.863575289713526786e+02 3.863575289713526786e+02 4.630460165190834800e+02 4.630460165190834800e+02 6.154186048205675661e+02 6.154186048205675661e+02 1.393433540126526111e+02 1.393433540126526111e+02 1.393433540126526111e+02 1.393433540126526111e+02 1.393433540126526111e+02 1.393433540126526111e+02 1.393433540126526964e+02 1.393433540126526964e+02 2.778276099114499971e+02 2.778276099114499971e+02 3.692511628923405169e+02 3.692511628923405169e+02 3.950808106395544809e-06 3.907176245138660731e-06 3.940821044748699332e-06 3.907171654493178505e-06 3.850290344015129623e-06 3.907125748207581572e-06 5.680070017072933794e-06 6.699092065031468400e-06 7.528291870093204894e-06 1.365047109757195273e-05 3.263987968077290890e-06 1.637481419170632027e-05 1.844909489675973923e-06 2.142005389554427230e-05 4.747789429190947668e-06 4.741982308837515966e-06 4.739632263297677177e-06 4.741979558940052669e-06 4.682461801677741856e-06 4.741952060007047985e-06 4.173836901554670724e-06 4.741677074843068316e-06 5.694996888512805858e-06 9.736179467391763121e-06 2.989909906274822904e-06 1.300802709949685423e-05
1.549144304791136904e+02 1.549144304791136904e+02 1.549144304791138040e+02 1.549144304791138040e+02 1.549144304791136904e+02 1.549144304791136904e+02 2.322389233544209901e+02 2.322389233544209901e+02 4.630460165190834800e+02 4.630460165190834800e+02 6.909982770134799921e+02 6.909982770134799921e+02 9.146903033498444984e+02 9.146903033498444984e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633524887e+02 1.856425507633526024e+02 1.856425507633526024e+02 3.692511628923405169e+02 3.692511628923405169e+02 5.488141820099066308e+02 5.488141820099066308e+02 5.287019536129362347e-06 5.303867539797951027e-06 5.273967132908996394e-06 5.303862951511009172e-06 5.177471824836086156e-06 5.303817068640699553e-06 6.966794676413622816e-06 8.093628941991864309e-06 9.384884728235295804e-06 1.642640344796711372e-05 5.651361912265634313e-06 2.461505481315341663e-05 3.066757530401609985e-06 3.223350277623659294e-05 6.365341175873568618e-06 6.412698163501589019e-06 6.354340433974917039e-06 6.412695419283807741e-06 6.291345512071602385e-06 6.412667977104973444e-06 5.736198556628925857e-06 6.412393555214867086e-06 8.170777661196476855e-06 1.303524176991031345e-05 5.171635320745879395e-06 1.949740216759866489e-05
1.935932625212234939e+02 1.935932625212234939e+02 1.935932625212234939e+02 1.935932625212234939e+02 1.935932625212234939e+02 1.935932625212234939e+02 2.708447912436711249e+02 2.708447912436711249e+02 5.394171554567566318e+02 5.394171554567566318e+02 9.146903033498444984e+02 9.146903033498444984e+02 1.203940463504367926e+03 1.203940463504367926e+03 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 2.318145173828116015e+02 4.596626241020769044e+02 4.596626241020769044e+02 7.223642781026210287e+02 7.223642781026210287e+02 6.643649067433018085e-06 6.699600996532138282e-06 6.628430771676144745e-06 6.699596411479827212e-06 6.525696408669639408e-06 6.699550560955544221e-06 8.289821642843057153e-06 9.486729996293318318e-06 1.138169189323988051e-05 1.920320620707740311e-05 8.403709052008722657e-06 3.272342825551945785e-05 4.429647365598779119e-06 4.269787672642281893e-05 8.001069625508619324e-06 8.078822893414978787e-06 7.987157886005798220e-06 8.078820156672619022e-06 7.919710940487380261e-06 8.078792789247677986e-06 7.334227064642371934e-06 8.078519114863206527e-06 1.084542263497413035e-05 1.631357673446489791e-05 7.665581825013632531e-06 2.578153558387383349e-05
2.322389233544209901e+02 2.322389233544209901e+02 2.322389233544209901e+02 2.322389233544209901e+02 2.322389233544209901e+02 2.322389233544209901e+02 3.094042512722543279e+02 3.094042512722543279e+02 6.154186048205676798e+02 6.154186048205676798e+02 1.132742959800666085e+03 1.132742959800666085e+03 1.480000000000000000e+03 1.480000000000000000e+03 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 2.778276099114499971e+02 5.488141820099066308e+02 5.488141820099066308e+02 8.880000000000000000e+02 8.880000000000000000e+02 8.013782172927515855e-06 8.094137463561964206e-06 7.995863784680139387e-06 8.094132882287893572e-06 7.888241842397412696e-06 8.094087069545806572e-06 9.636785471696842278e-06 1.087815652509035050e-05 1.349556354774547033e-05 2.197869569167369092e-05 1.145522487289431056e-05 4.066084878882151601e-05 5.901343938634388370e-06 5.270109466223952275e-05 9.672435910848151832e-06 9.739214619936666453e-06 9.647885133610970533e-06 9.739211892676672821e-06 9.568476324593775219e-06 9.739184620075023798e-06 8.952839201549118195e-06 9.738911893887224546e-06 1.366796179801052943e-05 1.957446609739179816e-05 1.039678223246403943e-05 3.180164537009333350e-05
2.708447912436711249e+02 2.708447912436711249e+02 2.708447912436711249e+02 2.708447912436711249e+02 2.708447912436711249e+02 2.708447912436711249e+02 3.479106964751994724e+02 3.479106964751994724e+02 6.909982770134801058e+02 6.909982770134801058e+02 1.343811879229057922e+03 1.343811879229057922e+03 1.739844346785720063e+03 1.739844346785720063e+03 3.236502932740539222e+02 3.236502932740539222e+02 3.236502932740539222e+02 3.236502932740539222e+02 3.236502932740539222e+02 3.236502932740539222e+02 3.236502932740539791e+02 3.236502932740539791e+02 6.364614783924533867e+02 6.364614783924533867e+02 1.043906608071431947e+03 1.043906608071431947e+03 9.409366765845959439e-06 9.487237994286922200e-06 9.383200857850991389e-06 9.487233417730123739e-06 9.265125898515888121e-06 9.487187652160455231e-06 1.100919541807207031e-05 1.226767004150583997e-05 1.571132433924292155e-05 2.475069733688478490e-05 1.475149662136678014e-05 4.838599005290840181e-05 7.452745571831908383e-06 6.213894556769149527e-05 1.139499841291081952e-05 1.139273539349382715e-05 1.136231175177415974e-05 1.139273267751964629e-05 1.126867030873220034e-05 1.139270551777579641e-05 1.059613988866184013e-05 1.139243392013339645e-05 1.660633050621260109e-05 2.280756756879789577e-05 1.330016387525832015e-05 3.750152126810393652e-05
3.094042512722543279e+02 3.094042512722543279e+02 3.094042512722542142e+02 3.094042512722542142e+02 3.094042512722543279e+02 3.094042512722543279e+02 3.863575289713526786e+02 3.863575289713526786e+02 7.661043735034616020e+02 7.661043735034616020e+02 1.546595751559209020e+03 1.546595751559209020e+03 1.980626594822220113e+03 1.980626594822220113e+03 3.692511628923405169e+02 3.692511628923405169e+02 3.692511628923405169e+02 3.692511628923405169e+02 3.692511628923405738e+02 3.692511628923405738e+02 3.692511628923405738e+02 3.692511628923405738e+02 6.796457758803994693e+02 6.796457758803994693e+02 1.117673014504511002e+03 1.117673014504511002e+03 1.084874192581320026e-05 1.087866388811001518e-05 1.081425723911996057e-05 1.087865931727406369e-05 1.067812517499723935e-05 1.087861360891251933e-05 1.241158917507692934e-05 1.365503253262902316e-05 1.801666157532928053e-05 2.751704109435275484e-05 1.824459067914632870e-05 5.587429369627586390e-05 9.056564727900914708e-06 7.091773232719451728e-05 1.314886248280170024e-05 1.303825197354355324e-05 1.310836206189798034e-05 1.303824927065170986e-05 1.300314140302164044e-05 1.303822224173090267e-05 1.227849841747003968e-05 1.303795195228644253e-05 1.809931105051717856e-05 2.440745643175683973e-05 1.477989456872453031e-05 4.020813201569896253e-05
3.479106964751994724e+02 3.479106964751994724e+02 3.479106964751994155e+02 3.479106964751994155e+02 3.479106964751994724e+02 3.479106964751994724e+02 4.247381610938908807e+02 4.247381610938908807e+02 8.034637316006200081e+02 8.034637316006200081e+02 1.739844346785720973e+03 1.739844346785720973e+03 2.199708683413085964e+03 2.199708683413085964e+03 4.145989662080879725e+02 4.145989662080879725e+02 4.145989662080879725e+02 4.145989662080879725e+02 4.145989662080879725e+02 4.145989662080879725e+02 4.145989662080880862e+02 4.145989662080880862e+02 7.223642781026212560e+02 7.223642781026212560e+02 1.188375956893331931e+03 1.188375956893331931e+03 1.231564852576788961e-05 1.226817673129429408e-05 1.227424998203766034e-05 1.226817216652361518e-05 1.212549890575847051e-05 1.226812651881465444e-05 1.384049879793695954e-05 1.505085767383763623e-05 1.918996584800882933e-05 2.889604631396643468e-05 2.189065417606087129e-05 6.310730416497412260e-05 1.068680635316757062e-05 7.893968175123344008e-05 1.493773905826412960e-05 1.471020374121352442e-05 1.488670670727412951e-05 1.470862600841374382e-05 1.476631293019298934e-05 1.469816624026023613e-05 1.399202968684232042e-05 1.468012787999917899e-05 1.961443096408324965e-05 2.599671973642444066e-05 1.628350018490611081e-05 4.281069788612312311e-05
3.863575289713526786e+02 3.863575289713526786e+02 3.863575289713526786e+02 3.863575289713526786e+02 3.863575289713526786e+02 3.863575289713526786e+02 4.630460165190834800e+02 4.630460165190834800e+02 8.406854203236111971e+02 8.406854203236111971e+02 1.832518089957108941e+03 1.832518089957108941e+03 2.394690303349843816e+03 2.394690303349843816e+03 4.596626241020769044e+02 4.596626241020769044e+02 4.596626241020767907e+02 4.596626241020767907e+02 4.596626241020767907e+02 4.596626241020767907e+02 4.596626241020769044e+02 4.596626241020769044e+02 7.645877079315322362e+02 7.645877079315322362e+02 1.319825210047851897e+03 1.319825210047851897e+03 1.380878806508206060e-05 1.365553843804044143e-05 1.375904145791533073e-05 1.365553388033658552e-05 1.359773031459886067e-05 1.365548830329547514e-05 1.529323388623228847e-05 1.647219653670800070e-05 2.038302754667830155e-05 3.027811423931617488e-05 2.374070717710789131e-05 6.661620898340287616e-05 1.231856274124935077e-05 8.611656203994537330e-05 1.676011374336409143e-05 1.672301361156122810e-05 1.669735988586254854e-05 1.670580987260284226e-05 1.656165773180628839e-05 1.658834141299414641e-05 1.573315489185601101e-05 1.637402678512837835e-05 2.114932236676298031e-05 2.757411466206903490e-05 1.935781056910969086e-05 4.768747897013885255e-05
4.247381610938908807e+02 4.247381610938908807e+02 4.247381610938907102e+02 4.247381610938907102e+02 4.247381610938908238e+02 4.247381610938908238e+02 5.012745313931129090e+02 5.012745313931129090e+02 8.777630619276902735e+02 8.777630619276902735e+02 1.922366223057344087e+03 1.922366223057344087e+03 2.563435195201937859e+03 2.563435195201937859e+03 5.044112521941665932e+02 5.044112521941665932e+02 5.044112521941664795e+02 5.044112521941664795e+02 5.044112521941665932e+02 5.044112521941665932e+02 5.044112521941667069e+02 5.044112521941667069e+02 8.062871275374352535e+02 8.062871275374352535e+02 1.436814182009906972e+03 1.436814182009906972e+03 1.533209316624929038e-05 1.516241127097714175e-05 1.527320014223470905e-05 1.515211688999167220e-05 1.509567862796566989e-05 1.510098338986736821e-05 1.677023710337645997e-05 1.791627334154396504e-05 2.159491542330451878e-05 3.166376759239474800e-05 2.561558478093681025e-05 7.005575696629954402e-05 1.392796129075368935e-05 9.236868731943820136e-05 1.861918915657477159e-05 1.872356128159045335e-05 1.853977499189407075e-05 1.870562788955210364e-05 1.838544459985897090e-05 1.854736705474240892e-05 1.750139889415394852e-05 1.810805542264706263e-05 2.270179501849510980e-05 2.913840043326336178e-05 2.243946436497020928e-05 5.209009078386053602e-05
4.630460165190834800e+02 4.630460165190834800e+02 4.630460165190834232e+02 4.630460165190834232e+02 4.630460165190834232e+02 4.630460165190834232e+02 5.394171554567566318e+02 5.394171554567566318e+02 9.146903033498444984e+02 9.146903033498444984e+02 2.009250206777508083e+03 2.009250206777508083e+03 2.704094554622099167e+03 2.704094554622099167e+03 5.488141820099066308e+02 5.488141820099066308e+02 5.266578371566139367e+02 5.266578371566139367e+02 5.488141820099066308e+02 5.488141820099066308e+02 5.488141820099067445e+02 5.488141820099067445e+02 8.474339582210645858e+02 8.474339582210645858e+02 1.489478928671072936e+03 1.489478928671072936e+03 1.688448898705901093e-05 1.687287710580545307e-05 1.681526641204586037e-05 1.684420900141348629e-05 1.662123680151403145e-05 1.667639480633998221e-05 1.827084042173792878e-05 1.938053481569106958e-05 2.282473607158799954e-05 3.305264288784768130e-05 2.751070735740180129e-05 7.342024564012621221e-05 1.549219723830947960e-05 9.762575785776386403e-05 2.052050910737755941e-05 2.070866491520021946e-05 1.947431513696520918e-05 1.970025930496479324e-05 2.024490680319859887e-05 2.051931616946751379e-05 1.929496230333711156e-05 1.987228969416533953e-05 2.427002511910268993e-05 3.070095287949162080e-05 2.396599028728262163e-05 5.409221137992264940e-05
5.012745313931129090e+02 5.012745313931129090e+02 5.012745313931127953e+02 5.012745313931127953e+02 5.012745313931129090e+02 5.012745313931129090e+02 5.774673531677395886e+02 5.774673531677395886e+02 9.514608172973585170e+02 9.514608172973585170e+02 2.093036072312181204e+03 2.093036072312181204e+03 2.815127288233653871e+03 2.815127288233653871e+03 5.708764903784149283e+02 5.708764903784149283e+02 5.488141820099066308e+02 5.488141820099066308e+02 5.928409819991771883e+02 5.928409819991771883e+02 5.928409819991773020e+02 5.928409819991773020e+02 8.880000000000000000e+02 8.880000000000000000e+02 1.538061117121163079e+03 1.538061117121163079e+03 1.846914896886675154e-05 1.858191556268108674e-05 1.838558438419879852e-05 1.855140290751441541e-05 1.817302326523222966e-05 1.831602071786002657e-05 1.979501629497522908e-05 2.086261576887979234e-05 2.407167839770786940e-05 3.444438557061150108e-05 2.942148614318548973e-05 7.670356233910933348e-05 1.698961673849106003e-05 1.018287518822222289e-04 2.148340952683156871e-05 2.169500018074986645e-05 2.042028392952503042e-05 2.069086496131502577e-05 2.214148357738628147e-05 2.248421427544167943e-05 2.111721536154375126e-05 2.165819224066591975e-05 2.585233353994858925e-05 3.226087673888520602e-05 2.547695110613834045e-05 5.595603928096800901e-05
5.394171554567565181e+02 5.394171554567565181e+02 5.394171554567564044e+02 5.394171554567564044e+02 5.394171554567565181e+02 5.394171554567565181e+02 6.154186048205675661e+02 6.154186048205675661e+02 9.880683033319621700e+02 9.880683033319621700e+02 2.173594627929629041e+03 2.173594627929629041e+03 2.895316898172065066e+03 2.895316898172065066e+03 5.928409819991770746e+02 5.928409819991770746e+02 5.708764903784149283e+02 5.708764903784149283e+02 6.364614783924532730e+02 6.364614783924532730e+02 6.364614783924533867e+02 6.364614783924533867e+02 9.279574509355252303e+02 9.279574509355252303e+02 1.582427586958541042e+03 1.582427586958541042e+03 2.009170577860852101e-05 2.028713661857488271e-05 1.999248079529258076e-05 2.025651290633421290e-05 1.975563154402973877e-05 1.998630670651442847e-05 2.134516494725931850e-05 2.236034591007734503e-05 2.533508774872766052e-05 3.583864234498493974e-05 3.134340594201721870e-05 7.989971684656328493e-05 1.839982957644399871e-05 1.049311824562756355e-04 2.245680345380613100e-05 2.267695896283205306e-05 2.137641247433946047e-05 2.167727133506821988e-05 2.406989221093816950e-05 2.443436358814948337e-05 2.296963040825629061e-05 2.345839547162414547e-05 2.744720320377079940e-05 3.381649557756305252e-05 2.696718113293437017e-05 5.767642505801255198e-05
5.774673531677395886e+02 5.774673531677395886e+02 5.774673531677395886e+02 5.774673531677395886e+02 5.774673531677395886e+02 5.774673531677395886e+02 6.532644076636431691e+02 6.532644076636431691e+02 1.024506488949378991e+03 1.024506488949378991e+03 2.250801658176092133e+03 2.250801658176092133e+03 2.943784810290088899e+03 2.943784810290088899e+03 6.147038933696275080e+02 6.147038933696275080e+02 5.928409819991770746e+02 5.928409819991770746e+02 6.796457758803994693e+02 6.796457758803994693e+02 6.796457758803994693e+02 6.796457758803994693e+02 9.672789261866882953e+02 9.672789261866882953e+02 1.622456732773259091e+03 1.622456732773259091e+03 2.175092972374741840e-05 2.198822612327069206e-05 2.163564141821127130e-05 2.195765789487597077e-05 2.137263644184690133e-05 2.167002189859315226e-05 2.292280144794788831e-05 2.387172356762821312e-05 2.661434377391087101e-05 3.723504956213645711e-05 3.327202585868424219e-05 8.300285690661435344e-05 1.970383777371929852e-05 1.068966084587090503e-04 2.343692060856109095e-05 2.365437658414782147e-05 2.234067417813445078e-05 2.265930904381955512e-05 2.602165959884880029e-05 2.636627091914058412e-05 2.485017977769200169e-05 2.526653056991804276e-05 2.905304365060105889e-05 3.536614142952615772e-05 2.843137274634088951e-05 5.924806695810053527e-05
6.154186048205675661e+02 6.154186048205675661e+02 6.154186048205675661e+02 6.154186048205675661e+02 6.154186048205676798e+02 6.154186048205676798e+02 6.909982770134798784e+02 6.909982770134798784e+02 1.060769130654088940e+03 1.060769130654088940e+03 2.324538115407005080e+03 2.324538115407005080e+03 2.960000000000000000e+03 2.960000000000000000e+03 6.364614783924532730e+02 6.364614783924532730e+02 6.147038933696273943e+02 6.147038933696273943e+02 7.010650889384586435e+02 7.010650889384586435e+02 7.223642781026210287e+02 7.223642781026210287e+02 1.005937476778502969e+03 1.005937476778502969e+03 1.658038837459029992e+03 1.658038837459029992e+03 2.344287132674433105e-05 2.368489286390162429e-05 2.331222893502640943e-05 2.365440179585029815e-05 2.302341789209317932e-05 2.335828113726086679e-05 2.452846298656577911e-05 2.539487927253053563e-05 2.790888347850123104e-05 3.863325632775357936e-05 3.520299103739286267e-05 8.600890425231830791e-05 2.088417036835559117e-05 1.077010845408694537e-04 2.442342395525068998e-05 2.462708588521579902e-05 2.331349344547428880e-05 2.363680722713806093e-05 2.700754998366360958e-05 2.732493415760583441e-05 2.675261933336983071e-05 2.707704118192380579e-05 3.066781344237352115e-05 3.690816196707372480e-05 2.986427439983631933e-05 6.066606504272527295e-05
6.532644076636431691e+02 6.532644076636431691e+02 6.532644076636431691e+02 6.532644076636431691e+02 6.532644076636432828e+02 6.532644076636432828e+02 7.286137473658192221e+02 7.286137473658192221e+02 1.096850015029114957e+03 1.096850015029114957e+03 2.394690303349843816e+03 2.394690303349843816e+03 2.943784810290088899e+03 2.943784810290088899e+03 6.581100090174692241e+02 6.581100090174692241e+02 6.364614783924531594e+02 6.364614783924531594e+02 7.223642781026210287e+02 7.223642781026210287e+02 7.435396938664722484e+02 7.435396938664722484e+02 1.043906608071431947e+03 1.043906608071431947e+03 1.689076372940193096e+03 1.689076372940193096e+03 2.516632956194659988e-05 2.537684612676207522e-05 2.501624036996400024e-05 2.534644030791189355e-05 2.470555913840012910e-05 2.504642351324890876e-05 2.616126545140578963e-05 2.692810269601786496e-05 2.921821955618370985e-05 4.003291309080281600e-05 3.713203364915493076e-05 8.891329859139995807e-05 2.192501719410451926e-05 1.078650784431695470e-04 2.542139488857582096e-05 2.559492019920239900e-05 2.429126349851344955e-05 2.460960071146540772e-05 2.800226390501917958e-05 2.827822462079068969e-05 2.770968779822424011e-05 2.797989432999133057e-05 3.228991114953771801e-05 3.844093294663931986e-05 3.126075130665014178e-05 6.193110781961906456e-05
6.909982770134798784e+02 6.909982770134798784e+02 6.909982770134799921e+02 6.909982770134799921e+02 6.909982770134799921e+02 6.909982770134799921e+02 7.661043735034613746e+02 7.661043735034613746e+02 1.132742959800666085e+03 1.132742959800666085e+03 2.461150052415533992e+03 2.461150052415533992e+03 2.895316898172065066e+03 2.895316898172065066e+03 6.796457758803994693e+02 6.796457758803994693e+02 6.581100090174691104e+02 6.581100090174691104e+02 7.435396938664721347e+02 7.435396938664721347e+02 7.645877079315320088e+02 7.645877079315320088e+02 1.081160297919487903e+03 1.081160297919487903e+03 1.715484267489385957e+03 1.715484267489385957e+03 2.692793698142961038e-05 2.706379552303449619e-05 2.675768877175673975e-05 2.703347782750636620e-05 2.641504500827131073e-05 2.673191270218177194e-05 2.781925360925474044e-05 2.846981129886311371e-05 3.054191603783457332e-05 4.143365661215339001e-05 3.905497536951921717e-05 9.171051629782431876e-05 2.281235619856317954e-05 1.063656513197334464e-04 2.642781337432912150e-05 2.655771341735155142e-05 2.527583952112201086e-05 2.557752301859087215e-05 2.900454377564599048e-05 2.922598739546035257e-05 2.867369810464657107e-05 2.888191356259639785e-05 3.391806149188350100e-05 3.996285027711566468e-05 3.261583102884763670e-05 6.304164935627965254e-05
7.286137473658192221e+02 7.286137473658192221e+02 7.098212153788489331e+02 7.098212153788489331e+02 7.286137473658194494e+02 7.286137473658194494e+02 8.034637316006196670e+02 8.034637316006196670e+02 1.168441814897430959e+03 1.168441814897430959e+03 2.523814886488113189e+03 2.523814886488113189e+03 2.815127288233654781e+03 2.815127288233654781e+03 7.010650889384587572e+02 7.010650889384587572e+02 6.796457758803993556e+02 6.796457758803993556e+02 7.645877079315320088e+02 7.645877079315320088e+02 7.855047138289462509e+02 7.855047138289462509e+02 1.117673014504511912e+03 1.117673014504511912e+03 1.737190138903238903e+03 1.737190138903238903e+03 2.872243488810293991e-05 2.874545247904462296e-05 2.763935351392347116e-05 2.787505550042003864e-05 2.815950426341967881e-05 2.841334065317615608e-05 2.950452437449974845e-05 3.001851250177231295e-05 3.187949106279963326e-05 4.283514003194981374e-05 4.096774702655274752e-05 9.439520263179507122e-05 2.353407005545490161e-05 1.036727263606204339e-04 2.744241964368712862e-05 2.751530084252990391e-05 2.627105586967979966e-05 2.654040579696512235e-05 3.001143125668122901e-05 3.016807786913796994e-05 2.964437483222893147e-05 2.978254478116930707e-05 3.555067784343679305e-05 4.147226230460582318e-05 3.392471967246944768e-05 6.399268307422057919e-05
7.473750679648674122e+02 7.473750679648674122e+02 7.286137473658194494e+02 7.286137473658194494e+02 7.661043735034613746e+02 7.661043735034613746e+02 8.406854203236108560e+02 8.406854203236108560e+02 1.203940463504369063e+03 1.203940463504369063e+03 2.582588180935480068e+03 2.582588180935480068e+03 2.704094554622099167e+03 2.704094554622099167e+03 7.223642781026212560e+02 7.223642781026212560e+02 7.010650889384585298e+02 7.010650889384585298e+02 7.855047138289461373e+02 7.855047138289461373e+02 8.062871275374350262e+02 8.062871275374350262e+02 1.153419733834406088e+03 1.153419733834406088e+03 1.754134492896964957e+03 1.754134492896964957e+03 2.962906494417104019e-05 2.958420903722276297e-05 2.853110304548291151e-05 2.871525414155185355e-05 2.993621548369435032e-05 3.008985002769415005e-05 3.121745264137153761e-05 3.162078210195166852e-05 3.323041872881531887e-05 4.423701791868344052e-05 4.286637658854384287e-05 9.696217998223607591e-05 2.408004872274877985e-05 9.985109515253900894e-05 2.846221415686104044e-05 2.846751839837264686e-05 2.727394059610700161e-05 2.749808634911364357e-05 3.102213265254190723e-05 3.110434358241016172e-05 3.062095848507950807e-05 3.068124941162190264e-05 3.718587725965648251e-05 4.296768812604130703e-05 3.518279077101843245e-05 6.477958831116800839e-05
7.661043735034613746e+02 7.661043735034613746e+02 7.473750679648677533e+02 7.473750679648677533e+02 8.034637316006196670e+02 8.034637316006196670e+02 8.777630619276898187e+02 8.777630619276898187e+02 1.239232823110786967e+03 1.239232823110786967e+03 2.637379311597569085e+03 2.637379311597569085e+03 2.563435195201939223e+03 2.563435195201939223e+03 7.435396938664725894e+02 7.435396938664725894e+02 7.223642781026210287e+02 7.223642781026210287e+02 8.062871275374349125e+02 8.062871275374349125e+02 8.269313880973977575e+02 8.269313880973977575e+02 1.188375956893331931e+03 1.188375956893331931e+03 1.766270886174054112e+03 1.766270886174054112e+03 3.054649579780836885e-05 3.042153170941633254e-05 2.942966661441109036e-05 2.955406059311301131e-05 3.173947611121108675e-05 3.176084033826242993e-05 3.295555521119846690e-05 3.327824927480011743e-05 3.459425159050267092e-05 4.563892798604939885e-05 4.474697832975774295e-05 9.940645583620851802e-05 2.444227535276336061e-05 9.494271848460381633e-05 2.948766216766258077e-05 2.941420265641042119e-05 2.828431862844324959e-05 2.845040078240875951e-05 3.203883205001952812e-05 3.203461537595674686e-05 3.160185208928480290e-05 3.160486499987155305e-05 3.882210525033321757e-05 4.444752690906841587e-05 3.638558816800077894e-05 6.539826935771735051e-05
7.848008616804876283e+02 7.848008616804876283e+02 7.661043735034617157e+02 7.661043735034617157e+02 8.220921838086248954e+02 8.220921838086248954e+02 9.146903033498441573e+02 9.146903033498441573e+02 1.274312846552553992e+03 1.274312846552553992e+03 2.688103794522241060e+03 2.688103794522241060e+03 2.394690303349846090e+03 2.394690303349846090e+03 7.645877079315324636e+02 7.645877079315324636e+02 7.435396938664723621e+02 7.435396938664723621e+02 8.269313880973975301e+02 8.269313880973975301e+02 8.474339582210644721e+02 8.474339582210644721e+02 1.222517726432107111e+03 1.222517726432107111e+03 1.773566053724123094e+03 1.773566053724123094e+03 3.147772733209277109e-05 3.125738701406371599e-05 3.033506014486228944e-05 3.039143483189749655e-05 3.265141974499545779e-05 3.266610997594119757e-05 3.472013827535190902e-05 3.498444342028406135e-05 3.597066126097860073e-05 4.704052778127488458e-05 4.660575395414800700e-05 1.017232304629767206e-04 2.461489410655348946e-05 8.899963626975895944e-05 3.052179522081191048e-05 3.035519167530107860e-05 2.929901117900422011e-05 2.939718345980759401e-05 3.306567936182772149e-05 3.310324631529436480e-05 3.258658504657455010e-05 3.255363962048534528e-05 4.045794516115226096e-05 4.591019308566407454e-05 3.752884131986950833e-05 6.584510057338969471e-05
8.034637316006197807e+02 8.034637316006197807e+02 7.848008616804879694e+02 7.848008616804879694e+02 8.406854203236108560e+02 8.406854203236108560e+02 9.514608172973581759e+02 9.514608172973581759e+02 1.309174523048244055e+03 1.309174523048244055e+03 2.734683416233408934e+03 2.734683416233408934e+03 2.199708683413087783e+03 2.199708683413087783e+03 7.855047138289465920e+02 7.855047138289465920e+02 7.645877079315322362e+02 7.645877079315322362e+02 8.474339582210642448e+02 8.474339582210642448e+02 8.677913248985918244e+02 8.677913248985918244e+02 1.255821643387308995e+03 1.255821643387308995e+03 1.776000000000000000e+03 1.776000000000000000e+03 3.242005690948740828e-05 3.209174013592670333e-05 3.124927249475458304e-05 3.122734029976316543e-05 3.357621340812974174e-05 3.364413412805857955e-05 3.651366194758229962e-05 3.673352964901009768e-05 3.735934355283644707e-05 4.844630503547955148e-05 4.843898324690475941e-05 1.039079043008722414e-04 2.459425643550516006e-05 8.208603024227016794e-05 3.156807945677655324e-05 3.129032422254701055e-05 3.031879281478777846e-05 3.033827440572572505e-05 3.410057851378254872e-05 3.425245429421863431e-05 3.357553255748766828e-05 3.352412850857248950e-05 4.209188384765448254e-05 4.735428897580283504e-05 3.860847272815815282e-05 6.611687197601026568e-05
8.220921838086250091e+02 8.220921838086250091e+02 8.034637316006201218e+02 8.034637316006201218e+02 8.592426446732084742e+02 8.592426446732084742e+02 9.697853315026126211e+02 9.697853315026126211e+02 1.343811879229059059e+03 1.343811879229059059e+03 2.777046354330554095e+03 2.777046354330554095e+03 1.980626594822221932e+03 1.980626594822221932e+03 8.062871275374353672e+02 8.062871275374353672e+02 7.855047138289463646e+02 7.855047138289463646e+02 8.677913248985915970e+02 8.677913248985915970e+02 8.879999999999998863e+02 8.879999999999998863e+02 1.288264882917822888e+03 1.288264882917822888e+03 1.773566053724123094e+03 1.773566053724123094e+03 3.337112598657063228e-05 3.312370213586036607e-05 3.217637724026444239e-05 3.206174903695136412e-05 3.451176958338267927e-05 3.466837531866683221e-05 3.741758235794046672e-05 3.761733610225302622e-05 3.875992510036257213e-05 4.986016793105184326e-05 5.024302659396426751e-05 1.059560850355679832e-04 2.437894636252101155e-05 7.427725111829940692e-05 3.262249186814721215e-05 3.221943980196453850e-05 3.134645021509267218e-05 3.127351256535440137e-05 3.514054659704816697e-05 3.543543305902775405e-05 3.457010986223298148e-05 3.451323225186288978e-05 4.372234371643676109e-05 4.877827208214246027e-05 3.962059695074572857e-05 6.629715709197214030e-05
8.406854203236110834e+02 8.406854203236110834e+02 8.220921838086253501e+02 8.220921838086253501e+02 8.777630619276898187e+02 8.777630619276898187e+02 9.880683033319618289e+02 9.880683033319618289e+02 1.378218980162329899e+03 1.378218980162329899e+03 2.815127288233654781e+03 2.815127288233654781e+03 1.739844346785722109e+03 1.739844346785722109e+03 8.269313880973982123e+02 8.269313880973982123e+02 8.062871275374353672e+02 8.062871275374353672e+02 8.879999999999996589e+02 8.879999999999996589e+02 9.080565208728444304e+02 9.080565208728444304e+02 1.319825210047851897e+03 1.319825210047851897e+03 1.766270886174052976e+03 1.766270886174052976e+03 3.432991077034881034e-05 3.423501088268932166e-05 3.311468115673675663e-05 3.306616142416901285e-05 3.545580161412873247e-05 3.572162995863436240e-05 3.832890188115424074e-05 3.851045322041297020e-05 4.017197946239160316e-05 5.128160301436168278e-05 5.201434098667400996e-05 1.078647736838837736e-04 2.396978147960214035e-05 6.565727214815795729e-05 3.368218010474761058e-05 3.341593879462288221e-05 3.238562212336989197e-05 3.220273527151294680e-05 3.618430491793347698e-05 3.662979771909064463e-05 3.557034307039464317e-05 3.551813894408575731e-05 4.534767871967072806e-05 5.019571540180817681e-05 4.056153509965572705e-05 6.647299205482565438e-05
8.592426446732087015e+02 8.592426446732087015e+02 8.406854203236113108e+02 8.406854203236113108e+02 8.962458787340204935e+02 8.962458787340204935e+02 1.006308949603743031e+03 1.006308949603743031e+03 1.412389930368440901e+03 1.412389930368440901e+03 2.848867499902797135e+03 2.848867499902797135e+03 1.480000000000000000e+03 1.480000000000000000e+03 8.474339582210649269e+02 8.474339582210649269e+02 8.269313880973982123e+02 8.269313880973982123e+02 9.080565208728439757e+02 9.080565208728439757e+02 9.279574509355251166e+02 9.279574509355251166e+02 1.350480994905655052e+03 1.350480994905655052e+03 1.754134492896964048e+03 1.754134492896964048e+03 3.529715201939279915e-05 3.534562271809295304e-05 3.406187520972915741e-05 3.416205208799831197e-05 3.640743278941506987e-05 3.679277052085080067e-05 3.924753829901729812e-05 3.941222823280122382e-05 4.159514913706672070e-05 5.271010036705254794e-05 5.374947028609528709e-05 1.096315351735565745e-04 2.336979385685013902e-05 5.633130919657111749e-05 3.474687883234411266e-05 3.464266598718788114e-05 3.343251610633423863e-05 3.337880224986217501e-05 3.723166681825891783e-05 3.782477478866553281e-05 3.657526438213576673e-05 3.653625628180581932e-05 4.696629274364219755e-05 5.160585018349332664e-05 4.142781996451318677e-05 6.642818865443012597e-05
8.777630619276901598e+02 8.777630619276901598e+02 8.592426446732090426e+02 8.592426446732090426e+02 9.146903033498439299e+02 9.146903033498439299e+02 1.024506488949378991e+03 1.024506488949378991e+03 1.446318874830986942e+03 1.446318874830986942e+03 2.878214964377123124e+03 2.878214964377123124e+03 1.203940463504367926e+03 1.203940463504367926e+03 8.677913248985925065e+02 8.677913248985925065e+02 8.474339582210649269e+02 8.474339582210649269e+02 9.279574509355248892e+02 9.279574509355248892e+02 9.476993802661257860e+02 9.476993802661257860e+02 1.380211227547579938e+03 1.380211227547579938e+03 1.737190138903237994e+03 1.737190138903237994e+03 3.627412315346144675e-05 3.645405734461312135e-05 3.501651632613950231e-05 3.527021744114175174e-05 3.736657557264935720e-05 3.787467401842211344e-05 4.017339382080574244e-05 4.032210575437572694e-05 4.302912391037594874e-05 5.414512354792504824e-05 5.544504633323607789e-05 1.112522857265955392e-04 2.258419114836905076e-05 4.640650576290046868e-05 3.581768706241955744e-05 3.586105251914783164e-05 3.448416176165774289e-05 3.460118511131056028e-05 3.828382770987288328e-05 3.901509012173565432e-05 3.758402162224100325e-05 3.756526355569540576e-05 4.857661012997916317e-05 5.300632309603758212e-05 4.221620170141100249e-05 6.598006750173083710e-05
8.962458787340209483e+02 8.962458787340209483e+02 8.777630619276906145e+02 8.777630619276906145e+02 9.330955456773978085e+02 9.330955456773978085e+02 1.042660141846851957e+03 1.042660141846851957e+03 1.480000000000000000e+03 1.480000000000000000e+03 2.903124429993562899e+03 2.903124429993562899e+03 9.146903033498434752e+02 9.146903033498434752e+02 8.880000000000003411e+02 8.880000000000003411e+02 8.677913248985925065e+02 8.677913248985925065e+02 9.476993802661255586e+02 9.476993802661255586e+02 9.672789261866879542e+02 9.672789261866879542e+02 1.408995532357233969e+03 1.408995532357233969e+03 1.715484267489385047e+03 1.715484267489385047e+03 3.726231071200797199e-05 3.756024166320020641e-05 3.597907099918502876e-05 3.637839899494908270e-05 3.833399319582126796e-05 3.896265030310621573e-05 4.110643405813242310e-05 4.123948960200526242e-05 4.447359478498963799e-05 5.558616754661389100e-05 5.709778600144928262e-05 1.127231702821197422e-04 2.162029043339044136e-05 3.599491958206576956e-05 3.689641861253749051e-05 3.707054424910842289e-05 3.554006367029532244e-05 3.581945307590456341e-05 3.934192964164188712e-05 4.019815684017864527e-05 3.859594305984873769e-05 3.860305072315132905e-05 5.017678192513824677e-05 5.439480467238181504e-05 4.292366133983555141e-05 6.534657713247307221e-05
9.146903033498444984e+02 9.146903033498444984e+02 8.962458787340212893e+02 8.962458787340212893e+02 9.514608172973578348e+02 9.514608172973578348e+02 1.060769130654088940e+03 1.060769130654088940e+03 1.513427534788073899e+03 1.513427534788073899e+03 2.923557488161608035e+03 2.923557488161608035e+03 6.154186048205662019e+02 6.154186048205662019e+02 9.080565208728449988e+02 9.080565208728449988e+02 8.880000000000003411e+02 8.880000000000003411e+02 9.672789261866877268e+02 9.672789261866877268e+02 9.866927338428132543e+02 9.866927338428132543e+02 1.436814182009906972e+03 1.436814182009906972e+03 1.689076372940191959e+03 1.689076372940191959e+03 3.826050976180536825e-05 3.866413020270546386e-05 3.695021488246206777e-05 3.748466824437028894e-05 3.931074950097488915e-05 4.005365345752795388e-05 4.204682618431921753e-05 4.216380936310164100e-05 4.592825072806255713e-05 5.703273089213574648e-05 5.870450580998912051e-05 1.140405684269213085e-04 2.048742720809949857e-05 2.521351364463552292e-05 3.798167791340526281e-05 3.827093081683239598e-05 3.660092483467068723e-05 3.702921309648978193e-05 4.040431184612838940e-05 4.137263684532263466e-05 3.961078840055710768e-05 3.964765251611946723e-05 5.176497800040327210e-05 5.576925347362759290e-05 4.354740548369938038e-05 6.452951701552386344e-05
9.330955456773982633e+02 9.330955456773982633e+02 9.146903033498449531e+02 9.146903033498449531e+02 9.697853315026122800e+02 9.697853315026122800e+02 1.078832679642282983e+03 1.078832679642282983e+03 1.546595751559209020e+03 1.546595751559209020e+03 2.939482632586581985e+03 2.939482632586581985e+03 3.094042512722525089e+02 3.094042512722525089e+02 9.279574509355256851e+02 9.279574509355256851e+02 9.080565208728449988e+02 9.080565208728449988e+02 9.866927338428130270e+02 9.866927338428130270e+02 1.005937476778502969e+03 1.005937476778502969e+03 1.463648110992699912e+03 1.463648110992699912e+03 1.658038837459029992e+03 1.658038837459029992e+03 3.926797050632009238e-05 3.976567334048222404e-05 3.793146296691777273e-05 3.858870836066314653e-05 4.029709940795931907e-05 4.114578146821605195e-05 4.299449788497118185e-05 4.309459574574020600e-05 4.739277989379847030e-05 5.848427934094045910e-05 6.026211108042004257e-05 1.152010999642734282e-04 1.919685202880599929e-05 1.418229988519149895e-05 3.907204361034346683e-05 3.946200586449532730e-05 3.766838017821568332e-05 3.822990875740208907e-05 4.147047743916941806e-05 4.253775506729322515e-05 4.062869025999458675e-05 4.069732079565779913e-05 5.333952779878818709e-05 5.712741455370069039e-05 4.408486965301911274e-05 6.353457457723566261e-05
9.514608172973582896e+02 9.514608172973582896e+02 9.330955456773989454e+02 9.330955456773989454e+02 9.880683033319614879e+02 9.880683033319614879e+02 1.096850015029116094e+03 1.096850015029116094e+03 1.579498967110210970e+03 1.579498967110210970e+03 2.950875307850059016e+03 2.950875307850059016e+03 -2.266512669764753841e-12 -2.266512669764753841e-12 9.476993802661265818e+02 9.476993802661265818e+02 9.279574509355259124e+02 9.279574509355259124e+02 1.005937476778502969e+03 1.005937476778502969e+03 1.025009857506126991e+03 1.025009857506126991e+03 1.489478928671072936e+03 1.489478928671072936e+03 1.622456732773259091e+03 1.622456732773259091e+03 4.028397703842556118e-05 4.086482385116627666e-05 3.892349376978582789e-05 3.969041039458431777e-05 4.129206889303215199e-05 4.223770977282983389e-05 4.394944494125676703e-05 4.403132681287886868e-05 4.886687175124724148e-05 5.994031664014169041e-05 6.176759273829840566e-05 1.162016301123954150e-04 1.776159947952679841e-05 3.023190191165058993e-06 4.016617007670716786e-05 4.064356595071356374e-05 3.874259931681658161e-05 3.942129920854598845e-05 4.253847727777158334e-05 4.369307098046608953e-05 4.164965081157840314e-05 4.175046176822275158e-05 5.489877182977033205e-05 5.846706264631346475e-05 4.453372149149593728e-05 6.236774854886687424e-05
9.697853315026127348e+02 9.697853315026127348e+02 9.514608172973590854e+02 9.514608172973590854e+02 1.006308949603742008e+03 1.006308949603742008e+03 1.114820365011903959e+03 1.114820365011903959e+03 1.612131543644479962e+03 1.612131543644479962e+03 2.957717947272540187e+03 2.957717947272540187e+03 -3.094042512722583069e+02 -3.094042512722583069e+02 9.672789261866887500e+02 9.672789261866887500e+02 9.476993802661265818e+02 9.476993802661265818e+02 1.025009857506126082e+03 1.025009857506126082e+03 1.043906608071431947e+03 1.043906608071431947e+03 1.514288931892868050e+03 1.514288931892868050e+03 1.582427586958541042e+03 1.582427586958541042e+03 4.130747204707153913e-05 4.196153700718288941e-05 3.992409206651861299e-05 4.078971758435433545e-05 4.229527553851672710e-05 4.332856615996899324e-05 4.491138411015568736e-05 4.497350301840430528e-05 5.035022566852441234e-05 6.140035008453583875e-05 6.321804506656016065e-05 1.170392743245592050e-04 1.619634031818381904e-05 -8.141471322821353286e-06 4.126303135425973877e-05 4.181540862221132926e-05 3.982099871485604938e-05 4.060318334575024792e-05 4.360746596057876728e-05 4.483827180342082132e-05 4.267332937719319332e-05 4.280557197639563697e-05 5.644091986073990777e-05 5.978630364858540837e-05 4.489186676811533810e-05 6.103165114441414348e-05
9.880683033319618289e+02 9.880683033319618289e+02 9.697853315026135306e+02 9.697853315026135306e+02 1.024506488949378991e+03 1.024506488949378991e+03 1.132742959800666085e+03 1.132742959800666085e+03 1.644487889738022886e+03 1.644487889738022886e+03 2.960000000000000000e+03 2.960000000000000000e+03 -6.154186048205719999e+02 -6.154186048205719999e+02 9.866927338428142775e+02 9.866927338428142775e+02 9.672789261866887500e+02 9.672789261866887500e+02 1.043906608071431947e+03 1.043906608071431947e+03 1.062624490613490025e+03 1.062624490613490025e+03 1.538061117121163079e+03 1.538061117121163079e+03 1.538061117121161942e+03 1.538061117121161942e+03 4.234044164090814788e-05 4.305576351622857409e-05 4.093358694761175252e-05 4.188660151197071059e-05 4.330540747013209122e-05 4.441785258361954025e-05 4.587987191163764934e-05 4.592072857405546404e-05 5.184255648374444330e-05 6.286384833918759192e-05 6.461065361455618902e-05 1.177114027234050646e-04 1.451721710502868075e-05 -1.919095129468858894e-05 4.236493830526673262e-05 4.297733245561358796e-05 4.090306012746650728e-05 4.177535888702887230e-05 4.467897748651118202e-05 4.597307458183674778e-05 4.369908934024723923e-05 4.386127510727010705e-05 5.796418290821465935e-05 6.108299130808392795e-05 4.515746408292837182e-05 5.952939448038724476e-05
1.006308949603743031e+03 1.006308949603743031e+03 9.880683033319628521e+02 9.880683033319628521e+02 1.042660141846851047e+03 1.042660141846851047e+03 1.150617031651092020e+03 1.150617031651092020e+03 1.676562461297505024e+03 1.676562461297505024e+03 2.957717947272540187e+03 2.957717947272540187e+03 -9.146903033498490458e+02 -9.146903033498490458e+02 1.005937476778503992e+03 1.005937476778503992e+03 9.866927338428142775e+02 9.866927338428142775e+02 1.062624490613490025e+03 1.062624490613490025e+03 1.081160297919487903e+03 1.081160297919487903e+03 1.560779192087650927e+03 1.560779192087650927e+03 1.489478928671072026e+03 1.489478928671072026e+03 4.338427509072458320e-05 4.414745646708676088e-05 4.195028525404862960e-05 4.298099803397273833e-05 4.432275460366544263e-05 4.550515000580031478e-05 4.685472320178792727e-05 4.687254505840648467e-05 5.334353727311332211e-05 6.433417146467683228e-05 6.594270576947896471e-05 1.182959886205031886e-04 1.274166319824956982e-05 -3.000649872032350919e-05 4.347230359989460709e-05 4.412913898940324926e-05 4.198682190948383944e-05 4.293761916047365021e-05 4.575404670805132237e-05 4.709724378381351627e-05 4.472583672776478218e-05 4.491656235476177144e-05 5.946683753725661255e-05 6.235501458899301327e-05 4.532892426518769069e-05 5.786454888239280452e-05
1.024506488949378991e+03 1.024506488949378991e+03 1.006308949603744054e+03 1.006308949603744054e+03 1.060769130654088030e+03 1.060769130654088030e+03 1.168441814897432096e+03 1.168441814897432096e+03 1.708349762510212031e+03 1.708349762510212031e+03 2.950875307850059016e+03 2.950875307850059016e+03 -1.203940463504372929e+03 -1.203940463504372929e+03 1.025009857506126991e+03 1.025009857506126991e+03 1.005937476778503992e+03 1.005937476778503992e+03 1.081160297919486993e+03 1.081160297919486993e+03 1.099510853974265046e+03 1.099510853974265046e+03 1.582427586958541042e+03 1.582427586958541042e+03 1.436814182009906062e+03 1.436814182009906062e+03 4.443941510074038751e-05 4.523657143566457326e-05 4.297482960596878663e-05 4.407285755940761447e-05 4.534891327308817677e-05 4.659017115851360404e-05 4.783616323813241685e-05 4.782851355620580447e-05 5.485280253556915764e-05 6.583002147463099093e-05 6.721159452668088764e-05 1.188751499237091923e-04 1.088820941966308001e-05 -4.047156168044295976e-05 4.458497480679723875e-05 4.527063086795347040e-05 4.307362800754258139e-05 4.408977035580183805e-05 4.683262943322297195e-05 4.821072390472522050e-05 4.575300503381724243e-05 4.596995388712154628e-05 6.094712842577591154e-05 6.360062739547754456e-05 4.540491241711163306e-05 5.604110808831258653e-05
1.042660141846851047e+03 1.042660141846851047e+03 1.024506488949379900e+03 1.024506488949379900e+03 1.078832679642282073e+03 1.078832679642282073e+03 1.186216545985297898e+03 1.186216545985297898e+03 1.739844346785720973e+03 1.739844346785720973e+03 2.939482632586581076e+03 2.939482632586581076e+03 -1.480000000000005002e+03 -1.480000000000005002e+03 1.043906608071433084e+03 1.043906608071433084e+03 1.025009857506127901e+03 1.025009857506127901e+03 1.099510853974265046e+03 1.099510853974265046e+03 1.117673014504511912e+03 1.117673014504511912e+03 1.602991465005352893e+03 1.602991465005352893e+03 1.319825210047851897e+03 1.319825210047851897e+03 4.550501311840261684e-05 4.632305947082770037e-05 4.400923321625862687e-05 4.516215290940010655e-05 4.638481537376782087e-05 4.767279546923479405e-05 4.882448807621860671e-05 4.878830103088144346e-05 5.637002729136188282e-05 6.735034643439376961e-05 6.841481719655478227e-05 1.192818251989320527e-04 8.976275875325403567e-06 -5.047588728712520246e-05 4.570114919039568229e-05 4.640161188475958108e-05 4.416506465788352064e-05 4.523161547419895102e-05 4.791342427961742083e-05 4.931304697669496137e-05 4.678085050377924338e-05 4.702060055107061125e-05 6.240327606809437490e-05 6.481780206118806784e-05 4.519094353542656714e-05 5.192671342687757587e-05
1.060769130654088030e+03 1.060769130654088030e+03 1.042660141846851957e+03 1.042660141846851957e+03 1.096850015029114957e+03 1.096850015029114957e+03 1.203940463504369973e+03 1.203940463504369973e+03 1.771040817689151027e+03 1.771040817689151027e+03 2.923557488161607125e+03 2.923557488161607125e+03 -1.739844346785725975e+03 -1.739844346785725975e+03 1.062624490613490934e+03 1.062624490613490934e+03 1.043906608071433084e+03 1.043906608071433084e+03 1.117673014504511002e+03 1.117673014504511002e+03 1.135643667517518907e+03 1.135643667517518907e+03 1.622456732773259091e+03 1.622456732773259091e+03 1.188375956893331022e+03 1.188375956893331022e+03 4.657913756273454169e-05 4.740687399344602898e-05 4.505429621277806684e-05 4.624882054265183195e-05 4.743065210518807685e-05 4.875284787593144178e-05 4.981988093858906290e-05 4.975150341952914513e-05 5.789490357574596859e-05 6.889409118085222411e-05 6.954997314520591897e-05 1.192737543080190493e-04 7.025957431149544939e-06 -5.991588232308310368e-05 4.681800169016134164e-05 4.752188825750651712e-05 4.526133753181406187e-05 4.636295320742854444e-05 4.899416329795322912e-05 5.040420128593557886e-05 4.780967954445011179e-05 4.806772472022827246e-05 6.383340920120961616e-05 6.600455136674498568e-05 4.459180086196357215e-05 4.726407355370648098e-05
1.078832679642282983e+03 1.078832679642282983e+03 1.060769130654090077e+03 1.060769130654090077e+03 1.114820365011903050e+03 1.114820365011903050e+03 1.221612808221008891e+03 1.221612808221008891e+03 1.801933829865814005e+03 1.801933829865814005e+03 2.903124429993561080e+03 2.903124429993561080e+03 -1.980626594822226025e+03 -1.980626594822226025e+03 1.081160297919487903e+03 1.081160297919487903e+03 1.062624490613490934e+03 1.062624490613490934e+03 1.135643667517517997e+03 1.135643667517517997e+03 1.153419733834406088e+03 1.153419733834406088e+03 1.640810049740045997e+03 1.640810049740045997e+03 1.043906608071431037e+03 1.043906608071431037e+03 4.766145389764936857e-05 4.848797090003248168e-05 4.611001301810293000e-05 4.733281124531253762e-05 4.848568285998956952e-05 4.983019881577864166e-05 5.082235100717586232e-05 5.071773370290945870e-05 5.942712402082981200e-05 7.046052154787984807e-05 7.061476895323204697e-05 1.190880646341179182e-04 5.057801631911309805e-06 -6.869678189942651986e-05 4.793808471113068900e-05 4.863127104645801268e-05 4.636108532387819706e-05 4.748358931589029600e-05 5.007422217484553296e-05 5.148408332593788246e-05 4.883949049939165709e-05 4.911008853542043215e-05 6.523562754079146133e-05 6.715927774597338156e-05 4.360404215246660762e-05 4.210211916619728659e-05
1.096850015029114957e+03 1.096850015029114957e+03 1.078832679642283892e+03 1.078832679642283892e+03 1.132742959800664948e+03 1.132742959800664948e+03 1.239232823110788104e+03 1.239232823110788104e+03 1.832518089957108941e+03 1.832518089957108941e+03 2.878214964377120850e+03 2.878214964377120850e+03 -2.199708683413091876e+03 -2.199708683413091876e+03 1.099510853974265956e+03 1.099510853974265956e+03 1.081160297919489039e+03 1.081160297919489039e+03 1.153419733834404951e+03 1.153419733834404951e+03 1.170998167617723084e+03 1.170998167617723084e+03 1.658038837459029992e+03 1.658038837459029992e+03 8.879999999999985221e+02 8.879999999999985221e+02 4.875527198640239101e-05 4.956630159949322270e-05 4.717522273753069158e-05 4.841409803880644420e-05 4.954825069876640737e-05 5.090482913419240785e-05 5.183165783966782247e-05 5.168671241307612219e-05 6.096634612148552957e-05 7.204819942737631776e-05 7.160702379635162896e-05 1.187265911841950644e-04 3.092580768747459939e-06 -7.672084803441096119e-05 4.906260338418931159e-05 4.972956357807633513e-05 4.746199581268879727e-05 4.859335953819541307e-05 5.115586309517353814e-05 5.255224567660309238e-05 4.986985670176311865e-05 5.014707754534181069e-05 6.660807225536286296e-05 6.828008151590771559e-05 4.222996110075067326e-05 3.649946426353551770e-05
1.114820365011903050e+03 1.114820365011903050e+03 1.096850015029116094e+03 1.096850015029116094e+03 1.150617031651089974e+03 1.150617031651089974e+03 1.256799753390911974e+03 1.256799753390911974e+03 1.862788357507519095e+03 1.862788357507519095e+03 2.848867499902793952e+03 2.848867499902793952e+03 -2.394690303349850183e+03 -2.394690303349850183e+03 1.117673014504511912e+03 1.117673014504511912e+03 1.099510853974265956e+03 1.099510853974265956e+03 1.170998167617721037e+03 1.170998167617721037e+03 1.188375956893333068e+03 1.188375956893333068e+03 1.674131288179708918e+03 1.674131288179708918e+03 7.223642781026202329e+02 7.223642781026202329e+02 4.986036408589398188e-05 5.064181986274192426e-05 4.824768878224047931e-05 4.949261784689263212e-05 5.061827993636501148e-05 5.197662986181247858e-05 5.284748110299552668e-05 5.265808203158671305e-05 6.251222583714863789e-05 7.365635228466830241e-05 7.252466919228596129e-05 1.181886116926896246e-04 1.151061992955706068e-06 -8.389984869891403446e-05 5.018920884812424999e-05 5.081658360593418452e-05 4.856298008169546821e-05 4.969201515429162426e-05 5.223859251715098169e-05 5.360868035048491260e-05 5.089982840843593296e-05 5.117812346659608149e-05 6.794896990833992954e-05 6.936921617620431712e-05 4.047682178730841959e-05 3.053433551758625778e-05
1.132742959800664948e+03 1.132742959800664948e+03 1.114820365011905096e+03 1.114820365011905096e+03 1.168441814897430049e+03 1.168441814897430049e+03 1.274312846552554902e+03 1.274312846552554902e+03 1.892739445862531056e+03 1.892739445862531056e+03 2.815127288233652962e+03 2.815127288233652962e+03 -2.563435195201942861e+03 -2.563435195201942861e+03 1.135643667517518907e+03 1.135643667517518907e+03 1.117673014504511912e+03 1.117673014504511912e+03 1.188375956893331022e+03 1.188375956893331022e+03 1.205550124066505077e+03 1.205550124066505077e+03 1.689076372940193096e+03 1.689076372940193096e+03 5.488141820099052666e+02 5.488141820099052666e+02 5.097497362996222667e-05 5.171448192389980721e-05 4.932889747142673719e-05 5.056832182690348617e-05 5.169788782287613300e-05 5.304551426578297114e-05 5.386992729696232914e-05 5.363149998143124520e-05 6.406443942769831875e-05 7.528425025801861942e-05 7.336575471387186899e-05 1.174736454191971911e-04 -7.462215845043322012e-07 -9.015409225183013511e-05 5.131655264729945235e-05 5.189214487019268925e-05 4.966701617974271000e-05 5.077941814236458111e-05 5.332100040574190726e-05 5.465328856055040016e-05 5.192857118693833864e-05 5.220217105706376979e-05 6.925660624920094879e-05 7.044243746042220351e-05 3.835696197329656288e-05 2.427304806278550152e-05
1.150617031651089974e+03 1.150617031651089974e+03 1.132742959800666995e+03 1.132742959800666995e+03 1.186216545985296989e+03 1.186216545985296989e+03 1.291771352393094048e+03 1.291771352393094048e+03 1.922366223057344087e+03 1.922366223057344087e+03 2.777046354330550002e+03 2.777046354330550002e+03 -2.704094554622102805e+03 -2.704094554622102805e+03 1.153419733834406088e+03 1.153419733834406088e+03 1.135643667517520043e+03 1.135643667517520043e+03 1.205550124066503940e+03 1.205550124066503940e+03 1.222517726432108020e+03 1.222517726432108020e+03 1.702863849125910974e+03 1.702863849125910974e+03 3.692511628923389821e+02 3.692511628923389821e+02 5.209920401085439700e-05 5.278423957064656607e-05 5.042132150473607971e-05 5.164118320712964526e-05 5.278709989823305866e-05 5.411149036585195240e-05 5.489916793883689296e-05 5.460781103742195553e-05 6.562266693756617125e-05 7.693038245508966263e-05 7.412845092041432193e-05 1.165833897635758980e-04 -2.579197806807194972e-06 -9.541327882532933723e-05 5.244425041509829957e-05 5.295605725897728966e-05 5.077356595840244730e-05 5.185538601308813621e-05 5.440234782387615180e-05 5.568563806841821714e-05 5.295625731615975930e-05 5.321877811083743168e-05 7.052926201483627523e-05 7.149575787332408065e-05 3.588851191022068740e-05 1.779447169020127796e-05
1.168441814897430049e+03 1.168441814897430049e+03 1.150617031651092020e+03 1.150617031651092020e+03 1.203940463504367926e+03 1.203940463504367926e+03 1.309174523048244964e+03 1.309174523048244964e+03 1.951663612696203927e+03 1.951663612696203927e+03 2.734683416233406206e+03 2.734683416233406206e+03 -2.815127288233657964e+03 -2.815127288233657964e+03 1.170998167617721947e+03 1.170998167617721947e+03 1.153419733834406998e+03 1.153419733834406998e+03 1.222517726432105974e+03 1.222517726432105974e+03 1.239275856678824994e+03 1.239275856678824994e+03 1.715484267489385047e+03 1.715484267489385047e+03 1.856425507633506982e+02 1.856425507633506982e+02 5.323157752778813777e-05 5.385104694176175350e-05 5.152397474057346106e-05 5.271113940011412310e-05 5.388519037096262918e-05 5.517446747174018851e-05 5.593522766462442908e-05 5.560745568959644041e-05 6.718659162664252329e-05 7.859403958191931230e-05 7.481104602259206783e-05 1.155194067990058745e-04 -4.328477102500560355e-06 -9.961838773889689189e-05 5.357057452793313941e-05 5.400814424102196731e-05 5.188061954497958668e-05 5.291968107438084528e-05 5.548136905071391809e-05 5.670572172414659886e-05 5.398284685863351755e-05 5.422753010222317938e-05 7.176522257880484882e-05 7.252527179806509403e-05 3.309537905693516694e-05 1.116958723730735770e-05
1.186216545985296989e+03 1.186216545985296989e+03 1.168441814897432096e+03 1.168441814897432096e+03 1.221612808221007981e+03 1.221612808221007981e+03 1.326521613024099906e+03 1.326521613024099906e+03 1.980626594822221023e+03 1.980626594822221023e+03 2.688103794522236967e+03 2.688103794522236967e+03 -2.895316898172066885e+03 -2.895316898172066885e+03 1.188375956893331931e+03 1.188375956893331931e+03 1.170998167617723993e+03 1.170998167617723993e+03 1.239275856678822947e+03 1.239275856678822947e+03 1.255821643387308995e+03 1.255821643387308995e+03 1.726928978626274102e+03 1.726928978626274102e+03 9.294865828746662828e+01 9.294865828746662828e+01 5.437313896163653907e-05 5.491486062584753419e-05 5.263554899752137338e-05 5.377814195311085902e-05 5.499185261431742107e-05 5.623437080760907547e-05 5.697804123363133915e-05 5.662873984201849403e-05 6.875588009002918930e-05 8.027455134502822364e-05 7.541195387852036073e-05 1.142823817150687615e-04 -5.975566417368409838e-06 -1.027229310943605445e-04 5.469886372890062770e-05 5.504822553742463865e-05 5.298764514443303302e-05 5.397216996621254960e-05 5.655706371916446705e-05 5.771344422725875926e-05 5.500792435922902221e-05 5.522751111573162553e-05 7.296276527902703516e-05 7.352757552075240904e-05 3.162036902603366763e-05 7.824999119684750246e-06
1.203940463504367926e+03 1.203940463504367926e+03 1.186216545985297898e+03 1.186216545985297898e+03 1.239232823110786057e+03 1.239232823110786057e+03 1.343811879229059969e+03 1.343811879229059969e+03 2.009250206777508083e+03 2.009250206777508083e+03 2.637379311597564993e+03 2.637379311597564993e+03 -2.943784810290091173e+03 -2.943784810290091173e+03 1.205550124066503940e+03 1.205550124066503940e+03 1.188375956893333978e+03 1.188375956893333978e+03 1.255821643387306949e+03 1.255821643387306949e+03 1.272152251522187044e+03 1.272152251522187044e+03 1.737190138903238903e+03 1.737190138903238903e+03 -1.359907601858851982e-12 -1.359907601858851982e-12 5.552678211267368717e-05 5.597563280794371241e-05 5.375630489767972708e-05 5.484216431158380357e-05 5.610616183677310983e-05 5.729121559639419628e-05 5.802756231914399908e-05 5.767017366598233311e-05 7.033018206709173525e-05 8.197034078556926821e-05 7.592970941446481909e-05 1.128732697973755907e-04 -7.503073023266211734e-06 -1.046904676461236369e-04 5.582963341114890679e-05 5.607611730753209276e-05 5.409306030981796999e-05 5.501267604686580816e-05 5.763131904138038206e-05 5.870838852576350361e-05 5.603094724481024955e-05 5.621840535276502178e-05 7.412014655706370087e-05 7.449894870437985669e-05 3.007212889216442076e-05 4.471017421089003295e-06
1.221612808221007981e+03 1.221612808221007981e+03 1.203940463504369973e+03 1.203940463504369973e+03 1.256799753390909927e+03 1.256799753390909927e+03 1.361044581005666942e+03 1.361044581005666942e+03 2.037529544053511927e+03 2.037529544053511927e+03 2.582588180935475975e+03 2.582588180935475975e+03 -2.960000000000000000e+03 -2.960000000000000000e+03 1.222517726432107111e+03 1.222517726432107111e+03 1.205550124066505987e+03 1.205550124066505987e+03 1.272152251522184997e+03 1.272152251522184997e+03 1.288264882917824025e+03 1.288264882917824025e+03 1.746260715833582935e+03 1.746260715833582935e+03 -9.294865828746932834e+01 -9.294865828746932834e+01 5.669343525890103194e-05 5.703331801237621269e-05 5.488418618136616661e-05 5.590314440098663440e-05 5.722778992965247766e-05 5.834491659221719475e-05 5.908347933025908831e-05 5.873024392630622531e-05 7.190912453956470167e-05 8.368075883620230146e-05 7.636296925744112489e-05 1.112932949418302158e-04 -8.894896150264382665e-06 -1.054970523008115458e-04 5.696181016124969744e-05 5.709164900189364183e-05 5.519650685910661815e-05 5.604096945472771614e-05 5.870458414066912297e-05 5.969054800080411053e-05 5.705143615877353324e-05 5.719991125709102451e-05 7.523553112643312473e-05 7.543576176387735823e-05 2.845518227576830894e-05 1.116947145883945875e-06
1.239232823110786057e+03 1.239232823110786057e+03 1.221612808221008891e+03 1.221612808221008891e+03 1.274312846552553083e+03 1.274312846552553083e+03 1.378218980162331036e+03 1.378218980162331036e+03 2.065459761131373853e+03 2.065459761131373853e+03 2.523814886488108186e+03 2.523814886488108186e+03 -2.943784810290087989e+03 -2.943784810290087989e+03 1.239275856678824084e+03 1.239275856678824084e+03 1.222517726432108020e+03 1.222517726432108020e+03 1.288264882917821978e+03 1.288264882917821978e+03 1.304156776757778061e+03 1.304156776757778061e+03 1.754134492896964957e+03 1.754134492896964957e+03 -1.856425507633533982e+02 -1.856425507633533982e+02 5.787167301301776785e-05 5.808787319896390182e-05 5.602145700695565289e-05 5.696103417717371755e-05 5.835850921638897779e-05 5.939540269352884847e-05 6.014565813252973709e-05 5.980751727919678362e-05 7.349233280947260131e-05 8.540519186753112646e-05 7.671052434896515591e-05 1.095439477547657044e-04 -1.013640556100325028e-05 -1.056631526743258536e-04 5.809338989196544139e-05 5.809464660046800930e-05 5.630053643564939989e-05 5.705692138584797990e-05 5.977715728213029979e-05 6.065983083372618187e-05 5.806838029679318205e-05 5.820265276865828932e-05 7.630701930074547694e-05 7.633491336188062584e-05 2.677415236405043130e-05 -2.228017420260076993e-06
1.256799753390909927e+03 1.256799753390909927e+03 1.239232823110788104e+03 1.239232823110788104e+03 1.291771352393091092e+03 1.291771352393091092e+03 1.395334341004954922e+03 1.395334341004954922e+03 2.093036072312181204e+03 2.093036072312181204e+03 2.461150052415528990e+03 2.461150052415528990e+03 -2.895316898172061883e+03 -2.895316898172061883e+03 1.255821643387308086e+03 1.255821643387308086e+03 1.239275856678824994e+03 1.239275856678824994e+03 1.304156776757776015e+03 1.304156776757776015e+03 1.319825210047853034e+03 1.319825210047853034e+03 1.760806073799886917e+03 1.760806073799886917e+03 -2.778276099114506223e+02 -2.778276099114506223e+02 5.906066234475223299e-05 5.913925096854063125e-05 5.716986902260293678e-05 5.801580731301974518e-05 5.949952663077647718e-05 6.044968511658707573e-05 6.121411662242504212e-05 6.090076613733875393e-05 7.507944686411913051e-05 8.714200406873429550e-05 7.697129656467106026e-05 1.076269832418828533e-04 -1.121460287598462975e-05 -1.041658297967810955e-04 5.922332177203178821e-05 5.908493281729188060e-05 5.740559922735191212e-05 5.806036129121727675e-05 6.084757885683985724e-05 6.177126326550133357e-05 5.908147707614350212e-05 5.922859487592048515e-05 7.733274962973514185e-05 7.719296207811703124e-05 2.503377294091745995e-05 -5.555534532886081920e-06
1.274312846552553083e+03 1.274312846552553083e+03 1.256799753390911974e+03 1.256799753390911974e+03 1.309174523048242918e+03 1.309174523048242918e+03 1.412389930368442947e+03 1.412389930368442947e+03 2.120253752536977117e+03 2.120253752536977117e+03 2.394690303349838814e+03 2.394690303349838814e+03 -2.815127288233652052e+03 -2.815127288233652052e+03 1.272152251522185907e+03 1.272152251522185907e+03 1.255821643387309905e+03 1.255821643387309905e+03 1.319825210047850987e+03 1.319825210047850987e+03 1.335267498082665043e+03 1.335267498082665043e+03 1.766270886174054112e+03 1.766270886174054112e+03 -3.692511628923409148e+02 -3.692511628923409148e+02 6.025965249186078092e-05 6.018740624851015157e-05 5.833071280973700228e-05 5.906740227081968441e-05 6.065151807149579748e-05 6.163998628769941726e-05 6.228902589684182642e-05 6.200870719045117104e-05 7.667012135420531302e-05 8.889060365157867220e-05 7.714433887739116028e-05 1.055444180895533253e-04 -1.211826460323914039e-05 -1.014750071127527425e-04 6.035122779778389669e-05 6.006234334770470755e-05 5.851087138529454876e-05 5.905106749172314869e-05 6.191448942376905355e-05 6.296601280329080998e-05 6.009064619156140308e-05 6.027320355503369952e-05 7.831099264450797363e-05 7.800656538075752245e-05 2.323889865585727893e-05 -8.858690246080885687e-06
1.291771352393091092e+03 1.291771352393091092e+03 1.274312846552553992e+03 1.274312846552553992e+03 1.326521613024098087e+03 1.326521613024098087e+03 1.429385017648111898e+03 1.429385017648111898e+03 2.147108138196370874e+03 2.147108138196370874e+03 2.324538115406999168e+03 2.324538115406999168e+03 -2.704094554622095075e+03 -2.704094554622095075e+03 1.288264882917822888e+03 1.288264882917822888e+03 1.272152251522187044e+03 1.272152251522187044e+03 1.335267498082662996e+03 1.335267498082662996e+03 1.350480994905655962e+03 1.350480994905655962e+03 1.770525184710035091e+03 1.770525184710035091e+03 -4.596626241020769044e+02 -4.596626241020769044e+02 6.146891087599496643e-05 6.124992937840711450e-05 5.950269733355193250e-05 6.011577143355058717e-05 6.181367423431922666e-05 6.291136074838114020e-05 6.337068205583818424e-05 6.313012452233484012e-05 7.826402387443576181e-05 9.065043081006803375e-05 7.722883531789269569e-05 1.032985275426807355e-04 -1.283806556376566916e-05 -9.765547524842412334e-05 6.147688654181518474e-05 6.102671069885246512e-05 5.961446121272498248e-05 6.002891593788989386e-05 6.297683619788104023e-05 6.418713928122368067e-05 6.109597415983740215e-05 6.133180353126444764e-05 7.924018892711189054e-05 7.877291501310021188e-05 2.139449136389497163e-05 -1.212839701319695365e-05
1.309174523048242008e+03 1.309174523048242008e+03 1.291771352393092911e+03 1.291771352393092911e+03 1.343811879229057013e+03 1.343811879229057013e+03 1.446318874830988989e+03 1.446318874830988989e+03 2.173594627929629041e+03 2.173594627929629041e+03 2.250801658176084857e+03 2.250801658176084857e+03 -2.563435195201934221e+03 -2.563435195201934221e+03 1.304156776757776925e+03 1.304156776757776925e+03 1.288264882917824025e+03 1.288264882917824025e+03 1.350480994905653915e+03 1.350480994905653915e+03 1.365463093762464950e+03 1.365463093762464950e+03 1.773566053724123094e+03 1.773566053724123094e+03 -5.488141820099064034e+02 -5.488141820099064034e+02 6.268870504742583079e-05 6.264985382050555188e-05 6.068486296662189874e-05 6.117637959588961827e-05 6.298497961730942295e-05 6.423041671823374540e-05 6.445928307866761727e-05 6.426400888496290836e-05 7.986082810157864005e-05 9.241979800437222844e-05 7.722410071048191012e-05 1.008931655994537303e-04 -1.336668155029333985e-05 -9.274919570575551825e-05 6.259979249338698277e-05 6.225244022260473416e-05 6.071509492355944777e-05 6.099374243637176396e-05 6.403426739707116400e-05 6.540912331982319473e-05 6.209754936858240292e-05 6.240085093993911645e-05 8.011888771834916830e-05 7.948885935840998922e-05 1.950561679214605134e-05 -1.535564602319200095e-05
1.326521613024096951e+03 1.326521613024096951e+03 1.309174523048244055e+03 1.309174523048244055e+03 1.361044581005663986e+03 1.361044581005663986e+03 1.463190776526990021e+03 1.463190776526990021e+03 2.199708683413085964e+03 2.199708683413085964e+03 2.173594627929622220e+03 2.173594627929622220e+03 -2.394690303349840178e+03 -2.394690303349840178e+03 1.319825210047851897e+03 1.319825210047851897e+03 1.304156776757778971e+03 1.304156776757778971e+03 1.365463093762462904e+03 1.365463093762462904e+03 1.380211227547581075e+03 1.380211227547581075e+03 1.775391409156590043e+03 1.775391409156590043e+03 -6.364614783924528183e+02 -6.364614783924528183e+02 6.391899884412517491e-05 6.405050203316824987e-05 6.187640894187106360e-05 6.253485041225822648e-05 6.416524581457585424e-05 6.557666456267157275e-05 6.555482849404878636e-05 6.540926873848044022e-05 8.146020276009602182e-05 9.419816784078457344e-05 7.712958459350472112e-05 9.833266922253434223e-05 -1.369887008075316997e-05 -8.680820865134643077e-05 6.371855011010212652e-05 6.351722668951051475e-05 6.181240746256117945e-05 6.220202123532569786e-05 6.508649523955500600e-05 6.662109592064697930e-05 6.309506628121762059e-05 6.347720648881469661e-05 8.094563446392230945e-05 8.015135305078761895e-05 1.757740574133579098e-05 -1.853156856127555034e-05
1.343811879229057013e+03 1.343811879229057013e+03 1.326521613024098997e+03 1.326521613024098997e+03 1.378218980162328990e+03 1.378218980162328990e+03 1.480000000000002046e+03 1.480000000000002046e+03 2.225445830137772191e+03 2.225445830137772191e+03 2.093036072312173019e+03 2.093036072312173019e+03 -2.199708683413082781e+03 -2.199708683413082781e+03 1.335267498082662996e+03 1.335267498082662996e+03 1.319825210047853034e+03 1.319825210047853034e+03 1.380211227547579028e+03 1.380211227547579028e+03 1.394722869244204048e+03 1.394722869244204048e+03 1.776000000000000000e+03 1.776000000000000000e+03 -7.223642781026204602e+02 -7.223642781026204602e+02 6.515726892807274947e-05 6.544664583739454673e-05 6.307756205109318664e-05 6.392959586250005172e-05 6.535447891755304692e-05 6.693758647132077970e-05 6.665722038405443928e-05 6.656486953159251646e-05 8.306178504945382597e-05 9.598503155808032366e-05 7.694487573250287208e-05 9.562019066457235600e-05 -1.383152831398198070e-05 -7.989669031646208302e-05 6.483103253632181164e-05 6.476419914922764527e-05 6.290608153126424026e-05 6.346255204500664152e-05 6.613323888761133752e-05 6.781818449347847130e-05 6.408790628757159873e-05 6.455736098720095905e-05 8.171890428991938665e-05 8.075787194755155540e-05 1.561503144593966874e-05 -2.164874122357197177e-05
1.361044581005663986e+03 1.361044581005663986e+03 1.343811879229059059e+03 1.343811879229059059e+03 1.395334341004951966e+03 1.395334341004951966e+03 1.496745825198837110e+03 1.496745825198837110e+03 2.250801658176091223e+03 2.250801658176091223e+03 2.009250206777498988e+03 2.009250206777498988e+03 -1.980626594822216020e+03 -1.980626594822216020e+03 1.350480994905653915e+03 1.350480994905653915e+03 1.335267498082665043e+03 1.335267498082665043e+03 1.394722869244202002e+03 1.394722869244202002e+03 1.408995532357235106e+03 1.408995532357235106e+03 1.775391409156590043e+03 1.775391409156590043e+03 -8.062871275374341167e+02 -8.062871275374341167e+02 6.640392216954669189e-05 6.683814219716353508e-05 6.428867383258458391e-05 6.532528746830378855e-05 6.655289389936480291e-05 6.830566487437876946e-05 6.776641274777476186e-05 6.772998379410890960e-05 8.466518447411946872e-05 9.777865691482487593e-05 7.666969824724892749e-05 9.275911964374270510e-05 -1.376372753214410949e-05 -7.208999667413911469e-05 6.593787025735833916e-05 6.599269665175982655e-05 6.399568941816753285e-05 6.470994784187472377e-05 6.717291107540660530e-05 6.899769764827637841e-05 6.507537204048111448e-05 6.563887851869848662e-05 8.243711449160884459e-05 8.132744508808257644e-05 1.362371336352902966e-05 -2.470281502750692849e-05
1.378218980162328080e+03 1.378218980162328080e+03 1.361044581005666032e+03 1.361044581005666032e+03 1.412389930368439991e+03 1.412389930368439991e+03 1.513427534788075945e+03 1.513427534788075945e+03 2.275771822937439993e+03 2.275771822937439993e+03 1.922366223057334992e+03 1.922366223057334992e+03 -1.739844346785717107e+03 -1.739844346785717107e+03 1.365463093762464041e+03 1.365463093762464041e+03 1.350480994905655962e+03 1.350480994905655962e+03 1.408995532357233060e+03 1.408995532357233060e+03 1.423026771339325023e+03 1.423026771339325023e+03 1.773566053724123094e+03 1.773566053724123094e+03 -8.879999999999988631e+02 -8.879999999999988631e+02 6.766450273736117566e-05 6.822493023164513388e-05 6.550974870872111882e-05 6.671707241008239760e-05 6.775977300456785296e-05 6.967616242912851227e-05 6.888237037279045644e-05 6.890367999692050764e-05 8.626999729861543214e-05 9.957855808881526099e-05 7.630391280346582035e-05 8.975307810475213711e-05 -1.349672376289695993e-05 -6.347210122694092402e-05 6.704295040632185206e-05 6.720251382652140879e-05 6.508033358237937777e-05 6.593919757969104534e-05 6.820379194360736926e-05 7.015877776001508447e-05 6.605695717732011705e-05 6.671959239477761011e-05 8.309866229827816021e-05 8.187935957376948849e-05 1.160872394032234976e-05 -2.768524511608889466e-05
1.395334341004951966e+03 1.395334341004951966e+03 1.378218980162329899e+03 1.378218980162329899e+03 1.429385017648108942e+03 1.429385017648108942e+03 1.530044414178803891e+03 1.530044414178803891e+03 2.300352045912633002e+03 2.300352045912633002e+03 1.832518089957100074e+03 1.832518089957100074e+03 -1.479999999999997044e+03 -1.479999999999997044e+03 1.380211227547579938e+03 1.380211227547579938e+03 1.365463093762464950e+03 1.365463093762464950e+03 1.423026771339322977e+03 1.423026771339322977e+03 1.436814182009908109e+03 1.436814182009908109e+03 1.770525184710035091e+03 1.770525184710035091e+03 -9.672789261866867037e+02 -9.672789261866867037e+02 6.894212746803060187e-05 6.960695430830601371e-05 6.673825047531717423e-05 6.810424371421194888e-05 6.897351300768657508e-05 7.104616639204168937e-05 7.000506512113320861e-05 7.008507493434653300e-05 8.787585459428889781e-05 1.013866896034876436e-04 7.584751609680234611e-05 8.660591462181784579e-05 -1.303394444970797008e-05 -5.414724718805942466e-05 6.814749141258347350e-05 6.839344329716966371e-05 6.615771042735412160e-05 6.714982242868853700e-05 6.922562166734080370e-05 7.130093927442623404e-05 6.703218386362098827e-05 6.779681905507047024e-05 8.370198551340264593e-05 8.241132163085453913e-05 9.575398363062062883e-06 -3.058767650352045624e-05
1.412389930368439082e+03 1.412389930368439082e+03 1.395334341004953103e+03 1.395334341004953103e+03 1.446318874830986033e+03 1.446318874830986033e+03 1.546595751559211067e+03 1.546595751559211067e+03 2.324538115407004170e+03 2.324538115407004170e+03 1.739844346785710968e+03 1.739844346785710968e+03 -1.203940463504366107e+03 -1.203940463504366107e+03 1.394722869244202002e+03 1.394722869244202002e+03 1.380211227547581075e+03 1.380211227547581075e+03 1.436814182009904926e+03 1.436814182009904926e+03 1.450355401967143052e+03 1.450355401967143052e+03 1.766270886174054112e+03 1.766270886174054112e+03 -1.043906608071431037e+03 -1.043906608071431037e+03 7.023704795979683125e-05 7.098415149887794676e-05 6.797391636988036224e-05 6.948668733361872336e-05 7.019411075937756657e-05 7.241401585798932106e-05 7.113427266418643623e-05 7.127349246230377179e-05 8.948242328368317749e-05 1.032018667353223922e-04 7.530064186548532368e-05 8.334065456676069612e-05 -1.238095155788991066e-05 -4.422305709916843808e-05 6.925135514089727237e-05 6.956527279138158119e-05 6.722724120561870942e-05 6.834159499531683891e-05 7.024016946251719835e-05 7.242343868732444370e-05 6.800062347625774955e-05 6.886889464394051902e-05 8.424560699952513747e-05 8.292071254146361596e-05 7.529129875178544061e-06 -3.340195048240360639e-05
1.429385017648108942e+03 1.429385017648108942e+03 1.412389930368440901e+03 1.412389930368440901e+03 1.463190776526987065e+03 1.463190776526987065e+03 1.563080837925092055e+03 1.563080837925092055e+03 2.348325887262054948e+03 2.348325887262054948e+03 1.546595751559198106e+03 1.546595751559198106e+03 -9.146903033498424520e+02 -9.146903033498424520e+02 1.408995532357233060e+03 1.408995532357233060e+03 1.394722869244204048e+03 1.394722869244204048e+03 1.450355401967141006e+03 1.450355401967141006e+03 1.463648110992701049e+03 1.463648110992701049e+03 1.760806073799886917e+03 1.760806073799886917e+03 -1.117673014504510093e+03 -1.117673014504510093e+03 7.154368205406195396e-05 7.235646275727737229e-05 6.922106852137667639e-05 7.086430433041593423e-05 7.142447671247075349e-05 7.377854032786349036e-05 7.226956302353483976e-05 7.246813462479951965e-05 9.108937534803468493e-05 1.050236007408419329e-04 7.386100335940276563e-05 7.646368119005490045e-05 -1.154538174311689984e-05 -3.381208378498564381e-05 7.035043163814969070e-05 7.071780966223003683e-05 6.829142858074297123e-05 6.951423345833564291e-05 7.124983670013262146e-05 7.352625877889903949e-05 6.896174629679780355e-05 6.993433044475079778e-05 8.472814051022107228e-05 8.340500213111588638e-05 5.475349740514699068e-06 -3.612018396262903149e-05
1.446318874830984896e+03 1.446318874830984896e+03 1.429385017648110988e+03 1.429385017648110988e+03 1.479999999999999091e+03 1.479999999999999091e+03 1.579498967110213016e+03 1.579498967110213016e+03 2.371711285565538219e+03 2.371711285565538219e+03 1.343811879229047008e+03 1.343811879229047008e+03 -6.154186048205665429e+02 -6.154186048205665429e+02 1.423026771339322977e+03 1.423026771339322977e+03 1.408995532357233969e+03 1.408995532357233969e+03 1.463648110992699003e+03 1.463648110992699003e+03 1.476690031449322078e+03 1.476690031449322078e+03 1.746260715833584072e+03 1.746260715833584072e+03 -1.188375956893331022e+03 -1.188375956893331022e+03 7.285830395425918168e-05 7.372383305030337996e-05 7.048433695339800223e-05 7.223703003562713593e-05 7.266826741008417759e-05 7.513900218785504043e-05 7.341059585125450301e-05 7.366824457221226815e-05 9.269636624746138980e-05 1.068514289183589844e-04 7.207033775709843261e-05 6.920571233590994294e-05 -1.053686027373923028e-05 -2.303090129524099035e-05 7.144100931659725349e-05 7.185085636676954177e-05 6.935331077060869441e-05 7.066760683100498043e-05 7.225493942617250301e-05 7.460928698465498356e-05 6.991464900321998942e-05 7.099103130315345428e-05 8.545621347827883998e-05 8.376117721360049691e-05 3.419514875130545037e-06 -3.873475094110022892e-05
1.463190776526985928e+03 1.463190776526985928e+03 1.446318874830986033e+03 1.446318874830986033e+03 1.496745825198833927e+03 1.496745825198833927e+03 1.595849435816563073e+03 1.595849435816563073e+03 2.394690303349842907e+03 2.394690303349842907e+03 1.132742959800652898e+03 1.132742959800652898e+03 -3.094042512722541005e+02 -3.094042512722541005e+02 1.436814182009906062e+03 1.436814182009906062e+03 1.423026771339323886e+03 1.423026771339323886e+03 1.476690031449318894e+03 1.476690031449318894e+03 1.489478928671074982e+03 1.489478928671074982e+03 1.726928978626274102e+03 1.726928978626274102e+03 -1.255821643387306949e+03 -1.255821643387306949e+03 7.418221521097076421e-05 7.508620011659377974e-05 7.176457968764030982e-05 7.360483729761586630e-05 7.392682489639629002e-05 7.649506585849516287e-05 7.455741262091209950e-05 7.487327212043787695e-05 9.430303634908802739e-05 1.086834857264567394e-04 6.993305841776656471e-05 6.161673834752645748e-05 -9.366899374391280628e-06 -1.199968753579701212e-05 7.252107378105769879e-05 7.296421094981471944e-05 7.041272022385017997e-05 7.180152192561091071e-05 7.325469670955751876e-05 7.567197061467626623e-05 7.085838955934161754e-05 7.203787094096050683e-05 8.592983733568685452e-05 8.379002163248048412e-05 1.367107485557884010e-06 -4.123925503251787294e-05
1.479999999999997954e+03 1.479999999999997954e+03 1.463190776526987975e+03 1.463190776526987975e+03 1.513427534788073899e+03 1.513427534788073899e+03 1.612131543644482917e+03 1.612131543644482917e+03 2.417259003278567889e+03 2.417259003278567889e+03 9.146903033498309696e+02 9.146903033498309696e+02 -7.249909050952330868e-13 -7.249909050952330868e-13 1.450355401967141006e+03 1.450355401967141006e+03 1.436814182009906972e+03 1.436814182009906972e+03 1.489478928671072026e+03 1.489478928671072026e+03 1.502012611346257927e+03 1.502012611346257927e+03 1.702863849125910974e+03 1.702863849125910974e+03 -1.319825210047850987e+03 -1.319825210047850987e+03 7.552100265465633159e-05 7.644350554650038685e-05 7.305771093202787631e-05 7.496763978735890386e-05 7.519783193784945329e-05 7.784636933161332003e-05 7.571058571604430160e-05 7.608253087854478618e-05 9.590900487219073756e-05 1.105193314623354063e-04 6.745666027353857503e-05 5.375937422498614827e-05 -8.048769518159212217e-06 -8.405778417706162059e-07 7.359291835468565542e-05 7.405769038822595726e-05 7.146842525483477842e-05 7.291571229391619416e-05 7.424619390061540608e-05 7.671436067775739295e-05 7.179238622532898770e-05 7.307383293648222089e-05 8.613938236637044181e-05 8.351260722411508867e-05 -6.763846528417226988e-07 -4.363251003692234246e-05
1.496745825198833018e+03 1.496745825198833018e+03 1.480000000000000000e+03 1.480000000000000000e+03 1.530044414178800935e+03 1.530044414178800935e+03 1.628344593122662900e+03 1.628344593122662900e+03 2.439413518321165157e+03 2.439413518321165157e+03 6.909982770134649854e+02 6.909982770134649854e+02 3.094042512722526794e+02 3.094042512722526794e+02 1.463648110992699003e+03 1.463648110992699003e+03 1.450355401967141916e+03 1.450355401967141916e+03 1.502012611346256108e+03 1.502012611346256108e+03 1.514288931892868959e+03 1.514288931892868959e+03 1.674131288179708918e+03 1.674131288179708918e+03 -1.380211227547579028e+03 -1.380211227547579028e+03 7.687696839347016363e-05 7.779569490861004851e-05 7.435906044696742937e-05 7.632537509644511382e-05 7.647773719526999088e-05 7.919266825626157557e-05 7.687082148575584482e-05 7.729536954980607789e-05 9.751389458085981483e-05 1.123585492190926874e-04 6.465139890264487194e-05 4.568864211250701890e-05 -6.597356262516487322e-06 1.032417134538351609e-05 7.465894404820164795e-05 7.513110725076158547e-05 7.251635292257059789e-05 7.401005369483848353e-05 7.522647863949677189e-05 7.773637977240888976e-05 7.271663799284641878e-05 7.409724531856254803e-05 8.607783611541114225e-05 8.298485496823666005e-05 -2.705498297906879044e-06 -4.590738786901740081e-05
1.513427534788072080e+03 1.513427534788072080e+03 1.496745825198833927e+03 1.496745825198833927e+03 1.546595751559208111e+03 1.546595751559208111e+03 1.644487889738024933e+03 1.644487889738024933e+03 2.461150052415532173e+03 2.461150052415532173e+03 4.630460165190681892e+02 4.630460165190681892e+02 6.154186048205651787e+02 6.154186048205651787e+02 1.476690031449318894e+03 1.476690031449318894e+03 1.463648110992699912e+03 1.463648110992699912e+03 1.514288931892866913e+03 1.514288931892866913e+03 1.526305786826580970e+03 1.526305786826580970e+03 1.602991465005352893e+03 1.602991465005352893e+03 -1.436814182009904926e+03 -1.436814182009904926e+03 7.825220007068531551e-05 7.914270663218089222e-05 7.566722078307977191e-05 7.767801658135487094e-05 7.776448232392972040e-05 8.053392661465735521e-05 7.803859672004489123e-05 7.851134277745662742e-05 9.911736756597454431e-05 1.141992399416021862e-04 6.153064927210247410e-05 3.746387588222343639e-05 -5.028997848204346139e-06 2.137317009451299187e-05 7.571914579398038834e-05 7.618427021057039132e-05 7.355361208564214549e-05 7.508436275215879768e-05 7.619375290614501602e-05 7.873751885311433768e-05 7.363166917493135539e-05 7.510735565933464959e-05 8.494536509476638408e-05 8.108381826029788036e-05 -4.714828419756032825e-06 -4.805704700882375844e-05
1.530044414178800025e+03 1.530044414178800025e+03 1.513427534788073899e+03 1.513427534788073899e+03 1.563080837925089099e+03 1.563080837925089099e+03 1.660560741965472062e+03 1.660560741965472062e+03 2.482464881118452922e+03 2.482464881118452922e+03 2.322389233544043918e+02 2.322389233544043918e+02 9.146903033498412015e+02 9.146903033498412015e+02 1.489478928671072026e+03 1.489478928671072026e+03 1.476690031449320031e+03 1.476690031449320031e+03 1.526305786826578924e+03 1.526305786826578924e+03 1.538061117121163988e+03 1.538061117121163988e+03 1.514288931892868050e+03 1.514288931892868050e+03 -1.489478928671072026e+03 -1.489478928671072026e+03 7.964321636738731411e-05 8.048448296651401453e-05 7.698721010349650394e-05 7.902547889375185315e-05 7.906031257836605524e-05 8.186996652522450448e-05 7.921383447905615640e-05 7.972985741459393645e-05 1.007191050912352025e-04 1.160410101730627595e-04 5.811103450445532977e-05 2.913578395295648063e-05 -3.361306065953846965e-06 3.218835364976644443e-05 7.677460866763669890e-05 7.721700615050744725e-05 7.457867654067773110e-05 7.613838701408059506e-05 7.714813751715087907e-05 7.971783206784623305e-05 7.453789039696787522e-05 7.610347622611767643e-05 8.290463700961448151e-05 7.823439403063674245e-05 -6.699045530841276863e-06 -5.007504005402767152e-05
1.546595751559206974e+03 1.546595751559206974e+03 1.530044414178800935e+03 1.530044414178800935e+03 1.579498967110210060e+03 1.579498967110210060e+03 1.676562461297507980e+03 1.676562461297507980e+03 2.503354352243758967e+03 2.503354352243758967e+03 1.162090546468269991e+02 1.162090546468269991e+02 1.203940463504364971e+03 1.203940463504364971e+03 1.502012611346256108e+03 1.502012611346256108e+03 1.489478928671072936e+03 1.489478928671072936e+03 1.538061117121161942e+03 1.538061117121161942e+03 1.549552908561289087e+03 1.549552908561289087e+03 1.408995532357233969e+03 1.408995532357233969e+03 -1.538061117121161942e+03 -1.538061117121161942e+03 8.104801387730025623e-05 8.182097010296800785e-05 7.832202812286348070e-05 8.036770033557303359e-05 8.036798481205957676e-05 8.320065620946587846e-05 8.039609657309047439e-05 8.096860575667558864e-05 1.023187788383075051e-04 1.178834861052869735e-04 5.632840967154934930e-05 2.494909819531643207e-05 -1.612972500052481989e-06 4.265281500351338458e-05 7.782365230411769327e-05 7.822913804004000987e-05 7.559379392914308317e-05 7.717200904734742434e-05 7.809119770923095326e-05 8.067724884166161856e-05 7.543541885346985085e-05 7.708424322706344518e-05 8.009867083184946557e-05 7.456562478661315412e-05 -8.652921756156368554e-06 -5.195527951583710479e-05
1.563080837925087053e+03 1.563080837925087053e+03 1.546595751559208111e+03 1.546595751559208111e+03 1.595849435816561027e+03 1.595849435816561027e+03 1.692492362273734898e+03 1.692492362273734898e+03 2.523814886488110915e+03 2.523814886488110915e+03 -1.672606931429898903e-11 -1.672606931429898903e-11 1.479999999999994998e+03 1.479999999999994998e+03 1.514288931892866913e+03 1.514288931892866913e+03 1.502012611346257017e+03 1.502012611346257017e+03 1.549552908561287040e+03 1.549552908561287040e+03 1.560779192087652063e+03 1.560779192087652063e+03 1.350480994905655962e+03 1.350480994905655962e+03 -1.582427586958539905e+03 -1.582427586958539905e+03 8.246606375882079335e-05 8.315210718515835171e-05 7.967471735490844935e-05 8.170465456918794432e-05 8.168974490049775352e-05 8.452602699609071662e-05 8.158486966791100576e-05 8.226270877458481949e-05 1.039160420077031013e-04 1.197247423319277063e-04 5.447640636147718743e-05 2.075575205446017723e-05 1.964337340695610043e-07 5.265578932454085143e-05 7.886323148012447718e-05 7.922048547566326810e-05 7.660096306269920097e-05 7.818505556062624719e-05 7.902383702694496686e-05 8.161529209656969352e-05 7.632374483756702486e-05 7.804916373437521750e-05 7.849036605471497094e-05 7.248583287076113598e-05 -1.057134368229420987e-05 -5.369200782386640580e-05
1.579498967110208014e+03 1.579498967110208014e+03 1.563080837925089099e+03 1.563080837925089099e+03 1.612131543644479962e+03 1.612131543644479962e+03 1.708349762510214987e+03 1.708349762510214987e+03 2.543842978044297979e+03 2.543842978044297979e+03 -5.811572968347682888e+01 -5.811572968347682888e+01 1.739844346785715970e+03 1.739844346785715970e+03 1.526305786826578924e+03 1.526305786826578924e+03 1.514288931892868050e+03 1.514288931892868050e+03 1.560779192087650017e+03 1.560779192087650017e+03 1.571738044134363918e+03 1.571738044134363918e+03 1.319825210047853034e+03 1.319825210047853034e+03 -1.622456732773257954e+03 -1.622456732773257954e+03 8.390262789541534638e-05 8.447783714359913612e-05 8.104464629291078203e-05 8.303625723116888333e-05 8.302695099842792960e-05 8.584594383119268756e-05 8.278000702651556282e-05 8.360797770198039839e-05 1.055105296775724983e-04 1.215644289012608108e-04 5.353346727381242082e-05 1.865864479165626580e-05 2.046680496735642827e-06 6.209393395673606247e-05 7.989220030870367896e-05 8.019088551316086108e-05 7.759999881885902909e-05 7.917728848714581107e-05 7.994592136728417939e-05 8.253201356305642808e-05 7.720177502755436291e-05 7.899777841541195153e-05 7.763465796231465953e-05 7.139015899482112619e-05 -1.244934584868435079e-05 -5.527992005280925211e-05
1.595849435816558980e+03 1.595849435816558980e+03 1.579498967110210060e+03 1.579498967110210060e+03 1.628344593122661081e+03 1.628344593122661081e+03 1.724133982728696992e+03 1.724133982728696992e+03 2.563435195201936040e+03 2.563435195201936040e+03 -1.162090546468603947e+02 -1.162090546468603947e+02 1.980626594822215111e+03 1.980626594822215111e+03 1.538061117121161942e+03 1.538061117121161942e+03 1.526305786826580061e+03 1.526305786826580061e+03 1.571738044134362099e+03 1.571738044134362099e+03 1.582427586958543088e+03 1.582427586958543088e+03 1.288264882917824025e+03 1.288264882917824025e+03 -1.658038837459029082e+03 -1.658038837459029082e+03 8.536089379735432132e-05 8.579810681316526739e-05 8.242807424332168631e-05 8.436244735371460851e-05 8.437765796177818238e-05 8.716030136219115514e-05 8.398169760030362138e-05 8.500046777842719197e-05 1.071018918873917029e-04 1.234022124612519560e-04 5.257401200587296183e-05 1.656208690778037849e-05 3.917095044449376778e-06 7.087277346215540240e-05 8.090913731705688910e-05 8.114017179567737368e-05 7.859180579216023079e-05 8.014859738249998614e-05 8.085800238849507259e-05 8.342734720588964887e-05 7.806833712356959175e-05 7.992895167726560908e-05 7.673220669951752459e-05 7.025645508902138487e-05 -1.428211215623199943e-05 -5.671411847322473993e-05
1.612131543644477915e+03 1.612131543644477915e+03 1.595849435816559890e+03 1.595849435816559890e+03 1.644487889738022886e+03 1.644487889738022886e+03 1.739844346785723019e+03 1.739844346785723019e+03 2.582588180935476885e+03 2.582588180935476885e+03 -1.742575788075371861e+02 -1.742575788075371861e+02 2.199708683413081872e+03 2.199708683413081872e+03 1.549552908561287040e+03 1.549552908561287040e+03 1.538061117121163079e+03 1.538061117121163079e+03 1.582427586958541042e+03 1.582427586958541042e+03 1.592845988962056026e+03 1.592845988962056026e+03 1.255821643387309905e+03 1.255821643387309905e+03 -1.689076372940191959e+03 -1.689076372940191959e+03 8.684512415491781848e-05 8.711285607529056015e-05 8.382320311425268510e-05 8.568319891471472293e-05 8.574011993750913190e-05 8.846914568304126950e-05 8.519030483890063896e-05 8.643670111673894957e-05 1.086898191038912026e-04 1.252361483117269455e-04 5.159843885250890797e-05 1.446640189029334950e-05 5.786790451906351088e-06 7.889454469158553053e-05 8.191464762454366217e-05 8.206817512122371622e-05 7.957544545017558905e-05 8.109881930744076799e-05 8.175937918124604104e-05 8.430084760108230062e-05 7.892232869249833681e-05 8.084237020385662048e-05 7.578529571574089626e-05 6.908579189377701325e-05 -1.606498185527358938e-05 -5.799670097259317423e-05
1.628344593122657898e+03 1.628344593122657898e+03 1.612131543644479962e+03 1.612131543644479962e+03 1.660560741965470015e+03 1.660560741965470015e+03 1.755480181701585025e+03 1.755480181701585025e+03 2.601298653479414952e+03 2.601298653479414952e+03 -2.322389233544377021e+02 -2.322389233544377021e+02 2.394690303349838814e+03 2.394690303349838814e+03 1.560779192087649108e+03 1.560779192087649108e+03 1.549552908561287040e+03 1.549552908561287040e+03 1.592845988962053980e+03 1.592845988962053980e+03 1.602991465005354030e+03 1.602991465005354030e+03 1.222517726432108020e+03 1.222517726432108020e+03 -1.715484267489383910e+03 -1.715484267489383910e+03 8.835762709482709659e-05 8.842202856370366345e-05 8.523184471199137869e-05 8.699842856810350048e-05 8.711354353267808490e-05 8.977235261853024799e-05 8.640637596331505826e-05 8.791343896177603663e-05 1.102740150966376935e-04 1.270659273183160655e-04 5.060714811198231943e-05 1.237239941216022591e-05 7.634894090083714705e-06 8.607165939494097599e-05 8.291071573501978555e-05 8.297474296976001024e-05 8.054823224848483654e-05 8.202773094730380233e-05 8.264800392712323316e-05 8.515256352109006196e-05 7.976309020423732424e-05 8.173773300671743750e-05 7.479563368465577873e-05 6.788407001192478128e-05 -1.779346143160692064e-05 -5.912470329876839677e-05
1.636425003828888975e+03 1.636425003828888975e+03 1.628344593122659944e+03 1.628344593122659944e+03 1.676562461297505934e+03 1.676562461297505934e+03 1.771040817689153073e+03 1.771040817689153073e+03 2.610486942471129169e+03 2.610486942471129169e+03 -3.479106964752166959e+02 -3.479106964752166959e+02 2.563435195201934221e+03 2.563435195201934221e+03 1.571738044134360962e+03 1.571738044134360962e+03 1.560779192087650017e+03 1.560779192087650017e+03 1.602991465005351984e+03 1.602991465005351984e+03 1.622456732773260910e+03 1.622456732773260910e+03 1.188375956893333978e+03 1.188375956893333978e+03 -1.737190138903237994e+03 -1.737190138903237994e+03 8.912467452075197949e-05 8.907452249553877294e-05 8.665925642774009686e-05 8.830807609983606357e-05 8.850046137793215291e-05 9.118586919659556005e-05 8.763025345816854235e-05 8.942637002051731260e-05 1.110648581230259989e-04 1.279779074778868468e-04 4.856430185562895737e-05 8.192009263584786377e-06 9.440775383091927272e-06 9.232385052231664160e-05 8.389731149466536143e-05 8.385971991461853086e-05 8.150862028971877886e-05 8.293522901683061011e-05 8.352232533333078183e-05 8.598243337052584399e-05 8.139872365272329780e-05 8.346367942435570816e-05 7.376419708193847694e-05 6.665211308716574210e-05 -1.946324112639256140e-05 -6.009312131004197668e-05
1.644487889738019931e+03 1.644487889738019931e+03 1.644487889738021977e+03 1.644487889738021977e+03 1.692492362273733079e+03 1.692492362273733079e+03 1.786525588182573983e+03 1.786525588182573983e+03 2.619563406890601982e+03 2.619563406890601982e+03 -4.630460165191012152e+02 -4.630460165191012152e+02 2.704094554622094165e+03 2.704094554622094165e+03 1.582427586958539905e+03 1.582427586958539905e+03 1.571738044134362099e+03 1.571738044134362099e+03 1.612862276713344045e+03 1.612862276713344045e+03 1.640810049740046907e+03 1.640810049740046907e+03 1.153419733834407907e+03 1.153419733834407907e+03 -1.754134492896964048e+03 -1.754134492896964048e+03 8.990429311028358807e-05 8.972558432238340604e-05 8.810779347630343593e-05 8.961211581335300279e-05 8.990351690464970839e-05 9.289567469880317203e-05 8.886197861525423677e-05 9.097426610337021465e-05 1.118545662551057967e-04 1.288885672502804289e-04 4.646452996440889272e-05 4.028019785710596587e-06 1.118427189141876928e-05 9.758078787355693392e-05 8.487449592147303676e-05 8.472294821622287247e-05 8.245524371290748967e-05 8.382116118009864199e-05 8.438126427625275471e-05 8.679004397789204825e-05 8.298266776011307294e-05 8.511224382184939634e-05 7.269133167529156017e-05 6.539076382566264098e-05 -2.107020402289162909e-05 -6.089733054022140418e-05
1.660560741965467059e+03 1.660560741965467059e+03 1.660560741965467969e+03 1.660560741965467969e+03 1.708349762510212031e+03 1.708349762510212031e+03 1.801933829865814914e+03 1.801933829865814914e+03 2.628527657932307193e+03 2.628527657932307193e+03 -5.774673531677580058e+02 -5.774673531677580058e+02 2.815127288233651143e+03 2.815127288233651143e+03 1.592845988962053070e+03 1.592845988962053070e+03 1.582427586958541042e+03 1.582427586958541042e+03 1.622456732773259091e+03 1.622456732773259091e+03 1.658038837459032038e+03 1.658038837459032038e+03 1.117673014504513958e+03 1.117673014504513958e+03 -1.766270886174052976e+03 -1.766270886174052976e+03 9.150476771505982850e-05 9.102342657649477547e-05 8.958086880377694715e-05 9.091046541208157696e-05 9.132560247338531887e-05 9.477780665934998437e-05 9.010131333564255806e-05 9.255339428440462484e-05 1.126431387496142002e-04 1.297972556667845547e-04 4.431113258532766192e-05 -1.151619766565014369e-07 1.284591016330546955e-05 1.017839593107662657e-04 8.584270943066347526e-05 8.556428601388490801e-05 8.338757650477372188e-05 8.468531921888544894e-05 8.522382519115448277e-05 8.757544104361805032e-05 8.451249643175614255e-05 8.668023826134501047e-05 7.157763782337760584e-05 6.410088830590577474e-05 -2.261042924027504997e-05 -6.153323772274034583e-05
1.676562461297502978e+03 1.676562461297502978e+03 1.676562461297505024e+03 1.676562461297505024e+03 1.724133982728694946e+03 1.724133982728694946e+03 1.817264882701086890e+03 1.817264882701086890e+03 2.646117988710996997e+03 2.646117988710996997e+03 -6.909982770134974999e+02 -6.909982770134974999e+02 2.895316898172061883e+03 2.895316898172061883e+03 1.602991465005351074e+03 1.602991465005351074e+03 1.592845988962053980e+03 1.592845988962053980e+03 1.631773189224443058e+03 1.631773189224443058e+03 1.674131288179710054e+03 1.674131288179710054e+03 1.081160297919489949e+03 1.081160297919489949e+03 -1.773566053724123094e+03 -1.773566053724123094e+03 9.313460982537187429e-05 9.259805515182156939e-05 9.108303064949887097e-05 9.245299031426292837e-05 9.276844760578841572e-05 9.675841327439576830e-05 9.134799292269914412e-05 9.416015573968259062e-05 1.142164740557430032e-04 1.316135299022763705e-04 4.210747130035798165e-05 -4.234724893077154397e-06 1.440711898854138062e-05 1.048864583074262421e-04 8.680139115147229390e-05 8.638358905078089304e-05 8.430651319936295878e-05 8.552760716633837522e-05 8.605008104851374364e-05 8.833856749015758824e-05 8.598326382278011649e-05 8.819813588398991717e-05 7.042408058282176233e-05 6.278337058449483851e-05 -2.408017226818779912e-05 -6.199721962101779264e-05
1.692492362273729896e+03 1.692492362273729896e+03 1.684536431801537901e+03 1.684536431801537901e+03 1.731998438913110931e+03 1.731998438913110931e+03 1.832518089957110988e+03 1.832518089957110988e+03 2.663254920794573081e+03 2.663254920794573081e+03 -8.034637316006377432e+02 -8.034637316006377432e+02 2.943784810290087989e+03 2.943784810290087989e+03 1.612862276713342908e+03 1.612862276713342908e+03 1.602991465005351984e+03 1.602991465005351984e+03 1.640810049740045997e+03 1.640810049740045997e+03 1.689076372940194005e+03 1.689076372940194005e+03 1.043906608071434903e+03 1.043906608071434903e+03 -1.776000000000000000e+03 -1.776000000000000000e+03 9.478201964957543892e-05 9.473794542837957048e-05 9.184428300018674469e-05 9.345908269898561339e-05 9.349533149767044456e-05 9.776603176734328482e-05 9.260209242493731082e-05 9.579403012649392174e-05 1.157854226556409989e-04 1.334221523360169944e-04 3.985696489041566708e-05 -8.324245266941989943e-06 1.585043275888214112e-05 1.068518175789359730e-04 8.775307902127439902e-05 8.718071129297020445e-05 8.521320457208291876e-05 8.634788352475148039e-05 8.686076539922593816e-05 8.907904302814706379e-05 8.738945234801451419e-05 8.979685280600543885e-05 6.923169019620834756e-05 6.143911189447402537e-05 -2.547584598566563104e-05 -6.228606249994023396e-05
1.708349762510209075e+03 1.708349762510209075e+03 1.692492362273731032e+03 1.692492362273731032e+03 1.739844346785720973e+03 1.739844346785720973e+03 1.847692798237254010e+03 1.847692798237254010e+03 2.679935517857944888e+03 2.679935517857944888e+03 -9.146903033498626883e+02 -9.146903033498626883e+02 2.960000000000000000e+03 2.960000000000000000e+03 1.622456732773257954e+03 1.622456732773257954e+03 1.612862276713344045e+03 1.612862276713344045e+03 1.649565765900538054e+03 1.649565765900538054e+03 1.702863849125912111e+03 1.702863849125912111e+03 1.005937476778506038e+03 1.005937476778506038e+03 -1.773566053724124004e+03 -1.773566053724124004e+03 9.644617730120438957e-05 9.687638853380842381e-05 9.261696021901818501e-05 9.451665630796886937e-05 9.422960116400225423e-05 9.878597016905701260e-05 9.386400688422868229e-05 9.745167221407535047e-05 1.173496910703723047e-04 1.352228566470860586e-04 3.756308445335269669e-05 -1.237734595960671998e-05 1.715968263328690891e-05 1.076563986326261766e-04 8.869967219566842983e-05 8.795552175785531198e-05 8.610738215050447227e-05 8.714595549340163746e-05 8.765611644087209703e-05 8.979691021225683577e-05 8.872657348034606011e-05 9.142540375229722021e-05 6.800136659861156303e-05 6.006903524831906492e-05 -2.679401981952807976e-05 -6.248334229577748821e-05
1.724133982728691990e+03 1.724133982728691990e+03 1.708349762510210894e+03 1.708349762510210894e+03 1.747671622323156043e+03 1.747671622323156043e+03 1.862788357507520914e+03 1.862788357507520914e+03 2.696156921766677897e+03 2.696156921766677897e+03 -1.024506488949398090e+03 -1.024506488949398090e+03 2.943784810290091173e+03 2.943784810290091173e+03 1.631773189224441921e+03 1.631773189224441921e+03 1.622456732773259091e+03 1.622456732773259091e+03 1.658038837459029992e+03 1.658038837459029992e+03 1.715484267489385957e+03 1.715484267489385957e+03 9.672789261866910238e+02 9.672789261866910238e+02 -1.766270886174054112e+03 -1.766270886174054112e+03 9.812749858254848814e-05 9.900508233462775455e-05 9.420005965433384020e-05 9.665195140848794231e-05 9.497235436185034031e-05 9.981478260749571195e-05 9.513432814482339426e-05 9.912986644249289971e-05 1.189089674103351968e-04 1.370153993861443161e-04 3.522934265136626276e-05 -1.638770621878726051e-05 1.832017372134341957e-05 1.078204659574136525e-04 8.963920255790764876e-05 8.870788758089009538e-05 8.698890054255270716e-05 8.792173457181605423e-05 8.843577522748721461e-05 9.049211656936140941e-05 8.999232135151000601e-05 9.304339331630645483e-05 6.673375582171302322e-05 5.867407966512789582e-05 -2.803143728742364107e-05 -6.267609751354760522e-05
1.739844346785718017e+03 1.739844346785718017e+03 1.724133982728692899e+03 1.724133982728692899e+03 1.763269941297603964e+03 1.763269941297603964e+03 1.877804121124391941e+03 1.877804121124391941e+03 2.711916353066720148e+03 2.711916353066720148e+03 -1.132742959800684048e+03 -1.132742959800684048e+03 2.895316898172066885e+03 2.895316898172066885e+03 1.640810049740043951e+03 1.640810049740043951e+03 1.631773189224443058e+03 1.631773189224443058e+03 1.666227812598332093e+03 1.666227812598332093e+03 1.726928978626275011e+03 1.726928978626275011e+03 9.279574509355286409e+02 9.279574509355286409e+02 -1.754134492896966094e+03 -1.754134492896966094e+03 9.982454260762530635e-05 1.011238237318430854e-04 9.580959496653921497e-05 9.878111185963680293e-05 9.649089426417470740e-05 1.018901387572652961e-04 9.641367337576923417e-05 1.008286672409971184e-04 1.204628988971311949e-04 1.387978177247106910e-04 3.285929746726371018e-05 -2.035361925990307764e-05 1.931884618053521114e-05 1.063210484180074784e-04 9.056780335529809889e-05 8.943767465894352973e-05 8.785809789903761596e-05 8.867509031868437612e-05 8.919949599742989308e-05 9.116431527798383810e-05 9.118451469449598030e-05 9.461949286871870757e-05 6.542948126494445434e-05 5.725519934842470321e-05 -2.918502800652784154e-05 -6.264813624045836860e-05
1.755480181701579113e+03 1.755480181701579113e+03 1.739844346785720063e+03 1.739844346785720063e+03 1.778792727656383931e+03 1.778792727656383931e+03 1.892739445862531966e+03 1.892739445862531966e+03 2.727211111460646862e+03 2.727211111460646862e+03 -1.239232823110804929e+03 -1.239232823110804929e+03 2.815127288233659783e+03 2.815127288233659783e+03 1.658038837459029082e+03 1.658038837459029082e+03 1.640810049740045088e+03 1.640810049740045088e+03 1.674131288179708918e+03 1.674131288179708918e+03 1.737190138903240040e+03 1.737190138903240040e+03 8.880000000000039790e+02 8.880000000000039790e+02 -1.737190138903240040e+03 -1.737190138903240040e+03 1.015346945101758036e-04 1.032325202853732733e-04 9.743538278011685280e-05 1.009008431504673992e-04 9.803705126714892934e-05 1.039706195482239306e-04 9.770262313255759158e-05 1.025450522037027880e-04 1.220110993053959999e-04 1.405698931842330388e-04 3.045655390597205151e-05 -2.427286418118500356e-05 2.014441806321021894e-05 1.036281463606609815e-04 9.237515508167514486e-05 9.082897593829645003e-05 8.871394041882904808e-05 8.940584564806763218e-05 8.994734801182596555e-05 9.190294003455418733e-05 9.230095251034947830e-05 9.612819354998797922e-05 6.408923706018944714e-05 5.581336855399194729e-05 -3.025191897739502113e-05 -6.221678146482117306e-05
1.771040817689148980e+03 1.771040817689148980e+03 1.755480181701580932e+03 1.755480181701580932e+03 1.794239316454993059e+03 1.794239316454993059e+03 1.907593691942337955e+03 1.907593691942337955e+03 2.742038576270347221e+03 2.742038576270347221e+03 -1.343811879229077022e+03 -1.343811879229077022e+03 2.704094554622106898e+03 2.704094554622106898e+03 1.674131288179708008e+03 1.674131288179708008e+03 1.649565765900536917e+03 1.649565765900536917e+03 1.681747909983308091e+03 1.681747909983308091e+03 1.746260715833584072e+03 1.746260715833584072e+03 8.474339582210683375e+02 8.474339582210683375e+02 -1.715484267489387094e+03 -1.715484267489387094e+03 1.032581889474054035e-04 1.053310468216388224e-04 9.907705324995965844e-05 1.030106423365478342e-04 9.960398460561801343e-05 1.060517543301130807e-04 9.900220963459500055e-05 1.042761248204839616e-04 1.235531565964486051e-04 1.423314139855233148e-04 2.802474694789802909e-05 -2.813916192342785151e-05 2.078750867792014846e-05 9.980657223551767793e-05 9.409857791989887288e-05 9.228313152527279359e-05 8.955644242917332914e-05 9.011391966233410283e-05 9.067845855258059248e-05 9.280459765003013374e-05 9.333874598223246798e-05 9.754925984612647881e-05 6.271374710734538413e-05 5.434957547406070206e-05 -3.122945465787395325e-05 -6.159998406186234250e-05
1.786525588182568981e+03 1.786525588182568981e+03 1.771040817689148980e+03 1.771040817689148980e+03 1.809609046012978069e+03 1.809609046012978069e+03 1.922366223057344996e+03 1.922366223057344996e+03 2.756396206886056007e+03 2.756396206886056007e+03 -1.446318874831004905e+03 -1.446318874831004905e+03 2.563435195201947863e+03 2.563435195201947863e+03 1.689076372940191959e+03 1.689076372940191959e+03 1.653837724131635014e+03 1.653837724131635014e+03 1.689076372940193096e+03 1.689076372940193096e+03 1.754134492896964957e+03 1.754134492896964957e+03 8.062871275374394600e+02 8.062871275374394600e+02 -1.689076372940194915e+03 -1.689076372940194915e+03 1.049997469586030051e-04 1.074193894281216225e-04 1.007344150168420067e-04 1.051100611991656370e-04 1.011876225101792065e-04 1.081281996947733233e-04 1.003134695085813053e-04 1.060224046149771659e-04 1.250886121435701057e-04 1.440804218032553177e-04 2.556754545012575127e-05 -3.194631592846291070e-05 2.124074114286195951e-05 9.489830625809010775e-05 9.573390875346203435e-05 9.429638177432534871e-05 8.997330778137166516e-05 9.045965640602059838e-05 9.139245100168022419e-05 9.375265987903283786e-05 9.429503001455372656e-05 9.886724546697456023e-05 6.130365820181486183e-05 5.286482139965319047e-05 -3.211520109277340095e-05 -6.079953984740140614e-05
1.801933829865811049e+03 1.801933829865811049e+03 1.786525588182569891e+03 1.786525588182569891e+03 1.824901257942278107e+03 1.824901257942278107e+03 1.937056406401487948e+03 1.937056406401487948e+03 2.770281543201680961e+03 2.770281543201680961e+03 -1.546595751559226073e+03 -1.546595751559226073e+03 2.394690303349857004e+03 2.394690303349857004e+03 1.702863849125910065e+03 1.702863849125910065e+03 1.658038837459029992e+03 1.658038837459029992e+03 1.696115421355963917e+03 1.696115421355963917e+03 1.757620862991735066e+03 1.757620862991735066e+03 7.645877079315371248e+02 7.645877079315371248e+02 -1.658038837459032948e+03 -1.658038837459032948e+03 1.067582526559084934e-04 1.094973903347237299e-04 1.024061241314349030e-04 1.071996307481288451e-04 1.027871289336317056e-04 1.101967168552573918e-04 1.016370653781666962e-04 1.077811387967048730e-04 1.266169930260012128e-04 1.458167299814328325e-04 2.308864329529387844e-05 -3.569484256404924547e-05 2.149882300963307986e-05 8.895516404543742214e-05 9.727426666675911316e-05 9.615613966953813420e-05 9.038771872067112665e-05 9.079946394088878102e-05 9.208963232677446994e-05 9.469800737516701253e-05 9.474927757189854124e-05 9.949142947666659187e-05 5.985944899326236677e-05 5.136012582324769778e-05 -3.290694358249814675e-05 -5.981982189549975596e-05
1.809609046012975114e+03 1.809609046012975114e+03 1.801933829865811958e+03 1.801933829865811958e+03 1.840115297175429987e+03 1.840115297175429987e+03 1.951663612696205064e+03 1.951663612696205064e+03 2.783692206036328116e+03 2.783692206036328116e+03 -1.644487889738039939e+03 -1.644487889738039939e+03 2.199708683413100971e+03 2.199708683413100971e+03 1.715484267489385047e+03 1.715484267489385047e+03 1.666227812598330956e+03 1.666227812598330956e+03 1.702863849125910974e+03 1.702863849125910974e+03 1.760806073799888054e+03 1.760806073799888054e+03 7.223642781026259172e+02 7.223642781026259172e+02 -1.622456732773262047e+03 -1.622456732773262047e+03 1.076417678499507993e-04 1.105324774507250384e-04 1.040900548658898003e-04 1.092787389776613233e-04 1.044006741620299018e-04 1.122580049848084186e-04 1.029730942459364045e-04 1.095496972264313387e-04 1.281377977745094951e-04 1.475401559551141795e-04 2.059174698093163151e-05 -3.939361971535285329e-05 2.155860406194930111e-05 8.204160312361127091e-05 9.871422388258645100e-05 9.785852596567483287e-05 9.120951444208047433e-05 9.146152707025808183e-05 9.277110235911510412e-05 9.561975005570307409e-05 9.518132800518130682e-05 1.000851651030000393e-04 5.838163113517950764e-05 4.983652001767474956e-05 -3.360268026724025819e-05 -5.866815491204657078e-05
1.817264882701083025e+03 1.817264882701083025e+03 1.817264882701083934e+03 1.817264882701083934e+03 1.855250511993631108e+03 1.855250511993631108e+03 1.966187216217394962e+03 1.966187216217394962e+03 2.796625897541955965e+03 2.796625897541955965e+03 -1.739844346785738026e+03 -1.739844346785738026e+03 1.980626594822238076e+03 1.980626594822238076e+03 1.726928978626272965e+03 1.726928978626272965e+03 1.681747909983306954e+03 1.681747909983306954e+03 1.709320499941678008e+03 1.709320499941678008e+03 1.766270886174054112e+03 1.766270886174054112e+03 6.796457758804046989e+02 6.796457758804046989e+02 -1.582427586958544907e+03 -1.582427586958544907e+03 1.085327710324069988e-04 1.115650116940775842e-04 1.057850904670517010e-04 1.113472274680725926e-04 1.060272300501922949e-04 1.143098055979475827e-04 1.043211303832583954e-04 1.113289741758400416e-04 1.296505108934611970e-04 1.492487524196544322e-04 1.808057340593831105e-05 -4.303611000923766020e-05 2.141911065640117953e-05 7.423302505188209683e-05 1.000473523636585008e-04 9.940236796047692905e-05 9.281067179078067908e-05 9.326352496277312640e-05 9.343622483855346030e-05 9.650851744974448887e-05 9.596612385683048131e-05 1.011578254161259595e-04 5.687085007495126327e-05 4.829504618816247736e-05 -3.420062450822541786e-05 -5.734714778181603217e-05
1.824901257942274015e+03 1.824901257942274015e+03 1.832518089957106895e+03 1.832518089957106895e+03 1.870306254054650935e+03 1.870306254054650935e+03 1.980626594822221023e+03 1.980626594822221023e+03 2.809080401597111177e+03 2.809080401597111177e+03 -1.832518089957125085e+03 -1.832518089957125085e+03 1.739844346785738026e+03 1.739844346785738026e+03 1.737190138903237994e+03 1.737190138903237994e+03 1.696115421355963008e+03 1.696115421355963008e+03 1.721354095639195975e+03 1.721354095639195975e+03 1.770525184710036001e+03 1.770525184710036001e+03 6.364614783924590711e+02 6.364614783924590711e+02 -1.538061117121166944e+03 -1.538061117121166944e+03 1.094315934192208021e-04 1.125948785582969676e-04 1.074962259853914941e-04 1.134055975697346644e-04 1.076647229020274012e-04 1.163507261529010022e-04 1.056805870637000933e-04 1.131164428413317395e-04 1.311546235546444134e-04 1.509446772135813249e-04 1.555885421875713984e-05 -4.661586615602505014e-05 2.108155623154654042e-05 6.561291176857144509e-05 1.012717234510983983e-04 1.007866039950828374e-04 9.433527947484515958e-05 9.519510470701055785e-05 9.470730408334842622e-05 9.816664531689750181e-05 9.666406385913955577e-05 1.020972577373379232e-04 5.532769906941083259e-05 4.673676277837482710e-05 -3.469921241267847115e-05 -5.585991473948524364e-05
1.840115297175427031e+03 1.840115297175427031e+03 1.847692798237251054e+03 1.847692798237251054e+03 1.885281878420609928e+03 1.885281878420609928e+03 1.994981129975762997e+03 1.994981129975762997e+03 2.821053584186635817e+03 2.821053584186635817e+03 -1.922366223057360003e+03 -1.922366223057360003e+03 1.480000000000022055e+03 1.480000000000022055e+03 1.746260715833582935e+03 1.746260715833582935e+03 1.709320499941677099e+03 1.709320499941677099e+03 1.732207961223118900e+03 1.732207961223118900e+03 1.773566053724124004e+03 1.773566053724124004e+03 5.928409819991835548e+02 5.928409819991835548e+02 -1.489478928671077938e+03 -1.489478928671077938e+03 1.112542846804247980e-04 1.146466623841179463e-04 1.092227192713701039e-04 1.154532432460193088e-04 1.093129540380051988e-04 1.183825318941167560e-04 1.070509575134861020e-04 1.149096962535980367e-04 1.326496361938346027e-04 1.526286548889115762e-04 1.303034108314063928e-05 -5.012654087769658823e-05 2.054932787065014057e-05 5.628696241640225849e-05 1.023863647857907992e-04 1.020102857031229241e-04 9.576706038139190958e-05 9.698009531067094599e-05 9.589528286914065689e-05 9.967359717334009430e-05 9.727076885882203613e-05 1.028967718926357996e-04 5.375297179347630677e-05 4.516273778360191090e-05 -3.509711042854354689e-05 -5.421002819555077734e-05
1.855250511993627924e+03 1.855250511993627924e+03 1.855250511993627924e+03 1.855250511993627924e+03 1.900176743585602935e+03 1.900176743585602935e+03 2.009250206777508083e+03 2.009250206777508083e+03 2.832543393767336056e+03 2.832543393767336056e+03 -2.009250206777523999e+03 -2.009250206777523999e+03 1.203940463504389982e+03 1.203940463504389982e+03 1.754134492896964048e+03 1.754134492896964048e+03 1.721354095639195975e+03 1.721354095639195975e+03 1.741874657996138012e+03 1.741874657996138012e+03 1.776000000000000000e+03 1.776000000000000000e+03 5.488141820099127699e+02 5.488141820099127699e+02 -1.436814182009911065e+03 -1.436814182009911065e+03 1.130916305746897051e-04 1.166878244589959767e-04 1.100894620426557047e-04 1.164729526327267639e-04 1.109742181085199042e-04 1.204036328552624902e-04 1.084317695321302034e-04 1.167099289782312378e-04 1.341350332098233079e-04 1.542986189474609981e-04 1.049880066235884999e-05 -5.356189668193752713e-05 1.982794906692414877e-05 4.636239741091567975e-05 1.033876216363002065e-04 1.030725769990143282e-04 9.710120703931333724e-05 9.860748766711139094e-05 9.698821197923687145e-05 1.010230429297520231e-04 9.814529913550281597e-05 1.039864258109803377e-04 5.214751134454246754e-05 4.357404789773584663e-05 -3.539322292745070121e-05 -5.240147860249873274e-05
1.870306254054647980e+03 1.870306254054647980e+03 1.862788357507517048e+03 1.862788357507517048e+03 1.914990211503180035e+03 1.914990211503180035e+03 2.023433213987699901e+03 2.023433213987699901e+03 2.843547861619485957e+03 2.843547861619485957e+03 -2.093036072312197120e+03 -2.093036072312197120e+03 9.146903033498704190e+02 9.146903033498704190e+02 1.760806073799886917e+03 1.760806073799886917e+03 1.732207961223117991e+03 1.732207961223117991e+03 1.750347560887146074e+03 1.750347560887146074e+03 1.773566053724123094e+03 1.773566053724123094e+03 5.044112521941733007e+02 5.044112521941733007e+02 -1.380211227547586077e+03 -1.380211227547586077e+03 1.149396912757782969e-04 1.187183154425545072e-04 1.109617517402492973e-04 1.174904146508204899e-04 1.126484290805482015e-04 1.224130375725061501e-04 1.098224974371724060e-04 1.185148044417971624e-04 1.356103221664863977e-04 1.559543099771679348e-04 7.968012946808712268e-06 -5.691581546695082135e-05 1.892501909814185991e-05 3.595059711908047193e-05 1.042729565126020006e-04 1.039727472882488187e-04 9.833424623724412023e-05 1.000758223544993635e-04 9.797863644157332806e-05 1.022123439783201825e-04 9.863996140509006215e-05 1.045751098202395526e-04 5.051236150592798286e-05 4.197178398996921877e-05 -3.558670192734865743e-05 -5.043871901041932591e-05
1.885281878420606972e+03 1.885281878420606972e+03 1.870306254054648889e+03 1.870306254054648889e+03 1.922366223057344996e+03 1.922366223057344996e+03 2.037529544053511927e+03 2.037529544053511927e+03 2.854065102184171792e+03 2.854065102184171792e+03 -2.173594627929644957e+03 -2.173594627929644957e+03 6.154186048205926909e+02 6.154186048205926909e+02 1.766270886174052976e+03 1.766270886174052976e+03 1.741874657996137103e+03 1.741874657996137103e+03 1.757620862991735066e+03 1.757620862991735066e+03 1.766270886174052976e+03 1.766270886174052976e+03 4.596626241020841235e+02 4.596626241020841235e+02 -1.319825210047858036e+03 -1.319825210047858036e+03 1.167982403076770934e-04 1.207379813406925923e-04 1.118409402673274043e-04 1.185049467647180722e-04 1.134884393265293064e-04 1.234150450800495938e-04 1.112226388269335994e-04 1.203221034313574367e-04 1.370750207014343933e-04 1.575954715410936183e-04 5.441766571063021057e-06 -6.018230794223082493e-05 1.785012968187284880e-05 2.516918317579536224e-05 1.050412541421336067e-04 1.047101799683586483e-04 9.946120960896495265e-05 1.013841105651381712e-04 9.886359244375108582e-05 1.032402248093408962e-04 9.875471734216052246e-05 1.047276255861391136e-04 4.884885220827891804e-05 4.035704419350549712e-05 -3.567695260648515100e-05 -4.832662838547392920e-05
1.900176743585599979e+03 1.900176743585599979e+03 1.877804121124388985e+03 1.877804121124388985e+03 1.929721647613677987e+03 1.929721647613677987e+03 2.051538593135082920e+03 2.051538593135082920e+03 2.864093313386365935e+03 2.864093313386365935e+03 -2.250801658176108049e+03 -2.250801658176108049e+03 3.094042512722833180e+02 3.094042512722833180e+02 1.770525184710035091e+03 1.770525184710035091e+03 1.750347560887146074e+03 1.750347560887146074e+03 1.763689579551949009e+03 1.763689579551949009e+03 1.737190138903237994e+03 1.737190138903237994e+03 4.145989662080950779e+02 4.145989662080950779e+02 -1.255821643387314907e+03 -1.255821643387314907e+03 1.186670420252565055e-04 1.227467349294197234e-04 1.127267908931126972e-04 1.195167216585788276e-04 1.143324225606923990e-04 1.244140779750124790e-04 1.126316725215698999e-04 1.221332594182123800e-04 1.385286504676663962e-04 1.592200511333005393e-04 2.923865223384005164e-06 -6.335552285077075490e-05 1.661475978387487074e-05 1.413822688747695856e-05 1.056939740895338934e-04 1.052843711861235624e-04 1.004792834493503065e-04 1.025314266693278236e-04 9.964145907671350993e-05 1.041060068161275327e-04 9.792286537599166553e-05 1.038997105582365198e-04 4.715839565541167055e-05 3.872731084440052306e-05 -3.566363793068582261e-05 -4.607485177116810344e-05
1.914990211503175942e+03 1.914990211503175942e+03 1.885281878420606972e+03 1.885281878420606972e+03 1.937056406401487948e+03 1.937056406401487948e+03 2.065459761131373853e+03 2.065459761131373853e+03 2.873630776943704859e+03 2.873630776943704859e+03 -2.324538115407019177e+03 -2.324538115407019177e+03 2.737756758076655944e-11 2.737756758076655944e-11 1.773566053724123094e+03 1.773566053724123094e+03 1.757620862991733929e+03 1.757620862991733929e+03 1.768549551372598899e+03 1.768549551372598899e+03 1.689076372940191050e+03 1.689076372940191050e+03 3.692511628923481908e+02 3.692511628923481908e+02 -1.188375956893338980e+03 -1.188375956893338980e+03 1.205431582004774045e-04 1.247445566962375940e-04 1.136187547661318052e-04 1.205257728483234806e-04 1.151811750813958946e-04 1.254101794053151552e-04 1.140490020961177996e-04 1.239460967697586513e-04 1.399707293959962960e-04 1.608278170301985662e-04 4.181108739672801997e-07 -6.643158330402622986e-05 1.523215050149893073e-05 2.978867438497171298e-06 1.062311080104953975e-04 1.056949258808159806e-04 1.013853979842275024e-04 1.035169864834165228e-04 1.003108812659627043e-04 1.048089472599532466e-04 9.636131682841991212e-05 1.021635570447771037e-04 4.544208354335513208e-05 3.707997964794517131e-05 -3.554667784295335886e-05 -4.369186627598297984e-05
1.929721647613675032e+03 1.929721647613675032e+03 1.892739445862529010e+03 1.892739445862529010e+03 1.951663612696205973e+03 1.951663612696205973e+03 2.079292451705880922e+03 2.079292451705880922e+03 2.882675858660904851e+03 2.882675858660904851e+03 -2.394690303349857913e+03 -2.394690303349857913e+03 -3.094042512722235188e+02 -3.094042512722235188e+02 1.776000000000000000e+03 1.776000000000000000e+03 1.763689579551949009e+03 1.763689579551949009e+03 1.772197447671760074e+03 1.772197447671760074e+03 1.622456732773257045e+03 1.622456732773257045e+03 3.236502932740621077e+02 3.236502932740621077e+02 -1.043906608071439905e+03 -1.043906608071439905e+03 1.224249827864294865e-04 1.267312955723802546e-04 1.145159199704095008e-04 1.215321003281788443e-04 1.168981256272274975e-04 1.273915371708135005e-04 1.154743072130164999e-04 1.257585550140829351e-04 1.414007629643311938e-04 1.624185376602563528e-04 -2.071712277596765166e-06 -6.940572955096249209e-05 1.371716000345338921e-05 -8.185805015194801192e-06 1.069213772808848934e-04 1.060238748480104930e-04 1.021774192982733017e-04 1.043401345939785207e-04 1.008709345943978048e-04 1.053485460042438606e-04 9.415328973755014599e-05 9.975960435982815142e-05 4.370099161396431278e-05 3.541627424429155658e-05 -3.491896781554234121e-05 -3.855016529195268019e-05
1.944370420871400938e+03 1.944370420871400938e+03 1.907593691942334999e+03 1.907593691942334999e+03 1.966187216217396099e+03 1.966187216217396099e+03 2.093036072312181204e+03 2.093036072312181204e+03 2.891227008709779966e+03 2.891227008709779966e+03 -2.461150052415547179e+03 -2.461150052415547179e+03 nan nan 1.773566053724123094e+03 1.773566053724123094e+03 1.768549551372598899e+03 1.768549551372598899e+03 1.775847845771435914e+03 1.775847845771435914e+03 1.582427586958538996e+03 1.582427586958538996e+03 2.778276099114580120e+02 2.778276099114580120e+02 -8.880000000000090949e+02 -8.880000000000090949e+02 1.243129772676561070e-04 1.287068657772861776e-04 1.163234616850688960e-04 1.235360803435473442e-04 1.186308140046959042e-04 1.293631224732454273e-04 1.169074415084501040e-04 1.275722558832059316e-04 1.428182383619465954e-04 1.639901819553005245e-04 -4.541841227793977366e-06 -7.227243895394005200e-05 nan nan 1.071868967408073968e-04 1.060238748480104930e-04 1.028551884761267043e-04 1.050002876767879267e-04 1.016264198984481032e-04 1.059166014932248773e-04 9.281763241148245094e-05 9.831516669136827866e-05 4.193627585593322243e-05 3.373741266737701459e-05 -3.389006947349918771e-05 -3.296460893304450267e-05
1.958935903771664925e+03 1.958935903771664925e+03 1.922366223057342040e+03 1.922366223057342040e+03 1.980626594822221932e+03 1.980626594822221932e+03 2.106690034219307108e+03 2.106690034219307108e+03 2.899282761894789928e+03 2.899282761894789928e+03 -2.523814886488125012e+03 -2.523814886488125012e+03 nan nan 1.766270886174054112e+03 1.766270886174054112e+03 1.772197447671760074e+03 1.772197447671760074e+03 1.774630768363524112e+03 1.774630768363524112e+03 1.560779192087647971e+03 1.560779192087647971e+03 2.318145173828202132e+02 2.318145173828202132e+02 -7.223642781026311468e+02 -7.223642781026311468e+02 1.262068692542446925e-04 1.306712481211988084e-04 1.181396728341253035e-04 1.255296461244084089e-04 1.203750188309763005e-04 1.313234513409032665e-04 1.183482578597825030e-04 1.293851607093080935e-04 1.442226460864808946e-04 1.655425432147717975e-04 -6.988560151774628006e-06 -7.502635775777890994e-05 nan nan 1.070769145760458940e-04 1.060238748480104930e-04 1.034196284040546972e-04 1.054969958458653050e-04 1.019763301707353979e-04 1.059166014932248773e-04 9.208892587715038301e-05 9.753399073897237774e-05 4.014922101194677210e-05 3.204463899339255497e-05 -3.246663310861343775e-05 -2.700825400452995363e-05
1.973417472377655940e+03 1.973417472377655940e+03 1.937056406401484992e+03 1.937056406401484992e+03 1.994981129975763906e+03 1.994981129975763906e+03 2.120253752536977117e+03 2.120253752536977117e+03 2.906841737904097045e+03 2.906841737904097045e+03 -2.582588180935491891e+03 -2.582588180935491891e+03 nan nan 1.737190138903240040e+03 1.737190138903240040e+03 1.774630768363524112e+03 1.774630768363524112e+03 1.768549551372598899e+03 1.768549551372598899e+03 1.538061117121159896e+03 1.538061117121159896e+03 1.856425507633616974e+02 1.856425507633616974e+02 -5.488141820099175447e+02 -5.488141820099175447e+02 1.281083980011256960e-04 1.326242940495608738e-04 1.199648150710191062e-04 1.275120057025116592e-04 1.221287307532999058e-04 1.332715966413006744e-04 1.197967586775679970e-04 1.311953440027817928e-04 1.456134639769225052e-04 1.670754121610301408e-04 -9.408208226094202730e-06 -7.766230933225451612e-05 nan nan 1.061008341829373024e-04 1.051959140734300911e-04 1.038722265720855943e-04 1.058299288579226581e-04 1.019534516963068003e-04 1.059166014932248773e-04 9.131397452044266630e-05 9.671421150188437511e-05 3.834140557147870172e-05 3.033920793232724902e-05 -3.066080535516091810e-05 -2.075438442292639856e-05
1.987814506347174074e+03 1.987814506347174074e+03 1.951663612696202108e+03 1.951663612696202108e+03 2.009250206777508993e+03 2.009250206777508993e+03 2.133726646240640093e+03 2.133726646240640093e+03 2.913902641546078030e+03 2.913902641546078030e+03 -2.637379311597579999e+03 -2.637379311597579999e+03 nan nan 1.689076372940194005e+03 1.689076372940194005e+03 1.775847845771435914e+03 1.775847845771435914e+03 1.741874657996137103e+03 1.741874657996137103e+03 1.514288931892865094e+03 1.514288931892865094e+03 1.393433540126615071e+02 1.393433540126615071e+02 -3.692511628923522835e+02 -3.692511628923522835e+02 1.300168011105934135e-04 1.345659192507230777e-04 1.217985863443360011e-04 1.294829795416844369e-04 1.238913346058768028e-04 1.352094830124182150e-04 1.212530820072455032e-04 1.330045739456626054e-04 1.469901592347097011e-04 1.685867864686798961e-04 -1.179720234935888981e-05 -8.017530214152945791e-05 nan nan 1.044662125145090953e-04 1.034597191647786048e-04 1.042149015640393955e-04 1.059988488554837851e-04 1.010723627568606937e-04 1.052631771885228178e-04 9.049552725009535629e-05 9.585639430838005374e-05 3.651445418477675949e-05 2.862235110832338263e-05 -2.848974969739946107e-05 -1.427580805034197510e-05
2.002126388959200085e+03 2.002126388959200085e+03 1.966187216217392006e+03 1.966187216217392006e+03 2.023433213987701038e+03 2.023433213987701038e+03 2.147108138196370874e+03 2.147108138196370874e+03 2.920464262971239805e+03 2.920464262971239805e+03 -2.688103794522251974e+03 -2.688103794522251974e+03 nan nan 1.658038837459032038e+03 1.658038837459032038e+03 1.774630768363524112e+03 1.774630768363524112e+03 1.696115421355963008e+03 1.696115421355963008e+03 1.489478928671069980e+03 1.489478928671069980e+03 9.294865828747765590e+01 9.294865828747765590e+01 -1.856425507633649943e+02 -1.856425507633649943e+02 1.319305823867501998e-04 1.364961048649429576e-04 1.236383718073944134e-04 1.314430413844127916e-04 1.256618711440396919e-04 1.371357339252674099e-04 1.227172623563515933e-04 1.348109292237563634e-04 1.483521871720916061e-04 1.700764818437978693e-04 -1.415203855891781916e-05 -8.256053742823376066e-05 nan nan 1.034085661260348958e-04 1.023397234591687358e-04 1.045453745434259059e-04 1.059988488554837851e-04 9.952433990117018922e-05 1.036119504565267908e-04 8.963501210450314151e-05 9.496112717183891072e-05 3.467005739109405244e-05 2.689533888010852379e-05 -2.597629461300601865e-05 -7.650923597448083639e-06
2.016352507140316902e+03 2.016352507140316902e+03 1.980626594822218976e+03 1.980626594822218976e+03 2.037529544053513973e+03 2.037529544053513973e+03 2.160397655185593976e+03 2.160397655185593976e+03 2.926525477879533810e+03 2.926525477879533810e+03 -2.734683416233418029e+03 -2.734683416233418029e+03 nan nan 1.622456732773260910e+03 1.622456732773260910e+03 1.768549551372598899e+03 1.768549551372598899e+03 1.666227812598332093e+03 1.666227812598332093e+03 1.463648110992696957e+03 1.463648110992696957e+03 4.649026019479266125e+01 4.649026019479266125e+01 -1.305423353015651936e-11 -1.305423353015651936e-11 1.338477679902358127e-04 1.384147049091412102e-04 1.254825528174250044e-04 1.333916132404599966e-04 1.274383376196479051e-04 1.390494887212952613e-04 1.241891290572466871e-04 1.366125998895316711e-04 1.496990027867663869e-04 1.715443087808563624e-04 -1.646929563993750959e-05 -8.481341660034326878e-05 nan nan 1.021827067377047951e-04 1.010557360490578314e-04 1.045047361963611981e-04 1.059988488554837851e-04 9.851242442835968054e-05 1.025334523738940840e-04 8.872829857722486940e-05 9.402902366857601409e-05 3.280992417326898994e-05 2.515944939571367669e-05 -2.314891648833030142e-05 -9.523092890814878490e-07
2.030492251490969920e+03 2.030492251490969920e+03 1.994981129975760041e+03 1.994981129975760041e+03 2.051538593135083829e+03 2.051538593135083829e+03 2.173594627929629041e+03 2.173594627929629041e+03 2.932085247712986984e+03 2.932085247712986984e+03 -2.777046354330561826e+03 -2.777046354330561826e+03 nan nan 1.602991465005354030e+03 1.602991465005354030e+03 1.757620862991733929e+03 1.757620862991733929e+03 1.631773189224443058e+03 1.631773189224443058e+03 1.436814182009903107e+03 1.436814182009903107e+03 1.047062894854681005e-11 1.047062894854681005e-11 1.856425507633389884e+02 1.856425507633389884e+02 1.357706101975934994e-04 1.403216365730838237e-04 1.273316206037863017e-04 1.353285465116078488e-04 1.292193163751690071e-04 1.409526688398696258e-04 1.256682668742457962e-04 1.384114660297303633e-04 1.510300641953120121e-04 1.729883008544517888e-04 -1.874564875653694009e-05 -8.692954830946827104e-05 nan nan 1.015055104039403020e-04 1.003533279462548753e-04 1.041676687212241003e-04 1.059136255089848731e-04 9.733664879258182429e-05 1.012901518433333180e-04 8.777307070446971912e-05 9.306072249333193283e-05 3.093526038514834666e-05 2.341592090979674890e-05 -2.004106448514343834e-05 5.746643558147946158e-06
2.044545016311571999e+03 2.044545016311571999e+03 2.009250206777506037e+03 2.009250206777506037e+03 2.065459761131375217e+03 2.065459761131375217e+03 2.186698491114088029e+03 2.186698491114088029e+03 2.937142619833660774e+03 2.937142619833660774e+03 -2.815127288233662966e+03 -2.815127288233662966e+03 nan nan 1.582427586958543088e+03 1.582427586958543088e+03 1.741874657996137103e+03 1.741874657996137103e+03 1.612862276713344045e+03 1.612862276713344045e+03 1.408995532357230104e+03 1.408995532357230104e+03 -4.649026019477251737e+01 -4.649026019477251737e+01 2.778276099114356157e+02 2.778276099114356157e+02 1.377006754828220066e-04 1.422168813343139009e-04 1.291843820234392923e-04 1.372543106565303505e-04 1.310043193444820865e-04 1.428439404963572268e-04 1.271541348626436044e-04 1.402057076581272638e-04 1.523448320389861885e-04 1.744082936106871153e-04 -2.097786943911143071e-05 -8.890596606416116608e-05 nan nan 1.007869227102977966e-04 9.961127626607846027e-05 1.036386180655887935e-04 1.053454209662205024e-04 9.668603007494241670e-05 1.006077488580616147e-04 8.677246640608886905e-05 9.205688739378397115e-05 2.904669600946108016e-05 2.166604232136343331e-05 -1.842328530949928890e-05 9.073349540212062898e-06
2.058510199628450209e+03 2.058510199628450209e+03 2.023433213987696945e+03 2.023433213987696945e+03 2.079292451705884105e+03 2.079292451705884105e+03 2.199708683413085964e+03 2.199708683413085964e+03 2.941696727686878148e+03 2.941696727686878148e+03 -2.848867499902803047e+03 -2.848867499902803047e+03 nan nan 1.560779192087652973e+03 1.560779192087652973e+03 1.696115421355963008e+03 1.696115421355963008e+03 1.592845988962053980e+03 1.592845988962053980e+03 1.380211227547576073e+03 1.380211227547576073e+03 -9.294865828745753333e+01 -9.294865828745753333e+01 3.692511628923268177e+02 3.692511628923268177e+02 1.396402896955922064e-04 1.441002958375092269e-04 1.310436793906378898e-04 1.391683382318829106e-04 1.327922809586698071e-04 1.447224701295012344e-04 1.286462381589518979e-04 1.419936144765628473e-04 1.536427709774170034e-04 1.758041148448345422e-04 -2.316282550684878075e-05 -9.074020421427984710e-05 nan nan 1.000251982934444005e-04 9.883008957747880391e-05 1.020845108984836958e-04 1.036941899165537428e-04 9.599178816367083999e-05 9.988545780487550769e-05 8.572852556503271363e-05 9.101820635305676822e-05 2.714507366424101953e-05 1.991110743439033936e-05 -1.674650986950449854e-05 1.237263719160723860e-05
2.072387203219630010e+03 2.072387203219630010e+03 2.037529544053510108e+03 2.037529544053510108e+03 2.093036072312183023e+03 2.093036072312183023e+03 2.212624647513286163e+03 2.212624647513286163e+03 2.945746790949701790e+03 2.945746790949701790e+03 -2.878214964377129036e+03 -2.878214964377129036e+03 nan nan 1.538061117121164898e+03 1.538061117121164898e+03 1.666227812598330956e+03 1.666227812598330956e+03 1.571738044134362099e+03 1.571738044134362099e+03 1.350480994905650959e+03 1.350480994905650959e+03 -1.393433540126414130e+02 -1.393433540126414130e+02 4.596626241020621819e+02 4.596626241020621819e+02 1.415849596740461952e-04 1.459717988057758953e-04 1.329086244098535974e-04 1.410704834511767453e-04 1.345844264006448930e-04 1.465901509644720066e-04 1.301441433877424951e-04 1.437771499071357117e-04 1.549233380172952050e-04 1.771738410336762477e-04 -2.529749119689885133e-05 -9.242817993673714452e-05 nan nan 9.922050417907770747e-05 9.801030326679625643e-05 1.010684338275371014e-04 1.026156897565479588e-04 9.525652692231239356e-05 9.912377408017884121e-05 8.464152002278820918e-05 8.994539109481127415e-05 2.523148199025900050e-05 1.815235409812281743e-05 -1.501594025545941003e-05 1.563805387598842637e-05
2.086175432640462986e+03 2.086175432640462986e+03 2.051538593135080191e+03 2.051538593135080191e+03 2.106690034219308927e+03 2.106690034219308927e+03 2.225445830137773100e+03 2.225445830137773100e+03 2.949292115664642097e+03 2.949292115664642097e+03 -2.903124429993566991e+03 -2.903124429993566991e+03 nan nan 1.514288931892870096e+03 1.514288931892870096e+03 1.631773189224441921e+03 1.631773189224441921e+03 1.549552908561287040e+03 1.549552908561287040e+03 1.319825210047848032e+03 1.319825210047848032e+03 -1.856425507633416032e+02 -1.856425507633416032e+02 5.488141820098926473e+02 5.488141820098926473e+02 1.435371243240500018e-04 1.478313720610830752e-04 1.347779407202459102e-04 1.429612073702303510e-04 1.363806959885355947e-04 1.484456778911790961e-04 1.316474200140810053e-04 1.455545822109234025e-04 1.561859920387816982e-04 1.785173250473065878e-04 -2.737892979888897931e-05 -9.396603912190547769e-05 nan nan 9.836469581360914570e-05 9.715247917451126181e-05 9.988843532723265257e-05 1.013723878724483976e-04 9.447868592942975047e-05 9.832321969394919032e-05 8.351168330098645155e-05 8.883917700945423467e-05 2.330701729779562076e-05 1.639108189026164744e-05 -1.323687386750352935e-05 1.886096278973932417e-05
2.099874297249093161e+03 2.099874297249093161e+03 2.065459761131371124e+03 2.065459761131371124e+03 2.120253752536978936e+03 2.120253752536978936e+03 2.238171682069755207e+03 2.238171682069755207e+03 2.952332094358560880e+03 2.952332094358560880e+03 -2.923557488161612127e+03 -2.923557488161612127e+03 nan nan 1.489478928671075892e+03 1.489478928671075892e+03 1.612862276713344045e+03 1.612862276713344045e+03 1.526305786826578924e+03 1.526305786826578924e+03 1.288264882917818113e+03 1.288264882917818113e+03 -2.318145173828002044e+02 -2.318145173828002044e+02 6.364614783924386074e+02 6.364614783924386074e+02 1.454979672743254892e-04 1.496788749311318432e-04 1.366506339697948886e-04 1.448399527548775289e-04 1.381805044052440083e-04 1.502882358476208063e-04 1.331555909075173971e-04 1.473242877603565598e-04 1.574302050311172083e-04 1.798344095617241886e-04 -2.940428960191896862e-05 -9.535016230419455271e-05 nan nan 9.745787917870435153e-05 9.625720521051508137e-05 9.923400567414963241e-05 1.006899838905866767e-04 9.365858574419738463e-05 9.748434331618134152e-05 8.233798293758689592e-05 8.770032224527530825e-05 2.137234303926855886e-05 1.462733548405642942e-05 -1.141470195603081935e-05 2.203259208995516112e-05
2.113483210231754128e+03 2.113483210231754128e+03 2.079292451705879103e+03 2.079292451705879103e+03 2.133726646240641912e+03 2.133726646240641912e+03 2.250801658176091223e+03 2.250801658176091223e+03 2.954866206146758032e+03 2.954866206146758032e+03 -2.939482632586585169e+03 -2.939482632586585169e+03 nan nan 1.463648110992703096e+03 1.463648110992703096e+03 1.592845988962053980e+03 1.592845988962053980e+03 1.502012611346254971e+03 1.502012611346254971e+03 1.255821643387303993e+03 1.255821643387303993e+03 -2.778276099114381168e+02 -2.778276099114381168e+02 7.223642781026072726e+02 7.223642781026072726e+02 1.474660324501906065e-04 1.515142277037025728e-04 1.385257765253713948e-04 1.467065766067681114e-04 1.399829722686464007e-04 1.521196836393318424e-04 1.346681416539898131e-04 1.490882896597177539e-04 1.586554468369905904e-04 1.811232207959427749e-04 -3.137080223200227686e-05 -9.657717023087284867e-05 nan nan 9.650747057929279368e-05 9.532509495086760262e-05 9.853695352242141422e-05 9.996769218226960450e-05 9.279138307648634413e-05 9.660771987134542744e-05 8.112080567033458790e-05 8.652960716684280186e-05 1.942776792511233960e-05 1.284864914219659959e-05 -9.554888378558547683e-06 2.514421506447860768e-05
2.127001588627906131e+03 2.127001588627906131e+03 2.093036072312178021e+03 2.093036072312178021e+03 2.147108138196374057e+03 2.147108138196374057e+03 2.263335217430640114e+03 2.263335217430640114e+03 2.958415178930042202e+03 2.958415178930042202e+03 -2.950875307850060835e+03 -2.950875307850060835e+03 nan nan 1.436814182009909018e+03 1.436814182009909018e+03 1.571738044134362099e+03 1.571738044134362099e+03 1.476690031449318894e+03 1.476690031449318894e+03 1.222517726432102108e+03 1.222517726432102108e+03 -3.236502932740423262e+02 -3.236502932740423262e+02 8.062871275374205879e+02 8.062871275374205879e+02 1.494425638473755925e-04 1.533374125521984842e-04 1.404053538181271083e-04 1.485615313895363124e-04 1.417867417973057921e-04 1.539387420310495364e-04 1.361845740922411894e-04 1.508449337553111850e-04 1.610311325377104992e-04 1.836048941910209777e-04 -3.327578288592521877e-05 -9.764392906054709552e-05 nan nan 9.551236726193209139e-05 9.435678721725835585e-05 9.779868743577709977e-05 9.920600780757618509e-05 9.187255249705126008e-05 9.569395014184498319e-05 7.986000381414544902e-05 8.532783427336640522e-05 1.747362919800420140e-05 1.105670895891525642e-05 -7.662957939072023361e-06 2.818811108110135026e-05
2.140428853355213050e+03 2.140428853355213050e+03 2.106690034219304835e+03 2.106690034219304835e+03 2.160397655185595795e+03 2.160397655185595795e+03 2.275771822937439993e+03 2.275771822937439993e+03 2.959936601725822129e+03 2.959936601725822129e+03 -2.957717947272541096e+03 -2.957717947272541096e+03 nan nan 1.408995532357236925e+03 1.408995532357236925e+03 1.549552908561287040e+03 1.549552908561287040e+03 1.450355401967140097e+03 1.450355401967140097e+03 1.188375956893326929e+03 1.188375956893326929e+03 -3.692511628923285230e+02 -3.692511628923285230e+02 8.879999999999863576e+02 8.879999999999863576e+02 1.514289115434180866e-04 1.551482915415756296e-04 1.422926673965279069e-04 1.504042702913150514e-04 1.435924604238900983e-04 1.557446127450184666e-04 1.377044128700216944e-04 1.525926725045683417e-04 1.633254199973142970e-04 1.859657668078125176e-04 -3.511663107178865790e-05 -9.854755518328248848e-05 nan nan 9.447270952518365523e-05 9.335294563956246072e-05 9.701732510869146974e-05 9.840545278592916986e-05 9.090782729313992008e-05 9.474366039132586347e-05 7.855652741291089571e-05 8.409582720406456467e-05 1.551030355807664034e-05 9.253212350723450728e-06 -5.744461051499671588e-06 3.116043239513881826e-05
2.153764429234342060e+03 2.153764429234342060e+03 2.120253752536973934e+03 2.120253752536973934e+03 2.173594627929632225e+03 2.173594627929632225e+03 2.288110941953701058e+03 2.288110941953701058e+03 2.959429431826912150e+03 2.959429431826912150e+03 -2.960000000000000000e+03 -2.960000000000000000e+03 nan nan 1.380211227547584031e+03 1.380211227547584031e+03 1.526305786826578924e+03 1.526305786826578924e+03 1.423026771339322067e+03 1.423026771339322067e+03 1.153419733834399949e+03 1.153419733834399949e+03 -4.145989662080755238e+02 -4.145989662080755238e+02 9.672789261866740844e+02 9.672789261866740844e+02 1.534207705151411976e-04 1.569468064160186357e-04 1.441860603492377919e-04 1.522346531567663093e-04 1.454009812225582937e-04 1.575391181985609892e-04 1.392271658887721069e-04 1.543380176178672737e-04 1.655337607922435100e-04 1.882196668577485409e-04 -3.689083913439563040e-05 -9.928541965493220566e-05 nan nan 9.338674100788008677e-05 9.231425820065886263e-05 9.619325055515966032e-05 9.756657577875255095e-05 8.990035956986876958e-05 9.375750190139504154e-05 7.720948987504910736e-05 8.283443015320575246e-05 1.353716833169425040e-05 7.439741161569295737e-06 -3.804950855186017031e-06 3.405285433231942591e-05
2.167007745013606836e+03 2.167007745013606836e+03 2.133726646240637820e+03 2.133726646240637820e+03 2.186698491114092121e+03 2.186698491114092121e+03 2.300352045912633002e+03 2.300352045912633002e+03 2.956894016822227059e+03 2.956894016822227059e+03 -2.957717947272538822e+03 -2.957717947272538822e+03 nan nan 1.350480994905658918e+03 1.350480994905658918e+03 1.502012611346256108e+03 1.502012611346256108e+03 1.394722869244201092e+03 1.394722869244201092e+03 1.117673014504506000e+03 1.117673014504506000e+03 -4.596626241020638872e+02 -4.596626241020638872e+02 1.043906608071418987e+03 1.043906608071418987e+03 1.554226601017634013e-04 1.587328607166154097e-04 1.460825526751805112e-04 1.540531236828686043e-04 1.472138308801142919e-04 1.593210047656307626e-04 1.407524684064833970e-04 1.560824816092805194e-04 1.676520239372726964e-04 1.904158101806498215e-04 -3.859599282204249974e-05 -9.993549671671295197e-05 nan nan 9.225379925396906479e-05 9.124143676489814990e-05 9.531760985011707035e-05 9.668995171049454655e-05 8.884855630961878707e-05 9.273615052286542689e-05 7.581783340414019652e-05 8.154450778112840102e-05 1.155358421606648037e-05 5.617992424235362379e-06 -1.849988865263300003e-06 3.685707039179397961e-05
2.180158233393437968e+03 2.180158233393437968e+03 2.147108138196369964e+03 2.147108138196369964e+03 2.199708683413090057e+03 2.199708683413090057e+03 2.312494610446084152e+03 2.312494610446084152e+03 2.952332094358563154e+03 2.952332094358563154e+03 -2.950875307850055833e+03 -2.950875307850055833e+03 nan nan 1.319825210047855990e+03 1.319825210047855990e+03 1.476690031449320031e+03 1.476690031449320031e+03 1.365463093762461995e+03 1.365463093762461995e+03 1.081160297919481991e+03 1.081160297919481991e+03 -5.044112521941539740e+02 -5.044112521941539740e+02 1.117673014504498042e+03 1.117673014504498042e+03 1.574371007265717949e-04 1.605064367959127374e-04 1.479851858728428065e-04 1.558591456908538036e-04 1.490297918436384961e-04 1.610894907917747904e-04 1.422800548625903006e-04 1.578244621304532205e-04 1.696762961301697087e-04 1.925485315029729950e-04 -4.022977345212238741e-05 -1.005799052025740307e-04 nan nan 9.107501506481024381e-05 9.013521659064021544e-05 9.439126209077796574e-05 9.577618137435143651e-05 8.775308675960467994e-05 9.168030625191039048e-05 7.438209459333059857e-05 8.022694413996980551e-05 9.559656301734430838e-06 3.789670259552322351e-06 1.148461833702708016e-07 3.956531250262218665e-05
2.193215331050679197e+03 2.193215331050679197e+03 2.160397655185590793e+03 2.160397655185590793e+03 2.212624647513288892e+03 2.212624647513288892e+03 2.324538115407004170e+03 2.324538115407004170e+03 2.945746790949704064e+03 2.945746790949704064e+03 -2.939482632586577893e+03 -2.939482632586577893e+03 nan nan 1.288264882917826981e+03 1.288264882917826981e+03 1.450355401967141006e+03 1.450355401967141006e+03 1.335267498082660950e+03 1.335267498082660950e+03 1.043906608071426945e+03 1.043906608071426945e+03 -5.488141820098936705e+02 -5.488141820098936705e+02 1.188375956893320108e+03 1.188375956893320108e+03 1.594642887979665015e-04 1.622674004462302220e-04 1.498947600183609069e-04 1.576525819224281193e-04 1.508480188269679012e-04 1.628463613126623173e-04 1.438096612078741026e-04 1.595659799009014907e-04 1.716027950125924078e-04 1.946137810919966937e-04 -4.178995193590780198e-05 -1.010515846009790269e-04 nan nan 8.985020284771987867e-05 8.899635582593997437e-05 9.342182425350521063e-05 9.482589102401947417e-05 8.661177576063780383e-05 9.059069271190602307e-05 7.290254899014947040e-05 7.888264204896041948e-05 7.555746260113975929e-06 1.956320962535026488e-06 2.083944898157192895e-06 4.217000740078630071e-05
2.206178478662725865e+03 2.206178478662725865e+03 2.173594627929627222e+03 2.173594627929627222e+03 2.225445830137775829e+03 2.225445830137775829e+03 2.336482044891723035e+03 2.336482044891723035e+03 2.937142619833663957e+03 2.937142619833663957e+03 -2.923557488161603032e+03 -2.923557488161603032e+03 nan nan 1.255821643387313088e+03 1.255821643387313088e+03 1.423026771339322977e+03 1.423026771339322977e+03 1.304156776757775106e+03 1.304156776757775106e+03 1.005937476778497967e+03 1.005937476778497967e+03 -5.928409819991637733e+02 -5.928409819991637733e+02 1.255821643387296035e+03 1.255821643387296035e+03 1.615065981844954082e-04 1.640156757246183166e-04 1.518093740864310040e-04 1.594338671368603121e-04 1.526693996035456994e-04 1.645903886175057915e-04 1.453409969640992894e-04 1.613053896967145016e-04 1.734278759515832998e-04 1.963566204913998127e-04 -4.327439475834580975e-05 -1.011082756928046670e-04 nan nan 8.857830247703432332e-05 8.782563498892856509e-05 9.240784727477059158e-05 9.383973194108477544e-05 8.542546515225165303e-05 8.946805665522970666e-05 7.138142632529331853e-05 7.751252299864860623e-05 5.542458393534419378e-06 1.196428262297185237e-07 4.051670241753881813e-06 4.466359850590750897e-05
2.212624647513287073e+03 2.212624647513287073e+03 2.186698491114087119e+03 2.186698491114087119e+03 2.238171682069757935e+03 2.238171682069757935e+03 2.348325887262054948e+03 2.348325887262054948e+03 2.926525477879537902e+03 2.926525477879537902e+03 -2.903124429993556987e+03 -2.903124429993556987e+03 nan nan 1.222517726432112113e+03 1.222517726432112113e+03 1.394722869244202911e+03 1.394722869244202911e+03 1.272152251522182951e+03 1.272152251522182951e+03 9.672789261866826109e+02 9.672789261866826109e+02 -6.364614783924403127e+02 -6.364614783924403127e+02 1.319825210047840983e+03 1.319825210047840983e+03 1.625314711117369895e-04 1.648851035557098016e-04 1.537308712905813030e-04 1.612024759951887051e-04 1.544943941017992923e-04 1.663208078663293819e-04 1.468737416871721024e-04 1.630411297139222474e-04 1.751480081196646061e-04 1.978878087367728065e-04 -4.468106368668402700e-05 -1.009871067767162400e-04 nan nan 8.725669082226205850e-05 8.662385643333845979e-05 9.135010108987492636e-05 9.281837998842735224e-05 8.419369438402656794e-05 8.831316749487301240e-05 6.981942268341833984e-05 7.611752600361538265e-05 3.520770410736250195e-06 -1.718663007475576298e-06 6.012392437865751329e-06 4.704289780678426073e-05
2.219047120931480094e+03 2.219047120931480094e+03 2.199708683413085055e+03 2.199708683413085055e+03 2.250801658176094861e+03 2.250801658176094861e+03 2.360069135167212153e+03 2.360069135167212153e+03 2.913902641546082123e+03 2.913902641546082123e+03 -2.878214964377115848e+03 -2.878214964377115848e+03 nan nan 1.188375956893336934e+03 1.188375956893336934e+03 1.365463093762464041e+03 1.365463093762464041e+03 1.239275856678819991e+03 1.239275856678819991e+03 9.279574509355198870e+02 9.279574509355198870e+02 -6.796457758803860543e+02 -6.796457758803860543e+02 1.380211227547569024e+03 1.380211227547569024e+03 1.635619115398339045e-04 1.657512832225669058e-04 1.556598712713899095e-04 1.629582741890793940e-04 1.563222964482768949e-04 1.680393659561598069e-04 1.484075095874622108e-04 1.647752732822873505e-04 1.767598014717680958e-04 1.992644334205019845e-04 -4.600801903660930195e-05 -1.006899137716992686e-04 nan nan 8.588714941153059192e-05 8.539184379816554520e-05 9.024657059993516992e-05 9.176253515095350588e-05 8.291816333675152155e-05 8.712681673460250789e-05 6.821903885783397515e-05 7.469107883609034577e-05 1.491721602691416961e-06 -3.557092003870672053e-06 7.960529118348360316e-06 4.930398413684156464e-05
2.225445830137774010e+03 2.225445830137774010e+03 2.212624647513283890e+03 2.212624647513283890e+03 2.263335217430644207e+03 2.263335217430644207e+03 2.371711285565538219e+03 2.371711285565538219e+03 2.899282761894794930e+03 2.899282761894794930e+03 -2.848867499902788040e+03 -2.848867499902788040e+03 nan nan 1.153419733834411090e+03 1.153419733834411090e+03 1.335267498082663906e+03 1.335267498082663906e+03 1.205550124066500985e+03 1.205550124066500985e+03 8.879999999999952252e+02 8.879999999999952252e+02 -7.223642781026074999e+02 -7.223642781026074999e+02 1.436814182009896058e+03 1.436814182009896058e+03 1.645993173859947110e-04 1.666142567246824070e-04 1.575923818064898986e-04 1.647016873724829148e-04 1.581538369371083099e-04 1.697448615225710222e-04 1.499419235927958909e-04 1.665062113089908616e-04 1.782599752295078012e-04 2.004818256262596004e-04 -4.725342365224578144e-05 -1.002159753207274354e-04 nan nan 8.446986728271975572e-05 8.413044144316776901e-05 8.909639985841180513e-05 9.067292105201954044e-05 8.159656027080213338e-05 8.590981742438323415e-05 6.658208185900707466e-05 7.318711308238926667e-05 -5.442324628146449824e-07 -5.393954344693260810e-06 9.890572238016347837e-06 5.143978138180597232e-05
2.231820706607134071e+03 2.231820706607134071e+03 2.225445830137770827e+03 2.225445830137770827e+03 2.275771822937443176e+03 2.275771822937443176e+03 2.383251839746058977e+03 2.383251839746058977e+03 2.882675858660912127e+03 2.882675858660912127e+03 -2.815127288233644776e+03 -2.815127288233644776e+03 nan nan 1.117673014504516914e+03 1.117673014504516914e+03 1.304156776757776925e+03 1.304156776757776925e+03 1.170998167617718082e+03 1.170998167617718082e+03 8.474339582210593562e+02 8.474339582210593562e+02 -7.645877079315189349e+02 -7.645877079315189349e+02 1.489478928671062931e+03 1.489478928671062931e+03 1.656439676995169127e-04 1.674740164239563547e-04 1.595321852532738925e-04 1.664322012487725786e-04 1.599894698376052931e-04 1.714365468085132533e-04 1.514767016843009118e-04 1.682324177434995802e-04 1.796453363672008083e-04 2.015354386687884692e-04 -4.841554533979516855e-05 -9.956481158845942574e-05 nan nan 8.300748089588305136e-05 8.284051387067263019e-05 8.790098158339306714e-05 8.955028445726986755e-05 8.022742989841889522e-05 8.466300365033812810e-05 6.490765175445703820e-05 7.161462665440235578e-05 -2.586901111660014918e-06 -7.227561583282487321e-06 1.179710654049012005e-05 5.344399102512867637e-05
2.238171682069756116e+03 2.238171682069756116e+03 2.238171682069752933e+03 2.238171682069752933e+03 2.288110941953705151e+03 2.288110941953705151e+03 2.394690303349842907e+03 2.394690303349842907e+03 2.864093313386374120e+03 2.864093313386374120e+03 -2.777046354330541817e+03 -2.777046354330541817e+03 nan nan 1.081160297919492905e+03 1.081160297919492905e+03 1.272152251522185907e+03 1.272152251522185907e+03 1.135643667517513904e+03 1.135643667517513904e+03 8.062871275374303650e+02 8.062871275374303650e+02 -8.062871275374214974e+02 -8.062871275374214974e+02 1.538061117121153984e+03 1.538061117121153984e+03 1.666957174154139025e-04 1.683305158871715871e-04 1.614821512952180089e-04 1.681496845113526349e-04 1.618277288541660885e-04 1.731584560575160497e-04 1.530116635133608072e-04 1.699560054871137444e-04 1.809127832777245059e-04 2.024220604898073711e-04 -4.949276683845247829e-05 -9.873808946494058508e-05 nan nan 8.150030753877476289e-05 8.152294513260868790e-05 8.666009932053402953e-05 8.839539476718119397e-05 7.881221551871813705e-05 8.338722991674023461e-05 6.319640585349714079e-05 6.998130837355341074e-05 -4.635732978877196978e-06 -9.056457105338239910e-06 1.367481634856704995e-05 5.531064095628744593e-05
2.244498688511792807e+03 2.244498688511792807e+03 2.250801658176088949e+03 2.250801658176088949e+03 2.300352045912637095e+03 2.300352045912637095e+03 2.406026186391180090e+03 2.406026186391180090e+03 2.843547861619494142e+03 2.843547861619494142e+03 -2.734683416233397111e+03 -2.734683416233397111e+03 nan nan 1.043906608071438086e+03 1.043906608071438086e+03 1.239275856678824084e+03 1.239275856678824084e+03 1.099510853974260044e+03 1.099510853974260044e+03 7.645877079315278024e+02 7.645877079315278024e+02 -8.474339582210507160e+02 -8.474339582210507160e+02 1.582427586958533084e+03 1.582427586958533084e+03 1.677537152759222910e-04 1.691838566064221029e-04 1.634420374281593926e-04 1.698545535447580353e-04 1.636685178643145877e-04 1.749368460557529023e-04 1.545467260996436073e-04 1.716753978651517525e-04 1.820592925830275075e-04 2.031374639192428278e-04 -5.048358620665045261e-05 -9.773740333986103855e-05 nan nan 7.995196114871005381e-05 8.017863822460198273e-05 8.537365557874853836e-05 8.720904348550139839e-05 7.735150527032823406e-05 8.208337055841880882e-05 6.144863098605717153e-05 6.829388398128939089e-05 -6.689865377680746167e-06 -1.087896929610863108e-05 1.551853428415250999e-05 5.703368393607785092e-05
2.257080523562909093e+03 2.257080523562909093e+03 2.263335217430639204e+03 2.263335217430639204e+03 2.312494610446089155e+03 2.312494610446089155e+03 2.417259003278567889e+03 2.417259003278567889e+03 2.821053584186644912e+03 2.821053584186644912e+03 -2.688103794522226963e+03 -2.688103794522226963e+03 nan nan 1.005937476778508994e+03 1.005937476778508994e+03 1.205550124066505077e+03 1.205550124066505077e+03 1.062624490613485023e+03 1.062624490613485023e+03 7.223642781026172770e+02 7.223642781026172770e+02 -8.879999999999865850e+02 -8.879999999999865850e+02 1.622456732773250906e+03 1.622456732773250906e+03 1.698889001266442114e-04 1.708806967003808350e-04 1.654135911181030033e-04 1.715463052929678948e-04 1.655143792489824936e-04 1.767664833754424233e-04 1.560817440215744108e-04 1.733891008694143053e-04 1.830819768277091111e-04 2.036776664974830262e-04 -5.138661745177877156e-05 -9.656343929753011897e-05 nan nan 7.836001812073223869e-05 7.880851446763065531e-05 8.403824623712206616e-05 8.599204367658072981e-05 7.584793570672142293e-05 8.075231919220993745e-05 5.966723329784483850e-05 6.655822897635196682e-05 -8.748284306446430607e-06 -1.269343209035102954e-05 1.732324926262385055e-05 5.860798545404492094e-05
2.269565672796542003e+03 2.269565672796542003e+03 2.275771822937438174e+03 2.275771822937438174e+03 2.324538115407007808e+03 2.324538115407007808e+03 2.428388272835517910e+03 2.428388272835517910e+03 2.796625897541965060e+03 2.796625897541965060e+03 -2.637379311597554079e+03 -2.637379311597554079e+03 nan nan 9.672789261866938659e+02 9.672789261866938659e+02 1.170998167617721947e+03 1.170998167617721947e+03 1.025009857506121989e+03 1.025009857506121989e+03 6.796457758803952629e+02 6.796457758803952629e+02 -9.279574509355114742e+02 -9.279574509355114742e+02 1.689076372940186957e+03 1.689076372940186957e+03 1.720372720752305021e-04 1.725645344977923767e-04 1.673990418946651063e-04 1.732248115017458537e-04 1.673658472043255952e-04 1.786452568412785866e-04 1.576164505057344866e-04 1.750992558077850956e-04 1.839780803603607059e-04 2.040438572186377051e-04 -5.220059191610026278e-05 -9.521715351486833168e-05 nan nan 7.672399846785153384e-05 7.741351287608194849e-05 8.265540070949951791e-05 8.474522941285633597e-05 7.430195776469613060e-05 7.939498805459012333e-05 5.785445154880503260e-05 6.477935953398622569e-05 -1.080973711986275017e-05 -1.449844285221496424e-05 2.076970097681726874e-05 6.130681067948843567e-05
2.281953601390453969e+03 2.281953601390453969e+03 2.281953601390450785e+03 2.281953601390450785e+03 2.336482044891728037e+03 2.336482044891728037e+03 2.439413518321165157e+03 2.439413518321165157e+03 2.770281543201690965e+03 2.770281543201690965e+03 -2.582588180935464152e+03 -2.582588180935464152e+03 nan nan 9.279574509355308010e+02 9.279574509355308010e+02 1.135643667517518907e+03 1.135643667517518907e+03 9.866927338428075700e+02 9.866927338428075700e+02 6.364614783924495214e+02 6.364614783924495214e+02 -9.672789261866743118e+02 -9.672789261866743118e+02 1.737190138903235038e+03 1.737190138903235038e+03 1.741954001911051977e-04 1.743312968805140232e-04 1.683958738536178062e-04 1.740846805190555176e-04 1.692232279005221869e-04 1.805679566874091643e-04 1.591506307149319073e-04 1.768043156043023188e-04 1.847449521549453071e-04 2.042423814622693653e-04 -5.292435598768617787e-05 -9.369977077568418901e-05 nan nan 7.504430293710029961e-05 7.576188555621652721e-05 8.122524087113069469e-05 8.346945519858409070e-05 7.271713203681860077e-05 7.801230737468784751e-05 5.601117653094372196e-05 6.296183000364175334e-05 -1.287277712378852070e-05 -1.629235783001228345e-05 2.400341049824608952e-05 6.338383001260201042e-05
2.294243778687013219e+03 2.294243778687013219e+03 2.288110941953698784e+03 2.288110941953698784e+03 2.348325887262059041e+03 2.348325887262059041e+03 2.450334267450683910e+03 2.450334267450683910e+03 2.742038576270358135e+03 2.742038576270358135e+03 -2.523814886488095908e+03 -2.523814886488095908e+03 nan nan 8.880000000000047748e+02 8.880000000000047748e+02 1.099510853974265956e+03 1.099510853974265956e+03 9.476993802661196469e+02 9.476993802661196469e+02 5.928409819991738914e+02 5.928409819991738914e+02 -1.005937476778488985e+03 -1.005937476778488985e+03 1.754134492896962001e+03 1.754134492896962001e+03 1.763618050325231070e-04 1.771442313880855956e-04 1.693983652081671950e-04 1.750844228691457254e-04 1.710876297986211019e-04 1.825298672042711620e-04 1.606841283823553059e-04 1.785028154663783218e-04 1.853800665636114924e-04 2.042708257696648267e-04 -5.355687569274504253e-05 -9.201278257082347724e-05 nan nan 7.332523764927427630e-05 7.397611340825575236e-05 7.975132136560245328e-05 8.216559538400789353e-05 7.109295782665409438e-05 7.657091350160528595e-05 5.413855118235755682e-05 6.110969421318049896e-05 -1.493604313817497013e-05 -1.807354293328666860e-05 2.555087609484074152e-05 6.417407068255496876e-05
2.306435678215929784e+03 2.306435678215929784e+03 2.300352045912631183e+03 2.300352045912631183e+03 2.354210117064137194e+03 2.354210117064137194e+03 2.461150052415532173e+03 2.461150052415532173e+03 2.711916353066731062e+03 2.711916353066731062e+03 -2.461150052415514892e+03 -2.461150052415514892e+03 nan nan 8.474339582210690196e+02 8.474339582210690196e+02 1.062624490613490934e+03 1.062624490613490934e+03 9.080565208728377229e+02 9.080565208728377229e+02 5.708764903784108355e+02 5.708764903784108355e+02 -1.043906608071418987e+03 -1.043906608071418987e+03 1.766270886174052066e+03 1.766270886174052066e+03 1.785384086807584010e-04 1.800928573366952583e-04 1.714270150602980984e-04 1.774361149932555048e-04 1.720213186001036951e-04 1.835203186068171219e-04 1.622168135986430128e-04 1.801969154906786345e-04 1.858810255233034055e-04 2.041276774450579421e-04 -5.409723415219360674e-05 -9.015794478712086345e-05 nan nan 7.156678554066670667e-05 7.216258845328888186e-05 7.823314557460026106e-05 8.083454357119153593e-05 6.942728233547273433e-05 7.490349316791996485e-05 5.319371221894749141e-05 6.017356573323662570e-05 -1.699822524981174868e-05 -1.984815183930472039e-05 2.703086315470100087e-05 6.479531759696788187e-05
2.318528777716805962e+03 2.318528777716805962e+03 2.312494610446082788e+03 2.312494610446082788e+03 2.360069135167215791e+03 2.360069135167215791e+03 2.471860409903476921e+03 2.471860409903476921e+03 2.679935517857957166e+03 2.679935517857957166e+03 -2.394690303349825172e+03 -2.394690303349825172e+03 nan nan 8.062871275374394600e+02 8.062871275374394600e+02 1.025009857506127901e+03 1.025009857506127901e+03 8.677913248985848895e+02 8.677913248985848895e+02 5.488141820099023107e+02 5.488141820099023107e+02 -1.081160297919474033e+03 -1.081160297919474033e+03 1.773566053724121957e+03 1.773566053724121957e+03 1.807248309555382914e-04 1.830410127417531800e-04 1.734726665448890889e-04 1.800011276099166657e-04 1.729572192561003134e-04 1.845196257181600517e-04 1.637485248437978082e-04 1.818850961116413889e-04 1.862455435754271048e-04 2.038108371335547390e-04 -5.454463683657736703e-05 -8.813727498871639515e-05 nan nan 6.976910756700260298e-05 7.032309370370868945e-05 7.667454397176334986e-05 7.947721199659578623e-05 6.772223963830586210e-05 7.314095697219917818e-05 5.224119433521658292e-05 5.922985926024056775e-05 -1.905818017806593115e-05 -2.162635161761855882e-05 2.844034356310046996e-05 6.524489697143969684e-05
2.330522559161507161e+03 2.330522559161507161e+03 2.324538115407001897e+03 2.324538115407001897e+03 2.365902878825921107e+03 2.365902878825921107e+03 2.482464881118452922e+03 2.482464881118452922e+03 2.646117988711007911e+03 2.646117988711007911e+03 -2.324538115406984161e+03 -2.324538115406984161e+03 nan nan 7.855047138289512532e+02 7.855047138289512532e+02 9.866927338428146186e+02 9.866927338428146186e+02 8.269313880973904816e+02 8.269313880973904816e+02 5.266578371566095029e+02 5.266578371566095029e+02 -1.117673014504496905e+03 -1.117673014504496905e+03 1.776000000000000000e+03 1.776000000000000000e+03 1.829178390279536108e-04 1.859688890478505352e-04 1.755311546766708962e-04 1.826945926599119060e-04 1.738959509231007071e-04 1.855274233714960651e-04 1.652791190440101106e-04 1.835659196492430247e-04 1.864714915891645954e-04 2.033184442602082047e-04 -5.489841459605176668e-05 -8.595304929492901438e-05 nan nan 6.885643147420615585e-05 6.939400907492102434e-05 7.507502091564616340e-05 7.809453090569829794e-05 6.597865756351572043e-05 7.132882282801219294e-05 5.128194331008938231e-05 5.827893383470915888e-05 -2.111477127399307850e-05 -2.340567038334182950e-05 2.977605609758477939e-05 6.551920039043732417e-05
2.342416508776354931e+03 2.342416508776354931e+03 2.336482044891722126e+03 2.336482044891722126e+03 2.377494293182712227e+03 2.377494293182712227e+03 2.492963011800206004e+03 2.492963011800206004e+03 2.610486942471140992e+03 2.610486942471140992e+03 -2.250801658176068941e+03 -2.250801658176068941e+03 nan nan 7.645877079315371248e+02 7.645877079315371248e+02 9.476993802661276050e+02 9.476993802661276050e+02 7.855047138289385202e+02 7.855047138289385202e+02 5.044112521941619889e+02 5.044112521941619889e+02 -1.153419733834392900e+03 -1.153419733834392900e+03 1.773566053724124004e+03 1.773566053724124004e+03 1.851146236003792104e-04 1.888727955565035720e-04 1.775993410679147064e-04 1.854601209520585390e-04 1.757875366822524068e-04 1.875760786956645490e-04 1.668084964325702965e-04 1.852415566498629199e-04 1.865569135268685928e-04 2.026493128288905086e-04 -5.515802379413697876e-05 -8.360892457583313394e-05 nan nan 6.793321761717689797e-05 6.845889950321507760e-05 7.343217416388963376e-05 7.662860878487781397e-05 6.420138438649811282e-05 6.948345199053427310e-05 5.031681855751296762e-05 5.732112706460202006e-05 -2.316670174482228013e-05 -2.518399238123359812e-05 3.103475892439708927e-05 6.570200915965976785e-05
2.354210117064134010e+03 2.354210117064134010e+03 2.348325887262054039e+03 2.348325887262054039e+03 2.388983863596899027e+03 2.388983863596899027e+03 2.503354352243758967e+03 2.503354352243758967e+03 2.533883203827735088e+03 2.533883203827735088e+03 -2.173594627929604940e+03 -2.173594627929604940e+03 nan nan 7.435396938664778190e+02 7.435396938664778190e+02 9.080565208728457947e+02 9.080565208728457947e+02 7.435396938664641766e+02 7.435396938664641766e+02 4.820782389603663773e+02 4.820782389603663773e+02 -1.188375956893318971e+03 -1.188375956893318971e+03 1.766270886174055022e+03 1.766270886174055022e+03 1.873152377001817946e-04 1.917520873867482856e-04 1.796739698119826051e-04 1.882618069757961959e-04 1.776916215311574092e-04 1.896524576568172076e-04 1.683365474444555130e-04 1.869105135675541902e-04 1.861773072927049976e-04 2.006641730446673559e-04 -5.532304995309553241e-05 -8.110943672870388600e-05 nan nan 6.700094920743083853e-05 6.751793442481117955e-05 7.174789971471270120e-05 7.487024941180839212e-05 6.238852833523516673e-05 6.761117891306025703e-05 4.934626496294792244e-05 5.635696628069550025e-05 -2.521249132018333125e-05 -2.695889583960262855e-05 3.221331829723027285e-05 6.588055043014295193e-05
2.365902878825917924e+03 2.365902878825917924e+03 2.360069135167210788e+03 2.360069135167210788e+03 2.400371097893525075e+03 2.400371097893525075e+03 2.513638457318671044e+03 2.513638457318671044e+03 2.450334267450698007e+03 2.450334267450698007e+03 -2.093036072312154829e+03 -2.093036072312154829e+03 nan nan 7.223642781026273951e+02 7.223642781026273951e+02 8.677913248985938708e+02 8.677913248985938708e+02 7.010650889384502307e+02 7.010650889384502307e+02 4.596626241020712200e+02 4.596626241020712200e+02 -1.222517726432093013e+03 -1.222517726432093013e+03 1.754134492896967004e+03 1.754134492896967004e+03 1.895267388999512085e-04 1.946071705450644416e-04 1.817552889867808999e-04 1.910794372118001074e-04 1.796059722593743003e-04 1.917560782043787758e-04 1.698630589012131947e-04 1.885713783233453154e-04 1.852246722497351001e-04 1.980765613037870250e-04 -5.539321132259249821e-05 -7.845773887060254357e-05 nan nan 6.606104372913866737e-05 6.657127250383306687e-05 7.002322430759600630e-05 7.307108894224624671e-05 6.054235025950421839e-05 6.571510164465611510e-05 4.837050297589307843e-05 5.538674359258893951e-05 -2.725048137038006135e-05 -2.872797389807915018e-05 3.330874305570203796e-05 6.583825279122717579e-05
2.377494293182709953e+03 2.377494293182709953e+03 2.371711285565536855e+03 2.371711285565536855e+03 2.411655508281372022e+03 2.411655508281372022e+03 2.523814886488110915e+03 2.523814886488110915e+03 2.360069135167227159e+03 2.360069135167227159e+03 -2.009250206777481935e+03 -2.009250206777481935e+03 nan nan 7.010650889384646689e+02 7.010650889384646689e+02 8.269313880973995765e+02 8.269313880973995765e+02 6.581100090174604702e+02 6.581100090174604702e+02 4.145989662080829135e+02 4.145989662080829135e+02 -1.255821643387296035e+03 -1.255821643387296035e+03 1.737190138903240950e+03 1.737190138903240950e+03 1.917490625585111972e-04 1.974373877334752235e-04 1.838438443370587062e-04 1.938971941182282771e-04 1.815286232178399113e-04 1.938825503036125319e-04 1.713877817924940007e-04 1.902263246324007318e-04 1.837000941550000059e-04 1.950400127606924893e-04 -5.536835877288512141e-05 -7.565722158081402446e-05 nan nan 6.511369270597700909e-05 6.561907590344080981e-05 6.826272324548860913e-05 7.124469344468563618e-05 5.866242687699059889e-05 6.379713997241366380e-05 4.640340238391767901e-05 5.342719020960926847e-05 -2.927889434062796943e-05 -3.048923188671013641e-05 3.431820945965156742e-05 6.539263006979878447e-05
2.388983863596897208e+03 2.388983863596897208e+03 2.383251839746058067e+03 2.383251839746058067e+03 2.422836611373857977e+03 2.422836611373857977e+03 2.533883203827720990e+03 2.533883203827720990e+03 2.263335217430656030e+03 2.263335217430656030e+03 -1.922366223057317029e+03 -1.922366223057317029e+03 nan nan 6.796457758804061768e+02 6.796457758804061768e+02 8.062871275374374136e+02 8.062871275374374136e+02 6.147038933696184131e+02 6.147038933696184131e+02 3.692511628923351168e+02 3.692511628923351168e+02 -1.288264882917809928e+03 -1.288264882917809928e+03 1.715484267489387094e+03 1.715484267489387094e+03 1.939777473289886129e-04 2.002425499857101300e-04 1.859389043310484893e-04 1.967051338792899864e-04 1.834577171462211938e-04 1.960280001058601186e-04 1.729106463629160131e-04 1.918738839653070507e-04 1.816562685173125078e-04 1.916548361990031389e-04 -5.524847389986068199e-05 -7.271150766186618749e-05 nan nan 6.415844704906498055e-05 6.466151048554825205e-05 6.736889594717740631e-05 7.032195740005455983e-05 5.675494349889736301e-05 6.185872955409834283e-05 4.442120731582553818e-05 5.144806805042512367e-05 -3.129596344764093283e-05 -3.224031834449176862e-05 3.523907641043159044e-05 6.476178534285369497e-05
2.400371097893521892e+03 2.400371097893521892e+03 2.394690303349841997e+03 2.394690303349841997e+03 2.433913928209738060e+03 2.433913928209738060e+03 2.543842978044297979e+03 2.543842978044297979e+03 2.212624647513302079e+03 2.212624647513302079e+03 -1.832518089957080974e+03 -1.832518089957080974e+03 nan nan 6.581100090174758179e+02 6.581100090174758179e+02 7.855047138289485247e+02 7.855047138289485247e+02 5.928409819991686618e+02 5.928409819991686618e+02 3.236502932740489200e+02 3.236502932740489200e+02 -1.319825210047838937e+03 -1.319825210047838937e+03 1.689076372940194915e+03 1.689076372940194915e+03 1.962129752143488887e-04 2.030231184447625268e-04 1.880374699959074024e-04 1.994996515670326501e-04 1.853913431713043896e-04 1.981926494897144815e-04 1.744316897328082865e-04 1.935126688155089294e-04 1.805057326931206059e-04 1.898525803514780131e-04 -5.503366784666361821e-05 -6.962444654252167829e-05 nan nan 6.319595759700283972e-05 6.369873764343729765e-05 6.646526611841717359e-05 6.939298342953858448e-05 5.579274191941291291e-05 6.088258235187253255e-05 4.242131762270001818e-05 4.945172401400760597e-05 -3.330018934257548242e-05 -3.397890278909392823e-05 3.606888907724153020e-05 6.394721702362428058e-05
2.411655508281370203e+03 2.411655508281370203e+03 2.406026186391177816e+03 2.406026186391177816e+03 2.444886984273628968e+03 2.444886984273628968e+03 2.553693782494261995e+03 2.553693782494261995e+03 2.160397655185608983e+03 2.160397655185608983e+03 -1.739844346785690959e+03 -1.739844346785690959e+03 nan nan 6.364614783924605490e+02 6.364614783924605490e+02 7.645877079315342826e+02 7.645877079315342826e+02 5.708764903784062881e+02 5.708764903784062881e+02 2.778276099114456201e+02 2.778276099114456201e+02 -1.350480994905642092e+03 -1.350480994905642092e+03 1.658038837459032948e+03 1.658038837459032948e+03 1.984557637539642030e-04 2.057784625486039592e-04 1.901371782309560889e-04 2.022754401330732678e-04 1.873291646181209958e-04 2.003725055788197070e-04 1.759509081752974916e-04 1.951448496628804862e-04 1.792400908641615979e-04 1.879864928996929430e-04 -5.472418754377837214e-05 -6.640010833137124566e-05 nan nan 6.222702519159896862e-05 6.273092230100345051e-05 6.555274207695718682e-05 6.845797557500059717e-05 5.482372266752301161e-05 5.990167353769730325e-05 4.039986374150640261e-05 4.744014495215900633e-05 -3.529008062550954687e-05 -3.570311396430832744e-05 3.680539137816677726e-05 6.295472072965272424e-05
2.422836611373854794e+03 2.422836611373854794e+03 2.417259003278566979e+03 2.417259003278566979e+03 2.455755309516327998e+03 2.455755309516327998e+03 2.563435195201936040e+03 2.563435195201936040e+03 2.106690034219323934e+03 2.106690034219323934e+03 -1.546595751559176961e+03 -1.546595751559176961e+03 nan nan 6.147038933696354661e+02 6.147038933696354661e+02 7.223642781026237571e+02 7.223642781026237571e+02 5.488141820098977632e+02 5.488141820098977632e+02 2.318145173828069119e+02 2.318145173828069119e+02 -1.380211227547567887e+03 -1.380211227547567887e+03 1.622456732773262047e+03 1.622456732773262047e+03 2.007080141215355010e-04 2.085083999519022344e-04 1.922379877090378997e-04 2.050292828481839122e-04 1.892709867367187908e-04 2.025640603865148470e-04 1.774682704908465069e-04 1.967689823888392193e-04 1.778685373216059087e-04 1.860578452953850635e-04 -5.374339616888905251e-05 -5.958659536843361886e-05 nan nan 6.125134072450687717e-05 6.175823304079243383e-05 6.369824032984110998e-05 6.657050948103199650e-05 5.384880608431610741e-05 5.891635512343341627e-05 3.835822063610883748e-05 4.541544003661654482e-05 -3.726418807893977281e-05 -3.741068205722710604e-05 3.744653599906270028e-05 6.179044771746127959e-05
2.433913928209735786e+03 2.433913928209735786e+03 2.428388272835517000e+03 2.428388272835517000e+03 2.466518438374956077e+03 2.466518438374956077e+03 2.573066798877623114e+03 2.573066798877623114e+03 2.079292451705898202e+03 2.079292451705898202e+03 -1.343811879229026090e+03 -1.343811879229026090e+03 nan nan 5.928409819991850327e+02 5.928409819991850327e+02 6.796457758804018567e+02 6.796457758804018567e+02 5.266578371566057513e+02 5.266578371566057513e+02 1.856425507633483107e+02 1.856425507633483107e+02 -1.408995532357221919e+03 -1.408995532357221919e+03 1.582427586958543998e+03 1.582427586958543998e+03 2.029719627845829938e-04 2.112133796839310768e-04 1.943454391379846125e-04 2.077618247103871587e-04 1.912162119279558906e-04 2.047680491968271424e-04 1.789837729928677032e-04 1.983837034241212798e-04 1.771559531454088119e-04 1.850716167755886681e-04 -5.239642533333871047e-05 -5.236580290276523315e-05 nan nan 6.026814843370915768e-05 6.078083380349521268e-05 6.181213687737745785e-05 6.466094051578097292e-05 5.286913967636351137e-05 5.792675151511426592e-05 3.629903665053481305e-05 4.337961273995230246e-05 -3.922104141748520759e-05 -3.909936409505032590e-05 3.799048957166403854e-05 6.045679285723291635e-05
2.444886984273625785e+03 2.444886984273625785e+03 2.439413518321163792e+03 2.439413518321163792e+03 2.477175909792894799e+03 2.477175909792894799e+03 2.582588180935476885e+03 2.582588180935476885e+03 2.051538593135098836e+03 2.051538593135098836e+03 -1.132742959800631070e+03 -1.132742959800631070e+03 nan nan 5.708764903784234548e+02 5.708764903784234548e+02 6.364614783924561152e+02 6.364614783924561152e+02 5.044112521941581235e+02 5.044112521941581235e+02 1.393433540126488879e+02 1.393433540126488879e+02 -1.436814182009894012e+03 -1.436814182009894012e+03 1.538061117121163988e+03 1.538061117121163988e+03 2.052471059881676868e-04 2.138927881573030444e-04 1.964604306463306883e-04 2.104705078296629605e-04 1.931632853476761996e-04 2.069807857259232356e-04 1.804974308694645951e-04 1.999911743371186651e-04 1.764181858712180926e-04 1.840701980511416397e-04 -5.068840937812394277e-05 -4.481185865305181319e-05 nan nan 5.927776586951947764e-05 5.979889202012921533e-05 5.989799809944619725e-05 6.273054094461981769e-05 5.188459242583013330e-05 5.693300905381889105e-05 3.422142220266580318e-05 4.132842445833073518e-05 -4.115910234103713081e-05 -4.076741450674356982e-05 3.843564860791164284e-05 5.895695926737636424e-05
2.455755309516326179e+03 2.455755309516326179e+03 2.450334267450683001e+03 2.450334267450683001e+03 2.487727267239540197e+03 2.487727267239540197e+03 2.591998933511180894e+03 2.591998933511180894e+03 2.023433213987716954e+03 2.023433213987716954e+03 -9.146903033498074365e+02 -9.146903033498074365e+02 nan nan 5.488141820099150436e+02 5.488141820099150436e+02 5.928409819991798031e+02 5.928409819991798031e+02 4.820782389603641036e+02 4.820782389603641036e+02 9.294865828746425507e+01 9.294865828746425507e+01 -1.463648110992688089e+03 -1.463648110992688089e+03 1.489478928671074073e+03 1.489478928671074073e+03 2.075352287815588942e-04 2.165464482228237893e-04 1.985789952851444026e-04 2.131538722292201623e-04 1.951105023404894033e-04 2.091990556291370125e-04 1.820093414392902104e-04 2.015899751374605634e-04 1.756561871934416016e-04 1.830560560921961179e-04 -4.862749011472935318e-05 -3.697279333651413530e-05 nan nan 5.828084822202650965e-05 5.881257873393702662e-05 5.795789816582771673e-05 6.078063211563098126e-05 5.089499040206660335e-05 5.593542606526294425e-05 3.212397493215942806e-05 3.914418790048459698e-05 -4.307660788384339251e-05 -4.241265618723451979e-05 3.878064798105472304e-05 5.729460900707295201e-05
2.466518438374953803e+03 2.466518438374953803e+03 2.461150052415530809e+03 2.461150052415530809e+03 2.498172058729855962e+03 2.498172058729855962e+03 2.601298653479414952e+03 2.601298653479414952e+03 1.994981129975780050e+03 1.994981129975780050e+03 -6.909982770134411112e+02 -6.909982770134411112e+02 nan nan 5.266578371566231453e+02 5.266578371566231453e+02 5.488141820099098140e+02 5.488141820099098140e+02 4.371682484194835183e+02 4.371682484194835183e+02 4.649026019477925331e+01 4.649026019477925331e+01 -1.489478928671062022e+03 -1.489478928671062022e+03 1.436814182009906972e+03 1.436814182009906972e+03 2.098332554114196971e-04 2.191747963997771928e-04 2.007005255014424094e-04 2.158136179266906393e-04 1.970568362835017093e-04 2.114239974293985946e-04 1.835196901524084102e-04 2.031787658780581153e-04 1.748707681696430052e-04 1.820294007854259802e-04 -4.622430904249555676e-05 -2.891322680021619692e-05 nan nan 5.727857809666954322e-05 5.782206018023418499e-05 5.599365979229841014e-05 5.881253700204610733e-05 4.889863893943454867e-05 5.392892932710886133e-05 3.000311560813709124e-05 3.685118247213741289e-05 -4.497174040623691798e-05 -4.403294449625709176e-05 3.902436966834984318e-05 5.547359431323609802e-05
2.471860409903481013e+03 2.471860409903481013e+03 2.471860409903476921e+03 2.471860409903476921e+03 2.508509836843737048e+03 2.508509836843737048e+03 2.610486942471129169e+03 2.610486942471129169e+03 1.966187216217412015e+03 1.966187216217412015e+03 -4.630460165190451107e+02 -4.630460165190451107e+02 nan nan 5.044112521941755745e+02 5.044112521941755745e+02 5.044112521941694922e+02 5.044112521941694922e+02 3.919586445981776137e+02 3.919586445981776137e+02 -2.937312475246274798e-12 -2.937312475246274798e-12 -1.514288931892855999e+03 -1.514288931892855999e+03 1.380211227547579938e+03 1.380211227547579938e+03 2.109846004537664047e-04 2.204796669595326475e-04 2.028253155956653072e-04 2.184479305239048956e-04 1.990033328461372135e-04 2.136521856353584511e-04 1.850286649605690072e-04 2.047596941451039411e-04 1.740625720375385955e-04 1.809904134184178400e-04 -4.349184490957313322e-05 -2.068846056993263474e-05 nan nan 5.627071226160240827e-05 5.682750603899337251e-05 5.400438467495278681e-05 5.682761709454303017e-05 4.688507297944300730e-05 5.190912026310835103e-05 2.785732685498450923e-05 3.446929612112060336e-05 -4.684277280650234778e-05 -4.562666169842357949e-05 3.916594778185531958e-05 5.349841235200454012e-05
2.477175909792892980e+03 2.477175909792892980e+03 2.482464881118452013e+03 2.482464881118452013e+03 2.518740158745176814e+03 2.518740158745176814e+03 2.619563406890601982e+03 2.619563406890601982e+03 1.937056406401505910e+03 1.937056406401505910e+03 -2.322389233543810860e+02 -2.322389233543810860e+02 nan nan 4.820782389603816114e+02 4.820782389603816114e+02 4.596626241020803718e+02 4.596626241020803718e+02 3.464804119006350902e+02 3.464804119006350902e+02 -4.649026019478512950e+01 -4.649026019478512950e+01 -1.538061117121151938e+03 -1.538061117121151938e+03 1.319825210047850078e+03 1.319825210047850078e+03 2.121408221195897022e-04 2.217777520380360805e-04 2.049548029959661916e-04 2.210558223118704285e-04 2.009516316491714112e-04 2.158806572586428017e-04 1.865363524878466952e-04 2.063313640557848947e-04 1.732320561267302955e-04 1.799392666603815197e-04 -4.044574173145853069e-05 -1.236036864066567390e-05 nan nan 5.525797641850827902e-05 5.582908955041798120e-05 5.199522233420515705e-05 5.482723349604373014e-05 4.484981550873426952e-05 4.987717513388275514e-05 2.568010770036454135e-05 3.201554932962993167e-05 -4.868802317548016293e-05 -4.719173409420786888e-05 3.920476928202015814e-05 5.137509029146346940e-05
2.482464881118456105e+03 2.482464881118456105e+03 2.492963011800206004e+03 2.492963011800206004e+03 2.528862586201234990e+03 2.528862586201234990e+03 2.628527657932308102e+03 2.628527657932308102e+03 1.907593691942355008e+03 1.907593691942355008e+03 4.133916299553507720e-11 4.133916299553507720e-11 nan nan 4.596626241020871930e+02 4.596626241020871930e+02 4.371682484194950007e+02 4.371682484194950007e+02 3.007647188358586732e+02 3.007647188358586732e+02 -9.294865828747090575e+01 -9.294865828747090575e+01 -1.560779192087640013e+03 -1.560779192087640013e+03 1.255821643387306040e+03 1.255821643387306040e+03 2.133032715679603942e-04 2.230689707210744177e-04 2.070908737459183882e-04 2.236392219188430884e-04 2.029012254402311134e-04 2.181108720679032526e-04 1.880427107812814068e-04 2.078924592296115263e-04 1.723795595660296992e-04 1.788761405367644494e-04 -3.710466675571186306e-05 -3.980296468530906837e-06 nan nan 5.424075730974354333e-05 5.482697898812505678e-05 5.098416434232116285e-05 5.382169031243057527e-05 4.279070227859256743e-05 4.783451100716175938e-05 2.346848186799275929e-05 2.950428834611331397e-05 -5.050572694826557942e-05 -4.872612580712259382e-05 3.914047944557754664e-05 4.911456956523490539e-05
2.487727267239537923e+03 2.487727267239537923e+03 2.503354352243758058e+03 2.503354352243758058e+03 2.538876685600807832e+03 2.538876685600807832e+03 2.637379311597565902e+03 2.637379311597565902e+03 1.877804121124409903e+03 1.877804121124409903e+03 2.322389233544635090e+02 2.322389233544635090e+02 nan nan 4.371682484195018787e+02 4.371682484195018787e+02 4.145989662080913263e+02 4.145989662080913263e+02 2.548428966563251947e+02 2.548428966563251947e+02 -1.393433540126547996e+02 -1.393433540126547996e+02 -1.582427586958531037e+03 -1.582427586958531037e+03 1.188375956893328976e+03 1.188375956893328976e+03 2.144722317275100942e-04 2.243542493039363413e-04 2.092336815053672970e-04 2.261965404591363888e-04 2.048506505056499078e-04 2.203396336144759695e-04 1.895475928736968117e-04 2.094451087047610109e-04 1.715054540288325888e-04 1.778012227748905223e-04 -3.349033663605183810e-05 4.400090014873672987e-06 nan nan 5.321917555270172924e-05 5.382134601940855891e-05 4.996866757330552038e-05 5.281278078008909643e-05 4.071241726749446152e-05 4.578253669069566552e-05 2.122714184931916127e-05 2.694712418719079550e-05 -5.229410742770288699e-05 -5.022834890731561752e-05 3.897298419207434033e-05 4.672285792947885366e-05
2.492963011800210097e+03 2.492963011800210097e+03 2.513638457318671044e+03 2.513638457318671044e+03 2.548782027973206823e+03 2.548782027973206823e+03 2.646117988710996997e+03 2.646117988710996997e+03 1.847692798237273109e+03 1.847692798237273109e+03 3.479106964752397744e+02 3.479106964752397744e+02 nan nan 3.919586445981959741e+02 3.919586445981959741e+02 3.919586445981897782e+02 3.919586445981897782e+02 2.087464178851101053e+02 2.087464178851101053e+02 -1.625068747462048862e+02 -1.625068747462048862e+02 -1.602991465005342889e+03 -1.602991465005342889e+03 1.043906608071428082e+03 1.043906608071428082e+03 2.156500815815187049e-04 2.256328377659628278e-04 2.113830622969462122e-04 2.287269307136866265e-04 2.067993840249145122e-04 2.225641987882078106e-04 1.910507874745261071e-04 2.109879408970023913e-04 1.706101510960031896e-04 1.767146920101930069e-04 -3.161887714149444169e-05 8.574323464534987490e-06 nan nan 5.116126614578707019e-05 5.180020526464150510e-05 4.894861672723094974e-05 5.180068184194878609e-05 3.861426123158282668e-05 4.372256456191143384e-05 2.009837054119856093e-05 2.565912044911606348e-05 -5.405137739943865338e-05 -5.169644335552307172e-05 3.824587886824652727e-05 4.156387320232536256e-05
2.498172058729852779e+03 2.498172058729852779e+03 2.523814886488110005e+03 2.523814886488110005e+03 2.558578189006534103e+03 2.558578189006534103e+03 2.654743314936754814e+03 2.654743314936754814e+03 1.817264882701105080e+03 1.817264882701105080e+03 4.630460165191241799e+02 4.630460165191241799e+02 nan nan 3.464804119006536780e+02 3.464804119006536780e+02 3.692511628923443823e+02 3.692511628923443823e+02 1.625068747461928069e+02 1.625068747461928069e+02 -1.856425507633558141e+02 -1.856425507633558141e+02 -1.622456732773249996e+03 -1.622456732773249996e+03 8.879999999999968168e+02 8.879999999999968168e+02 2.168406719555005912e-04 2.269048714992809659e-04 2.135401278200343067e-04 2.312323357373274771e-04 2.087472680609689965e-04 2.247862815844240574e-04 1.925520254280425067e-04 2.125196631466574220e-04 1.696940525417424059e-04 1.756167343331559356e-04 -2.968627499361731092e-05 1.273197357825641541e-05 nan nan 4.907897642605802297e-05 4.976705579313696944e-05 4.792271867224051271e-05 5.078556721307289987e-05 3.649323906453215194e-05 4.165607136210813317e-05 1.896119355654035001e-05 2.436229517265948920e-05 -5.577570891205443926e-05 -5.312849199885334381e-05 3.711926109364162225e-05 3.596278211928894905e-05
2.503354352243762150e+03 2.503354352243762150e+03 2.533883203827720990e+03 2.533883203827720990e+03 2.568264749065851902e+03 2.568264749065851902e+03 2.663254920794573081e+03 2.663254920794573081e+03 1.786525588182593083e+03 1.786525588182593083e+03 5.774673531677808569e+02 5.774673531677808569e+02 nan nan 3.007647188358773747e+02 3.007647188358773747e+02 3.236502932740573897e+02 3.236502932740573897e+02 1.161559575127232051e+02 1.161559575127232051e+02 -2.087464178851230088e+02 -2.087464178851230088e+02 -1.640810049740035993e+03 -1.640810049740035993e+03 7.223642781026169359e+02 7.223642781026169359e+02 2.180455401836714111e-04 2.281703691554606817e-04 2.157025837558901869e-04 2.337112587014592339e-04 2.106947066418443898e-04 2.270028893990054997e-04 1.940509876533614122e-04 2.140423818003514068e-04 1.687575196634704961e-04 1.745075436216934114e-04 -2.769593649808596989e-05 1.686677996377391989e-05 nan nan 4.697314214701530819e-05 4.772328946213997072e-05 4.584966239742797254e-05 4.874701681355625676e-05 3.434912495332086255e-05 3.915518023867676031e-05 1.781600215789155159e-05 2.305823337648335903e-05 -5.746518594753377129e-05 -5.453038990552043551e-05 3.559992318576472761e-05 2.999921407897655984e-05
2.513638457318675137e+03 2.513638457318675137e+03 2.543842978044297979e+03 2.543842978044297979e+03 2.577841293211170068e+03 2.577841293211170068e+03 2.671652441675585123e+03 2.671652441675585123e+03 1.755480181701602987e+03 1.755480181701602987e+03 6.909982770135214878e+02 6.909982770135214878e+02 nan nan 2.778276099114603994e+02 2.778276099114603994e+02 2.778276099114540898e+02 2.778276099114540898e+02 6.972543278809463629e+01 6.972543278809463629e+01 -2.318145173828150121e+02 -2.318145173828150121e+02 -1.658038837459022034e+03 -1.658038837459022034e+03 5.488141820099042434e+02 5.488141820099042434e+02 2.205050622907782116e-04 2.306810733661586574e-04 2.178762102107598088e-04 2.361629073473040007e-04 2.126423995354363120e-04 2.292114734027945837e-04 1.955473787258676867e-04 2.155547499337515083e-04 1.678008568508776986e-04 1.733873042020205057e-04 -2.565135985724141976e-05 2.097234569126502706e-05 nan nan 4.591388875560030252e-05 4.669786501411791471e-05 4.375551655756118770e-05 4.669855079080911298e-05 3.217701775520843673e-05 3.646237863193802224e-05 1.666393092510643062e-05 2.174778555386449111e-05 -5.911792240693545007e-05 -5.591755016770613826e-05 3.370032873136038967e-05 2.373816146065635350e-05
2.523814886488114098e+03 2.523814886488114098e+03 2.553693782494261086e+03 2.553693782494261086e+03 2.587307411215208049e+03 2.587307411215208049e+03 2.679935517857944888e+03 2.679935517857944888e+03 1.724133982728716092e+03 1.724133982728716092e+03 8.034637316006613901e+02 8.034637316006613901e+02 nan nan 2.548428966563446920e+02 2.548428966563446920e+02 2.318145173828162910e+02 2.318145173828162910e+02 4.649026019477214788e+01 4.649026019477214788e+01 -2.548428966563380129e+02 -2.548428966563380129e+02 -1.674131288179700960e+03 -1.674131288179700960e+03 3.692511628923371063e+02 3.692511628923371063e+02 2.229989096230733110e-04 2.331662542853532279e-04 2.200651351982272079e-04 2.385891832371509727e-04 2.145906115040572876e-04 2.314139454791176611e-04 1.970409572161004887e-04 2.170554989310482922e-04 1.668243310784567107e-04 1.722562079427198724e-04 -2.355612442773686135e-05 2.504460656972045266e-05 nan nan 4.485027456724328271e-05 4.567030909689792650e-05 4.164256753394618822e-05 4.464156365033411099e-05 3.108090363538123065e-05 3.509257748417565445e-05 1.550608472908266073e-05 2.043173078528982730e-05 -6.073207834774832682e-05 -5.728589351630652813e-05 3.143844770237307144e-05 1.725958484313677133e-05
2.533883203827725083e+03 2.533883203827725083e+03 2.558578189006529101e+03 2.558578189006529101e+03 2.596662697580978147e+03 2.596662697580978147e+03 2.688103794522237877e+03 2.688103794522237877e+03 1.692492362273754907e+03 1.692492362273754907e+03 9.146903033498862214e+02 9.146903033498862214e+02 nan nan 2.318145173828224870e+02 2.318145173828224870e+02 1.856425507633570078e+02 1.856425507633570078e+02 2.324712173469703913e+01 2.324712173469703913e+01 -2.778276099114544877e+02 -2.778276099114544877e+02 -1.689076372940184910e+03 -1.689076372940184910e+03 1.856425507633510961e+02 1.856425507633510961e+02 2.255177563541531122e-04 2.356249912274808523e-04 2.211643539529024004e-04 2.397937538326432255e-04 2.165391125585928935e-04 2.336074960037800284e-04 1.985315073955958899e-04 2.185467086581896023e-04 1.658281861458973873e-04 1.711144545733500600e-04 -2.141388100292211097e-05 2.908050197957858719e-05 nan nan 4.378077704850295284e-05 4.464079967852677263e-05 3.950663956065236700e-05 4.257746474378151991e-05 2.997425748878649915e-05 3.371139057928941368e-05 1.434306639424698952e-05 1.911142610561955614e-05 -6.230585859729991373e-05 -5.863198898265731241e-05 2.883805629433703116e-05 1.063471652154291266e-05
2.543842978044301162e+03 2.543842978044301162e+03 2.563435195201936040e+03 2.563435195201936040e+03 2.605906751559146869e+03 2.605906751559146869e+03 2.696156921766677897e+03 2.696156921766677897e+03 1.660560741965492070e+03 1.660560741965492070e+03 1.024506488949421055e+03 1.024506488949421055e+03 nan nan 2.087464178851303984e+02 2.087464178851303984e+02 1.393433540126576133e+02 1.393433540126576133e+02 -1.003563440548967969e-11 -1.003563440548967969e-11 -3.007647188358723156e+02 -3.007647188358723156e+02 -1.702863849125903926e+03 -1.702863849125903926e+03 -2.502317932189135148e-12 -2.502317932189135148e-12 2.280543584144776985e-04 2.380570742222418927e-04 2.222721953703508133e-04 2.409911245549294372e-04 2.184883317051285873e-04 2.357897490643642759e-04 2.000187936340183073e-04 2.200270573482831853e-04 1.648126144829797110e-04 1.699622338266904150e-04 -1.922833220467368143e-05 3.307371099765093867e-05 nan nan 4.270411965619807962e-05 4.360951610798657050e-05 3.735084269647737061e-05 4.023182851912640839e-05 2.885533059460073049e-05 3.232497067905672298e-05 1.317379063525258945e-05 1.778748634317194648e-05 -6.383744307547496971e-05 -5.995193085527459118e-05 2.592838332852549023e-05 3.936085974164755151e-06
2.553693782494265179e+03 2.553693782494265179e+03 2.568264749065846900e+03 2.568264749065846900e+03 2.615039177165211186e+03 2.615039177165211186e+03 2.704094554622095984e+03 2.704094554622095984e+03 1.628344593122682909e+03 1.628344593122682909e+03 1.132742959800707013e+03 1.132742959800707013e+03 nan nan 1.856425507633639995e+02 1.856425507633639995e+02 9.294865828747292369e+01 9.294865828747292369e+01 -4.649026019479301652e+01 -4.649026019479301652e+01 -3.236502932740585834e+02 -3.236502932740585834e+02 -1.715484267489378908e+03 -1.715484267489378908e+03 nan nan 2.306030825681192129e-04 2.404628963807385318e-04 2.233905496048337990e-04 2.421805129621084881e-04 2.204378345695782982e-04 2.379627666856218456e-04 2.015025372170479968e-04 2.214953008875869740e-04 1.637778254936094098e-04 1.687997430535744480e-04 -1.700321862888730886e-05 3.701797883300163316e-05 nan nan 4.162172358679252783e-05 4.257663219224400966e-05 3.516335071609738745e-05 3.747379505695814768e-05 2.658296099413910062e-05 2.954554678010489925e-05 1.199676919789847922e-05 1.646048102282747090e-05 -6.532509868805944921e-05 -6.124189772983199248e-05 nan nan
2.558578189006531829e+03 2.558578189006531829e+03 2.577841293211165976e+03 2.577841293211165976e+03 2.624059583196451058e+03 2.624059583196451058e+03 2.711916353066720148e+03 2.711916353066720148e+03 1.595849435816583991e+03 1.595849435816583991e+03 1.239232823110826075e+03 1.239232823110826075e+03 nan nan 1.625068747462140095e+02 1.625068747462140095e+02 4.649026019478792904e+01 4.649026019478792904e+01 -6.972543278811626521e+01 -6.972543278811626521e+01 -3.464804119006494147e+02 -3.464804119006494147e+02 -1.726928978626267963e+03 -1.726928978626267963e+03 nan nan 2.318785480843547886e-04 2.416561812589566069e-04 2.256674287907168067e-04 2.445388787971452789e-04 2.223873493669266887e-04 2.401239047461988223e-04 2.029824173946636885e-04 2.229534891709221032e-04 1.627239866719853870e-04 1.676271875272369839e-04 -1.474231673228996945e-05 4.090712647037930108e-05 nan nan 4.053416298482085897e-05 4.154232487639759002e-05 3.294098752167874206e-05 3.469422342932677427e-05 2.543829236496364892e-05 2.815560921855061761e-05 1.081126405049945973e-05 1.513159900450847503e-05 -6.676721115254327828e-05 -6.249875134320769898e-05 nan nan
2.563435195201940132e+03 2.563435195201940132e+03 2.587307411215203956e+03 2.587307411215203956e+03 2.632967583248695064e+03 2.632967583248695064e+03 2.719621982040735929e+03 2.719621982040735929e+03 1.563080837925112974e+03 1.563080837925112974e+03 1.343811879229097940e+03 1.343811879229097940e+03 nan nan 1.393433540126646051e+02 1.393433540126646051e+02 2.324712173471280963e+01 2.324712173471280963e+01 -9.294865828747799696e+01 -9.294865828747799696e+01 -3.692511628923463149e+02 -3.692511628923463149e+02 -1.737190138903233901e+03 -1.737190138903233901e+03 nan nan 2.331552050903944011e-04 2.428424438099047915e-04 2.279726355880724940e-04 2.468707630315569918e-04 2.243389407858388865e-04 2.422709422956799300e-04 2.044580865812490873e-04 2.244003261945537420e-04 1.616511950682162062e-04 1.664447620944673064e-04 -1.244943056697057005e-05 4.474256846507072415e-05 nan nan 3.944068683089124879e-05 4.021792797449706095e-05 3.181763612620257308e-05 3.330320063995862297e-05 2.428595043159464121e-05 2.676590662549305241e-05 9.617458504945725905e-06 1.380128244844376243e-05 -6.816225191475235273e-05 -6.371884737885844950e-05 nan nan
2.568264749065850992e+03 2.568264749065850992e+03 2.596662697580973145e+03 2.596662697580973145e+03 2.637379311597569995e+03 2.637379311597569995e+03 2.727211111460646862e+03 2.727211111460646862e+03 1.530044414178825036e+03 1.530044414178825036e+03 1.446318874831024914e+03 1.446318874831024914e+03 nan nan 1.161559575127467951e+02 1.161559575127467951e+02 4.949711891690835649e-12 4.949711891690835649e-12 -1.161559575127439956e+02 -1.161559575127439956e+02 -3.919586445981917109e+02 -3.919586445981917109e+02 -1.746260715833579070e+03 -1.746260715833579070e+03 nan nan 2.344324712720341952e-04 2.440219317832268027e-04 2.302984566775974134e-04 2.491750957556213941e-04 2.253150743161052108e-04 2.433411226177040220e-04 2.059291872057193099e-04 2.258345929123983028e-04 1.605595424714284058e-04 1.652526692840492525e-04 -1.012838791807995048e-05 4.851897319434275181e-05 nan nan 3.833963343235225201e-05 3.883076199837962972e-05 3.068198014186824792e-05 3.191193130714171575e-05 2.312512216817799873e-05 2.537675148180558798e-05 8.415936982409195552e-06 1.246994734830421617e-05 -6.950866077235967936e-05 -6.489863454173454662e-05 nan nan
2.573066798877625843e+03 2.573066798877625843e+03 2.605906751559141867e+03 2.605906751559141867e+03 2.641762795732870018e+03 2.641762795732870018e+03 2.734683416233406206e+03 2.734683416233406206e+03 1.496745825198858938e+03 1.496745825198858938e+03 1.546595751559246992e+03 1.546595751559246992e+03 nan nan 9.294865828748079650e+01 9.294865828748079650e+01 -2.324712173470211951e+01 -2.324712173470211951e+01 -1.393433540126617913e+02 -1.393433540126617913e+02 -4.145989662080938842e+02 -4.145989662080938842e+02 -1.754134492896961092e+03 -1.754134492896961092e+03 nan nan 2.357099921463042024e-04 2.451944008889981696e-04 2.326384503638628115e-04 2.514535633277215532e-04 2.262920606242412036e-04 2.444075834195610138e-04 2.073954248679525084e-04 2.272583060106114479e-04 1.594491604667970064e-04 1.640511195963772269e-04 -7.783043606417540505e-06 5.223023578091302941e-05 nan nan 3.722950576106768888e-05 3.744184803490198838e-05 2.953529463139827960e-05 3.052063001713834547e-05 2.195489382607221878e-05 2.398880363513752970e-05 7.207590063607036630e-06 1.113865790142275016e-05 -7.080476311189719491e-05 -6.603525887186255893e-05 nan nan
2.577841293211169159e+03 2.577841293211169159e+03 2.615039177165207093e+03 2.615039177165207093e+03 2.646117988711001090e+03 2.646117988711001090e+03 2.742038576270347221e+03 2.742038576270347221e+03 1.463190776527012986e+03 1.463190776527012986e+03 1.644487889738061085e+03 1.644487889738061085e+03 nan nan 6.972543278811906475e+01 6.972543278811906475e+01 -4.649026019477724248e+01 -4.649026019477724248e+01 -1.625068747462119916e+02 -1.625068747462119916e+02 -4.371682484194984113e+02 -4.371682484194984113e+02 -1.760806073799883961e+03 -1.760806073799883961e+03 nan nan 2.369876244940253933e-04 2.463606555454354191e-04 2.349873096596023000e-04 2.537047626730806640e-04 2.272704459100379089e-04 2.454702929173015451e-04 2.088566116612651969e-04 2.286701959394042325e-04 1.583201527276238035e-04 1.628403126918109270e-04 -5.417279840915719195e-06 5.587061043959907537e-05 nan nan 3.611019357954587799e-05 3.605197999851589497e-05 2.838036767528564995e-05 2.912953296438245071e-05 2.077607427810822973e-05 2.260211814368462904e-05 5.992737792048000620e-06 9.807729718251017095e-06 -7.204882768245872914e-05 -6.712534961613208422e-05 nan nan
2.582588180935480977e+03 2.582588180935480977e+03 2.624059583196446965e+03 2.624059583196446965e+03 2.650444843891345045e+03 2.650444843891345045e+03 2.749276276500892891e+03 2.749276276500892891e+03 1.429385017648135090e+03 1.429385017648135090e+03 1.739844346785758034e+03 1.739844346785758034e+03 nan nan 4.649026019479582317e+01 4.649026019479582317e+01 -6.972543278810050538e+01 -6.972543278810050538e+01 -1.856425507633612142e+02 -1.856425507633612142e+02 -4.596626241020837256e+02 -4.596626241020837256e+02 -1.766270886174050929e+03 -1.766270886174050929e+03 nan nan 2.382653062851678111e-04 2.475200053473676650e-04 2.373409683510542100e-04 2.559279519520544339e-04 2.282512563173655872e-04 2.465292047146276796e-04 2.103126187240707994e-04 2.300690693704779584e-04 1.571725977273999029e-04 1.616204559647997857e-04 -3.034992658447429062e-06 5.945491685480992539e-05 nan nan 3.498178217719186763e-05 3.466139354044599815e-05 2.721728278261637134e-05 2.773894764591106738e-05 1.959077939336527005e-05 2.121684316843081513e-05 4.771272302705529384e-06 8.477466265980053184e-06 -7.323912049890562081e-05 -6.816563703080314384e-05 nan nan
2.587307411215207139e+03 2.587307411215207139e+03 2.632967583248690971e+03 2.632967583248690971e+03 2.654743314936758907e+03 2.654743314936758907e+03 2.756396206886056007e+03 2.756396206886056007e+03 1.395334341004979024e+03 1.395334341004979024e+03 1.832518089957146003e+03 1.832518089957146003e+03 nan nan 2.324712173472147825e+01 2.324712173472147825e+01 -9.294865828746303293e+01 -9.294865828746303293e+01 -2.087464178851284089e+02 -2.087464178851284089e+02 -4.820782389603788829e+02 -4.820782389603788829e+02 -1.770525184710033045e+03 -1.770525184710033045e+03 nan nan 2.395428053242711953e-04 2.486725708518026977e-04 2.396946633038596049e-04 2.581248428407740452e-04 2.292355141633995971e-04 2.475827592490583069e-04 2.117633016492649048e-04 2.314569067591301578e-04 1.560065606220796129e-04 1.603917648183215657e-04 -6.400937941312190170e-07 6.297670690885110519e-05 nan nan 3.384388073971777761e-05 3.327032690053598332e-05 2.604606908129305850e-05 2.634904903632307198e-05 1.839982477012778875e-05 1.983355894248303459e-05 3.543593909083558187e-06 7.148838625697564551e-06 -7.437390741593392484e-05 -6.915354340943473941e-05 nan nan
2.591998933511184077e+03 2.591998933511184077e+03 2.641762795732865925e+03 2.641762795732865925e+03 2.663254920794577174e+03 2.663254920794577174e+03 2.763398062431715061e+03 2.763398062431715061e+03 1.361044581005691043e+03 1.361044581005691043e+03 1.922366223057377965e+03 1.922366223057377965e+03 nan nan 1.441414113201536932e-11 1.441414113201536932e-11 -1.161559575127281931e+02 -1.161559575127281931e+02 -2.318145173828197017e+02 -2.318145173828197017e+02 -5.266578371566205305e+02 -5.266578371566205305e+02 -1.773566053724121957e+03 -1.773566053724121957e+03 nan nan 2.408195987173134109e-04 2.498183683986426591e-04 2.420450237225678055e-04 2.602941207836966279e-04 2.312215592434863868e-04 2.496794965419377676e-04 2.132084310207165909e-04 2.328324657663386203e-04 1.548221181386537967e-04 1.591544434184444332e-04 1.763491474766948018e-06 6.642963249885614364e-05 nan nan 3.269366884355934732e-05 3.187902595727677826e-05 2.486521966909424137e-05 2.496006978639881571e-05 1.720168092074844955e-05 1.845228301637932649e-05 1.067861287345841903e-06 4.496740820774298149e-06 -7.545146348571125656e-05 -7.008598282972925363e-05 nan nan
2.596662697580975873e+03 2.596662697580975873e+03 2.650444843891340042e+03 2.650444843891340042e+03 2.671652441675589216e+03 2.671652441675589216e+03 2.770281543201680961e+03 2.770281543201680961e+03 1.326521613024124918e+03 1.326521613024124918e+03 2.009250206777541052e+03 2.009250206777541052e+03 nan nan -2.324712173469344023e+01 -2.324712173469344023e+01 -1.393433540126468984e+02 -1.393433540126468984e+02 -2.548428966563425888e+02 -2.548428966563425888e+02 -5.708764903784216358e+02 -5.708764903784216358e+02 -1.776000000000000000e+03 -1.776000000000000000e+03 nan nan 2.420953496960568936e-04 2.509573929844859390e-04 2.443907528144899821e-04 2.624350943697985328e-04 2.332224995171700021e-04 2.517604339470397756e-04 2.146477282438706904e-04 2.341945794974211468e-04 1.536194088200187120e-04 1.579087037054963062e-04 4.171828900506556866e-06 6.980745531081857967e-05 nan nan 3.153217584082194030e-05 3.048772164774742334e-05 2.367440720563955949e-05 2.357231664705326435e-05 1.599349176174181910e-05 1.707314537043672437e-05 -1.427240602361237927e-06 1.856374632663764677e-06 -7.738246413773587986e-05 -7.175691091858145919e-05 nan nan
2.601298653479418135e+03 2.601298653479418135e+03 2.659013355814067836e+03 2.659013355814067836e+03 2.679935517857948980e+03 2.679935517857948980e+03 2.777046354330550002e+03 2.777046354330550002e+03 1.291771352393119969e+03 1.291771352393119969e+03 2.093036072312213037e+03 2.093036072312213037e+03 nan nan -4.649026019476779226e+01 -4.649026019476779226e+01 -1.625068747461970133e+02 -1.625068747461970133e+02 -2.778276099114584099e+02 -2.778276099114584099e+02 -6.147038933696336471e+02 -6.147038933696336471e+02 -1.773566053724124913e+03 -1.773566053724124913e+03 nan nan 2.433697651479977027e-04 2.520893539847530681e-04 2.467299855558363251e-04 2.645494271842783389e-04 2.352349789723939995e-04 2.538234142278500177e-04 2.160809312489178006e-04 2.355451893391421114e-04 1.523986408762413038e-04 1.566547656529024290e-04 6.580984045957706915e-06 7.310405642439308149e-05 nan nan 3.036193316563802982e-05 2.909665229392835497e-05 2.247575481651411979e-05 2.218596417832325332e-05 1.477446845935000057e-05 1.569671538085759999e-05 -3.940168110611425363e-06 -7.697043990231070451e-07 -7.906955853553741212e-05 -7.325737151425170172e-05 nan nan
2.605906751559145960e+03 2.605906751559145960e+03 2.667467964454515823e+03 2.667467964454515823e+03 2.688103794522241969e+03 2.688103794522241969e+03 2.783692206036328116e+03 2.783692206036328116e+03 1.256799753390937894e+03 1.256799753390937894e+03 2.173594627929660874e+03 2.173594627929660874e+03 nan nan -6.972543278809105516e+01 -6.972543278809105516e+01 -1.856425507633470886e+02 -1.856425507633470886e+02 -3.007647188358753851e+02 -3.007647188358753851e+02 -6.364614783924595258e+02 -6.364614783924595258e+02 -1.766270886174055931e+03 -1.766270886174055931e+03 nan nan 2.446425485792915779e-04 2.532150140989316515e-04 2.490606577231979039e-04 2.666358621795480088e-04 2.372561683288859115e-04 2.558706118487487509e-04 2.175077856443935118e-04 2.368830809704070169e-04 1.511600021168328959e-04 1.553928376176302504e-04 8.987030793007513068e-06 7.631344573365733989e-05 nan nan 2.918291251397811946e-05 2.770606377444571788e-05 2.127119347650933975e-05 2.080124446520941094e-05 1.354553705894659036e-05 1.432300632869010993e-05 -5.200661510722885401e-06 -2.076545499336437596e-06 -8.050035793432393607e-05 -7.465607656739868677e-05 nan nan
2.610486942471130988e+03 2.610486942471130988e+03 2.675808307645389959e+03 2.675808307645389959e+03 2.696156921766681990e+03 2.696156921766681990e+03 2.790218813632845013e+03 2.790218813632845013e+03 1.221612808221035039e+03 1.221612808221035039e+03 2.250801658176123055e+03 2.250801658176123055e+03 nan nan -9.294865828745280112e+01 -9.294865828745280112e+01 -2.087464178851136012e+02 -2.087464178851136012e+02 -3.236502932740617098e+02 -3.236502932740617098e+02 -6.581100090174761590e+02 -6.581100090174761590e+02 -1.754134492896969050e+03 -1.754134492896969050e+03 nan nan 2.459135732540744198e-04 2.543337031410641781e-04 2.513809910972882185e-04 2.686937404787335297e-04 2.392832634653204078e-04 2.578997118143014767e-04 2.189280559994621900e-04 2.382071146961635280e-04 1.499036270762478117e-04 1.541224270445967868e-04 1.138606110348403037e-05 7.942977116930740906e-05 nan nan 2.799580531044414903e-05 2.631618690426846334e-05 2.005981286536773106e-05 1.941846332217928408e-05 1.230801399723777951e-05 1.295214563552489075e-05 -6.466490684347687890e-06 -3.379028536319197093e-06 -8.166410080755620051e-05 -7.571810721113121743e-05 nan nan
2.615039177165208912e+03 2.615039177165208912e+03 2.684034028114144803e+03 2.684034028114144803e+03 2.704094554622100077e+03 2.704094554622100077e+03 2.796625897541956874e+03 2.796625897541956874e+03 1.186216545985324956e+03 1.186216545985324956e+03 2.324538115407035093e+03 2.324538115407035093e+03 nan nan -1.161559575127180040e+02 -1.161559575127180040e+02 -2.318145173828056897e+02 -2.318145173828056897e+02 -3.464804119006508927e+02 -3.464804119006508927e+02 -6.796457758804064042e+02 -6.796457758804064042e+02 -1.737190138903245042e+03 -1.737190138903245042e+03 nan nan 2.471827815718680762e-04 2.554455365742204173e-04 2.536900717717149737e-04 2.707246655516374213e-04 2.413135873225351953e-04 2.599088163403990800e-04 2.203415392738697917e-04 2.395191901561996193e-04 1.486296086556058993e-04 1.528415543612205796e-04 1.377418690947805018e-05 8.244895703441926368e-05 nan nan 2.679893337640760001e-05 2.492725976466091643e-05 1.883894772294911085e-05 1.803779464953666047e-05 1.106385513518745057e-05 1.158469847109083696e-05 -7.737784920668006804e-06 -4.676348916597189999e-06 -8.255137783701317177e-05 -7.624774957631835011e-05 nan nan
2.619563406890603801e+03 2.619563406890603801e+03 2.692144773498294853e+03 2.692144773498294853e+03 2.711916353066722877e+03 2.711916353066722877e+03 2.802913183305511211e+03 2.802913183305511211e+03 1.150617031651119078e+03 1.150617031651119078e+03 2.394690303349872920e+03 2.394690303349872920e+03 nan nan -1.393433540126366950e+02 -1.393433540126366950e+02 -2.548428966563286053e+02 -2.548428966563286053e+02 -3.692511628923477929e+02 -3.692511628923477929e+02 -7.010650889384658058e+02 -7.010650889384658058e+02 -1.715484267489393005e+03 -1.715484267489393005e+03 nan nan 2.484503042227186259e-04 2.565505299408043756e-04 2.559880630372069268e-04 2.727274312329655212e-04 2.433448086903299988e-04 2.619002110262825720e-04 2.217480636716933978e-04 2.408214622343407866e-04 1.473380102479452921e-04 1.515504425581704463e-04 1.614756140283854033e-05 8.536644083872839146e-05 nan nan 2.559221361623000905e-05 2.353952785566009408e-05 1.760843541644865936e-05 1.665946961068212918e-05 9.812765058990157349e-06 1.022067742165880399e-05 -9.014367646093194154e-06 -5.968437905376924650e-06 -8.315397200862566902e-05 -7.645171486244367175e-05 nan nan
2.624059583196450149e+03 2.624059583196450149e+03 2.700140196360502159e+03 2.700140196360502159e+03 2.719621982040740022e+03 2.719621982040740022e+03 2.809080401597111177e+03 2.809080401597111177e+03 1.114820365011931926e+03 1.114820365011931926e+03 2.461150052415560822e+03 2.461150052415560822e+03 nan nan -1.625068747461860141e+02 -1.625068747461860141e+02 -2.778276099114435738e+02 -2.778276099114435738e+02 -3.919586445981925067e+02 -3.919586445981925067e+02 -7.223642781026284183e+02 -7.223642781026284183e+02 -1.689076372940201964e+03 -1.689076372940201964e+03 nan nan 2.497163114639599081e-04 2.576486783602807327e-04 2.582753902675768033e-04 2.747014068865195110e-04 2.453745058383732217e-04 2.638717538570591829e-04 2.231474655184583996e-04 2.421176624854523736e-04 1.460289171994773978e-04 1.502493187058920310e-04 1.850238235420899037e-05 8.817669914156157007e-05 nan nan 2.437865300375783014e-05 2.215322151422843445e-05 1.636712300280396108e-05 1.528379261226547620e-05 8.552571942939852660e-06 8.860208863503572904e-06 -1.029582987461538078e-05 -7.255211728744678111e-06 -8.346494300670238744e-05 -7.631698505389739788e-05 nan nan
2.628527657932309921e+03 2.628527657932309921e+03 2.704094554622095984e+03 2.704094554622095984e+03 2.727211111460650045e+03 2.727211111460650045e+03 2.815127288233652962e+03 2.815127288233652962e+03 1.078832679642312087e+03 1.078832679642312087e+03 2.523814886488138200e+03 2.523814886488138200e+03 nan nan -1.856425507633360894e+02 -1.856425507633360894e+02 -3.007647188358614017e+02 -3.007647188358614017e+02 -4.145989662080946800e+02 -4.145989662080946800e+02 -7.435396938664802065e+02 -7.435396938664802065e+02 -1.658038837459042043e+03 -1.658038837459042043e+03 nan nan 2.509810247580933091e-04 2.587397016900928751e-04 2.594152553658409768e-04 2.756799230481065104e-04 2.474002929627549087e-04 2.658216878752569872e-04 2.245395893406780920e-04 2.434094781896771595e-04 1.447024449214213992e-04 1.489384317859402708e-04 2.083492021532578110e-05 9.087437738777651706e-05 nan nan 2.315819755089034031e-05 2.076857821381018377e-05 1.511581872425410981e-05 1.391093662673071728e-05 7.284321232287882587e-06 7.503853701931297407e-06 -1.158152248198849053e-05 -8.535899316915955532e-06 -8.347915605181719810e-05 -7.591651778850559012e-05 nan nan
2.632967583248694154e+03 2.632967583248694154e+03 2.708019954203461111e+03 2.708019954203461111e+03 2.734683416233409844e+03 2.734683416233409844e+03 2.821053584186637181e+03 2.821053584186637181e+03 1.042660141846881061e+03 1.042660141846881061e+03 2.582588180935502805e+03 2.582588180935502805e+03 nan nan -2.087464178851026020e+02 -2.087464178851026020e+02 -3.236502932740477263e+02 -3.236502932740477263e+02 -4.371682484194976723e+02 -4.371682484194976723e+02 -7.645877079315401943e+02 -7.645877079315401943e+02 -1.622456732773272051e+03 -1.622456732773272051e+03 nan nan 2.522443797287038229e-04 2.598243350750364814e-04 2.605518346254430103e-04 2.766507660153120292e-04 2.494203011921237935e-04 2.677523209896376009e-04 2.259242438271215120e-04 2.446955527325254541e-04 1.433587490666022896e-04 1.476180053399970757e-04 2.314152458687463891e-05 9.345429815024615383e-05 nan nan 2.192922428952698023e-05 1.938584269731008367e-05 1.385662407483164014e-05 1.254113153944241996e-05 6.009949327170039899e-06 6.151624197481525632e-06 -1.287057688720607949e-05 -9.810459061355802083e-06 -8.319419415526677780e-05 -7.525123453846040492e-05 nan nan
2.637379311597569085e+03 2.637379311597569085e+03 2.715783709484570863e+03 2.715783709484570863e+03 2.742038576270349949e+03 2.742038576270349949e+03 2.826859035593271074e+03 2.826859035593271074e+03 1.006308949603772021e+03 1.006308949603772021e+03 2.637379311597590913e+03 2.637379311597590913e+03 nan nan -2.318145173827946905e+02 -2.318145173827946905e+02 -3.464804119006378187e+02 -3.464804119006378187e+02 -4.596626241020828729e+02 -4.596626241020828729e+02 -7.855047138289544364e+02 -7.855047138289544364e+02 -1.538061117121178995e+03 -1.538061117121178995e+03 nan nan 2.535061689489674142e-04 2.609019325428290508e-04 2.628141844780224252e-04 2.785679107947292054e-04 2.514332369225431244e-04 2.696616364437077183e-04 2.273012363403346026e-04 2.459745803473686182e-04 1.419979855737963108e-04 1.462882670812626297e-04 2.541862955585849054e-05 9.591146909927880052e-05 nan nan 2.069013092012647880e-05 1.800524446852095570e-05 1.258912938686053038e-05 1.117467987985970826e-05 4.729200068856884156e-06 4.803645670980836962e-06 -1.416212770784505950e-05 -1.107883141237921807e-05 -8.157894424426160782e-05 -7.302347366423056821e-05 nan nan
2.641762795732869108e+03 2.641762795732869108e+03 2.723431129630399028e+03 2.723431129630399028e+03 2.749276276500896984e+03 2.749276276500896984e+03 2.832543393767336966e+03 2.832543393767336966e+03 9.697853315026433165e+02 9.697853315026433165e+02 2.688103794522261978e+03 2.688103794522261978e+03 nan nan -2.548428966563168956e+02 -2.548428966563168956e+02 -3.692511628923339231e+02 -3.692511628923339231e+02 -4.820782389603772913e+02 -4.820782389603772913e+02 -8.269313880974061703e+02 -8.269313880974061703e+02 -1.436814182009924934e+03 -1.436814182009924934e+03 nan nan 2.547660338388636975e-04 2.619726053915873566e-04 2.650638861042002212e-04 2.804566593463825048e-04 2.534377251861556117e-04 2.715479856955561226e-04 2.286703966735107070e-04 2.472482475993107256e-04 1.406202845096036125e-04 1.449494789211465938e-04 2.766276448825412133e-05 9.824109068668610326e-05 nan nan 1.944034229785328028e-05 1.662702002690040091e-05 1.131132505764833020e-05 9.811753425855962950e-06 3.440810512527066849e-06 3.460473986316504472e-06 -1.675364995177564123e-05 -1.362730005894924521e-05 -7.907570337108194328e-05 -6.982893348238357800e-05 nan nan
2.646117988710998816e+03 2.646117988710998816e+03 2.730961887050913901e+03 2.730961887050913901e+03 2.756396206886059190e+03 2.756396206886059190e+03 2.838106415209850184e+03 2.838106415209850184e+03 9.330955456774285040e+02 9.330955456774285040e+02 2.734683416233428034e+03 2.734683416233428034e+03 nan nan -2.778276099114319209e+02 -2.778276099114319209e+02 -3.919586445981793759e+02 -3.919586445981793759e+02 -5.044112521941722207e+02 -5.044112521941722207e+02 -8.677913248985996688e+02 -8.677913248985996688e+02 -1.408995532357253069e+03 -1.408995532357253069e+03 nan nan 2.560237946597467224e-04 2.630363686130621323e-04 2.673002369472445862e-04 2.823181013467162192e-04 2.554322811600260776e-04 2.734136651214637845e-04 2.300315487280776047e-04 2.485152070884561262e-04 1.392257643732712036e-04 1.436018646605848135e-04 2.987054955263677893e-05 1.004385635326501532e-04 nan nan 1.817906333840054063e-05 1.525141298084474624e-05 1.002411960808718030e-05 8.452580430293058709e-06 2.145270518224617062e-06 2.122121101349593973e-06 -1.935041693151137916e-05 -1.631443523720234754e-05 -7.838240325648425822e-05 -6.892402017510505525e-05 nan nan
2.650444843891343226e+03 2.650444843891343226e+03 2.738375659153536162e+03 2.738375659153536162e+03 2.763398062431717790e+03 2.763398062431717790e+03 2.843547861619486866e+03 2.843547861619486866e+03 8.962458787340522122e+02 8.962458787340522122e+02 2.777046354330570921e+03 2.777046354330570921e+03 nan nan -3.007647188358496919e+02 -3.007647188358496919e+02 -4.145989662080817197e+02 -4.145989662080817197e+02 -5.266578371566189389e+02 -5.266578371566189389e+02 -8.880000000000077307e+02 -8.880000000000077307e+02 -1.380211227547601084e+03 -1.380211227547601084e+03 nan nan 2.572795143719325945e-04 2.640929558520101780e-04 2.695230193501441823e-04 2.841510245911357249e-04 2.574154803929132079e-04 2.752567678261768616e-04 2.313844672897520920e-04 2.497741630477783741e-04 1.378145680932472950e-04 1.422456523555826028e-04 3.203869309289847698e-05 1.024994955040003480e-04 nan nan 1.690799842180237974e-05 1.387865164709924540e-05 8.729414243565306308e-06 7.097461078960999398e-06 8.434556790787670820e-07 7.887111081740278115e-07 -2.064896333090786152e-05 -1.768401821299862305e-05 -7.763257819176241730e-05 -6.796807853786885950e-05 nan nan
2.654743314936757088e+03 2.654743314936757088e+03 2.745672128356939993e+03 2.745672128356939993e+03 2.770281543201685054e+03 2.770281543201685054e+03 2.848867499902793952e+03 2.848867499902793952e+03 8.592426446732400791e+02 8.592426446732400791e+02 2.815127288233671152e+03 2.815127288233671152e+03 nan nan -3.236502932740352776e+02 -3.236502932740352776e+02 -4.371682484194853942e+02 -4.371682484194853942e+02 -5.488141820099116330e+02 -5.488141820099116330e+02 -9.080565208728522748e+02 -9.080565208728522748e+02 -1.350480994905675971e+03 -1.350480994905675971e+03 nan nan 2.585332459018238865e-04 2.651430803604980062e-04 2.717321238194853788e-04 2.859548050173499204e-04 2.593861182917692968e-04 2.770757415431868262e-04 2.327289551322935944e-04 2.510267958062820429e-04 1.363868650534995949e-04 1.408811163659146612e-04 3.416400212251340113e-05 1.044208879160912447e-04 nan nan 1.562712405478138881e-05 1.250897118646960807e-05 7.426329786038931115e-06 5.746565690293378347e-06 -4.646434528982679970e-07 -5.392060183542049092e-07 -2.194838599246104067e-05 -1.907791632271215612e-05 -7.683084166369203750e-05 -6.696182616058629741e-05 nan nan
2.659013355814071019e+03 2.659013355814071019e+03 2.752850982104673221e+03 2.752850982104673221e+03 2.777046354330554095e+03 2.777046354330554095e+03 2.854065102184174066e+03 2.854065102184174066e+03 8.220921838086562730e+02 8.220921838086562730e+02 2.848867499902808959e+03 2.848867499902808959e+03 nan nan -3.464804119006254268e+02 -3.464804119006254268e+02 -4.596626241020700263e+02 -4.596626241020700263e+02 -5.708764903784193621e+02 -5.708764903784193621e+02 -9.279574509355337568e+02 -9.279574509355337568e+02 -1.319825210047873952e+03 -1.319825210047873952e+03 nan nan 2.597849862057885202e-04 2.661861168679934345e-04 2.739276766495753819e-04 2.877308235423910589e-04 2.613433259440330839e-04 2.788728516795915390e-04 2.340649452400047042e-04 2.522717697616746330e-04 1.349428315700221075e-04 1.395084804581071033e-04 3.624335978297234739e-05 1.062003057583400941e-04 nan nan 1.433548186702544040e-05 1.114261369721739934e-05 6.115584911049770333e-06 4.400120532700237863e-06 -1.778832453289557054e-06 -1.861618636960207076e-06 -2.324903197219947883e-05 -2.049127746404365120e-05 -7.598030625858065760e-05 -6.590586087540056099e-05 nan nan
2.663254920794574900e+03 2.663254920794574900e+03 2.759911912878531894e+03 2.759911912878531894e+03 2.783692206036330845e+03 2.783692206036330845e+03 2.859140445815641215e+03 2.859140445815641215e+03 7.848008616805202564e+02 7.848008616805202564e+02 2.878214964377134038e+03 2.878214964377134038e+03 nan nan -3.692511628923215881e+02 -3.692511628923215881e+02 -4.820782389603651836e+02 -4.820782389603651836e+02 -5.928409819991816221e+02 -5.928409819991816221e+02 -9.476993802661346535e+02 -9.476993802661346535e+02 -1.288264882917846080e+03 -1.288264882917846080e+03 nan nan 2.610346670082107031e-04 2.672221732557760561e-04 2.761091291210565884e-04 2.894780054873563602e-04 2.632865357861528029e-04 2.806462938783090672e-04 2.353923864445105999e-04 2.535078016732499029e-04 1.334826533656990075e-04 1.381279727290371984e-04 3.827373296947242717e-05 1.078336654318464344e-04 nan nan 1.303364990653967054e-05 9.779805956992470149e-06 4.798915093326859349e-06 3.058422985437590841e-06 -3.099304252937943178e-06 -3.178404073470213172e-06 -2.455095168686107881e-05 -2.192062973500987619e-05 -7.508339874535171869e-05 -6.480082653502518557e-05 nan nan
2.667467964454518096e+03 2.667467964454518096e+03 2.766854618211742945e+03 2.766854618211742945e+03 2.790218813632848196e+03 2.790218813632848196e+03 2.864093313386368209e+03 2.864093313386368209e+03 7.473750679649000404e+02 7.473750679649000404e+02 2.903124429993571994e+03 2.903124429993571994e+03 nan nan -3.919586445981664156e+02 -3.919586445981664156e+02 -5.044112521941599994e+02 -5.044112521941599994e+02 -6.147038933696321692e+02 -6.147038933696321692e+02 -9.672789261866968218e+02 -9.672789261866968218e+02 -1.255821643387331960e+03 -1.255821643387331960e+03 nan nan 2.622823098942166998e-04 2.682512640748408827e-04 2.782754837581184987e-04 2.911957911197383562e-04 2.652153879483868087e-04 2.823946053899823870e-04 2.367112453414272049e-04 2.547365602282554778e-04 1.320065330824403014e-04 1.367398794883686137e-04 4.025216843930606874e-05 1.093171120541357156e-04 nan nan 1.172448740399411967e-05 8.420781425347623780e-06 3.476782018034489166e-06 1.721641644880608100e-06 -4.426219896836744288e-06 -4.489019089056390189e-06 -2.585400311949292163e-05 -2.336289692598167152e-05 -7.414231964268223234e-05 -6.365479708204607539e-05 nan nan
2.671652441675586942e+03 2.671652441675586942e+03 2.773678800701917226e+03 2.773678800701917226e+03 2.796625897541959148e+03 2.796625897541959148e+03 2.866523752142401008e+03 2.866523752142401008e+03 7.098212153788812202e+02 7.098212153788812202e+02 2.923557488161614856e+03 2.923557488161614856e+03 nan nan -4.145989662080685889e+02 -4.145989662080685889e+02 -5.266578371566068881e+02 -5.266578371566068881e+02 -6.364614783924572521e+02 -6.364614783924572521e+02 -9.866927338428221219e+02 -9.866927338428221219e+02 -1.222517726432130985e+03 -1.222517726432130985e+03 nan nan 2.635279934911286112e-04 2.692733848009896242e-04 2.804263165210232195e-04 2.928855160467681417e-04 2.671292743381197769e-04 2.841200062036749541e-04 2.373683539966912892e-04 2.553482147214942424e-04 1.305146886350936957e-04 1.353444241731447664e-04 4.217578840640498250e-05 1.106470253897257218e-04 nan nan 1.040721598272494058e-05 7.065780317111766669e-06 2.148374610520315882e-06 3.900004460979066340e-07 -5.758676382170221122e-06 -5.793452376491241552e-06 -2.715778827222378871e-05 -2.481437354514050500e-05 -7.315868623556722480e-05 -6.247179865850050460e-05 nan nan
2.675808307645391778e+03 2.675808307645391778e+03 2.780384168023788789e+03 2.780384168023788789e+03 2.802913183305513030e+03 2.802913183305513030e+03 2.868923492731992155e+03 2.868923492731992155e+03 6.909982770135122792e+02 6.909982770135122792e+02 2.939482632586587897e+03 2.939482632586587897e+03 nan nan -4.371682484194715812e+02 -4.371682484194715812e+02 -5.488141820098996959e+02 -5.488141820098996959e+02 -6.581100090174732031e+02 -6.581100090174732031e+02 -1.005937476778511950e+03 -1.005937476778511950e+03 -1.188375956893358079e+03 -1.188375956893358079e+03 nan nan 2.647717331947735744e-04 2.702882748190495003e-04 2.825615319018310863e-04 2.945461686089083245e-04 2.690272632731477193e-04 2.858531260951936693e-04 2.380232346052690981e-04 2.559576585285347245e-04 1.297647852009725059e-04 1.346443444085462858e-04 4.404179496103948838e-05 1.118200254189371883e-04 nan nan 9.082360340230544776e-06 5.715027521164522290e-06 8.134343717460560046e-07 -9.362064967256381821e-07 -7.096024841885697587e-06 -7.091582868443341391e-06 -2.846166742565309931e-05 -2.627268935186046441e-05 -7.213383529897626344e-05 -6.125262700698318782e-05 nan nan
2.679935517857947161e+03 2.679935517857947161e+03 2.786970432941739091e+03 2.786970432941739091e+03 2.809080401597112996e+03 2.809080401597112996e+03 2.873630776943706223e+03 2.873630776943706223e+03 6.721457385817782324e+02 6.721457385817782324e+02 2.950875307850063109e+03 2.950875307850063109e+03 nan nan -4.596626241020571229e+02 -4.596626241020571229e+02 -5.708764903784082207e+02 -5.708764903784082207e+02 -6.796457758804027662e+02 -6.796457758804027662e+02 -1.025009857506136086e+03 -1.025009857506136086e+03 -1.153419733834432009e+03 -1.153419733834432009e+03 nan nan 2.660135691021590096e-04 2.712966180370553703e-04 2.846813961468370752e-04 2.961772248248246172e-04 2.709086935110921837e-04 2.876384476073544469e-04 2.393249049283428050e-04 2.571678010199897444e-04 1.290109713176415117e-04 1.339425132906731347e-04 4.584748424799490324e-05 1.128329775363611903e-04 nan nan 7.751476368310452039e-06 4.368754435828154689e-06 -5.284615112530519769e-07 -2.256812569236688427e-06 -8.436960764911201878e-06 -8.382874899637446852e-06 -2.976478568597126101e-05 -2.773573423965629940e-05 -7.106854367218133520e-05 -5.999811031832936564e-05 nan nan
2.684034028114147077e+03 2.684034028114147077e+03 2.793437313322100181e+03 2.793437313322100181e+03 2.815127288233653871e+03 2.815127288233653871e+03 2.882675858660907124e+03 2.882675858660907124e+03 6.532644076636767068e+02 6.532644076636767068e+02 2.957717947272542006e+03 2.957717947272542006e+03 nan nan -4.820782389603514844e+02 -4.820782389603514844e+02 -5.928409819991704808e+02 -5.928409819991704808e+02 -7.010650889384621678e+02 -7.010650889384621678e+02 -1.043906608071441042e+03 -1.043906608071441042e+03 -1.117673014504538060e+03 -1.117673014504538060e+03 nan nan 2.672535673899737742e-04 2.722978135166662073e-04 2.867859264323122256e-04 2.977799586578876341e-04 2.727730410457812203e-04 2.894740127864186391e-04 2.418987578989910913e-04 2.595583850136283575e-04 1.282532782553824061e-04 1.332389897077767931e-04 4.759023951147351719e-05 1.136829973709683800e-04 nan nan 6.414531585395459214e-06 3.027199022105144371e-06 -1.877841641188595918e-06 -3.571596514999748422e-06 -9.780668302467124072e-06 -9.667317514275777378e-06 -3.106653171913876789e-05 -2.920061032777936547e-05 -6.996304296415982536e-05 -5.870909531419507061e-05 nan nan
2.688103794522240150e+03 2.688103794522240150e+03 2.799784532145240064e+03 2.799784532145240064e+03 2.821053584186639000e+03 2.821053584186639000e+03 2.891227008709781785e+03 2.891227008709781785e+03 6.343550930725835997e+02 6.343550930725835997e+02 2.960000000000000000e+03 2.960000000000000000e+03 nan nan -5.044112521941464138e+02 -5.044112521941464138e+02 -6.147038933696203458e+02 -6.147038933696203458e+02 -7.223642781026239845e+02 -7.223642781026239845e+02 -1.062624490613500029e+03 -1.062624490613500029e+03 -1.081160297919516097e+03 -1.081160297919516097e+03 nan nan 2.684917211096677888e-04 2.732919648105568556e-04 2.888749586846354740e-04 2.993534122881304801e-04 2.746197387217873894e-04 2.913539239660515104e-04 2.444408200785964046e-04 2.619093581520871459e-04 1.274917321755902064e-04 1.325337482264182147e-04 4.926753034772420698e-05 1.143674552204274183e-04 nan nan 5.070533299384595070e-06 1.690583933342365226e-06 -3.233682948160533954e-06 -4.880267938403716280e-06 -1.112724604891315924e-05 -1.094479143852106532e-05 -3.236689074912834865e-05 -3.066571394457617291e-05 -6.881782216836752788e-05 -5.739157759278421569e-05 nan nan
2.696156921766680171e+03 2.696156921766680171e+03 2.806011817517427971e+03 2.806011817517427971e+03 2.826859035593271983e+03 2.826859035593271983e+03 2.899282761894790838e+03 2.899282761894790838e+03 6.154186048206009900e+02 6.154186048206009900e+02 2.957717947272537913e+03 2.957717947272537913e+03 nan nan -5.266578371565933594e+02 -5.266578371565933594e+02 -6.364614783924462245e+02 -6.364614783924462245e+02 -7.435396938664753179e+02 -7.435396938664753179e+02 -1.081160297919497907e+03 -1.081160297919497907e+03 -1.043906608071461051e+03 -1.043906608071461051e+03 nan nan 2.709618878662099252e-04 2.752586580770008916e-04 2.909487708825108949e-04 3.014443207815764819e-04 2.764483236014264101e-04 2.932725536877597784e-04 2.469488228305300923e-04 2.642191766599683912e-04 1.267263580903249087e-04 1.318268556530823043e-04 5.087691629279265693e-05 1.149643245706689719e-04 nan nan 3.718974699446557154e-06 3.591381498323401887e-07 -4.594927533047720641e-06 -6.182662464024444848e-06 -1.247635910843358938e-05 -1.221476940659596954e-05 -3.366582010459095764e-05 -3.212960731614660160e-05 -6.763374583884118900e-05 -5.604731890276339577e-05 nan nan
2.704094554622097803e+03 2.704094554622097803e+03 2.812118902682486805e+03 2.812118902682486805e+03 2.832543393767337875e+03 2.832543393767337875e+03 2.906841737904098864e+03 2.906841737904098864e+03 5.964557540838600289e+02 5.964557540838600289e+02 2.950875307850054924e+03 2.950875307850054924e+03 nan nan -5.488141820098853714e+02 -5.488141820098853714e+02 -6.581100090174621755e+02 -6.581100090174621755e+02 -7.645877079315345100e+02 -7.645877079315345100e+02 -1.099510853974275051e+03 -1.099510853974275051e+03 -1.005937476778531959e+03 -1.005937476778531959e+03 nan nan 2.734230395863257142e-04 2.771974824797830911e-04 2.930073414318427817e-04 3.039561085928720280e-04 2.782584386210784004e-04 2.952287067896424105e-04 2.494200980939537842e-04 2.664862415699807848e-04 1.259571817728048976e-04 1.311182947175681404e-04 5.241604682243797693e-05 1.155557235032437803e-04 nan nan 2.358961373627169187e-06 -9.669029881677780052e-07 -5.960647839877402199e-06 -7.478561855220905423e-06 -1.382879774325599074e-05 -1.347724083101950790e-05 -3.496291360593457929e-05 -3.358996388532943528e-05 -6.641176507713688248e-05 -5.467724225660843532e-05 nan nan
2.711916353066721967e+03 2.711916353066721967e+03 2.818105526033213209e+03 2.818105526033213209e+03 2.838106415209851093e+03 2.838106415209851093e+03 2.913902641546078030e+03 2.913902641546078030e+03 5.774673531677728988e+02 5.774673531677728988e+02 2.939482632586576074e+03 2.939482632586576074e+03 nan nan -5.708764903783940099e+02 -5.708764903783940099e+02 -6.796457758803926481e+02 -6.796457758803926481e+02 -7.855047138289487521e+02 -7.855047138289487521e+02 -1.117673014504521007e+03 -1.117673014504521007e+03 -9.672789261867184223e+02 -9.672789261867184223e+02 nan nan 2.758751337250652251e-04 2.791083659205037212e-04 2.950497808924248066e-04 3.067548257780741867e-04 2.800497528172368137e-04 2.972167955598603345e-04 2.518517497571963080e-04 2.687062579135559757e-04 1.251842300785615083e-04 1.304065373557139191e-04 5.388265867027534857e-05 1.159745907570930223e-04 nan nan 9.903129932702842789e-07 -2.287319406158963083e-06 -7.330995256730215599e-06 -8.767679882724869204e-06 -1.518504117379354075e-05 -1.473208841535781632e-05 -3.625784014749672680e-05 -3.504571303954111527e-05 -6.515268472549955549e-05 -5.328228667341732043e-05 nan nan
2.719621982040739113e+03 2.719621982040739113e+03 2.823971431122588001e+03 2.823971431122588001e+03 2.843547861619487776e+03 2.843547861619487776e+03 2.920464262971241169e+03 2.920464262971241169e+03 5.394171554567908515e+02 5.394171554567908515e+02 2.923557488161598940e+03 2.923557488161598940e+03 nan nan -5.928409819991555878e+02 -5.928409819991555878e+02 -7.010650889384512539e+02 -7.010650889384512539e+02 -8.062871275374369588e+02 -8.062871275374369588e+02 -1.135643667517528911e+03 -1.135643667517528911e+03 -9.279574509355558121e+02 -9.279574509355558121e+02 nan nan 2.783189877488780246e-04 2.809908203352426111e-04 2.970756174363007067e-04 3.097420346967621227e-04 2.818219710324281011e-04 2.992315139988629578e-04 2.542407696904154936e-04 2.708777679515222405e-04 1.236236442457995901e-04 1.289715218527633903e-04 5.527457894910869202e-05 1.159786663664364565e-04 nan nan -3.859723561296180947e-07 -3.601884894949628783e-06 -8.705306619032568291e-06 -1.004985466349617886e-05 -1.654433581046165861e-05 -1.597879410633545281e-05 -3.755040420658135078e-05 -3.649588463671927456e-05 -6.385710609080411928e-05 -5.186340635671412105e-05 nan nan
2.727211111460649136e+03 2.727211111460649136e+03 2.829716366674760138e+03 2.829716366674760138e+03 2.848867499902796226e+03 2.848867499902796226e+03 2.926525477879535174e+03 2.926525477879535174e+03 5.012745313931470719e+02 5.012745313931470719e+02 2.903124429993551985e+03 2.903124429993551985e+03 nan nan -6.147038933696062486e+02 -6.147038933696062486e+02 -7.223642781026139801e+02 -7.223642781026139801e+02 -8.269313880973998039e+02 -8.269313880973998039e+02 -1.153419733834417002e+03 -1.153419733834417002e+03 -8.880000000000308091e+02 -8.880000000000308091e+02 nan nan 2.807546039173521913e-04 2.828447151642301139e-04 2.990852228138924859e-04 3.128504594739489478e-04 2.835746282690709157e-04 3.012723109555796972e-04 2.565840826319523010e-04 2.729992497752624370e-04 1.220485673721030022e-04 1.275243196663163742e-04 5.658973646022130108e-05 1.158050778861364848e-04 nan nan -1.768843626249850976e-06 -4.910367097905496009e-06 -1.008389264141969044e-05 -1.132487131719347060e-05 -1.790651477725957084e-05 -1.745317370156013127e-05 -3.884026399731000257e-05 -3.793855931231919189e-05 -6.252567716305463565e-05 -5.042157556228134480e-05 nan nan
2.734683416233408025e+03 2.734683416233408025e+03 2.835340086595810135e+03 2.835340086595810135e+03 2.854065102184174975e+03 2.854065102184174975e+03 2.932085247712987893e+03 2.932085247712987893e+03 4.630460165191187798e+02 4.630460165191187798e+02 2.878214964377110846e+03 2.878214964377110846e+03 nan nan -6.364614783924314452e+02 -6.364614783924314452e+02 -7.435396938664653135e+02 -7.435396938664653135e+02 -8.474339582210659501e+02 -8.474339582210659501e+02 -1.170998167617733088e+03 -1.170998167617733088e+03 -8.474339582210969866e+02 -8.474339582210969866e+02 nan nan 2.831826194808384121e-04 2.846703545679647208e-04 3.010792430222722772e-04 3.160259824633407139e-04 2.853070993752434919e-04 3.033338972785414836e-04 2.588786310544212129e-04 2.750665976329004958e-04 1.204592858738098062e-04 1.260653116040038506e-04 5.782615958991102739e-05 1.154556604942188596e-04 nan nan -3.157246274655135901e-06 -6.212548858714186219e-06 -1.146693918469913941e-05 -1.259244822223613556e-05 -1.927212177185538044e-05 -1.902754000740040466e-05 -4.012767304586418272e-05 -3.937303676806597896e-05 -6.115906835824936065e-05 -4.895778248235017411e-05 nan nan
2.738375659153537981e+03 2.738375659153537981e+03 2.840842349984296106e+03 2.840842349984296106e+03 2.859140445815642124e+03 2.859140445815642124e+03 2.937142619833662138e+03 2.937142619833662138e+03 4.247381610939260099e+02 4.247381610939260099e+02 2.848867499902782129e+03 2.848867499902782129e+03 nan nan -6.581100090174468278e+02 -6.581100090174468278e+02 -7.645877079315246192e+02 -7.645877079315246192e+02 -8.677913248985935297e+02 -8.677913248985935297e+02 -1.188375956893343073e+03 -1.188375956893343073e+03 -8.062871275374677680e+02 -8.062871275374677680e+02 nan nan 2.843936949686286242e-04 2.855728801895452145e-04 3.030582755578544048e-04 3.192289935057123374e-04 2.870188228984072885e-04 3.054112739234191107e-04 2.611215137244835894e-04 2.770784162068912638e-04 1.188560891819396940e-04 1.245947648602142063e-04 5.898198526707891173e-05 1.149296920955295920e-04 nan nan -4.549869531804537261e-06 -7.508207088083400394e-06 -1.285184593502501945e-05 -1.385242623757999979e-05 -2.064075505082264858e-05 -2.063873179268043638e-05 -4.141296910973071268e-05 -4.079867184132847195e-05 -5.975802438868695158e-05 -4.747302840794264897e-05 nan nan
2.742038576270349040e+03 2.742038576270349040e+03 2.846222921141565166e+03 2.846222921141565166e+03 2.864093313386369118e+03 2.864093313386369118e+03 2.941696727686879058e+03 2.941696727686879058e+03 3.863575289713878078e+02 3.863575289713878078e+02 2.815127288233638865e+03 2.815127288233638865e+03 nan nan -6.796457758803774141e+02 -6.796457758803774141e+02 -7.855047138289388613e+02 -7.855047138289388613e+02 -9.080565208728462494e+02 -9.080565208728462494e+02 -1.205550124066515991e+03 -1.205550124066515991e+03 -7.645877079315650917e+02 -7.645877079315650917e+02 nan nan 2.856028503685718173e-04 2.864678928011449104e-04 3.050216713421503205e-04 3.224357737312753239e-04 2.887094476962448258e-04 3.075044273667032805e-04 2.633099261976575055e-04 2.790332408109671243e-04 1.172392436467434941e-04 1.231129431025272626e-04 6.005545516174762755e-05 1.142266921194211559e-04 nan nan -5.946339426924240646e-06 -8.797112771278681328e-06 -1.423936176677971924e-05 -1.510459417051315798e-05 -2.338995818929691845e-05 -2.387815128376491133e-05 -4.269583605570854095e-05 -4.221383848000736030e-05 -5.832318504221067722e-05 -4.596833283153713595e-05 nan nan
2.745672128356943176e+03 2.745672128356943176e+03 2.851481569581857912e+03 2.851481569581857912e+03 2.868923492731993065e+03 2.868923492731993065e+03 2.945746790949701790e+03 2.945746790949701790e+03 3.479106964752356816e+02 3.479106964752356816e+02 2.777046354330534996e+03 2.777046354330534996e+03 nan nan -7.010650889384360198e+02 -7.010650889384360198e+02 -8.062871275374278639e+02 -8.062871275374278639e+02 -9.279574509355262535e+02 -9.279574509355262535e+02 -1.222517726432118025e+03 -1.222517726432118025e+03 -7.223642781026557032e+02 -7.223642781026557032e+02 nan nan 2.868101183484956899e-04 2.873554391385685965e-04 3.069694892773727215e-04 3.256235077962838995e-04 2.903786211874415904e-04 3.096083570585909267e-04 2.654411216023131207e-04 2.809271659177449724e-04 1.156090171736738978e-04 1.216202570908103556e-04 6.104491517160850578e-05 1.133483580172334941e-04 nan nan -7.348267237927729000e-06 -1.007905200501377281e-05 -1.563184473196859884e-05 -1.635365582881287812e-05 -2.476420093682547935e-05 -2.548731698933171718e-05 -4.397556544768793825e-05 -4.361809325332857001e-05 -5.685503528995847948e-05 -4.444472702596426227e-05 nan nan
2.749276276500896074e+03 2.749276276500896074e+03 2.856618070042177806e+03 2.856618070042177806e+03 2.873630776943707133e+03 2.873630776943707133e+03 2.949292115664643006e+03 2.949292115664643006e+03 3.094042512722904235e+02 3.094042512722904235e+02 2.734683416233388925e+03 2.734683416233388925e+03 nan nan -7.223642781025988597e+02 -7.223642781025988597e+02 -8.269313880973908226e+02 -8.269313880973908226e+02 -9.476993802661273776e+02 -9.476993802661273776e+02 -1.239275856678834998e+03 -1.239275856678834998e+03 -6.796457758804340301e+02 -6.796457758804340301e+02 nan nan 2.880153992659694883e-04 2.882361791693860160e-04 3.089026357569269799e-04 3.287756467069390945e-04 2.920260976125327746e-04 3.117183581476673927e-04 2.675123791518116954e-04 2.827588412344507300e-04 1.139657102537371011e-04 1.201169654105318444e-04 6.194882598948115522e-05 1.122962521482641926e-04 nan nan -8.756786515301816535e-06 -1.135380516388306046e-05 -1.703009705462740103e-05 -1.799001736483352829e-05 -2.613895111606002845e-05 -2.708587353847095083e-05 -4.525151859461784852e-05 -4.501101655113813865e-05 -5.535415061982256206e-05 -4.290325319645196296e-05 nan nan
2.752850982104675040e+03 2.752850982104675040e+03 2.861632202491940006e+03 2.861632202491940006e+03 2.878214964377122215e+03 2.878214964377122215e+03 2.952332094358560880e+03 2.952332094358560880e+03 2.708447912437068794e+02 2.708447912437068794e+02 2.688103794522217868e+03 2.688103794522217868e+03 nan nan -7.435396938664495110e+02 -7.435396938664495110e+02 -8.474339582210569688e+02 -8.474339582210569688e+02 -9.672789261866894321e+02 -9.672789261866894321e+02 -1.255821643387319909e+03 -1.255821643387319909e+03 -6.364614783924894255e+02 -6.364614783924894255e+02 nan nan 2.892186182834253203e-04 2.891096030034839641e-04 3.108220269238442168e-04 3.318853220258980515e-04 2.936516579083018100e-04 3.138348594290820228e-04 2.695210746362069879e-04 2.845268435543292593e-04 1.123096624219177049e-04 1.186033234710379624e-04 6.276575460829703177e-05 1.110710598699165950e-04 nan nan -1.016871639051374083e-05 -1.262114692817597886e-05 -1.843399287344476081e-05 -1.964382979434897434e-05 -2.751539225716125156e-05 -2.867255265441460158e-05 -4.652286786144506830e-05 -4.639119674439243527e-05 -5.382124174584872694e-05 -4.134496978666435336e-05 nan nan
2.756396206886057826e+03 2.756396206886057826e+03 2.866523752142399189e+03 2.866523752142399189e+03 2.882675858660907124e+03 2.882675858660907124e+03 2.954866206146758032e+03 2.954866206146758032e+03 2.322389233544581089e+02 2.322389233544581089e+02 2.637379311597544984e+03 2.637379311597544984e+03 nan nan -7.645877079315089304e+02 -7.645877079315089304e+02 -8.677913248985845485e+02 -8.677913248985845485e+02 -9.866927338428142775e+02 -9.866927338428142775e+02 -1.272152251522197048e+03 -1.272152251522197048e+03 -5.928409819992134544e+02 -5.928409819992134544e+02 nan nan 2.904198922609212206e-04 2.899758053180204816e-04 3.127317836394408928e-04 3.349420593615831058e-04 2.952549712758156916e-04 3.159531402488968623e-04 2.714647197880266146e-04 2.862274810985131418e-04 1.106412413161786959e-04 1.170797699201932415e-04 6.349438433264650394e-05 1.096737366349830788e-04 nan nan -1.158367038379394047e-05 -1.388086697745587007e-05 -1.984214964878623953e-05 -2.128795182557351604e-05 -2.889375407239171004e-05 -3.024606994343921867e-05 -4.778863471214298242e-05 -4.775836816706784929e-05 -5.225694418902265760e-05 -3.977094479189142361e-05 nan nan
2.759911912878534167e+03 2.759911912878534167e+03 2.871292509455848176e+03 2.871292509455848176e+03 2.887013268705196879e+03 2.887013268705196879e+03 2.956894016822226149e+03 2.956894016822226149e+03 1.935932625212589926e+02 1.935932625212589926e+02 2.582588180935452783e+03 2.582588180935452783e+03 nan nan -7.855047138289232862e+02 -7.855047138289232862e+02 -8.879999999999927240e+02 -8.879999999999927240e+02 -1.005937476778503992e+03 -1.005937476778503992e+03 -1.288264882917834029e+03 -1.288264882917834029e+03 -5.488141820099430106e+02 -5.488141820099430106e+02 nan nan 2.916194993692083795e-04 2.908347994263890332e-04 3.146343903427969817e-04 3.379383964206976215e-04 2.968357438992509146e-04 3.180687787153817464e-04 2.733410052121036139e-04 2.878594344851626474e-04 1.089608338744579960e-04 1.155465546377566289e-04 6.413352133805182089e-05 1.081055065059112783e-04 nan nan -1.300375621075992078e-05 -1.513274948885016350e-05 -2.125386961746075895e-05 -2.292026227578241218e-05 -3.027391299838488149e-05 -3.180629056133183770e-05 -4.904782380787543180e-05 -4.911226744802374948e-05 -5.066209408806203880e-05 -3.818225490602536611e-05 nan nan
2.763398062431715971e+03 2.763398062431715971e+03 2.875938270154595102e+03 2.875938270154595102e+03 2.891227008709781785e+03 2.891227008709781785e+03 2.958415178930042202e+03 2.958415178930042202e+03 1.549144304791504112e+02 1.549144304791504112e+02 2.523814886488084085e+03 2.523814886488084085e+03 nan nan -8.062871275374116067e+02 -8.062871275374116067e+02 -9.080565208728372681e+02 -9.080565208728372681e+02 -1.025009857506126991e+03 -1.025009857506126991e+03 -1.304156776757788975e+03 -1.304156776757788975e+03 -5.044112521942046214e+02 -5.044112521942046214e+02 nan nan 2.928177255392311914e-04 2.916865818584531687e-04 3.165285421810636111e-04 3.408738792832007752e-04 2.983937800067352954e-04 3.201825605336760801e-04 2.751477441141309899e-04 2.894213091344423751e-04 1.072688298346809009e-04 1.140039246755697011e-04 6.468208696618243968e-05 1.063678602549429029e-04 nan nan -1.443150845983922934e-05 -1.638597956246867909e-05 -2.266818915998556120e-05 -2.454034845584885028e-05 -3.165417447034891323e-05 -3.335301281915892610e-05 -5.029980668281834334e-05 -5.045164285188035228e-05 -4.903756898268378842e-05 -3.657999099825877892e-05 nan nan
2.766854618211745219e+03 2.766854618211745219e+03 2.880460835229715030e+03 2.880460835229715030e+03 2.895316898172064157e+03 2.895316898172064157e+03 2.959429431826912150e+03 2.959429431826912150e+03 1.162090546468795935e+02 1.162090546468795935e+02 2.461150052415503069e+03 2.461150052415503069e+03 nan nan -8.269313880973746791e+02 -8.269313880973746791e+02 -9.279574509355176133e+02 -9.279574509355176133e+02 -1.043906608071433084e+03 -1.043906608071433084e+03 -1.319825210047863948e+03 -1.319825210047863948e+03 -4.596626241021148758e+02 -4.596626241021148758e+02 nan nan 2.940148378257134774e-04 2.925309358078259170e-04 3.184125679886589950e-04 3.437429663908146650e-04 2.999288722092450198e-04 3.222900373351634228e-04 2.768827494776563108e-04 2.909096420549866537e-04 1.055656192612288943e-04 1.124523454749771850e-04 6.513912730585394277e-05 1.044625530530544336e-04 nan nan -1.586802637748850912e-05 -1.804966054002345494e-05 -2.408642747461831100e-05 -2.614781963651197070e-05 -3.303385302282751121e-05 -3.488543143836881814e-05 -5.154414363487450193e-05 -5.177635130180074658e-05 -4.738446299336678219e-05 -3.496525120179503693e-05 nan nan
2.770281543201682780e+03 2.770281543201682780e+03 2.884860010949571006e+03 2.884860010949571006e+03 2.899282761894790838e+03 2.899282761894790838e+03 2.959936601725823039e+03 2.959936601725823039e+03 7.748376699134080070e+01 7.748376699134080070e+01 2.394690303349811074e+03 2.394690303349811074e+03 nan nan -8.474339582210409390e+02 -8.474339582210409390e+02 -9.476993802661187374e+02 -9.476993802661187374e+02 -1.062624490613490025e+03 -1.062624490613490025e+03 -1.335267498082675957e+03 -1.335267498082675957e+03 -4.145989662081260008e+02 -4.145989662081260008e+02 nan nan 2.952111013498723182e-04 2.933684304272039301e-04 3.202838146272479107e-04 3.465418223271048083e-04 3.014405937460522028e-04 3.243870602983510930e-04 2.785438941788621046e-04 2.923231329976360565e-04 1.038515988486176051e-04 1.108920581206112915e-04 6.550381170253919392e-05 1.023916017512630790e-04 nan nan -1.731070966785589857e-05 -1.970517053801841480e-05 -2.550643628825043015e-05 -2.774249487484221224e-05 -3.441200987272042058e-05 -3.640360811364080668e-05 -5.278028897319532735e-05 -5.308623733184972911e-05 -4.570416309228991883e-05 -3.333914006101458528e-05 nan nan
2.773678800701919045e+03 2.773678800701919045e+03 2.889135608868118197e+03 2.889135608868118197e+03 2.903124429993561989e+03 2.903124429993561989e+03 2.959936601725823039e+03 2.959936601725823039e+03 3.874520289121692684e+01 3.874520289121692684e+01 2.324538115406969155e+03 2.324538115406969155e+03 nan nan -8.677913248985687460e+02 -8.677913248985687460e+02 -9.672789261866807919e+02 -9.672789261866807919e+02 -1.081160297919487903e+03 -1.081160297919487903e+03 -1.365463093762476092e+03 -1.365463093762476092e+03 -3.692511628923800799e+02 -3.692511628923800799e+02 nan nan 2.964065183757153801e-04 2.941985656600358112e-04 3.221401263529249785e-04 3.492723292303602858e-04 3.029284492989937861e-04 3.264746954851660316e-04 2.801291321646559021e-04 2.936604052191644880e-04 1.021271817529348933e-04 1.093233012111007767e-04 6.577543370466106508e-05 1.001572817584899222e-04 nan nan -1.875493251770277974e-05 -2.134897518196776281e-05 -2.692731426967344082e-05 -2.932410777626723593e-05 -3.578971956678893811e-05 -3.790742911797401193e-05 -5.522489634503137260e-05 -5.565184898143248424e-05 -4.399814607470750019e-05 -3.170277414506719900e-05 nan nan
2.777046354330551821e+03 2.777046354330551821e+03 2.893287445832971116e+03 2.893287445832971116e+03 2.906841737904098864e+03 2.906841737904098864e+03 2.959429431826912150e+03 2.959429431826912150e+03 3.716860916492081253e-11 3.716860916492081253e-11 2.250801658176053934e+03 2.250801658176053934e+03 nan nan -8.879999999999763531e+02 -8.879999999999763531e+02 -9.866927338428063194e+02 -9.866927338428063194e+02 -1.099510853974265046e+03 -1.099510853974265046e+03 -1.380211227547591989e+03 -1.380211227547591989e+03 -3.236502932740934284e+02 -3.236502932740934284e+02 nan nan 2.976008828807963813e-04 2.950214277092738885e-04 3.239807367931457800e-04 3.519309843780099589e-04 3.043920007635202781e-04 3.285487601592074571e-04 2.816365164669085044e-04 2.949365350201371716e-04 1.003928124004884039e-04 1.077465658586784444e-04 6.595341835558176855e-05 9.776344488141452298e-05 nan nan -2.020274489589908020e-05 -2.298077904658472618e-05 -2.834730301501700003e-05 -3.089228678161484856e-05 -3.716769244675419034e-05 -3.939614673492493113e-05 -5.643735904037464258e-05 -5.691431747409796566e-05 -4.226756946007145121e-05 -3.005727495471332856e-05 nan nan
2.780384168023790153e+03 2.780384168023790153e+03 2.897315343993252100e+03 2.897315343993252100e+03 2.910434526389305120e+03 2.910434526389305120e+03 2.958415178930043112e+03 2.958415178930043112e+03 -3.874520289114259697e+01 -3.874520289114259697e+01 2.173594627929589024e+03 2.173594627929589024e+03 nan nan -9.080565208728203288e+02 -9.080565208728203288e+02 -1.005937476778496034e+03 -1.005937476778496034e+03 -1.117673014504511002e+03 -1.117673014504511002e+03 -1.394722869244214053e+03 -1.394722869244214053e+03 -2.778276099114893896e+02 -2.778276099114893896e+02 nan nan 2.987941684910754882e-04 2.958370282470689839e-04 3.258034744353890846e-04 3.545154462813535231e-04 3.058309514955526946e-04 3.306053698607520886e-04 2.830641852346421042e-04 2.961502347358260616e-04 9.864896557116060592e-05 1.061620842676153239e-04 6.603732479108159411e-05 9.521443060117391248e-05 nan nan -2.165331134445487059e-05 -2.460030235296477289e-05 -2.976659659055099099e-05 -3.244685615539862517e-05 -3.854425861578720776e-05 -4.086983638206552526e-05 -5.764140716352769890e-05 -5.815959388268329564e-05 -4.051357529837366721e-05 -2.840151645098031025e-05 nan nan
2.783692206036329026e+03 2.783692206036329026e+03 2.901219130807211968e+03 2.901219130807211968e+03 2.913902641546078030e+03 2.913902641546078030e+03 2.956894016822226149e+03 2.956894016822226149e+03 -7.748376699126649214e+01 -7.748376699126649214e+01 2.093036072312143006e+03 2.093036072312143006e+03 nan nan -9.279574509355013561e+02 -9.279574509355013561e+02 -1.025009857506119943e+03 -1.025009857506119943e+03 -1.135643667517517997e+03 -1.135643667517517997e+03 -1.408995532357245111e+03 -1.408995532357245111e+03 -2.318145173828525003e+02 -2.318145173828525003e+02 nan nan 2.999866623118429263e-04 2.966453637279048948e-04 3.276052934658529826e-04 3.570283387765270247e-04 3.072451576438953234e-04 3.326458023801300143e-04 2.844103732073923136e-04 2.973001299012454843e-04 9.689614362280061187e-05 1.045700864916136860e-04 6.602684669329695721e-05 9.251339133256619197e-05 nan nan -2.310534615045217033e-05 -2.620725643577339131e-05 -3.118417089886606116e-05 -3.398755619303486417e-05 -3.991764640218730781e-05 -4.232839393835290457e-05 -5.883711035042518765e-05 -5.938768500299878081e-05 -3.873740817855714198e-05 -2.673140785016188566e-05 nan nan
2.786970432941740000e+03 2.786970432941740000e+03 2.904998639049614212e+03 2.904998639049614212e+03 2.917245934811910047e+03 2.917245934811910047e+03 2.954866206146758941e+03 2.954866206146758941e+03 -1.162090546468052992e+02 -1.162090546468052992e+02 2.009250206777466929e+03 2.009250206777466929e+03 nan nan -9.476993802661019117e+02 -9.476993802661019117e+02 -1.043906608071424898e+03 -1.043906608071424898e+03 -1.153419733834404951e+03 -1.153419733834404951e+03 -1.423026771339335028e+03 -1.423026771339335028e+03 -1.856425507633931886e+02 -1.856425507633931886e+02 nan nan 3.011788173130810738e-04 2.974462284282415841e-04 3.293850650253602234e-04 3.594670677274940562e-04 3.086345293444756012e-04 3.346661347965180339e-04 2.856734268674249936e-04 2.983832535722256009e-04 9.513487469264333550e-05 1.029710881644375702e-04 6.592181393558769250e-05 8.966371695529565418e-05 nan nan -2.455680747380006030e-05 -2.780137702080142994e-05 -3.260118926465847887e-05 -3.551402494300953032e-05 -4.128600914655770838e-05 -4.377109672153763081e-05 -6.002369595651459058e-05 -6.059856647006695121e-05 -3.694042799869502665e-05 -2.504820693115440309e-05 nan nan
2.790218813632846832e+03 2.790218813632846832e+03 2.908653706818904993e+03 2.908653706818904993e+03 2.920464262971241169e+03 2.920464262971241169e+03 2.952332094358561790e+03 2.952332094358561790e+03 -1.549144304790762021e+02 -1.549144304790762021e+02 1.922366223057302022e+03 1.922366223057302022e+03 nan nan -9.672789261866641937e+02 -9.672789261866641937e+02 -1.062624490613482976e+03 -1.062624490613482976e+03 -1.170998167617721037e+03 -1.170998167617721037e+03 -1.436814182009916976e+03 -1.436814182009916976e+03 -1.393433540126931121e+02 -1.393433540126931121e+02 nan nan 3.023709156954619949e-04 2.982401622123928954e-04 3.311414877366604869e-04 3.618299524960598163e-04 3.099989665792864135e-04 3.366627393410744160e-04 2.868518066578887825e-04 2.993983022071296913e-04 9.336568180053100201e-05 1.013653125293751441e-04 6.572219189286476271e-05 8.666902957498303988e-05 nan nan -2.600890176832596854e-05 -2.938239097221342685e-05 -3.402101415679806019e-05 -3.702609141448394111e-05 -4.264855316627887794e-05 -4.519801931838581579e-05 -6.120025871936460012e-05 -6.179128936664638578e-05 -3.512429143014668214e-05 -2.335316403359633550e-05 nan nan
2.793437313322102000e+03 2.793437313322102000e+03 2.912184177544148042e+03 2.912184177544148042e+03 2.923557488161607125e+03 2.923557488161607125e+03 2.949292115664643916e+03 2.949292115664643916e+03 -1.935932625211848119e+02 -1.935932625211848119e+02 1.832518089957065058e+03 1.832518089957065058e+03 nan nan -9.866927338427893801e+02 -9.866927338427893801e+02 -1.081160297919479945e+03 -1.081160297919479945e+03 -1.188375956893331022e+03 -1.188375956893331022e+03 -1.450355401967153057e+03 -1.450355401967153057e+03 -9.294865828751015613e+01 -9.294865828751015613e+01 nan nan 3.035633617708385131e-04 2.990266907447296772e-04 3.328725625804758101e-04 3.641197349274485841e-04 3.113381940586394171e-04 3.386370439995237819e-04 2.879440796792903938e-04 3.003438922843629949e-04 9.158903624450038204e-05 9.975209662861661032e-05 6.542807466269765296e-05 8.353317792614574203e-05 nan nan -2.746185219983571018e-05 -3.095001648998848588e-05 -3.544304954178847012e-05 -3.852350294022217398e-05 -4.400719098695356804e-05 -4.660906122860414394e-05 -6.236654976287380749e-05 -6.296589537587708350e-05 -3.329070296705143934e-05 -2.164755217212263914e-05 nan nan
2.796625897541957784e+03 2.796625897541957784e+03 2.915589899991724906e+03 2.915589899991724906e+03 2.926525477879535174e+03 2.926525477879535174e+03 2.945746790949704064e+03 2.945746790949704064e+03 -2.322389233543827061e+02 -2.322389233543827061e+02 1.739844346785675043e+03 1.739844346785675043e+03 nan nan -1.005937476778478981e+03 -1.005937476778478981e+03 -1.099510853974257998e+03 -1.099510853974257998e+03 -1.205550124066503031e+03 -1.205550124066503031e+03 -1.463648110992711963e+03 -1.463648110992711963e+03 -4.649026019482442251e+01 -4.649026019482442251e+01 nan nan 3.047575279644290755e-04 2.998058958019158204e-04 3.345774586261432123e-04 3.663342883250014130e-04 3.126517587298772104e-04 3.405853805800867790e-04 2.889489352658651056e-04 3.012173244567573050e-04 8.980527100329002460e-05 9.812265801394745460e-05 6.503969266678018713e-05 8.027408315899044698e-05 nan nan -2.891589143334081995e-05 -3.250399577550295167e-05 -3.686457900163434866e-05 -4.000590773062880252e-05 -4.536147025261947269e-05 -4.800352331255927581e-05 -6.352245607037468214e-05 -6.412239259227556329e-05 -3.144136545624652242e-05 -1.993265239242719499e-05 nan nan
2.799784532145240973e+03 2.799784532145240973e+03 2.918870728271824191e+03 2.918870728271824191e+03 2.929368104986222988e+03 2.929368104986222988e+03 2.941696727686879967e+03 2.941696727686879967e+03 -2.708447912436329261e+02 -2.708447912436329261e+02 1.644487889737974911e+03 1.644487889737974911e+03 nan nan -1.025009857506102890e+03 -1.025009857506102890e+03 -1.117673014504503954e+03 -1.117673014504503954e+03 -1.222517726432105974e+03 -1.222517726432105974e+03 -1.489478928671084077e+03 -1.489478928671084077e+03 -4.144752125113012117e-11 -4.144752125113012117e-11 nan nan 3.059549450056580819e-04 3.005777884700481552e-04 3.362557434175072807e-04 3.684722676899123968e-04 3.139392908736117135e-04 3.425043712450356751e-04 2.898651709054220205e-04 3.019528391873189444e-04 8.801459517768768048e-05 9.647735012079488291e-05 6.455740892594009190e-05 7.690309211252075502e-05 nan nan -3.037542228435134980e-05 -3.404406256301606876e-05 -3.828354428703463827e-05 -4.147313980288990084e-05 -4.671147326827670103e-05 -4.938147810957448048e-05 -6.579606717764447429e-05 -6.637051177011329679e-05 -2.957771029228317943e-05 -1.820972062034323824e-05 nan nan
2.802913183305512121e+03 2.802913183305512121e+03 2.922026521844679792e+03 2.922026521844679792e+03 2.932085247712987893e+03 2.932085247712987893e+03 2.937142619833663957e+03 2.937142619833663957e+03 -3.094042512722151059e+02 -3.094042512722151059e+02 1.546595751559158998e+03 1.546595751559158998e+03 nan nan -1.043906608071408073e+03 -1.043906608071408073e+03 -1.135643667517510949e+03 -1.135643667517510949e+03 -1.239275856678822038e+03 -1.239275856678822038e+03 -1.514288931892878054e+03 -1.514288931892878054e+03 4.649026019473996740e+01 4.649026019473996740e+01 nan nan 3.071562652147785222e-04 3.019326401836673439e-04 3.379060573542162793e-04 3.705362885222297938e-04 3.152006433056348000e-04 3.443955389983259507e-04 2.906917109883547104e-04 3.025726385090931757e-04 8.621721613043901718e-05 9.481651055734581241e-05 6.398172254172599077e-05 7.342516902750292754e-05 nan nan -3.184073629843503706e-05 -3.556994235083290299e-05 -3.970038189457937816e-05 -4.292495391669193185e-05 -4.805620924023307254e-05 -5.074282843390498174e-05 -6.802158779988690758e-05 -6.854340944972927327e-05 -2.770045974159305067e-05 -1.648000929357767172e-05 nan nan
2.809080401597112086e+03 2.809080401597112086e+03 2.925057145526599015e+03 2.925057145526599015e+03 2.934676789666477816e+03 2.934676789666477816e+03 2.932085247712990167e+03 2.932085247712990167e+03 -3.479106964751604778e+02 -3.479106964751604778e+02 1.446318874830935101e+03 1.446318874830935101e+03 nan nan -1.062624490613465923e+03 -1.062624490613465923e+03 -1.153419733834399040e+03 -1.153419733834399040e+03 -1.255821643387306040e+03 -1.255821643387306040e+03 -1.526305786826590065e+03 -1.526305786826590065e+03 9.294865828742581471e+01 9.294865828742581471e+01 nan nan 3.095740866969447225e-04 3.054511665822595831e-04 3.395269604033529162e-04 3.725245196253807551e-04 3.164357082739979927e-04 3.462554659271778186e-04 2.914276465882453750e-04 3.031420187168393904e-04 8.441339638845556711e-05 9.314086972108523627e-05 6.331326919717031451e-05 6.984753016657856367e-05 nan nan -3.330903300130831288e-05 -3.708138421341012383e-05 -4.111526518741463201e-05 -4.436100898679046250e-05 -4.939448732215319339e-05 -5.208689957498716236e-05 -6.911864539773281341e-05 -6.960524513505703722e-05 -2.581025518035717989e-05 -1.474498306307174405e-05 nan nan
2.812118902682489079e+03 2.812118902682489079e+03 2.927962469495751066e+03 2.927962469495751066e+03 2.937142619833662138e+03 2.937142619833662138e+03 2.926525477879536993e+03 2.926525477879536993e+03 -3.863575289713140819e+02 -3.863575289713140819e+02 1.239232823110733079e+03 1.239232823110733079e+03 nan nan -1.081160297919462892e+03 -1.081160297919462892e+03 -1.170998167617714898e+03 -1.170998167617714898e+03 -1.272152251522184088e+03 -1.272152251522184088e+03 -1.538061117121173083e+03 -1.538061117121173083e+03 1.393433540126104901e+02 1.393433540126104901e+02 nan nan 3.107845451701888163e-04 3.072633309396319290e-04 3.411173668100304229e-04 3.744358248363180105e-04 3.176443386364022955e-04 3.480810181647134706e-04 2.920722700974382217e-04 3.036631992026925589e-04 8.260342980948355855e-05 9.145075738260314007e-05 6.162253195582201662e-05 6.242456197704136984e-05 nan nan -3.477761383939415962e-05 -3.857812916566426422e-05 -4.252815261087593914e-05 -4.578114429432991029e-05 -5.072777450124469050e-05 -5.341376183393915290e-05 -7.020117074035969068e-05 -7.064732367677628903e-05 -2.390809220689430983e-05 -1.300562366609895518e-05 nan nan
2.815127288233652962e+03 2.815127288233652962e+03 2.930742369297724053e+03 2.930742369297724053e+03 2.939482632586581076e+03 2.939482632586581076e+03 2.920464262971243897e+03 2.920464262971243897e+03 -4.247381610938510903e+02 -4.247381610938510903e+02 1.024506488949321920e+03 1.024506488949321920e+03 nan nan -1.099510853974240945e+03 -1.099510853974240945e+03 -1.188375956893325110e+03 -1.188375956893325110e+03 -1.288264882917821069e+03 -1.288264882917821069e+03 -1.549552908561297045e+03 -1.549552908561297045e+03 1.856425507633092025e+02 1.856425507633092025e+02 nan nan 3.119968933385748123e-04 3.090825712511641220e-04 3.426768232435765905e-04 3.762725972386198113e-04 3.188266116158882247e-04 3.498737642522140880e-04 2.926251013248895843e-04 3.041359910535294179e-04 8.078755629276576937e-05 8.974648857276997329e-05 5.957808982163679336e-05 5.469528229241018180e-05 nan nan -3.624688699579290725e-05 -4.005991042748808216e-05 -4.393893421400137664e-05 -4.718512240406188537e-05 -5.205877503250407143e-05 -5.472332145744787738e-05 -7.126913604791669131e-05 -7.166889011146454871e-05 -2.199502454895049041e-05 -1.126337970062125470e-05 nan nan
2.821053584186638091e+03 2.821053584186638091e+03 2.933396725850864186e+03 2.933396725850864186e+03 2.941696727686879058e+03 2.941696727686879058e+03 2.913902641546081213e+03 2.913902641546081213e+03 -4.630460165190439739e+02 -4.630460165190439739e+02 8.034637316005595267e+02 8.034637316005595267e+02 nan nan -1.117673014504486900e+03 -1.117673014504486900e+03 -1.205550124066496892e+03 -1.205550124066496892e+03 -1.304156776757776015e+03 -1.304156776757776015e+03 -1.571738044134372103e+03 -1.571738044134372103e+03 2.318145173827687131e+02 2.318145173827687131e+02 nan nan 3.144281560009706106e-04 3.126850730920330149e-04 3.442051281395854109e-04 3.780332343399631827e-04 3.199829823955765225e-04 3.516305326598817712e-04 2.930859412723228925e-04 3.045581038024855079e-04 7.896596658978103451e-05 8.802884215376364065e-05 5.718853985004892978e-05 4.672670177701166469e-05 nan nan -3.771487212413106272e-05 -4.152648433332751485e-05 -4.534486980165483290e-05 -4.857261346102151908e-05 -5.338704294892801961e-05 -5.601492919164680555e-05 -7.335147930502239854e-05 -7.364195144578536618e-05 -2.007168443126561131e-05 -9.519720047656210902e-06 nan nan
2.823971431122588911e+03 2.823971431122588911e+03 2.934676789666476907e+03 2.934676789666476907e+03 2.943784810290087989e+03 2.943784810290087989e+03 2.899282761894794021e+03 2.899282761894794021e+03 -5.012745313930739144e+02 -5.012745313930739144e+02 5.774673531676820630e+02 5.774673531676820630e+02 nan nan -1.135643667517493896e+03 -1.135643667517493896e+03 -1.222517726432100062e+03 -1.222517726432100062e+03 -1.319825210047850987e+03 -1.319825210047850987e+03 -1.592845988962063075e+03 -1.592845988962063075e+03 2.778276099114074782e+02 2.778276099114074782e+02 nan nan 3.156435466170031258e-04 3.144632285791172373e-04 3.449603989946895054e-04 3.788915066873328394e-04 3.211138007986692245e-04 3.533484282323394194e-04 2.936562476345529952e-04 3.052102029905943720e-04 7.713881883025280786e-05 8.629812474852632093e-05 5.446549574703322873e-05 3.857266613954738837e-05 nan nan -3.917971353633183221e-05 -4.297759957809259079e-05 -4.674528864641209764e-05 -4.994346225812863863e-05 -5.471011229817332688e-05 -5.728865298610235501e-05 -7.537267312950255934e-05 -7.571424783238398285e-05 -1.813840727868503894e-05 -7.775539078101173016e-06 nan nan
2.826859035593271983e+03 2.826859035593271983e+03 2.935925425451372121e+03 2.935925425451372121e+03 2.945746790949701790e+03 2.945746790949701790e+03 2.882675858660909853e+03 2.882675858660909853e+03 -5.394171554567163867e+02 -5.394171554567163867e+02 3.479106964751397868e+02 3.479106964751397868e+02 nan nan -1.153419733834381987e+03 -1.153419733834381987e+03 -1.239275856678817036e+03 -1.239275856678817036e+03 -1.335267498082663906e+03 -1.335267498082663906e+03 -1.612862276713352003e+03 -1.612862276713352003e+03 3.236502932740103233e+02 3.236502932740103233e+02 nan nan 3.168595677077268129e-04 3.162239190841898014e-04 3.457074453197699938e-04 3.797282855132584557e-04 3.222189314081038932e-04 3.550290206750858078e-04 2.938748788923146787e-04 3.056390728326595732e-04 7.530620360110503776e-05 8.455462931019721890e-05 5.142367489922197683e-05 3.028985130971276782e-05 nan nan -4.064027012696290936e-05 -4.441299751461922588e-05 -4.814208006748495774e-05 -5.129743953130763121e-05 -5.602301910046598234e-05 -5.854440266264534029e-05 -7.732965558047993513e-05 -7.789645282417705476e-05 -1.619564014341349017e-05 -6.032328906969387142e-06 nan nan
2.829716366674761048e+03 2.829716366674761048e+03 2.937142619833660774e+03 2.937142619833660774e+03 2.949292115664643006e+03 2.949292115664643006e+03 2.864093313386370937e+03 2.864093313386370937e+03 -5.774673531676999119e+02 -5.774673531676999119e+02 1.162090546467817944e+02 1.162090546467817944e+02 nan nan -1.170998167617698073e+03 -1.170998167617698073e+03 -1.255821643387301037e+03 -1.255821643387301037e+03 -1.350480994905655052e+03 -1.350480994905655052e+03 -1.631773189224451016e+03 -1.631773189224451016e+03 3.692511628922974865e+02 3.692511628922974865e+02 nan nan 3.180758623223973189e-04 3.179656585764280611e-04 3.464464499079219898e-04 3.805464288747310831e-04 3.243305262199812789e-04 3.582390178870437851e-04 2.937581915114706108e-04 3.058330552846980272e-04 7.346811752953945416e-05 8.279918069863145044e-05 4.808103258984042233e-05 2.192932359513552313e-05 nan nan -4.209524712338391991e-05 -4.583244211305744485e-05 -4.953659764475635776e-05 -5.263422716448597059e-05 -5.732356852364352712e-05 -5.978155542455663069e-05 -7.922010736147854372e-05 -8.013267721076568000e-05 -1.424383791476251007e-05 -4.281741995141366406e-06 nan nan
2.832543393767336966e+03 2.832543393767336966e+03 2.938328359778171034e+03 2.938328359778171034e+03 2.952332094358560880e+03 2.952332094358560880e+03 2.843547861619490959e+03 2.843547861619490959e+03 -6.154186048205282304e+02 -6.154186048205282304e+02 -6.200874449330262550e-11 -6.200874449330262550e-11 nan nan -1.188375956893308057e+03 -1.188375956893308057e+03 -1.272152251522179085e+03 -1.272152251522179085e+03 -1.365463093762464041e+03 -1.365463093762464041e+03 -1.649565765900545102e+03 -1.649565765900545102e+03 4.145989662080439189e+02 4.145989662080439189e+02 nan nan 3.192915839954147740e-04 3.196888271170792470e-04 3.471777022669928761e-04 3.813447191318495417e-04 3.263336440145061059e-04 3.612819273588496229e-04 2.933425484277911205e-04 3.057801166788587030e-04 7.162444679118497239e-05 8.103206290501862967e-05 4.633695596629584752e-05 1.773605465067906370e-05 nan nan -4.354624434923734939e-05 -4.723569013580498053e-05 -5.092744144618067156e-05 -5.395367570167664174e-05 -5.861282305884053811e-05 -6.100017676487087354e-05 -8.104140974195144008e-05 -8.237856237626436158e-05 -1.228253833674338986e-05 -2.519850650591206687e-06 nan nan
2.835340086595811954e+03 2.835340086595811954e+03 2.939482632586581076e+03 2.939482632586581076e+03 2.954866206146758941e+03 2.954866206146758941e+03 2.796625897541961876e+03 2.796625897541961876e+03 -6.532644076636029240e+02 -6.532644076636029240e+02 nan nan nan nan -1.205550124066480066e+03 -1.205550124066480066e+03 -1.288264882917816067e+03 -1.288264882917816067e+03 -1.380211227547581075e+03 -1.380211227547581075e+03 -1.658038837459037040e+03 -1.658038837459037040e+03 4.596626241020331918e+02 4.596626241020331918e+02 nan nan 3.205060183827911904e-04 3.213935303990270035e-04 3.479015172085467853e-04 3.821233144591135882e-04 3.282218368040148212e-04 3.641439545951581148e-04 2.919196059904430145e-04 3.050735876412359626e-04 6.977490894564594964e-05 7.925354730286702978e-05 nan nan nan nan -4.499835377852929734e-05 -4.862249146745598874e-05 -5.231119131394563690e-05 -5.525556440348567062e-05 -5.989174058969846687e-05 -6.220018021955978278e-05 -8.193118357541596204e-05 -8.349278400392793318e-05 -1.031100359336758080e-05 -7.486091841286102890e-07 nan nan
2.838106415209851093e+03 2.838106415209851093e+03 2.941696727686878148e+03 2.941696727686878148e+03 2.956894016822226149e+03 2.956894016822226149e+03 2.742038576270353133e+03 2.742038576270353133e+03 -6.909982770134399743e+02 -6.909982770134399743e+02 nan nan nan nan -1.222517726432083009e+03 -1.222517726432083009e+03 -1.304156776757771013e+03 -1.304156776757771013e+03 -1.394722869244204048e+03 -1.394722869244204048e+03 -1.666227812598338915e+03 -1.666227812598338915e+03 5.044112521941236196e+02 5.044112521941236196e+02 nan nan 3.217191573388222966e-04 3.230797908997504100e-04 3.493229020588048232e-04 3.836105721130968010e-04 3.299909488262458201e-04 3.668168678275363472e-04 2.901430611077547919e-04 3.037877282322783232e-04 6.791924905190495170e-05 7.746450225721364553e-05 nan nan nan nan -4.645228034834223964e-05 -4.999261807780561639e-05 -5.368665520700753975e-05 -5.653958738324470651e-05 -6.116152928719574306e-05 -6.338097040935648807e-05 -8.280126984730954559e-05 -8.459847839010983946e-05 -8.329150724687015077e-06 1.029920001616416479e-06 nan nan
2.840842349984297016e+03 2.840842349984297016e+03 2.943784810290087989e+03 2.943784810290087989e+03 2.958415178930042202e+03 2.958415178930042202e+03 2.711916353066726060e+03 2.711916353066726060e+03 -7.286137473657784085e+02 -7.286137473657784085e+02 nan nan nan nan -1.239275856678799983e+03 -1.239275856678799983e+03 -1.319825210047845076e+03 -1.319825210047845076e+03 -1.408995532357235106e+03 -1.408995532357235106e+03 -1.674131288179715057e+03 -1.674131288179715057e+03 5.488141820098627477e+02 5.488141820098627477e+02 nan nan 3.229310430588047741e-04 3.247467624185505991e-04 3.507153943883100744e-04 3.850228267053734839e-04 3.316371751681808735e-04 3.692931079444769006e-04 2.891520388784163138e-04 3.029618910914613902e-04 6.605735309048237037e-05 7.566518964264124598e-05 nan nan nan nan -4.790333493339498213e-05 -5.134583517179397010e-05 -5.505383540921027729e-05 -5.780560116651005902e-05 -6.242096563626864782e-05 -6.454261026978702241e-05 -8.365153439778931488e-05 -8.569236401766035357e-05 -6.337219226974688584e-06 2.814865265859409404e-06 nan nan
2.843547861619487776e+03 2.843547861619487776e+03 2.947582585620998088e+03 2.947582585620998088e+03 2.959429431826912150e+03 2.959429431826912150e+03 2.696156921766685173e+03 2.696156921766685173e+03 -7.661043735034207884e+02 -7.661043735034207884e+02 nan nan nan nan -1.255821643387283984e+03 -1.255821643387283984e+03 -1.335267498082657085e+03 -1.335267498082657085e+03 -1.436814182009906972e+03 -1.436814182009906972e+03 -1.689076372940199008e+03 -1.689076372940199008e+03 5.928409819991338736e+02 5.928409819991338736e+02 nan nan 3.241412477352608118e-04 3.263966795219774343e-04 3.533849081466729236e-04 3.875903017016422872e-04 3.331565046039363059e-04 3.715627024575847534e-04 2.886292268857191872e-04 3.025028952178823662e-04 6.418918715269097334e-05 7.385585975016245109e-05 nan nan nan nan -4.934946362476279222e-05 -5.268190155143335368e-05 -5.641093080722319256e-05 -5.905339387893371268e-05 -6.490390390727136425e-05 -6.680437960924804036e-05 -8.527902976963087380e-05 -8.782612110848170511e-05 -4.335806365537741581e-06 4.604145074423836145e-06 nan nan
2.846222921141566985e+03 2.846222921141566985e+03 2.950875307850058107e+03 2.950875307850058107e+03 2.959936601725823039e+03 2.959936601725823039e+03 2.679935517857952163e+03 2.679935517857952163e+03 -8.034637316005795356e+02 -8.034637316005795356e+02 nan nan nan nan -1.272152251522162032e+03 -1.272152251522162032e+03 -1.350480994905648004e+03 -1.350480994905648004e+03 -1.463648110992701049e+03 -1.463648110992701049e+03 -1.696115421355970057e+03 -1.696115421355970057e+03 6.364614783924106405e+02 6.364614783924106405e+02 nan nan 3.253491911905266858e-04 3.280277392027492454e-04 3.559201295257212786e-04 3.898685153067282523e-04 3.345462332839645929e-04 3.736196032268048264e-04 2.880842095143956077e-04 3.020060876822188616e-04 6.231470965156232680e-05 7.203742193422379471e-05 nan nan nan nan -5.079169562022423253e-05 -5.400059753776996057e-05 -5.776046555425302877e-05 -6.028267233490641367e-05 -6.734486354474789993e-05 -6.898917350763854068e-05 -8.607014670543386024e-05 -8.886705798925323906e-05 -2.325962688625201808e-06 6.395587141005246584e-06 nan nan
2.848867499902796226e+03 2.848867499902796226e+03 2.953662412786266032e+03 2.953662412786266032e+03 2.959936601725823039e+03 2.959936601725823039e+03 2.663254920794579903e+03 2.663254920794579903e+03 -8.406854203235698151e+02 -8.406854203235698151e+02 nan nan nan nan -1.288264882917799014e+03 -1.288264882917799014e+03 -1.365463093762456992e+03 -1.365463093762456992e+03 -1.476690031449320941e+03 -1.476690031449320941e+03 -1.702863849125917113e+03 -1.702863849125917113e+03 6.796457758803559273e+02 6.796457758803559273e+02 nan nan 3.265546764908614885e-04 3.296401836840056362e-04 3.583095929965749815e-04 3.918496789373865580e-04 3.358049688251474253e-04 3.754579569566100306e-04 2.875190687425924251e-04 3.014711617745586885e-04 6.043387993102411097e-05 7.021011646769482984e-05 nan nan nan nan -5.222862151541267806e-05 -5.530169714032332482e-05 -5.910350495554498809e-05 -6.149329926275525827e-05 -6.854783066798588614e-05 -7.005419190125827496e-05 -8.683986666705256307e-05 -8.988550691743163934e-05 -3.088292281421681791e-07 8.188593415729012649e-06 nan nan
2.851481569581860185e+03 2.851481569581860185e+03 2.955943422873538111e+03 2.955943422873538111e+03 2.959429431826912150e+03 2.959429431826912150e+03 2.646117988711003818e+03 2.646117988711003818e+03 -8.777630619276492325e+02 -8.777630619276492325e+02 nan nan nan nan -1.304156776757753960e+03 -1.304156776757753960e+03 -1.380211227547574026e+03 -1.380211227547574026e+03 -1.489478928671074073e+03 -1.489478928671074073e+03 -1.706128716971699077e+03 -1.706128716971699077e+03 7.223642781025785098e+02 7.223642781025785098e+02 nan nan 3.277579237994942846e-04 3.312340768446469315e-04 3.605443435212464108e-04 3.935295861559776976e-04 3.369318917821138154e-04 3.770985224975447153e-04 2.869342942805154029e-04 3.008979440450677617e-04 5.854666375695801199e-05 6.835390244032297786e-05 nan nan nan nan -5.365826253883558815e-05 -5.658496845043376475e-05 -6.043911794087583107e-05 -6.268507197987284105e-05 -6.973728218637746852e-05 -7.109766956991761826e-05 -8.721887205065886146e-05 -9.038687014663657334e-05 1.715084198495305015e-06 9.980975932730744816e-06 nan nan
2.856618070042180079e+03 2.856618070042180079e+03 2.957717947272538822e+03 2.957717947272538822e+03 2.958415178930042202e+03 2.958415178930042202e+03 2.628527657932314014e+03 2.628527657932314014e+03 -9.146903033498040259e+02 -9.146903033498040259e+02 nan nan nan nan -1.319825210047828023e+03 -1.319825210047828023e+03 -1.394722869244196090e+03 -1.394722869244196090e+03 -1.502012611346257927e+03 -1.502012611346257927e+03 -1.709320499941683011e+03 -1.709320499941683011e+03 7.645877079314902858e+02 7.645877079314902858e+02 nan nan 3.301577702799439180e-04 3.343628428535517041e-04 3.626180451405057979e-04 3.949047393305494310e-04 3.379269167554612070e-04 3.785760943321065134e-04 2.863299057646287080e-04 3.002862398107863321e-04 5.665304646000207938e-05 6.646346794124515032e-05 nan nan nan nan -5.508170818872989115e-05 -5.785020047912734149e-05 -6.176745867550936450e-05 -6.385771045377997576e-05 -7.091419058317995354e-05 -7.212019722094505406e-05 -8.759242816319472939e-05 -9.088216063663131768e-05 3.745560206302771970e-06 1.177047311456051801e-05 nan nan
2.859140445815642124e+03 2.859140445815642124e+03 2.958985681927648784e+03 2.958985681927648784e+03 2.956894016822226149e+03 2.956894016822226149e+03 2.610486942471135990e+03 2.610486942471135990e+03 -9.514608172973170213e+02 -9.514608172973170213e+02 nan nan nan nan -1.335267498082640031e+03 -1.335267498082640031e+03 -1.408995532357226011e+03 -1.408995532357226011e+03 -1.514288931892870096e+03 -1.514288931892870096e+03 -1.715484267489390959e+03 -1.715484267489390959e+03 8.062871275373925073e+02 8.062871275373925073e+02 nan nan 3.313537490036135773e-04 3.359033489569803626e-04 3.645257108391142253e-04 3.959742493852707896e-04 3.387911326938469205e-04 3.798860990635248677e-04 2.857051535442871239e-04 2.996358318331698639e-04 5.475295923909507688e-05 6.453949235146558695e-05 nan nan nan nan -5.650315225028881697e-05 -5.909717638896416498e-05 -6.308954537289221062e-05 -6.501108382723748760e-05 -7.207878684140723918e-05 -7.312157476693094242e-05 -8.832021351659265251e-05 -9.184845051998685489e-05 5.782079957750519592e-06 1.355674431964095797e-05 nan nan
2.861632202491941825e+03 2.861632202491941825e+03 2.959746409619061069e+03 2.959746409619061069e+03 2.954866206146758941e+03 2.954866206146758941e+03 2.591998933511189080e+03 2.591998933511189080e+03 -9.880683033319211290e+02 -9.880683033319211290e+02 nan nan nan nan -1.350480994905632087e+03 -1.350480994905632087e+03 -1.423026771339317065e+03 -1.423026771339317065e+03 -1.526305786826582107e+03 -1.526305786826582107e+03 -1.726928978626277967e+03 -1.726928978626277967e+03 8.474339582210228627e+02 8.474339582210228627e+02 nan nan 3.325462934274472948e-04 3.374237519972764048e-04 3.662636153477882134e-04 3.967373623276561389e-04 3.395268080052071097e-04 3.810224070568993216e-04 2.850577528126998919e-04 2.989686941930608244e-04 5.284629483289484195e-05 6.258260683742847036e-05 nan nan nan nan -5.792127380521809859e-05 -6.032567391819882276e-05 -6.440319301674441951e-05 -6.614499892190058245e-05 -7.323010705584060765e-05 -7.410200024816500342e-05 -8.970188018667308617e-05 -9.368021564251279574e-05 7.823882504192928504e-06 1.533751610676427856e-05 nan nan
2.864093313386369118e+03 2.864093313386369118e+03 2.960000000000000000e+03 2.960000000000000000e+03 2.952332094358561790e+03 2.952332094358561790e+03 2.573066798877630845e+03 2.573066798877630845e+03 -1.024506488949338973e+03 -1.024506488949338973e+03 nan nan nan nan -1.365463093762441076e+03 -1.365463093762441076e+03 -1.436814182009899923e+03 -1.436814182009899923e+03 -1.538061117121164898e+03 -1.538061117121164898e+03 -1.737190138903242996e+03 -1.737190138903242996e+03 8.879999999999590727e+02 8.879999999999590727e+02 nan nan 3.337353441878311111e-04 3.389250698773373809e-04 3.678305319491030189e-04 3.971930969499147339e-04 3.401371725133510025e-04 3.819810781163692089e-04 2.843873542130291197e-04 2.982855300270289070e-04 5.093293332642664863e-05 6.059435547177622391e-05 nan nan nan nan -5.933539442533223923e-05 -6.153549109316708103e-05 -6.570660570673167607e-05 -6.725918929020998586e-05 -7.436602444202838360e-05 -7.506147007413108770e-05 -9.099997720271406614e-05 -9.538989229784931476e-05 9.870018823126205937e-06 1.711045830583772211e-05 nan nan
2.866523752142401008e+03 2.866523752142401008e+03 2.959746409619061069e+03 2.959746409619061069e+03 2.945746790949703154e+03 2.945746790949703154e+03 2.553693782494270181e+03 2.553693782494270181e+03 -1.060769130654048013e+03 -1.060769130654048013e+03 nan nan nan nan -1.380211227547556973e+03 -1.380211227547556973e+03 -1.450355401967135094e+03 -1.450355401967135094e+03 -1.549552908561289996e+03 -1.549552908561289996e+03 -1.746260715833587028e+03 -1.746260715833587028e+03 9.279574509354838483e+02 9.279574509354838483e+02 nan nan 3.349209860879812876e-04 3.404076129535557865e-04 3.692273675579584827e-04 3.973716370535646729e-04 3.409133208970585799e-04 3.831902746949994356e-04 2.836953703074887069e-04 2.975864567506078420e-04 4.901275858211960964e-05 5.857535433213392003e-05 nan nan nan nan -6.074416975268922712e-05 -6.272642056381694871e-05 -6.699802887555674229e-05 -6.835353069113257339e-05 -7.548578611318527553e-05 -7.599953846922475025e-05 -9.220835345679361417e-05 -9.696891097744941065e-05 1.191929859524496918e-05 1.887547114252008975e-05 nan nan
2.868923492731993065e+03 2.868923492731993065e+03 2.958985681927650148e+03 2.958985681927650148e+03 2.937142619833663048e+03 2.937142619833663048e+03 2.533883203827730085e+03 2.533883203827730085e+03 -1.096850015029074029e+03 -1.096850015029074029e+03 nan nan nan nan -1.394722869244179947e+03 -1.394722869244179947e+03 -1.463648110992694001e+03 -1.463648110992694001e+03 -1.560779192087652973e+03 -1.560779192087652973e+03 -1.754134492896967004e+03 -1.754134492896967004e+03 9.672789261866474817e+02 9.672789261866474817e+02 nan nan 3.361034971037127166e-04 3.418714741633801569e-04 3.704560035535869140e-04 3.973716370535646729e-04 3.412689333991447997e-04 3.834306810532780432e-04 2.829825826457835983e-04 2.968715937876618190e-04 4.708571085338928867e-05 5.652617475896490210e-05 nan nan nan nan -6.215070803570852005e-05 -6.389825005802894750e-05 -6.827994835806445691e-05 -6.942783974845299596e-05 -7.659037513827524470e-05 -7.691627189609562460e-05 -9.332158757282932283e-05 -9.841108740195905974e-05 1.397027849275683009e-05 2.063021672248863272e-05 nan nan
2.871292509455849995e+03 2.871292509455849995e+03 2.957717947272541096e+03 2.957717947272541096e+03 2.926525477879536083e+03 2.926525477879536083e+03 2.513638457318681048e+03 2.513638457318681048e+03 -1.132742959800624931e+03 -1.132742959800624931e+03 nan nan nan nan -1.401889226935011948e+03 -1.401889226935011948e+03 -1.476690031449313892e+03 -1.476690031449313892e+03 -1.571738044134365055e+03 -1.571738044134365055e+03 -1.760806073799890100e+03 -1.760806073799890100e+03 1.005937476778463974e+03 1.005937476778463974e+03 nan nan 3.372831009083601889e-04 3.433166746680819579e-04 3.715196486505419212e-04 3.973716370535646729e-04 3.412645638794490786e-04 3.830475617748411304e-04 2.822491357711444230e-04 2.961410636178539685e-04 4.515179560302093917e-05 5.444845955676815973e-05 nan nan nan nan -6.285325506271480765e-05 -6.447696835857659068e-05 -6.955219607348730830e-05 -7.048186401037476623e-05 -7.768002503404867467e-05 -7.794437155138912710e-05 -9.433515606831901850e-05 -9.971070470786856286e-05 1.602150592847745146e-05 2.237231698737738195e-05 nan nan
2.873630776943708042e+03 2.873630776943708042e+03 2.955943422873539021e+03 2.955943422873539021e+03 2.913902641546079849e+03 2.913902641546079849e+03 2.492963011800216009e+03 2.492963011800216009e+03 -1.168441814897390032e+03 -1.168441814897390032e+03 nan nan nan nan -1.408995532357211005e+03 -1.408995532357211005e+03 -1.483116245942082060e+03 -1.483116245942082060e+03 -1.577116594759389045e+03 -1.577116594759389045e+03 -1.766270886174055022e+03 -1.766270886174055022e+03 1.043906608071391929e+03 1.043906608071391929e+03 nan nan 3.384599282763554070e-04 3.447424914507487897e-04 3.724231374807363036e-04 3.973716370535646729e-04 3.409807090146457190e-04 3.825920654986607067e-04 2.814946731032064988e-04 2.953949917975207768e-04 4.321104992804623190e-05 5.234276404416514275e-05 nan nan nan nan -6.355668866647780639e-05 -6.505080777728529634e-05 -7.018589841446091506e-05 -7.100146827009225095e-05 -7.822052860744682960e-05 -7.854195383785615768e-05 -9.524525027428697220e-05 -1.008632045071493062e-04 1.807158950311029094e-05 2.410189615643592935e-05 nan nan
2.875938270154597831e+03 2.875938270154597831e+03 2.953662412786266941e+03 2.953662412786266941e+03 2.899282761894793111e+03 2.899282761894793111e+03 2.471860409903486016e+03 2.471860409903486016e+03 -1.203940463504327909e+03 -1.203940463504327909e+03 nan nan nan nan -1.423026771339302059e+03 -1.423026771339302059e+03 -1.489478928671067024e+03 -1.489478928671067024e+03 -1.582427586958543998e+03 -1.582427586958543998e+03 -1.770525184710036910e+03 -1.770525184710036910e+03 1.081160297919449022e+03 1.081160297919449022e+03 nan nan 3.396349046871495838e-04 3.461508366150398163e-04 3.731725668610182058e-04 3.973716370535646729e-04 3.405272228907489087e-04 3.820645055074821123e-04 2.807185864504027845e-04 2.946335057786122254e-04 4.126350946222957257e-05 5.020960220467797649e-05 nan nan nan nan -6.496670809208597065e-05 -6.618383381612320229e-05 -7.081919728005324260e-05 -7.151571063763044228e-05 -7.875803949295374147e-05 -7.918672741384287538e-05 -9.604893134055831683e-05 -1.018654581196619581e-04 2.011935628283542991e-05 2.581657286926524754e-05 nan nan
2.878214964377123124e+03 2.878214964377123124e+03 2.950875307850059926e+03 2.950875307850059926e+03 2.882675858660908034e+03 2.882675858660908034e+03 2.450334267450693915e+03 2.450334267450693915e+03 -1.239232823110746949e+03 -1.239232823110746949e+03 nan nan nan nan -1.436814182009884917e+03 -1.436814182009884917e+03 -1.502012611346251106e+03 -1.502012611346251106e+03 -1.592845988962056936e+03 -1.592845988962056936e+03 -1.773566053724124004e+03 -1.773566053724124004e+03 1.117673014504473031e+03 1.117673014504473031e+03 nan nan 3.408092982380007789e-04 3.475401678677332465e-04 3.737751522101389885e-04 3.973716370535646729e-04 3.399808578202801216e-04 3.814652433655380567e-04 2.799205188604239895e-04 2.938567360296004405e-04 3.930920532347011897e-05 4.805070902812851594e-05 nan nan nan nan -6.637173056949950082e-05 -6.729718821808416062e-05 -7.208478337107403287e-05 -7.252855077962357708e-05 -7.982389903453254102e-05 -8.054038243356503857e-05 -9.674405492260247067e-05 -1.027143933380032201e-04 2.216372611179422090e-05 2.752356570104269828e-05 nan nan
2.880460835229716849e+03 2.880460835229716849e+03 2.947582585620999907e+03 2.947582585620999907e+03 2.843547861619490050e+03 2.843547861619490050e+03 2.428388272835527914e+03 2.428388272835527914e+03 -1.274312846552513065e+03 -1.274312846552513065e+03 nan nan nan nan -1.450355401967120088e+03 -1.450355401967120088e+03 -1.514288931892861910e+03 -1.514288931892861910e+03 -1.612862276713347001e+03 -1.612862276713347001e+03 -1.776000000000000000e+03 -1.776000000000000000e+03 1.153419733834367889e+03 1.153419733834367889e+03 nan nan 3.419838756460482059e-04 3.489106925459028053e-04 3.742393092410430978e-04 3.973716370535646729e-04 3.386640297729745811e-04 3.800533036442576207e-04 2.791006286533841856e-04 2.930648160540257844e-04 3.734817020417101769e-05 4.586658157643749151e-05 nan nan nan nan -6.776727931955047065e-05 -6.839066765488798741e-05 -7.334255859391416944e-05 -7.352076697849681394e-05 -8.191606874565534723e-05 -8.323599100120156300e-05 -9.774290778558274802e-05 -1.038681343372305780e-04 2.420347332040193090e-05 2.923204687738930008e-05 nan nan
2.882675858660908034e+03 2.882675858660908034e+03 2.943784810290089808e+03 2.943784810290089808e+03 2.821053584186640819e+03 2.821053584186640819e+03 2.406026186391189185e+03 2.406026186391189185e+03 -1.309174523048202900e+03 -1.309174523048202900e+03 nan nan nan nan -1.463648110992678085e+03 -1.463648110992678085e+03 -1.526305786826575059e+03 -1.526305786826575059e+03 -1.631773189224446014e+03 -1.631773189224446014e+03 -1.773566053724121957e+03 -1.773566053724121957e+03 1.188375956893295097e+03 1.188375956893295097e+03 nan nan 3.431586236037494054e-04 3.502624654174508372e-04 3.745745727578115788e-04 3.973590095873739871e-04 3.379043975350129198e-04 3.792415950388359092e-04 2.782587463552575768e-04 2.922578811354023575e-04 3.538047585840007800e-05 4.365767890352433272e-05 nan nan nan nan -6.915086168140683752e-05 -6.946408451740916862e-05 -7.458718219674481545e-05 -7.449207450276594013e-05 -8.393899191247992291e-05 -8.581691024665644380e-05 -9.832272064446529684e-05 -1.044983788519585543e-04 2.623713070619804151e-05 3.093871486119369223e-05 nan nan
2.887013268705197788e+03 2.887013268705197788e+03 2.939482632586582895e+03 2.939482632586582895e+03 2.796625897541960967e+03 2.796625897541960967e+03 2.383251839746068981e+03 2.383251839746068981e+03 -1.343811879229017904e+03 -1.343811879229017904e+03 nan nan nan nan -1.476690031449299113e+03 -1.476690031449299113e+03 -1.549552908561282948e+03 -1.549552908561282948e+03 -1.649565765900538963e+03 -1.649565765900538963e+03 -1.766270886174050929e+03 -1.766270886174050929e+03 1.222517726432070958e+03 1.222517726432070958e+03 nan nan 3.455078133217397065e-04 3.529064284532633182e-04 3.747914553580854093e-04 3.972037651577995320e-04 3.370716002779941805e-04 3.783601183084619882e-04 2.773944386545850751e-04 2.914360695298381107e-04 3.340622792779187309e-05 4.142582165134609993e-05 nan nan nan nan -7.051903344825918407e-05 -7.051724747721793381e-05 -7.702661923020578505e-05 -7.637072469852524521e-05 -8.587646551855115907e-05 -8.825660680678074326e-05 -9.849273469854292107e-05 -1.046778507158453714e-04 2.826301759996058900e-05 3.264014655755951064e-05 nan nan
2.891227008709783149e+03 2.891227008709783149e+03 2.929368104986226172e+03 2.929368104986226172e+03 2.783692206036332209e+03 2.783692206036332209e+03 2.360069135167222157e+03 2.360069135167222157e+03 -1.378218980162288972e+03 -1.378218980162288972e+03 nan nan nan nan -1.489478928671052927e+03 -1.489478928671052927e+03 -1.560779192087645924e+03 -1.560779192087645924e+03 -1.666227812598333912e+03 -1.666227812598333912e+03 -1.737190138903235038e+03 -1.737190138903235038e+03 1.255821643387271934e+03 1.255821643387271934e+03 nan nan 3.478512802609624822e-04 3.554784206746749455e-04 3.748458334070332246e-04 3.968387804883938014e-04 3.366273338502169901e-04 3.778934043937014903e-04 2.765067728959499167e-04 2.905995224822248576e-04 3.142554487109791860e-05 3.917145108678288452e-05 nan nan nan nan -7.187093555236709070e-05 -7.154998341715504396e-05 -7.822269009746682595e-05 -7.727866679564359006e-05 -8.771886140057271397e-05 -9.054705065047463099e-05 -9.768339883647654683e-05 -1.038499356879426556e-04 3.027938938120127923e-05 3.433630199056327779e-05 nan nan
2.895316898172065066e+03 2.895316898172065066e+03 2.917245934811911866e+03 2.917245934811911866e+03 2.770281543201685963e+03 2.770281543201685963e+03 2.336482044891733040e+03 2.336482044891733040e+03 -1.412389930368399973e+03 -1.412389930368399973e+03 nan nan nan nan -1.502012611346236099e+03 -1.502012611346236099e+03 -1.571738044134357096e+03 -1.571738044134357096e+03 -1.681747909983309000e+03 -1.681747909983309000e+03 -1.689076372940186957e+03 -1.689076372940186957e+03 1.288264882917788100e+03 1.288264882917788100e+03 nan nan 3.501847470006958039e-04 3.579754726675470435e-04 3.745952041174906784e-04 3.964013496648188025e-04 3.361632295523804136e-04 3.774094785400487783e-04 2.755951154484129889e-04 2.897483828990431924e-04 2.943854867430757168e-05 3.689497372111627288e-05 nan nan nan nan -7.320597326829983030e-05 -7.256211530668753881e-05 -7.940056116012443653e-05 -7.841719179997685247e-05 -8.946035692810244471e-05 -9.268457913553501530e-05 -9.612490405216829448e-05 -1.021137821744832124e-04 3.228449592923653117e-05 3.602377942930364138e-05 nan nan
2.899282761894793111e+03 2.899282761894793111e+03 2.903124429993565172e+03 2.903124429993565172e+03 2.756396206886060099e+03 2.756396206886060099e+03 2.312494610446095066e+03 2.312494610446095066e+03 -1.446318874830946925e+03 -1.446318874830946925e+03 nan nan nan nan -1.526305786826560052e+03 -1.526305786826560052e+03 -1.582427586958536040e+03 -1.582427586958536040e+03 -1.696115421355965054e+03 -1.696115421355965054e+03 -1.622456732773250906e+03 -1.622456732773250906e+03 1.319825210047818018e+03 1.319825210047818018e+03 nan nan 3.525042231525179061e-04 3.603969475884274531e-04 3.741587549667735909e-04 3.958917724463860378e-04 3.356809557476058250e-04 3.769084240120005496e-04 2.746594558556951114e-04 2.888827966108562352e-04 2.744534627335195074e-05 3.459828933262724341e-05 nan nan nan nan -7.582049221856124123e-05 -7.452381239597182861e-05 -8.055800824362412322e-05 -7.983744105221067837e-05 -9.109489212788921431e-05 -9.466717599582164227e-05 -9.391787536192299131e-05 -9.970982948953419241e-05 3.427675251593600698e-05 3.769909218633905358e-05 nan nan
2.903124429993561989e+03 2.903124429993561989e+03 2.887013268705200971e+03 2.887013268705200971e+03 2.742038576270349949e+03 2.742038576270349949e+03 2.288110941953711063e+03 2.288110941953711063e+03 -1.479999999999959982e+03 -1.479999999999959982e+03 nan nan nan nan -1.538061117121143980e+03 -1.538061117121143980e+03 -1.602991465005347891e+03 -1.602991465005347891e+03 -1.709320499941678008e+03 -1.709320499941678008e+03 -1.582427586958531947e+03 -1.582427586958531947e+03 1.350480994905620946e+03 1.350480994905620946e+03 nan nan 3.548062702317431147e-04 3.627437320008776705e-04 3.736273571808627057e-04 3.953103980724416628e-04 3.351798634518437809e-04 3.763903266372540211e-04 2.736998318235816098e-04 2.880029123861175427e-04 2.544603767319339853e-05 3.228178581546007752e-05 nan nan nan nan -7.710355277659496152e-05 -7.547314862082845385e-05 -8.280061254971835276e-05 -8.261219525949508376e-05 -9.262095391454361901e-05 -9.649363076586344953e-05 -9.258335940887010146e-05 -9.826539182107426544e-05 3.625460903756907717e-05 3.936261380318391208e-05 nan nan
2.906841737904099773e+03 2.906841737904099773e+03 2.868923492731995793e+03 2.868923492731995793e+03 2.727211111460650955e+03 2.727211111460650955e+03 2.263335217430651028e+03 2.263335217430651028e+03 -1.513427534788034109e+03 -1.513427534788034109e+03 nan nan nan nan -1.549552908561269078e+03 -1.549552908561269078e+03 -1.622456732773254998e+03 -1.622456732773254998e+03 -1.721354095639197112e+03 -1.721354095639197112e+03 -1.560779192087640922e+03 -1.560779192087640922e+03 1.380211227547548106e+03 1.380211227547548106e+03 nan nan 3.570880173319897189e-04 3.650148235279966494e-04 3.730205854035969115e-04 3.946576249880355807e-04 3.346591302086887837e-04 3.758552751882305188e-04 2.727160993362986226e-04 2.871088805339231764e-04 2.344074303118385169e-05 2.994581948603926446e-05 nan nan nan nan -7.836917166245383176e-05 -7.640115238395235576e-05 -8.495448635052537745e-05 -8.524139595009083584e-05 -9.403672487377960436e-05 -9.816243592920394852e-05 -9.185506242867357972e-05 -9.748421586867836452e-05 3.821654840205200186e-05 4.101088172093813260e-05 nan nan
2.910434526389306029e+03 2.910434526389306029e+03 2.826859035593276985e+03 2.826859035593276985e+03 2.711916353066723786e+03 2.711916353066723786e+03 2.238171682069766121e+03 2.238171682069766121e+03 -1.546595751559169003e+03 -1.546595751559169003e+03 nan nan nan nan -1.560779192087630918e+03 -1.560779192087630918e+03 -1.640810049740040995e+03 -1.640810049740040995e+03 -1.732207961223118900e+03 -1.732207961223118900e+03 -1.538061117121153075e+03 -1.538061117121153075e+03 1.408995532357201000e+03 1.408995532357201000e+03 nan nan 3.593456272806591200e-04 3.672099801539081376e-04 3.715945364502348130e-04 3.931397207605968002e-04 3.341190819128604097e-04 3.753033613713575422e-04 2.717081354623682187e-04 2.862008542344308764e-04 2.142961974078634962e-05 2.759236276477526332e-05 nan nan nan nan -7.961677179773800188e-05 -7.730772023637247879e-05 -8.701319399677289856e-05 -8.772082589185176832e-05 -9.533898117556526214e-05 -9.967239871423005232e-05 -9.108054169855247140e-05 -9.666443663159037544e-05 4.016107365889405161e-05 4.264038345757987586e-05 nan nan
2.913902641546078939e+03 2.913902641546078939e+03 2.802913183305517123e+03 2.802913183305517123e+03 2.696156921766681990e+03 2.696156921766681990e+03 2.212624647513297077e+03 2.212624647513297077e+03 -1.579498967110170042e+03 -1.579498967110170042e+03 nan nan nan nan -1.571738044134343909e+03 -1.571738044134343909e+03 -1.658038837459025899e+03 -1.658038837459025899e+03 -1.741874657996138012e+03 -1.741874657996138012e+03 -1.514288931892855999e+03 -1.514288931892855999e+03 1.436814182009876049e+03 1.436814182009876049e+03 nan nan 3.615760005309519732e-04 3.693300741534248990e-04 3.707757787820332735e-04 3.922756300427812735e-04 3.335565381922810948e-04 3.747346797261112738e-04 2.706761589030802777e-04 2.852789895502661388e-04 1.941285440323475006e-05 2.522175255717381564e-05 nan nan nan nan -8.084318908126252696e-05 -7.847225945444034412e-05 -8.896958919840665229e-05 -9.004864409833924187e-05 -9.652367413232661869e-05 -1.010226992483323011e-04 -9.026268100081927769e-05 -9.580661943808597275e-05 4.208667235790673284e-05 4.425185377353500434e-05 nan nan
2.917245934811910047e+03 2.917245934811910047e+03 2.790218813632851834e+03 2.790218813632851834e+03 2.679935517857949890e+03 2.679935517857949890e+03 2.186698491114098942e+03 2.186698491114098942e+03 -1.612131543644439944e+03 -1.612131543644439944e+03 nan nan nan nan -1.592845988962036927e+03 -1.592845988962036927e+03 -1.674131288179705052e+03 -1.674131288179705052e+03 -1.750347560887146074e+03 -1.750347560887146074e+03 -1.489478928671061112e+03 -1.489478928671061112e+03 1.463648110992669899e+03 1.463648110992669899e+03 nan nan 3.637776413622491952e-04 3.713742111428452314e-04 3.703376640842617989e-04 3.918175512467248953e-04 3.329698891221438738e-04 3.741493276922818910e-04 2.696207553585505939e-04 2.843434439613743889e-04 1.739065273865861012e-05 2.283429729446125072e-05 nan nan nan nan -8.322557164457590354e-05 -8.131679319821693923e-05 -9.082027291487455216e-05 -9.222325292696709122e-05 -9.758928869356436496e-05 -1.022122446251241021e-04 -8.940278672359636624e-05 -9.491135230154484328e-05 4.399160140666189710e-05 4.584180773979411522e-05 nan nan
2.920464262971242078e+03 2.920464262971242078e+03 2.777046354330558188e+03 2.777046354330558188e+03 2.663254920794578084e+03 2.663254920794578084e+03 2.160397655185604890e+03 2.160397655185604890e+03 -1.644487889737981959e+03 -1.644487889737981959e+03 nan nan nan nan -1.612862276713327901e+03 -1.612862276713327901e+03 -1.689076372940189003e+03 -1.689076372940189003e+03 -1.757620862991735066e+03 -1.757620862991735066e+03 -1.463648110992686952e+03 -1.463648110992686952e+03 1.489478928671044059e+03 1.489478928671044059e+03 nan nan 3.659482973608115929e-04 3.733421785977451856e-04 3.698802563535480924e-04 3.913422204594915721e-04 3.323602962427038934e-04 3.735474055976861947e-04 2.685419132821101102e-04 2.833943777613155191e-04 1.536323856497164955e-05 2.043203557103177365e-05 nan nan nan nan -8.551659689550849663e-05 -8.401651487021288747e-05 -9.256033978889478310e-05 -9.424320591545149101e-05 -9.853580796285268701e-05 -1.032401958331545641e-04 -8.849749680700558544e-05 -9.397924879828190600e-05 4.587406243541834142e-05 4.740674390095353893e-05 nan nan
2.923557488161608035e+03 2.923557488161608035e+03 2.763398062431721883e+03 2.763398062431721883e+03 2.646117988711001999e+03 2.646117988711001999e+03 2.133726646240651007e+03 2.133726646240651007e+03 -1.676562461297465006e+03 -1.676562461297465006e+03 nan nan nan nan -1.631773189224428052e+03 -1.631773189224428052e+03 -1.702863849125907109e+03 -1.702863849125907109e+03 -1.768549551372600035e+03 -1.768549551372600035e+03 -1.436814182009893102e+03 -1.436814182009893102e+03 1.514288931892840083e+03 1.514288931892840083e+03 nan nan 3.680862631069115824e-04 3.752347596929987272e-04 3.694048265358521196e-04 3.908497191559290600e-04 3.317310980152075894e-04 3.729290165478182711e-04 2.674382819412281730e-04 2.824319540662495400e-04 1.333085342365219996e-05 1.801525565065925842e-05 nan nan nan nan -8.770900731831805374e-05 -8.656718329107910507e-05 -9.418583493870792797e-05 -9.610707640364947284e-05 -1.000347012357302067e-04 -1.047891585837589743e-04 -8.754355113185563258e-05 -9.301094762303781119e-05 4.773238121517164265e-05 4.894770721276341905e-05 nan nan
2.926525477879535174e+03 2.926525477879535174e+03 2.749276276500901076e+03 2.749276276500901076e+03 2.628527657932312195e+03 2.628527657932312195e+03 2.106690034219318022e+03 2.106690034219318022e+03 -1.708349762510172013e+03 -1.708349762510172013e+03 nan nan nan nan -1.649565765900523047e+03 -1.649565765900523047e+03 -1.715484267489382091e+03 -1.715484267489382091e+03 -1.774630768363524112e+03 -1.774630768363524112e+03 -1.408995532357218053e+03 -1.408995532357218053e+03 1.538061117121136022e+03 1.538061117121136022e+03 nan nan 3.701896601550829858e-04 3.770511530055122777e-04 3.689104769088508064e-04 3.903401317235103882e-04 3.310813262310493871e-04 3.722942664995918817e-04 2.663098014598962800e-04 2.814539607151532951e-04 1.129373855426463073e-05 1.558422035184659380e-05 nan nan nan nan -8.979668811743231663e-05 -8.896704187392494496e-05 -9.569379313615066244e-05 -9.781358850105927906e-05 -1.010795232855945966e-04 -1.057013029360951778e-04 -8.654373268603434940e-05 -9.200711252348976819e-05 4.956491379166602131e-05 5.046122777901618581e-05 nan nan
2.929368104986222988e+03 2.929368104986222988e+03 2.734683416233413936e+03 2.734683416233413936e+03 2.610486942471134171e+03 2.610486942471134171e+03 2.079292451705894109e+03 2.079292451705894109e+03 -1.739844346785680955e+03 -1.739844346785680955e+03 nan nan nan nan -1.658038837459017032e+03 -1.658038837459017032e+03 -1.726928978626270919e+03 -1.726928978626270919e+03 -1.775847845771435914e+03 -1.775847845771435914e+03 -1.380211227547564022e+03 -1.380211227547564022e+03 1.560779192087625006e+03 1.560779192087625006e+03 nan nan 3.722563374827597910e-04 3.787911723709669592e-04 3.683963533679705739e-04 3.898135454800965064e-04 3.304105726836251882e-04 3.716432642475152055e-04 2.651560644990017955e-04 2.804423338986845762e-04 9.252132447987145293e-06 1.314102800548380139e-05 nan nan nan nan -9.080559738528066972e-05 -9.011001457581397452e-05 -9.708305017117898434e-05 -9.936160723699947984e-05 -1.016778632283178019e-04 -1.059606128813211961e-04 -8.550056745068899478e-05 -9.096843148276256526e-05 5.136993375846195898e-05 5.194385086796897834e-05 nan nan
2.932085247712987893e+03 2.932085247712987893e+03 2.719621982040744115e+03 2.719621982040744115e+03 2.591998933511185896e+03 2.591998933511185896e+03 2.051538593135095198e+03 2.051538593135095198e+03 -1.771040817689111918e+03 -1.771040817689111918e+03 nan nan nan nan -1.666227812598317996e+03 -1.666227812598317996e+03 -1.737190138903235948e+03 -1.737190138903235948e+03 -1.772197447671760074e+03 -1.772197447671760074e+03 -1.350480994905637999e+03 -1.350480994905637999e+03 1.582427586958516940e+03 1.582427586958516940e+03 nan nan 3.742850989801824201e-04 3.804555108871828482e-04 3.678627248590554243e-04 3.892700506508515058e-04 3.297183530838931269e-04 3.709761213041187344e-04 2.639775131797840783e-04 2.793988084281685759e-04 7.206283970800718053e-06 1.068592054422120311e-05 nan nan nan nan -9.178661038288886398e-05 -9.121456124929416213e-05 -9.835504940914312081e-05 -1.007500384902881147e-04 -1.018609815815420039e-04 -1.059606128813211961e-04 -8.441430165839099707e-05 -8.989561622451705764e-05 5.314570636240437953e-05 5.339688194994992877e-05 nan nan
2.934676789666477816e+03 2.934676789666477816e+03 2.704094554622105079e+03 2.704094554622105079e+03 2.573066798877629026e+03 2.573066798877629026e+03 2.023433213987711042e+03 2.023433213987711042e+03 -1.801933829865773987e+03 -1.801933829865773987e+03 nan nan nan nan -1.674131288179695957e+03 -1.674131288179695957e+03 -1.746260715833580889e+03 -1.746260715833580889e+03 -1.763689579551949009e+03 -1.763689579551949009e+03 -1.319825210047833934e+03 -1.319825210047833934e+03 1.602991465005329019e+03 1.602991465005329019e+03 nan nan 3.762747564665386161e-04 3.820434602582307125e-04 3.673056467397086159e-04 3.887097403607277430e-04 3.290035021527795028e-04 3.702929519800622019e-04 2.627742720522538954e-04 2.783249558650713264e-04 5.156462442512499418e-06 8.219117409946487902e-06 nan nan nan nan -9.273982953590346340e-05 -9.228061021100510196e-05 -9.950904019639936269e-05 -1.019779326368082796e-04 -1.016868865619974959e-04 -1.059606128813211961e-04 -8.328538955689429688e-05 -8.878940213915999106e-05 5.489043024461530304e-05 5.481690236256040393e-05 nan nan
2.937142619833662138e+03 2.937142619833662138e+03 2.688103794522246972e+03 2.688103794522246972e+03 2.553693782494266998e+03 2.553693782494266998e+03 1.994981129975775048e+03 1.994981129975775048e+03 -1.832518089957068923e+03 -1.832518089957068923e+03 nan nan nan nan -1.681747909983294903e+03 -1.681747909983294903e+03 -1.754134492896962001e+03 -1.754134492896962001e+03 -1.732207961223117991e+03 -1.732207961223117991e+03 -1.288264882917804016e+03 -1.288264882917804016e+03 1.622456732773237036e+03 1.622456732773237036e+03 nan nan 3.782242300270990151e-04 3.835548607214478174e-04 3.667243986841547216e-04 3.881327106189531298e-04 3.282662940988973800e-04 3.695938733687916043e-04 2.615461949502092751e-04 2.772222075216917623e-04 3.102934634015720965e-06 5.742770267987713395e-06 nan nan nan nan -9.366453795718785954e-05 -9.330797942057585744e-05 -1.005437647653234051e-04 -1.030444730697321892e-04 -1.006335763318111972e-04 -1.049583646640193929e-04 -8.211272284096528186e-05 -8.765054737498106463e-05 5.660226499735883208e-05 5.620053852453533967e-05 nan nan
2.939482632586581985e+03 2.939482632586581985e+03 2.671652441675592854e+03 2.671652441675592854e+03 2.533883203827726902e+03 2.533883203827726902e+03 1.966187216217407013e+03 1.966187216217407013e+03 -1.862788357507479986e+03 -1.862788357507479986e+03 nan nan nan nan -1.696115421355952094e+03 -1.696115421355952094e+03 -1.760806073799886008e+03 -1.760806073799886008e+03 -1.681747909983306954e+03 -1.681747909983306954e+03 -1.255821643387288987e+03 -1.255821643387288987e+03 1.640810049740023942e+03 1.640810049740023942e+03 nan nan 3.801322697697153948e-04 3.849903150239758032e-04 3.661206101711715079e-04 3.875390602936590670e-04 3.275069165279969751e-04 3.688790052179299461e-04 2.602923849974250205e-04 2.760919901612777952e-04 1.045948603593208970e-06 3.257076994951715097e-06 nan nan nan nan -9.541973028738056511e-05 -9.524585034589142549e-05 -1.014557759244310946e-04 -1.039489049477272697e-04 -9.892506062313347211e-05 -1.031375072718855606e-04 -8.089647319222023592e-05 -8.647983229654851759e-05 5.827930871701788733e-05 5.754930815995822486e-05 nan nan
2.941696727686879058e+03 2.941696727686879058e+03 2.654743314936763909e+03 2.654743314936763909e+03 2.513638457318677865e+03 2.513638457318677865e+03 1.937056406401499999e+03 1.937056406401499999e+03 -1.877804121124353060e+03 -1.877804121124353060e+03 nan nan nan nan -1.709320499941667094e+03 -1.709320499941667094e+03 -1.766270886174052066e+03 -1.766270886174052066e+03 -1.649565765900536007e+03 -1.649565765900536007e+03 -1.222517726432087102e+03 -1.222517726432087102e+03 1.658038837459010892e+03 1.658038837459010892e+03 nan nan 3.819974391216361025e-04 3.863492082687470532e-04 3.654976196140656227e-04 3.869288911036853403e-04 3.267247291298352009e-04 3.681484700156238601e-04 2.590122377349495983e-04 2.749355253500618160e-04 1.683016533510572113e-08 2.013129798807691797e-06 nan nan nan nan -9.706071973172385430e-05 -9.702708134650824229e-05 -1.022429603180605065e-04 -1.046906107676279360e-04 -9.783302652230205134e-05 -1.019762103990750078e-04 -7.963672289632267153e-05 -8.527805940307212095e-05 5.991970350163655694e-05 5.886522865164857225e-05 nan nan
2.943784810290087989e+03 2.943784810290087989e+03 2.637379311597574997e+03 2.637379311597574997e+03 2.492963011800212826e+03 2.492963011800212826e+03 1.907593691942350915e+03 1.907593691942350915e+03 -1.892739445862493085e+03 -1.892739445862493085e+03 nan nan nan nan -1.715484267489375043e+03 -1.715484267489375043e+03 -1.773566053724123094e+03 -1.773566053724123094e+03 -1.612862276713342908e+03 -1.612862276713342908e+03 -1.188375956893310104e+03 -1.188375956893310104e+03 1.674131288179690046e+03 1.674131288179690046e+03 nan nan 3.838184558553251846e-04 3.876314071560541408e-04 3.648536997676172220e-04 3.863023076015878530e-04 3.259192347712142773e-04 3.674023929737076826e-04 2.577063682136881799e-04 2.737539305432637612e-04 -1.013001737800961905e-06 7.671191637396823051e-07 nan nan nan nan -9.784256489470965243e-05 -9.785864044125783072e-05 -1.034060682756046987e-04 -1.056816112227318720e-04 -9.657297799512108173e-05 -1.006517590782417059e-04 -7.833428707762092450e-05 -8.404605233377022619e-05 6.152158553201584061e-05 6.016256354398231699e-05 nan nan
2.945746790949701790e+03 2.945746790949701790e+03 2.619563406890611077e+03 2.619563406890611077e+03 2.471860409903485106e+03 2.471860409903485106e+03 1.877804121124404901e+03 1.877804121124404901e+03 -1.907593691942299074e+03 -1.907593691942299074e+03 nan nan nan nan -1.721354095639185971e+03 -1.721354095639185971e+03 -1.776000000000000000e+03 -1.776000000000000000e+03 -1.592845988962053070e+03 -1.592845988962053070e+03 -1.153419733834382896e+03 -1.153419733834382896e+03 1.689076372940176043e+03 1.689076372940176043e+03 nan nan 3.855945436004506858e-04 3.888374238499303095e-04 3.641884492926251212e-04 3.856594171460177084e-04 3.250891346641273196e-04 3.666409018902548069e-04 2.563751797261875839e-04 2.725484025427160183e-04 -2.043541578399596952e-06 -4.801783191257023290e-07 nan nan nan nan -9.859261930877026255e-05 -9.865045145017380611e-05 -1.041086114212030959e-04 -1.060193685592633790e-04 -9.587959788500548285e-05 -9.992946839181730074e-05 -7.698850704893994657e-05 -8.278465528291138688e-05 6.308308257837705769e-05 6.144087625126793707e-05 nan nan
2.947582585620998998e+03 2.947582585620998998e+03 2.601298653479424956e+03 2.601298653479424956e+03 2.450334267450692096e+03 2.450334267450692096e+03 1.847692798237266970e+03 1.847692798237266970e+03 -1.922366223057304978e+03 -1.922366223057304978e+03 nan nan nan nan -1.732207961223110033e+03 -1.732207961223110033e+03 -1.773566053724124004e+03 -1.773566053724124004e+03 -1.571738044134360962e+03 -1.571738044134360962e+03 -1.117673014504488037e+03 -1.117673014504488037e+03 1.702863849125895058e+03 1.702863849125895058e+03 nan nan 3.873252671489169161e-04 3.899667370892109558e-04 3.635013555376259936e-04 3.850003298928591036e-04 3.242336962673002146e-04 3.658641272420307469e-04 2.550188983128620071e-04 2.713198981316216002e-04 -3.074776337443275008e-06 -1.730030527194241642e-06 nan nan nan nan -9.998819597155856654e-05 -1.001144978906698657e-04 -1.043788542927847024e-04 -1.060193685592633790e-04 -9.514418409115029198e-05 -9.916778466712731566e-05 -7.559811713428256949e-05 -8.149473291083402188e-05 6.460227728892053295e-05 6.269467720472492081e-05 nan nan
2.949292115664643006e+03 2.949292115664643006e+03 2.582588180935486889e+03 2.582588180935486889e+03 2.428388272835526095e+03 2.428388272835526095e+03 1.817264882701098941e+03 1.817264882701098941e+03 -1.937056406401449067e+03 -1.937056406401449067e+03 nan nan nan nan -1.737190138903230036e+03 -1.737190138903230036e+03 -1.766270886174055022e+03 -1.766270886174055022e+03 -1.549552908561285903e+03 -1.549552908561285903e+03 -1.081160297919462892e+03 -1.081160297919462892e+03 1.715484267489370040e+03 1.715484267489370040e+03 nan nan 3.890092269837272802e-04 3.910192400885302111e-04 3.627910339832695979e-04 3.843251587767833105e-04 3.233535529900839734e-04 3.650722021661909370e-04 2.536374419198779949e-04 2.700692974900108212e-04 -4.106694260553895951e-06 -2.981637734116136100e-06 nan nan nan nan -1.006479320704317009e-04 -1.007867209023785305e-04 -1.042725246161956937e-04 -1.060193685592633790e-04 -9.436666362517438236e-05 -9.836723028089766477e-05 -7.416368199478620747e-05 -8.017716926967537216e-05 6.607732491296404442e-05 6.391849343262289318e-05 nan nan
2.950875307850059016e+03 2.950875307850059016e+03 2.563435195201946044e+03 2.563435195201946044e+03 2.406026186391186911e+03 2.406026186391186911e+03 1.786525588182586034e+03 1.786525588182586034e+03 -1.951663612696165956e+03 -1.951663612696165956e+03 nan nan nan nan -1.741874657996128917e+03 -1.741874657996128917e+03 -1.737190138903242087e+03 -1.737190138903242087e+03 -1.526305786826578014e+03 -1.526305786826578014e+03 -1.043906608071406026e+03 -1.043906608071406026e+03 1.726928978626260005e+03 1.726928978626260005e+03 nan nan 3.906449660185323065e-04 3.919953542313619793e-04 3.620586819784145046e-04 3.836340194814218943e-04 3.224488122320955737e-04 3.642652623142034630e-04 2.522302572665901816e-04 2.687976264934777908e-04 -5.139285154513797700e-06 -4.234202250848114985e-06 nan nan nan nan -1.012763354444482980e-04 -1.014186858308111660e-04 -1.032974248924217942e-04 -1.051914081968241912e-04 -9.354680797714588433e-05 -9.752835390312981597e-05 -7.268541448844604712e-05 -7.883286717866591837e-05 6.750652453226640406e-05 6.511240613704593282e-05 nan nan
2.952332094358560880e+03 2.952332094358560880e+03 2.543842978044307984e+03 2.543842978044307984e+03 2.383251839746067162e+03 2.383251839746067162e+03 1.771040817689164896e+03 1.771040817689164896e+03 -1.966187216217356990e+03 -1.966187216217356990e+03 nan nan nan nan -1.750347560887139025e+03 -1.750347560887139025e+03 -1.689076372940196961e+03 -1.689076372940196961e+03 -1.502012611346254971e+03 -1.502012611346254971e+03 -1.005937476778476025e+03 -1.005937476778476025e+03 1.737190138903227080e+03 1.737190138903227080e+03 nan nan 3.922318832288879142e-04 3.928946520933990498e-04 3.613034731385530150e-04 3.829270304298511588e-04 3.215194136548731952e-04 3.634434459502673513e-04 2.515193842275636267e-04 2.681551906069737910e-04 -6.172539417217700098e-06 -5.489019662652454072e-06 nan nan nan nan -1.024268405648113027e-04 -1.025616543648611345e-04 -1.016633856767866013e-04 -1.034552136611006169e-04 -9.268017778378479161e-05 -9.665173045829394255e-05 -7.116554432804879479e-05 -7.746274812835407802e-05 6.888832590429623439e-05 6.627107873426933780e-05 nan nan
2.953662412786266032e+03 2.953662412786266032e+03 2.523814886488120919e+03 2.523814886488120919e+03 2.360069135167219883e+03 2.360069135167219883e+03 1.755480181701597076e+03 1.755480181701597076e+03 -1.994981129975723888e+03 -1.994981129975723888e+03 nan nan nan nan -1.757620862991728927e+03 -1.757620862991728927e+03 -1.658038837459034994e+03 -1.658038837459034994e+03 -1.476690031449318894e+03 -1.476690031449318894e+03 -9.672789261866603283e+02 -9.672789261866603283e+02 1.746260715833572931e+03 1.746260715833572931e+03 nan nan 3.937700885107393118e-04 3.937170534447888216e-04 3.605255341641756144e-04 3.822043127647206727e-04 3.205647118751770949e-04 3.626068939315709285e-04 2.508015153416017894e-04 2.675077683844484066e-04 -8.242217053052096305e-06 -8.006505900269454874e-06 nan nan nan nan -1.034513333591101960e-04 -1.035429676493925314e-04 -1.006068258750424045e-04 -1.023352181624199346e-04 -9.176162388561998247e-05 -9.573796072879349830e-05 -6.960468849656712429e-05 -7.606775113332084088e-05 7.022118621876716291e-05 6.738926337583886689e-05 nan nan
2.954866206146758941e+03 2.954866206146758941e+03 2.503354352243768972e+03 2.503354352243768972e+03 2.336482044891731221e+03 2.336482044891731221e+03 1.739844346785735979e+03 1.739844346785735979e+03 -2.023433213987661929e+03 -2.023433213987661929e+03 nan nan nan nan -1.768549551372595033e+03 -1.768549551372595033e+03 -1.622456732773265003e+03 -1.622456732773265003e+03 -1.450355401967141006e+03 -1.450355401967141006e+03 -9.279574509354966949e+02 -9.279574509354966949e+02 1.754134492896956090e+03 1.754134492896956090e+03 nan nan 3.952579940735304010e-04 3.944628887259927466e-04 3.597232113495444175e-04 3.814659903162666483e-04 3.195856712643806120e-04 3.617557495538124726e-04 2.500768398345977082e-04 2.668552998170992401e-04 -1.031459873216978982e-05 -1.052944249672908481e-05 nan nan nan nan -1.050754093909913011e-04 -1.050174707750261682e-04 -9.938368969355054175e-05 -1.010512308868705410e-04 -9.079694064926234227e-05 -9.478767097827440569e-05 -6.800531847817030569e-05 -7.464133550581208954e-05 7.150353900094116616e-05 6.846742505372945757e-05 nan nan
2.955943422873538111e+03 2.955943422873538111e+03 2.482464881118463836e+03 2.482464881118463836e+03 2.312494610446092793e+03 2.312494610446092793e+03 1.724133982728709952e+03 1.724133982728709952e+03 -2.051538593135046085e+03 -2.051538593135046085e+03 nan nan nan nan -1.774630768363522066e+03 -1.774630768363522066e+03 -1.602991465005359032e+03 -1.602991465005359032e+03 -1.423026771339322977e+03 -1.423026771339322977e+03 -8.879999999999693046e+02 -8.879999999999693046e+02 1.760806073799880096e+03 1.760806073799880096e+03 nan nan 3.966945386871267051e-04 3.951318245143427689e-04 3.588953776057475856e-04 3.807121895921577385e-04 3.185829384755588006e-04 3.608901586554310193e-04 2.493455675908885067e-04 2.661979668592088784e-04 -1.238942060432803988e-05 -1.305555934502768210e-05 nan nan nan nan -1.061999924943951042e-04 -1.058385080445640449e-04 -9.870766824883296653e-05 -1.003488228835704019e-04 -8.978959389868235250e-05 -9.380151248834359731e-05 -6.636947455390860792e-05 -7.313739618416266691e-05 7.273379123784642485e-05 6.950045561825843516e-05 nan nan
2.956894016822226149e+03 2.956894016822226149e+03 2.461150052415543087e+03 2.461150052415543087e+03 2.288110941953708789e+03 2.288110941953708789e+03 1.708349762510227947e+03 1.708349762510227947e+03 -2.079292451705844996e+03 -2.079292451705844996e+03 nan nan nan nan -1.775847845771437051e+03 -1.775847845771437051e+03 -1.582427586958548090e+03 -1.582427586958548090e+03 -1.394722869244202911e+03 -1.394722869244202911e+03 -8.474339582210333219e+02 -8.474339582210333219e+02 1.766270886174047064e+03 1.766270886174047064e+03 nan nan 3.980769041242458771e-04 3.957238071664269646e-04 3.580421778651861060e-04 3.799430397562286277e-04 3.175550855881467227e-04 3.600102695964563422e-04 2.486078045211981150e-04 2.655359494364777453e-04 -1.446640607393247020e-05 -1.558475907043673381e-05 nan nan nan nan -1.068389942532658006e-04 -1.060035952943000820e-04 -9.799023379027671792e-05 -9.960677126822859914e-05 -8.873790154322210282e-05 -9.278016110981402332e-05 -6.469636145694569219e-05 -7.156493190305218406e-05 7.391030550317691683e-05 7.048340180587468751e-05 nan nan
2.957717947272540187e+03 2.957717947272540187e+03 2.439413518321176070e+03 2.439413518321176070e+03 2.263335217430649209e+03 2.263335217430649209e+03 1.692492362273749904e+03 1.692492362273749904e+03 -2.106690034219271183e+03 -2.106690034219271183e+03 nan nan nan nan -1.772197447671763030e+03 -1.772197447671763030e+03 -1.560779192087657975e+03 -1.560779192087657975e+03 -1.365463093762464041e+03 -1.365463093762464041e+03 -8.062871275374031939e+02 -8.062871275374031939e+02 1.770525184710030999e+03 1.770525184710030999e+03 nan nan 3.994069630658665746e-04 3.962390760523044268e-04 3.571644846727166042e-04 3.791586725943828489e-04 3.165001406113733973e-04 3.591162330958652909e-04 2.478635983273454820e-04 2.648691653537712447e-04 -1.654526362107239154e-05 -1.811695707773972359e-05 nan nan nan nan -1.070339461595598020e-04 -1.060035952943000820e-04 -9.723054031764531019e-05 -9.882558464390516384e-05 -8.764281974085857941e-05 -9.172431683885898690e-05 -6.298635197733918451e-05 -6.993163218680677456e-05 7.503139310064012692e-05 7.141698612032753451e-05 nan nan
2.958415178930042202e+03 2.958415178930042202e+03 2.417259003278578803e+03 2.417259003278578803e+03 2.238171682069763847e+03 2.238171682069763847e+03 1.676562461297522077e+03 1.676562461297522077e+03 -2.133726646240604168e+03 -2.133726646240604168e+03 nan nan nan nan -1.763689579551954012e+03 -1.763689579551954012e+03 -1.538061117121169900e+03 -1.538061117121169900e+03 -1.335267498082665043e+03 -1.335267498082665043e+03 -7.645877079314981302e+02 -7.645877079314981302e+02 1.773566053724119911e+03 1.773566053724119911e+03 nan nan 4.006843011970756909e-04 3.966773918794872043e-04 3.562613405556185053e-04 3.783592225038157064e-04 3.154191999950093197e-04 3.582082023414645436e-04 2.471129753034424065e-04 2.641977941765760425e-04 -1.862568249137894850e-05 -2.064986466371009958e-05 nan nan nan nan -1.068553580403298935e-04 -1.060035952943000820e-04 -9.642804797219218312e-05 -9.800579839694266882e-05 -8.650183905963465579e-05 -9.063470329885468725e-05 -6.123993463510558433e-05 -6.824422335257400419e-05 7.609536528231780335e-05 7.229639968174488116e-05 nan nan
2.958985681927650148e+03 2.958985681927650148e+03 2.394690303349853821e+03 2.394690303349853821e+03 2.212624647513294804e+03 2.212624647513294804e+03 1.660560741965487978e+03 1.660560741965487978e+03 -2.160397655185558051e+03 -2.160397655185558051e+03 nan nan nan nan -1.732207961223127995e+03 -1.732207961223127995e+03 -1.514288931892876008e+03 -1.514288931892876008e+03 -1.304156776757778061e+03 -1.304156776757778061e+03 -7.223642781025864679e+02 -7.223642781025864679e+02 1.775391409156587997e+03 1.775391409156587997e+03 nan nan 4.019054419428381010e-04 3.970387276116841765e-04 3.553337267388048172e-04 3.775448264703858375e-04 3.143113845305352955e-04 3.572863329673648964e-04 2.463560188662112030e-04 2.635220129919031555e-04 -2.070735865724054084e-05 -2.318342085910905909e-05 nan nan nan nan -1.057952634672417022e-04 -1.050013421531208110e-04 -9.557879173231973173e-05 -9.714797436680858796e-05 -8.531577954825379448e-05 -8.951206724217831664e-05 -5.945971281227569778e-05 -6.650858138339329898e-05 7.710053654708894815e-05 7.311704866389088110e-05 nan nan
2.959429431826912150e+03 2.959429431826912150e+03 2.371711285565549133e+03 2.371711285565549133e+03 2.186698491114098033e+03 2.186698491114098033e+03 1.644487889738041076e+03 1.644487889738041076e+03 -2.186698491114053923e+03 -2.186698491114053923e+03 nan nan nan nan -1.681747909983321051e+03 -1.681747909983321051e+03 -1.489478928671080894e+03 -1.489478928671080894e+03 -1.272152251522187044e+03 -1.272152251522187044e+03 -6.796457758803641127e+02 -6.796457758803641127e+02 1.775391409156590953e+03 1.775391409156590953e+03 nan nan 4.030735435154344224e-04 3.973232314562708607e-04 3.543804334771367861e-04 3.767156240324597808e-04 3.131790095638994952e-04 3.563507828834240111e-04 2.455927774033623764e-04 2.628417206356805096e-04 -2.278998487659472904e-05 -2.571757481161135222e-05 nan nan nan nan -1.040805629416535988e-04 -1.031804810628923595e-04 -9.467713202505927605e-05 -9.625270046432085017e-05 -8.408443302957019914e-05 -8.835717808182166303e-05 -5.764828063383856295e-05 -6.472972286824147129e-05 7.888084427298593115e-05 7.456256985933529290e-05 nan nan
2.959746409619061069e+03 2.959746409619061069e+03 2.348325887262065862e+03 2.348325887262065862e+03 2.160397655185603071e+03 2.160397655185603071e+03 1.628344593122679953e+03 1.628344593122679953e+03 -2.212624647513252057e+03 -2.212624647513252057e+03 nan nan nan nan -1.649565765900551924e+03 -1.649565765900551924e+03 -1.463648110992708098e+03 -1.463648110992708098e+03 -1.239275856678824994e+03 -1.239275856678824994e+03 -6.364614783924173480e+02 -6.364614783924173480e+02 1.770525184710040094e+03 1.770525184710040094e+03 nan nan 4.041881197899556107e-04 3.975307583431912997e-04 3.534029841442608245e-04 3.758717572695288831e-04 3.120197789162117174e-04 3.554017123906118682e-04 2.448232299182930873e-04 2.621570948880099969e-04 -2.487324601942304160e-05 -2.825001272557811443e-05 nan nan nan nan -1.029823809413570019e-04 -1.020191819248963174e-04 -9.372901345126959506e-05 -9.532059026554159269e-05 -8.280923824937366610e-05 -8.717082732155119918e-05 -5.580626361919383747e-05 -6.291220249542816406e-05 8.041155193001853403e-05 7.591862367405895803e-05 nan nan
2.959936601725823039e+03 2.959936601725823039e+03 2.324538115407015084e+03 2.324538115407015084e+03 2.133726646240650098e+03 2.133726646240650098e+03 1.612131543644499970e+03 1.612131543644499970e+03 -2.238171682069721101e+03 -2.238171682069721101e+03 nan nan nan nan -1.612862276713361098e+03 -1.612862276713361098e+03 -1.436814182009916067e+03 -1.436814182009916067e+03 -1.205550124066506896e+03 -1.205550124066506896e+03 -5.928409819991392169e+02 -5.928409819991392169e+02 1.760806073799895103e+03 1.760806073799895103e+03 nan nan 4.052451770906719203e-04 3.976613078536979915e-04 3.524012248482287024e-04 3.750133707782530939e-04 3.108333481935459872e-04 3.544190325711941373e-04 2.440474142226884877e-04 2.614683106396851965e-04 -2.695678924092537155e-05 -3.078164297310320176e-05 nan nan nan nan -1.017135934639756009e-04 -1.006947291288009101e-04 -9.273807989359123287e-05 -9.435228259101645831e-05 -8.148806553601096092e-05 -8.595382801133195254e-05 -5.393506673509168689e-05 -6.106007437787522535e-05 8.168073019461303045e-05 7.716797155997015881e-05 nan nan
2.960000000000000000e+03 2.960000000000000000e+03 2.300352045912643916e+03 2.300352045912643916e+03 2.106690034219318022e+03 2.106690034219318022e+03 1.595849435816581035e+03 1.595849435816581035e+03 -2.263335217430607827e+03 -2.263335217430607827e+03 nan nan nan nan -1.592845988962071942e+03 -1.592845988962071942e+03 -1.408995532357243064e+03 -1.408995532357243064e+03 -1.170998167617723993e+03 -1.170998167617723993e+03 -5.488141820098679773e+02 -5.488141820098679773e+02 1.746260715833594986e+03 1.746260715833594986e+03 nan nan 4.062425611726036838e-04 3.977149369753461275e-04 3.513717677546566781e-04 3.741406116343043669e-04 3.096180244491149899e-04 3.533185834416000806e-04 2.432652687875525954e-04 2.607752498496509878e-04 -2.904022699735067144e-05 -3.331463774458352187e-05 nan nan nan nan -1.010158124552402992e-04 -9.997243735863912994e-05 -9.170226957386997822e-05 -9.334844107168210902e-05 -8.011928614085033612e-05 -8.470701423728684649e-05 -5.203552961634357770e-05 -5.917679352198584251e-05 8.267816157982060582e-05 7.781562762809751026e-05 nan nan
2.959936601725823039e+03 2.959936601725823039e+03 2.275771822937449997e+03 2.275771822937449997e+03 2.079292451705893200e+03 2.079292451705893200e+03 1.579498967110230979e+03 1.579498967110230979e+03 -2.288110941953666952e+03 -2.288110941953666952e+03 nan nan nan nan -1.571738044134380971e+03 -1.571738044134380971e+03 -1.380211227547589942e+03 -1.380211227547589942e+03 -1.135643667517522090e+03 -1.135643667517522090e+03 -5.044112521941274281e+02 -5.044112521941274281e+02 1.726928978626287972e+03 1.726928978626287972e+03 nan nan 4.071808321228831190e-04 3.977149369753461275e-04 3.503160366988681044e-04 3.732536293803933279e-04 3.083749738214826936e-04 3.521503435440258224e-04 2.424766651159966895e-04 2.600780890274328994e-04 -3.112315765487429675e-05 -3.584660864584517868e-05 nan nan nan nan -1.002760536092774991e-04 -9.921075291894610978e-05 -9.062230524737300598e-05 -9.230975369041961799e-05 -7.870443981177606635e-05 -8.343124050368904787e-05 -5.011166253900116186e-05 -5.726565047303130870e-05 8.339504715960083345e-05 7.810111415654702504e-05 nan nan
2.959746409619061069e+03 2.959746409619061069e+03 2.250801658176103047e+03 2.250801658176103047e+03 2.065459761131382947e+03 2.065459761131382947e+03 1.563080837925110927e+03 1.563080837925110927e+03 -2.312494610446051865e+03 -2.312494610446051865e+03 nan nan nan nan -1.549552908561307959e+03 -1.549552908561307959e+03 -1.350480994905665057e+03 -1.350480994905665057e+03 -1.099510853974268002e+03 -1.099510853974268002e+03 -4.820782389603323850e+02 -4.820782389603323850e+02 1.702863849125928937e+03 1.702863849125928937e+03 nan nan 4.080611598104765198e-04 3.977149369753461275e-04 3.492328912173577179e-04 3.723525760010242772e-04 3.077449417727001757e-04 3.515518596563118703e-04 2.416815212181429111e-04 2.593770014171270294e-04 -3.320517940549637728e-05 -3.837751084884047874e-05 nan nan nan nan -9.949314817984058102e-05 -9.841019783375744756e-05 -8.949560120525809940e-05 -9.123693231031182948e-05 -7.724410461728641291e-05 -8.212738114536759497e-05 -4.914321757315286062e-05 -5.630200959576721196e-05 8.382410166540926147e-05 7.805820496438220816e-05 nan nan
2.959429431826912150e+03 2.959429431826912150e+03 2.225445830137784014e+03 2.225445830137784014e+03 2.051538593135092015e+03 2.051538593135092015e+03 1.546595751559229939e+03 1.546595751559229939e+03 -2.336482044891691203e+03 -2.336482044891691203e+03 nan nan nan nan -1.526305786826601889e+03 -1.526305786826601889e+03 -1.319825210047863038e+03 -1.319825210047863038e+03 -1.062624490613492981e+03 -1.062624490613492981e+03 -4.596626241020387056e+02 -4.596626241020387056e+02 1.674131288179730063e+03 1.674131288179730063e+03 nan nan 4.088858230149793006e-04 3.977149369753461275e-04 3.481241795206544212e-04 3.714376058823938044e-04 3.071077675199970877e-04 3.509433789929430306e-04 2.408799214862574931e-04 2.586718539282192365e-04 -3.528589952580595213e-05 -4.090730852035508305e-05 nan nan nan nan -9.866466513184578931e-05 -9.757132076364001939e-05 -8.832348553494941894e-05 -9.013071219090873802e-05 -7.574096760707423428e-05 -8.079632977915875071e-05 -4.816902792078346185e-05 -5.533226053744716471e-05 8.395970598457226208e-05 7.774091301818222821e-05 nan nan
2.958985681927650148e+03 2.958985681927650148e+03 2.199708683413097788e+03 2.199708683413097788e+03 2.023433213987709905e+03 2.023433213987709905e+03 1.530044414178823899e+03 1.530044414178823899e+03 -2.360069135167180775e+03 -2.360069135167180775e+03 nan nan nan nan -1.502012611346279982e+03 -1.502012611346279982e+03 -1.288264882917834029e+03 -1.288264882917834029e+03 -1.025009857506131084e+03 -1.025009857506131084e+03 -4.145989662080493190e+02 -4.145989662080493190e+02 1.640810049740068962e+03 1.640810049740068962e+03 nan nan 4.096502879394037211e-04 3.977149369753461275e-04 3.469889673117417797e-04 3.705088757998485204e-04 3.058109451000886854e-04 3.497022209426530284e-04 2.400720620318677894e-04 2.579628222379710500e-04 -3.736494491838177723e-05 -4.343359026251147149e-05 nan nan nan nan -9.778329650340859933e-05 -9.669469663303987509e-05 -8.710516009677241446e-05 -8.899185148026711543e-05 -7.419536644495350005e-05 -7.943899864153897725e-05 -4.620384004854444324e-05 -5.337350119381652306e-05 8.379846615791706295e-05 7.716081634464380678e-05 nan nan
2.958415178930043112e+03 2.958415178930043112e+03 2.173594627929640865e+03 2.173594627929640865e+03 1.994981129975773001e+03 1.994981129975773001e+03 1.513427534788097091e+03 1.513427534788097091e+03 -2.383251839746028963e+03 -2.383251839746028963e+03 nan nan nan nan -1.476690031449343905e+03 -1.476690031449343905e+03 -1.255821643387319909e+03 -1.255821643387319909e+03 -9.866927338428174608e+02 -9.866927338428174608e+02 -3.692511628922998170e+02 -3.692511628922998170e+02 1.602991465005381087e+03 1.602991465005381087e+03 nan nan 4.103527370319514788e-04 3.977149369753461275e-04 3.458264042272983139e-04 3.695665448913873735e-04 3.044889521449069205e-04 3.484394945267058020e-04 2.392580820357769129e-04 2.572500784125150253e-04 -3.944196608957111156e-05 -4.595634433963934718e-05 nan nan nan nan -9.685404150635579799e-05 -9.578092623623250931e-05 -8.584226303042512718e-05 -8.782113069513438708e-05 -7.261086355928023420e-05 -7.805631796163672853e-05 -4.422322652544645829e-05 -5.139504447782516206e-05 8.334059042799768339e-05 7.631743508135265387e-05 nan nan
2.957717947272540187e+03 2.957717947272540187e+03 2.160397655185605799e+03 2.160397655185605799e+03 1.980626594822231027e+03 1.980626594822231027e+03 1.496745825198858029e+03 1.496745825198858029e+03 -2.406026186391149167e+03 -2.406026186391149167e+03 nan nan nan nan -1.450355401967168063e+03 -1.450355401967168063e+03 -1.222517726432118025e+03 -1.222517726432118025e+03 -9.476993802661311292e+02 -9.476993802661311292e+02 -3.236502932740127108e+02 -3.236502932740127108e+02 1.514288931892901019e+03 1.514288931892901019e+03 nan nan 4.109905918436186222e-04 3.977149369753461275e-04 3.452346214802515744e-04 3.690903295030828371e-04 3.038185887931275052e-04 3.478017031804483440e-04 2.384381185141953884e-04 2.565334759100249625e-04 -4.151662113518046038e-05 -4.847556541581064029e-05 nan nan nan nan -9.588193059557167041e-05 -9.483063582591941992e-05 -8.453176063213931285e-05 -8.661935219055412374e-05 -7.098713395736503339e-05 -7.661170036225326094e-05 -4.222494796056127270e-05 -4.939925800267097096e-05 8.144937164239570337e-05 7.374023398360546268e-05 nan nan
2.956894016822226149e+03 2.956894016822226149e+03 2.147108138196384061e+03 2.147108138196384061e+03 1.966187216217404966e+03 1.966187216217404966e+03 1.480000000000024102e+03 1.480000000000024102e+03 -2.428388272835488806e+03 -2.428388272835488806e+03 nan nan nan nan -1.423026771339350944e+03 -1.423026771339350944e+03 -1.188375956893344892e+03 -1.188375956893344892e+03 -9.080565208728495463e+02 -9.080565208728495463e+02 -2.778276099114083877e+02 -2.778276099114083877e+02 1.463648110992738111e+03 1.463648110992738111e+03 nan nan 4.115631768856979730e-04 3.977149369753461275e-04 3.446350795739581909e-04 3.686107746295531114e-04 3.031401429010231827e-04 3.471592486752864593e-04 2.376122838367996054e-04 2.558131899473052519e-04 -4.358855438906256711e-05 -5.098882560111924237e-05 nan nan nan nan -9.486458601280463917e-05 -9.384447668368436468e-05 -8.317281841782207460e-05 -8.538733960552412306e-05 -6.932190520733084115e-05 -7.494318080446457089e-05 -4.020497844414240888e-05 -4.738814631615844282e-05 8.024871555280660418e-05 7.214871415938144041e-05 nan nan
2.955943422873539021e+03 2.955943422873539021e+03 2.133726646240651917e+03 2.133726646240651917e+03 1.951663612696213931e+03 1.951663612696213931e+03 1.463190776527012076e+03 1.463190776527012076e+03 -2.450334267450654806e+03 -2.450334267450654806e+03 nan nan nan nan -1.394722869244231106e+03 -1.394722869244231106e+03 -1.153419733834419048e+03 -1.153419733834419048e+03 -8.677913248985981909e+02 -8.677913248985981909e+02 -2.318145173827680026e+02 -2.318145173827680026e+02 1.408995532357273987e+03 1.408995532357273987e+03 nan nan 4.120639238125206236e-04 3.977149369753461275e-04 3.440281237404280265e-04 3.680897742720970044e-04 3.024541780893146860e-04 3.465125163080618885e-04 2.367805674741586125e-04 2.550893918110378887e-04 -4.565738864145458300e-05 -5.349614408243791324e-05 nan nan nan nan -9.380276003284557251e-05 -9.282312467361418095e-05 -8.176709626492466624e-05 -8.412593729831094487e-05 -6.761735881556524557e-05 -7.318026967536495249e-05 -3.816480758599710850e-05 -4.536383308364309869e-05 7.883333527523304137e-05 7.035088029903772760e-05 nan nan
2.954866206146758941e+03 2.954866206146758941e+03 2.120253752536988941e+03 2.120253752536988941e+03 1.937056406401497043e+03 1.937056406401497043e+03 1.446318874831011044e+03 1.446318874831011044e+03 -2.471860409903449181e+03 -2.471860409903449181e+03 nan nan nan nan -1.365463093762494054e+03 -1.365463093762494054e+03 -1.117673014504523962e+03 -1.117673014504523962e+03 -8.269313880974038966e+02 -8.269313880974038966e+02 -1.856425507633084919e+02 -1.856425507633084919e+02 1.350480994905698026e+03 1.350480994905698026e+03 nan nan 4.124757300400405018e-04 3.977149369753461275e-04 3.434141818399526029e-04 3.675008295213287308e-04 3.017610457566202806e-04 3.458617773267784533e-04 2.359428819097826948e-04 2.543619229072750028e-04 -4.772272390317273846e-05 -5.599754392359401723e-05 nan nan nan nan -9.269354356444679159e-05 -9.176727977948854846e-05 -8.031564772701088161e-05 -8.283600977266622836e-05 -6.587417656893723261e-05 -7.136800767617290100e-05 -3.610702116948483751e-05 -4.332833397018938306e-05 7.722659052198715339e-05 6.835059456506294942e-05 nan nan
2.953662412786266941e+03 2.953662412786266941e+03 2.106690034219318932e+03 2.106690034219318932e+03 1.922366223057354091e+03 1.922366223057354091e+03 1.429385017648135090e+03 1.429385017648135090e+03 -2.492963011800179174e+03 -2.492963011800179174e+03 nan nan nan nan -1.335267498082695056e+03 -1.335267498082695056e+03 -1.081160297919502000e+03 -1.081160297919502000e+03 -7.855047138289536406e+02 -7.855047138289536406e+02 -1.393433540126081880e+02 -1.393433540126081880e+02 1.319825210047896007e+03 1.319825210047896007e+03 nan nan 4.127040811686882101e-04 3.977149369753461275e-04 3.427938057132013804e-04 3.668968934488831468e-04 3.010611611716494142e-04 3.452069834806516550e-04 2.350991385803621989e-04 2.536309583063414762e-04 -4.978416162951457822e-05 -5.849058718718937172e-05 nan nan nan nan -9.153831551374054455e-05 -9.067766562466168421e-05 -7.881952375174606671e-05 -8.151844108052025385e-05 -6.409733645469527414e-05 -6.952259324277832310e-05 -3.403080369680039298e-05 -4.127750108537076533e-05 7.637269530547516263e-05 6.728397675474765316e-05 nan nan
2.952332094358563154e+03 2.952332094358563154e+03 2.093036072312193028e+03 2.093036072312193028e+03 1.907593691942345913e+03 1.907593691942345913e+03 1.412389930368467049e+03 1.412389930368467049e+03 -2.513638457318645123e+03 -2.513638457318645123e+03 nan nan nan nan -1.304156776757809894e+03 -1.304156776757809894e+03 -1.043906608071446954e+03 -1.043906608071446954e+03 -7.645877079315379206e+02 -7.645877079315379206e+02 -9.294865828742351255e+01 -9.294865828742351255e+01 1.288264882917869954e+03 1.288264882917869954e+03 nan nan 4.127336838141218976e-04 3.977149369753461275e-04 3.421671788450518785e-04 3.662870101719787361e-04 3.003548000779101917e-04 3.445483518926494818e-04 2.342492856186133006e-04 2.528966688529348558e-04 -5.184130367904850854e-05 -6.097532184219516557e-05 nan nan nan nan -9.033639359497613419e-05 -8.955502897610476511e-05 -7.728107215004649728e-05 -8.017413421590945891e-05 -6.319681009641354400e-05 -6.859000507230382938e-05 -3.193490348025162780e-05 -3.909356090662846270e-05 7.547256199766034840e-05 6.617166381660936100e-05 nan nan
2.950875307850059926e+03 2.950875307850059926e+03 2.079292451705894109e+03 2.079292451705894109e+03 1.892739445862539924e+03 1.892739445862539924e+03 1.395334341004979024e+03 1.395334341004979024e+03 -2.523814886488084994e+03 -2.523814886488084994e+03 nan nan nan nan -1.272152251522219103e+03 -1.272152251522219103e+03 -1.005937476778517976e+03 -1.005937476778517976e+03 -7.435396938664779327e+02 -7.435396938664779327e+02 -4.649026019473610916e+01 -4.649026019473610916e+01 1.255821643387356971e+03 1.255821643387356971e+03 nan nan 4.126693152069488149e-04 3.977149369753461275e-04 3.415335464450116199e-04 3.656728086337447539e-04 2.996420239692887139e-04 3.438860398976985419e-04 2.333933292373281080e-04 2.521588851276216356e-04 -5.286846719765526714e-05 -6.221395738172089324e-05 nan nan nan nan -8.908910387246553374e-05 -8.840013923304292206e-05 -7.570305813648412852e-05 -7.880401050134028913e-05 -6.228669746766250228e-05 -6.765093353638819797e-05 -2.981565647849466103e-05 -3.680080261133367712e-05 7.452853021942658037e-05 6.502173305071024792e-05 nan nan
2.947582585620999907e+03 2.947582585620999907e+03 2.065459761131387040e+03 2.065459761131387040e+03 1.877804121124399899e+03 1.877804121124399899e+03 1.378218980162356956e+03 1.378218980162356956e+03 -2.533883203827694160e+03 -2.533883203827694160e+03 nan nan nan nan -1.239275856678859100e+03 -1.239275856678859100e+03 -9.672789261867025061e+02 -9.672789261867025061e+02 -7.223642781026268267e+02 -7.223642781026268267e+02 4.688715165856552748e-11 4.688715165856552748e-11 1.222517726432155996e+03 1.222517726432155996e+03 nan nan 4.123689156065679737e-04 3.977149369753461275e-04 3.408929413871124975e-04 3.650545907101044934e-04 2.989225314440594090e-04 3.432199174296967411e-04 2.325313073305837117e-04 2.514177823179296572e-04 -5.389432641994841962e-05 -6.345025085759017740e-05 nan nan nan nan -8.779301081209262665e-05 -8.721378789922227192e-05 -7.408237730045058014e-05 -7.740900895120143746e-05 -6.136829907965889218e-05 -6.670578850111260770e-05 -2.767146554251074037e-05 -3.441912243766305957e-05 7.354222699574982844e-05 6.383490753923424577e-05 nan nan
2.939482632586582895e+03 2.939482632586582895e+03 2.051538593135095198e+03 2.051538593135095198e+03 1.862788357507527962e+03 1.862788357507527962e+03 1.361044581005691953e+03 1.361044581005691953e+03 -2.543842978044271149e+03 -2.543842978044271149e+03 nan nan nan nan -1.205550124066541912e+03 -1.205550124066541912e+03 -9.279574509355410328e+02 -9.279574509355410328e+02 -7.010650889384642142e+02 -7.010650889384642142e+02 4.649026019482985106e+01 4.649026019482985106e+01 1.188375956893383091e+03 1.188375956893383091e+03 nan nan 4.114520110908584057e-04 3.975470645117273340e-04 3.402458120977849940e-04 3.644323712911969352e-04 2.981960569927327200e-04 3.425501517711545141e-04 2.316633197587485127e-04 2.506735311109565688e-04 -5.491886060855180780e-05 -6.468328401107824983e-05 nan nan nan nan -8.644778686278408494e-05 -8.599678804043155600e-05 -7.241965266040824734e-05 -7.576817690143761435e-05 -6.044152549056328760e-05 -6.575485740739995600e-05 -2.549594973219406849e-05 -3.196508437472721952e-05 7.251495520862590526e-05 6.261196384202451768e-05 nan nan
2.917245934811911866e+03 2.917245934811911866e+03 2.037529544053524887e+03 2.037529544053524887e+03 1.847692798237261968e+03 1.847692798237261968e+03 1.343811879229087026e+03 1.343811879229087026e+03 -2.563435195201910119e+03 -2.563435195201910119e+03 nan nan nan nan -1.170998167617759918e+03 -1.170998167617759918e+03 -8.880000000000158025e+02 -8.880000000000158025e+02 -6.796457758804034484e+02 -6.796457758804034484e+02 9.294865828751559889e+01 9.294865828751559889e+01 1.153419733834457929e+03 1.153419733834457929e+03 nan nan 4.089656166579956208e-04 3.967446488296233649e-04 3.395920171110917833e-04 3.638062338848313624e-04 2.974627301434784122e-04 3.418768665484094352e-04 2.307895049132410888e-04 2.499259523387784921e-04 -5.696313602294226884e-05 -6.714468596069134501e-05 nan nan nan nan -8.505496515013731725e-05 -8.474997372773930657e-05 -7.071499385772174809e-05 -7.398785973848035370e-05 -5.950619184952457764e-05 -6.479850057346486607e-05 -2.328599488735906160e-05 -2.945504258546133633e-05 7.144730544103036025e-05 6.135375109475269819e-05 nan nan
2.887013268705200062e+03 2.887013268705200062e+03 2.023433213987711952e+03 2.023433213987711952e+03 1.832518089957115990e+03 1.832518089957115990e+03 1.326521613024126964e+03 1.326521613024126964e+03 -2.573066798877598103e+03 -2.573066798877598103e+03 nan nan nan nan -1.135643667517558015e+03 -1.135643667517558015e+03 -8.474339582210803883e+02 -8.474339582210803883e+02 -6.581100090174730894e+02 -6.581100090174730894e+02 1.161559575127814981e+02 1.161559575127814981e+02 1.117673014504563980e+03 1.117673014504563980e+03 nan nan 4.062625006861757954e-04 3.956536970010722434e-04 3.389304318240160888e-04 3.631762154355917230e-04 2.967225802149191021e-04 3.411999047142341224e-04 2.299099840100425130e-04 2.491752215260566389e-04 -5.798365697673350339e-05 -6.836988133744212272e-05 nan nan nan nan -8.361595087547986805e-05 -8.347419946539968983e-05 -6.897312652947120478e-05 -7.217486337808623204e-05 -5.856253023803181226e-05 -6.383684869362974063e-05 -2.217266001742383965e-05 -2.818568503198524394e-05 7.033944623950857977e-05 6.006387552872616932e-05 nan nan
2.848867499902798045e+03 2.848867499902798045e+03 2.009250206777521043e+03 2.009250206777521043e+03 1.817264882701093029e+03 1.817264882701093029e+03 1.309174523048272931e+03 1.309174523048272931e+03 -2.582588180935451874e+03 -2.582588180935451874e+03 nan nan nan nan -1.099510853974305064e+03 -1.099510853974305064e+03 -8.062871275374509423e+02 -8.062871275374509423e+02 -6.364614783924571384e+02 -6.364614783924571384e+02 1.393433540127001038e+02 1.393433540127001038e+02 1.081160297919544064e+03 1.081160297919544064e+03 nan nan 4.037111155103302075e-04 3.942771992652995255e-04 3.382612042860063165e-04 3.625422846969994137e-04 2.959754053442926070e-04 3.405194199123779916e-04 2.290248090201980912e-04 2.484133294040956970e-04 -5.900265858726245219e-05 -6.959310322661410142e-05 nan nan nan nan -8.213112314717937426e-05 -8.217033960519804262e-05 -6.719429181476029749e-05 -7.033561288794389738e-05 -5.761183800073817245e-05 -6.287004889301551732e-05 -2.105141903679551955e-05 -2.690719396031690188e-05 6.919195375408145813e-05 5.874636295992585072e-05 nan nan
2.826859035593275166e+03 2.826859035593275166e+03 1.994981129975775048e+03 1.994981129975775048e+03 1.801933829865821053e+03 1.801933829865821053e+03 1.291771352393122015e+03 1.291771352393122015e+03 -2.601298653479389941e+03 -2.601298653479389941e+03 nan nan nan nan -1.062624490613532998e+03 -1.062624490613532998e+03 -7.645877079315494029e+02 -7.645877079315494029e+02 -6.147038933696312597e+02 -6.147038933696312597e+02 1.625068747462487124e+02 1.625068747462487124e+02 1.043906608071489018e+03 1.043906608071489018e+03 nan nan 4.024179521724901253e-04 3.934830194105497464e-04 3.375845457254077198e-04 3.619045188117124188e-04 2.952214002495156847e-04 3.398355266183098063e-04 2.281340234958437879e-04 2.476349618433501868e-04 -6.103515724222379987e-05 -7.203089199163238503e-05 nan nan nan nan -8.060376230211491915e-05 -8.083928774772106650e-05 -6.537867029762390735e-05 -6.847163615301459980e-05 -5.665507129228067827e-05 -6.189839378893312544e-05 -1.992208409291703060e-05 -2.561886905953811002e-05 6.800571826369392070e-05 5.740209905532054285e-05 nan nan
2.802913183305516213e+03 2.802913183305516213e+03 1.980626594822233983e+03 1.980626594822233983e+03 1.786525588182578986e+03 1.786525588182578986e+03 1.274312846552584006e+03 1.274312846552584006e+03 -2.619563406890577880e+03 -2.619563406890577880e+03 nan nan nan nan -1.025009857506171102e+03 -1.025009857506171102e+03 -7.435396938664895288e+02 -7.435396938664895288e+02 -5.928409819991793483e+02 -5.928409819991793483e+02 1.856425507633985887e+02 1.856425507633985887e+02 1.005937476778560949e+03 1.005937476778560949e+03 nan nan 4.011219505236738735e-04 3.926189285132828766e-04 3.369006636347661216e-04 3.612629540354736122e-04 2.944603269153110887e-04 3.391480576583426180e-04 2.272376981492131977e-04 2.468409517101726532e-04 -6.306142686095878231e-05 -7.445701529135021271e-05 nan nan nan nan -7.903486559883326807e-05 -7.948195612942776796e-05 -6.445802102597949926e-05 -6.753083455856704112e-05 -5.569232982258870266e-05 -6.092197848852412827e-05 -1.878465306294960959e-05 -2.431995804374393510e-05 6.678168934982439838e-05 5.603202236583924406e-05 nan nan
2.790218813632850924e+03 2.790218813632850924e+03 1.966187216217407922e+03 1.966187216217407922e+03 1.771040817689156938e+03 1.771040817689156938e+03 1.256799753390941987e+03 1.256799753390941987e+03 -2.637379311597541800e+03 -2.637379311597541800e+03 nan nan nan nan -9.866927338428582743e+02 -9.866927338428582743e+02 -7.223642781026383091e+02 -7.223642781026383091e+02 -5.708764903784169746e+02 -5.708764903784169746e+02 2.087464178851641918e+02 2.087464178851641918e+02 9.672789261867465029e+02 9.672789261867465029e+02 nan nan 4.004610798568704788e-04 3.921608496324124524e-04 3.362100115996548115e-04 3.606175583113713982e-04 2.936918176208101988e-04 3.384571640956781963e-04 2.263358936236012039e-04 2.460321278089200011e-04 -6.508103773611116085e-05 -7.686902221495203107e-05 nan nan nan nan -7.742101519096350741e-05 -7.809927499743083161e-05 -6.352753725850334148e-05 -6.658428081584682459e-05 -5.472337104397029944e-05 -5.994093331462421943e-05 -1.763950412837211935e-05 -2.301583494334217606e-05 6.552064642717468352e-05 5.463707224386688666e-05 nan nan
2.777046354330555914e+03 2.777046354330555914e+03 1.951663612696218024e+03 1.951663612696218024e+03 1.755480181701588890e+03 1.755480181701588890e+03 1.239232823110819027e+03 1.239232823110819027e+03 -2.654743314936732077e+03 -2.654743314936732077e+03 nan nan nan nan -9.476993802661725113e+02 -9.476993802661725113e+02 -7.010650889384758102e+02 -7.010650889384758102e+02 -5.488141820099085635e+02 -5.488141820099085635e+02 2.318145173828563088e+02 2.318145173828563088e+02 9.279574509355842338e+02 9.279574509355842338e+02 nan nan 3.997937566809160173e-04 3.916855187877731179e-04 3.355128374809867903e-04 3.599684101509878866e-04 2.929158783033566221e-04 3.377629587535954723e-04 2.254285825672168897e-04 2.452087922879865340e-04 -6.709357915195821899e-05 -7.926702347951726556e-05 nan nan nan nan -7.576422863957466849e-05 -7.663008588638710328e-05 -6.258828055112751357e-05 -6.563217713355822588e-05 -5.374861932491351154e-05 -5.895554557512138296e-05 -1.648768842697692023e-05 -2.170534383767658201e-05 6.422317293487994248e-05 5.321818641184991599e-05 nan nan
2.763398062431720973e+03 2.763398062431720973e+03 1.937056406401500908e+03 1.937056406401500908e+03 1.739844346785727112e+03 1.739844346785727112e+03 1.221612808221040041e+03 1.221612808221040041e+03 -2.671652441675561931e+03 -2.671652441675561931e+03 nan nan nan nan -9.080565208728914968e+02 -9.080565208728914968e+02 -6.796457758804166360e+02 -6.796457758804166360e+02 -5.266578371566157557e+02 -5.266578371566157557e+02 2.548428966563776044e+02 2.548428966563776044e+02 8.880000000000625278e+02 8.880000000000625278e+02 nan nan 3.991197020191203241e-04 3.911930174277946878e-04 3.348089797222405877e-04 3.593155464402584100e-04 2.921331472066477264e-04 3.370652695446556377e-04 2.245155836073970020e-04 2.443717206032229344e-04 -6.909864675000190986e-05 -8.165112548491150533e-05 nan nan nan nan -7.406439736614315130e-05 -7.485924264711935289e-05 -6.164190979669147673e-05 -6.467471518817217784e-05 -5.276911966416235707e-05 -5.796590670495259260e-05 -1.533024738434382860e-05 -2.038736118250867192e-05 6.288989170245510706e-05 5.177635557730130022e-05 nan nan
2.749276276500898803e+03 2.749276276500898803e+03 1.922366223057357956e+03 1.922366223057357956e+03 1.724133982728701085e+03 1.724133982728701085e+03 1.203940463504402032e+03 1.203940463504402032e+03 -2.688103794522216958e+03 -2.688103794522216958e+03 nan nan nan nan -8.677913248986408234e+02 -8.677913248986408234e+02 -6.581100090174862771e+02 -6.581100090174862771e+02 -5.044112521941667069e+02 -5.044112521941667069e+02 2.778276099114931981e+02 2.778276099114931981e+02 8.474339582211276820e+02 8.474339582211276820e+02 nan nan 3.984378171928395140e-04 3.906834299400406140e-04 3.340980861084859137e-04 3.586589345527788943e-04 2.913440364248545819e-04 3.363642483013427778e-04 2.235967423415166047e-04 2.435216821613739801e-04 -7.109583513591168828e-05 -8.401890473812380952e-05 nan nan nan nan -7.232699015513045207e-05 -7.305917158698331645e-05 -6.068895359015920061e-05 -6.371203692775552019e-05 -5.178477559483698236e-05 -5.697214630355905310e-05 -1.416779043868023982e-05 -1.906722304679139317e-05 6.152146308173506346e-05 5.031256823352697256e-05 nan nan
2.734683416233413027e+03 2.734683416233413027e+03 1.907593691942350915e+03 1.907593691942350915e+03 1.708349762510217033e+03 1.708349762510217033e+03 1.186216545985329958e+03 1.186216545985329958e+03 -2.704094554622075066e+03 -2.704094554622075066e+03 nan nan nan nan -8.474339582211135848e+02 -8.474339582211135848e+02 -6.364614783924718040e+02 -6.364614783924718040e+02 -4.820782389603718912e+02 -4.820782389603718912e+02 3.007647188359093775e+02 3.007647188359093775e+02 8.062871275374989182e+02 8.062871275374989182e+02 nan nan 3.977459337544229792e-04 3.901568436399715308e-04 3.333799609042540821e-04 3.579986543779512908e-04 2.905485190086999061e-04 3.356600084635084805e-04 2.226720251984986004e-04 2.426588258761946417e-04 -7.308473020269500172e-05 -8.637049353939206823e-05 nan nan nan nan -7.144388390967231677e-05 -7.214909064500454005e-05 -5.972894135928938266e-05 -6.274430509268804593e-05 -5.079541897362366867e-05 -5.597455419426291211e-05 -1.299923856181316052e-05 -1.774344229685926615e-05 6.011864399520600803e-05 4.882780837708013068e-05 nan nan
2.719621982040743205e+03 2.719621982040743205e+03 1.892739445862544926e+03 1.892739445862544926e+03 1.692492362273738081e+03 1.692492362273738081e+03 1.168441814897465065e+03 1.168441814897465065e+03 -2.719621982040715920e+03 -2.719621982040715920e+03 nan nan nan nan -8.269313880974457334e+02 -8.269313880974457334e+02 -6.147038933696460390e+02 -6.147038933696460390e+02 -4.596626241020766770e+02 -4.596626241020766770e+02 3.236502932740955885e+02 3.236502932740955885e+02 7.645877079315965830e+02 7.645877079315965830e+02 nan nan 3.970435666949254962e-04 3.896133487551711977e-04 3.326548658614932258e-04 3.573347434244073797e-04 2.897467982051471209e-04 3.349523746745108866e-04 2.217414921130176980e-04 2.417838788832088850e-04 -7.506490395466184100e-05 -8.870601762720969701e-05 nan nan nan nan -7.055035744439262758e-05 -7.123250990978971053e-05 -5.876201363355729326e-05 -6.177171048455637578e-05 -4.980062806364971700e-05 -5.497322221698200178e-05 -1.182305124982948074e-05 -1.641462664857966491e-05 5.868202479484641785e-05 4.732311276401641407e-05 nan nan
2.704094554622101896e+03 2.704094554622101896e+03 1.877804121124404901e+03 1.877804121124404901e+03 1.676562461297510026e+03 1.676562461297510026e+03 1.150617031651124989e+03 1.150617031651124989e+03 -2.734683416233386197e+03 -2.734683416233386197e+03 nan nan nan nan -8.062871275374832294e+02 -8.062871275374832294e+02 -5.928409819991956056e+02 -5.928409819991956056e+02 -4.371682484194914196e+02 -4.371682484194914196e+02 3.464804119006839755e+02 3.464804119006839755e+02 7.223642781026861712e+02 7.223642781026861712e+02 nan nan 3.963276468322185129e-04 3.890530384106812554e-04 3.319227525924668188e-04 3.566671685099817037e-04 2.889385963398228771e-04 3.342415005223295702e-04 2.208053460202920066e-04 2.408975605234058828e-04 -7.703591432884455362e-05 -9.102307145949721349e-05 nan nan nan nan -6.964728900116089899e-05 -7.030959607017380408e-05 -5.778932343383993709e-05 -6.079439690291084776e-05 -4.880071396652760265e-05 -5.396828118977909825e-05 -1.063842213848230069e-05 -1.508607652322337692e-05 5.721205294358933238e-05 4.579951293417315611e-05 nan nan
2.688103794522243788e+03 2.688103794522243788e+03 1.862788357507534101e+03 1.862788357507534101e+03 1.660560741965472971e+03 1.660560741965472971e+03 1.132742959800701101e+03 1.132742959800701101e+03 -2.749276276500873792e+03 -2.749276276500873792e+03 nan nan nan nan -7.855047138289945678e+02 -7.855047138289945678e+02 -5.708764903784334592e+02 -5.708764903784334592e+02 -4.145989662080860967e+02 -4.145989662080860967e+02 3.692511628923808189e+02 3.692511628923808189e+02 6.796457758804648392e+02 6.796457758804648392e+02 nan nan 3.955947228827875182e-04 3.884760086130893122e-04 3.311832997141663849e-04 3.559960108712948291e-04 2.881235516525134841e-04 3.335275007284814312e-04 2.198638815317709931e-04 2.399998881340577696e-04 -7.899729597719552755e-05 -9.332180686003121799e-05 nan nan nan nan -6.873425202520064530e-05 -6.938050475438857143e-05 -5.681091534410807284e-05 -5.981252953924318658e-05 -4.779619182848729328e-05 -5.296002409228118364e-05 -9.445528801939804444e-06 -1.375606566635658061e-05 5.570933949392321973e-05 4.425803309154418934e-05 nan nan
2.671652441675591035e+03 2.671652441675591035e+03 1.847692798237266970e+03 1.847692798237266970e+03 1.644487889738026979e+03 1.644487889738026979e+03 1.114820365011938975e+03 1.114820365011938975e+03 -2.777046354330533177e+03 -2.777046354330533177e+03 nan nan nan nan -7.645877079315793026e+02 -7.645877079315793026e+02 -5.488141820099250481e+02 -5.488141820099250481e+02 -3.919586445981839233e+02 -3.919586445981839233e+02 3.919586445982246232e+02 3.919586445982246232e+02 6.364614783925220536e+02 6.364614783925220536e+02 nan nan 3.948456806859826818e-04 3.878823582331861544e-04 3.304368639254788229e-04 3.553213086252486976e-04 2.873014383546457738e-04 3.328101972185257512e-04 2.189173565450179071e-04 2.390915482506817021e-04 -8.288256215175487105e-05 -9.785981605792541693e-05 nan nan nan nan -6.781116014871322499e-05 -6.844539511417903159e-05 -5.582655436408113321e-05 -5.882630198112146012e-05 -4.678756262480930172e-05 -5.194854358273819328e-05 -8.244956038716049282e-06 -1.242300896655311254e-05 5.417456096669110154e-05 4.269974964878217664e-05 nan nan
2.654743314936761180e+03 2.654743314936761180e+03 1.832518089957123948e+03 1.832518089957123948e+03 1.628344593122664037e+03 1.628344593122664037e+03 1.096850015029152019e+03 1.096850015029152019e+03 -2.790218813632829097e+03 -2.790218813632829097e+03 nan nan nan nan -7.435396938665195421e+02 -7.435396938665195421e+02 -5.266578371566323540e+02 -5.266578371566323540e+02 -3.692511628923384137e+02 -3.692511628923384137e+02 4.145989662081266829e+02 4.145989662081266829e+02 5.928409819992464236e+02 5.928409819992464236e+02 nan nan 3.940828589380778076e-04 3.872721889898994422e-04 3.296827222904815270e-04 3.546430280467144998e-04 2.864721900479065206e-04 3.320897455969949361e-04 2.179658766047207013e-04 2.381732180758884001e-04 -8.481308190176181021e-05 -1.000995103804265388e-04 nan nan nan nan -6.687909869843144798e-05 -6.750443003507355987e-05 -5.483569046776359790e-05 -5.783586002892699194e-05 -4.577384179920569019e-05 -5.093397177791368782e-05 -7.037525575453253348e-06 -1.109217073348885480e-05 5.260834643987981687e-05 4.112573083246933418e-05 nan nan
2.637379311597573178e+03 2.637379311597573178e+03 1.817264882701100078e+03 1.817264882701100078e+03 1.612131543644484054e+03 1.612131543644484054e+03 1.078832679642320045e+03 1.078832679642320045e+03 -2.802913183305493931e+03 -2.802913183305493931e+03 nan nan nan nan -7.223642781026685498e+02 -7.223642781026685498e+02 -5.044112521941847831e+02 -5.044112521941847831e+02 -3.464804119006415135e+02 -3.464804119006415135e+02 4.371682484195288225e+02 4.371682484195288225e+02 5.488141820099763208e+02 5.488141820099763208e+02 nan nan 3.933052625952006189e-04 3.866456054329086363e-04 3.289208007697124901e-04 3.539612516882141829e-04 2.856358351435552890e-04 3.313662620401356686e-04 2.170094749117237930e-04 2.372448018702704949e-04 -8.673175382639436611e-05 -1.023206317261926069e-04 nan nan nan nan -6.593944936516808893e-05 -6.655776811408825079e-05 -5.383877603105518699e-05 -5.684137110533962783e-05 -4.475357845966419188e-05 -4.991660450509664951e-05 -5.823563017335227286e-06 -9.761653979260665170e-06 5.101156041030684087e-05 3.953703473948211522e-05 nan nan
2.619563406890606984e+03 2.619563406890606984e+03 1.801933829865828102e+03 1.801933829865828102e+03 1.595849435816563982e+03 1.595849435816563982e+03 1.060769130654126002e+03 1.060769130654126002e+03 -2.815127288233636136e+03 -2.815127288233636136e+03 nan nan nan nan -7.010650889385048004e+02 -7.010650889385048004e+02 -4.820782389603916158e+02 -4.820782389603916158e+02 -3.236502932740498863e+02 -3.236502932740498863e+02 4.596626241021140231e+02 4.596626241021140231e+02 5.044112521942365106e+02 5.044112521942365106e+02 nan nan 3.925118296867269926e-04 3.860027149237597681e-04 3.281514478905265837e-04 3.532760182602252244e-04 2.847925432089641043e-04 3.306395659726689353e-04 2.160482006970153919e-04 2.363069521222078279e-04 -8.863819664132811295e-05 -1.045224282740590658e-04 nan nan nan nan -6.499237884320294666e-05 -6.560557151369587176e-05 -5.283659535354880908e-05 -5.584303128867429547e-05 -4.372705539333860103e-05 -4.889653517100969510e-05 -4.602988767596978055e-06 -8.429737199943492101e-06 4.938508508857618161e-05 3.793477080262805748e-05 nan nan
2.601298653479420864e+03 2.601298653479420864e+03 1.786525588182586034e+03 1.786525588182586034e+03 1.579498967110213016e+03 1.579498967110213016e+03 1.042660141846889019e+03 1.042660141846889019e+03 -2.826859035593253793e+03 -2.826859035593253793e+03 nan nan nan nan -6.796457758804457399e+02 -6.796457758804457399e+02 -4.596626241020965722e+02 -4.596626241020965722e+02 -3.007647188358636186e+02 -3.007647188358636186e+02 4.820782389604074751e+02 4.820782389604074751e+02 4.596626241021469923e+02 4.596626241021469923e+02 nan nan 3.917009449142125018e-04 3.853436276184235543e-04 3.273755066187050244e-04 3.525872935076571611e-04 2.839427364733554176e-04 3.299098150538706158e-04 2.150821125175626076e-04 2.353603106263617870e-04 -9.053198039086556785e-05 -1.067049548769122952e-04 nan nan nan nan -6.403745338035347998e-05 -6.464800609580328690e-05 -5.183012010265652231e-05 -5.484098815563579149e-05 -4.269511888157661081e-05 -4.787389702447668495e-05 -3.376213254632925015e-06 -7.101646113847804379e-06 4.773005166090289666e-05 3.632003734926255589e-05 nan nan
2.582588180935482796e+03 2.582588180935482796e+03 1.771040817689166033e+03 1.771040817689166033e+03 1.563080837925092055e+03 1.563080837925092055e+03 1.024506488949416962e+03 1.024506488949416962e+03 -2.838106415209833813e+03 -2.838106415209833813e+03 nan nan nan nan -6.581100090175156083e+02 -6.581100090175156083e+02 -4.371682484195113148e+02 -4.371682484195113148e+02 -2.778276099114457907e+02 -2.778276099114457907e+02 5.044112521942021772e+02 5.044112521942021772e+02 4.145989662081584015e+02 4.145989662081584015e+02 nan nan 3.908721403739594258e-04 3.846684564484630217e-04 3.265929091966200161e-04 3.518951612671078130e-04 2.830866978027864124e-04 3.291771269365396176e-04 2.141112108362714121e-04 2.344046843753427607e-04 -9.241265133837987377e-05 -1.088682576696113846e-04 nan nan nan nan -6.307520614030771974e-05 -6.368523325369234605e-05 -5.081899360472821886e-05 -5.383541110196721501e-05 -4.165847622983482999e-05 -4.684898830313242969e-05 -2.143880492072385201e-06 -5.775364031273037126e-06 4.604788240651259295e-05 3.469391984562541766e-05 nan nan
2.563435195201941042e+03 2.563435195201941042e+03 1.755480181701597076e+03 1.755480181701597076e+03 1.546595751559211067e+03 1.546595751559211067e+03 1.006308949603782025e+03 1.006308949603782025e+03 -2.848867499902778945e+03 -2.848867499902778945e+03 nan nan nan nan -6.364614783924982930e+02 -6.364614783924982930e+02 -4.145989662081075835e+02 -4.145989662081075835e+02 -2.318145173828071108e+02 -2.318145173828071108e+02 5.266578371566480428e+02 5.266578371566480428e+02 3.692511628924141860e+02 3.692511628924141860e+02 nan nan 3.900251250737613051e-04 3.839773171006359781e-04 3.258038201771510192e-04 3.511996608277065304e-04 2.822245546708240013e-04 3.284413186596386695e-04 2.131354605606029047e-04 2.334406973682795657e-04 -9.427974115709925843e-05 -1.110098776839972106e-04 nan nan nan nan -6.210652502903457584e-05 -6.271741791125841760e-05 -4.980366113122691702e-05 -5.282649839439435707e-05 -3.957051076477134769e-05 -4.479264864628654534e-05 -9.065853020574429935e-07 -4.449075227931624774e-06 4.434000220579878182e-05 3.305755390465705081e-05 nan nan
2.543842978044302981e+03 2.543842978044302981e+03 1.739844346785736889e+03 1.739844346785736889e+03 1.530044414178802981e+03 1.530044414178802981e+03 9.880683033320011646e+02 9.880683033320011646e+02 -2.868923492731978058e+03 -2.868923492731978058e+03 nan nan nan nan -6.147038933696726417e+02 -6.147038933696726417e+02 -3.919586445982054101e+02 -3.919586445982054101e+02 -1.856425507633493055e+02 -1.856425507633493055e+02 5.488141820099407369e+02 5.488141820099407369e+02 3.236502932741275913e+02 3.236502932741275913e+02 nan nan 3.891592627901630896e-04 3.832703279981034038e-04 3.250082938897839850e-04 3.505007574176073203e-04 2.813560500692506875e-04 3.277025499065031196e-04 2.121548697057075048e-04 2.324689617022054715e-04 -9.796069901877892648e-05 -1.152238019104933763e-04 nan nan nan nan -6.113113613711126286e-05 -6.174472865104736025e-05 -4.878400286863532109e-05 -5.181439915839342682e-05 -3.746071634886656121e-05 -4.272922302684086171e-05 3.358136785112474233e-07 -3.127962895581424728e-06 4.260751687216166907e-05 3.141206118293226598e-05 nan nan
2.523814886488115917e+03 2.523814886488115917e+03 1.724133982728709952e+03 1.724133982728709952e+03 1.513427534788075036e+03 1.513427534788075036e+03 9.697853315026532073e+02 9.697853315026532073e+02 -2.878214964377108117e+03 -2.878214964377108117e+03 nan nan nan nan -5.928409819992223220e+02 -5.928409819992223220e+02 -3.692511628923600142e+02 -3.692511628923600142e+02 -1.393433540126490868e+02 -1.393433540126490868e+02 5.708764903784475564e+02 5.708764903784475564e+02 2.778276099115238935e+02 2.778276099115238935e+02 nan nan 3.882747066915168046e-04 3.825476102801798613e-04 3.242056564835766913e-04 3.497985361251629960e-04 2.804810501174622773e-04 3.269609397815465284e-04 2.111695283400539006e-04 2.314892006174781478e-04 -9.978505040858626197e-05 -1.172984142866444196e-04 nan nan nan nan -6.014830589761312169e-05 -6.076732941375015266e-05 -4.775855919762827200e-05 -5.079928450157470971e-05 -3.532972541413915816e-05 -4.046665562771011016e-05 1.583409910990392962e-06 -1.809928963912423419e-06 4.085160136656501714e-05 2.975268496119317152e-05 nan nan
2.503354352243763969e+03 2.503354352243763969e+03 1.708349762510227947e+03 1.708349762510227947e+03 1.496745825198835973e+03 1.496745825198835973e+03 9.514608172973985347e+02 9.514608172973985347e+02 -2.887013268705184146e+03 -2.887013268705184146e+03 nan nan nan nan -5.708764903784586977e+02 -5.708764903784586977e+02 -3.464804119006632277e+02 -3.464804119006632277e+02 -9.294865828746605985e+01 -9.294865828746605985e+01 5.928409819992097027e+02 5.928409819992097027e+02 2.318145173828854979e+02 2.318145173828854979e+02 nan nan 3.873686063280187939e-04 3.818092877804542956e-04 3.233955744541667740e-04 3.490930368030082591e-04 2.795997698320494031e-04 3.262163030224455641e-04 2.101795903050811916e-04 2.305020143338417000e-04 -1.015935653224940051e-04 -1.193491023390523380e-04 nan nan nan nan -5.915824802999136668e-05 -5.978538763038406044e-05 -4.672650405054261678e-05 -4.978135457336202126e-05 -3.317209640955796305e-05 -3.784975801096290669e-05 2.835949518685073980e-06 -4.930952130518399923e-07 3.907347595562546741e-05 2.807902833157356113e-05 nan nan
2.482464881118457924e+03 2.482464881118457924e+03 1.692492362273748085e+03 1.692492362273748085e+03 1.480000000000000909e+03 1.480000000000000909e+03 9.330955456774397589e+02 9.330955456774397589e+02 -2.895316898172051879e+03 -2.895316898172051879e+03 nan nan nan nan -5.488141820099505139e+02 -5.488141820099505139e+02 -3.236502932740731922e+02 -3.236502932740731922e+02 -4.649026019478026228e+01 -4.649026019478026228e+01 6.147038933696585445e+02 6.147038933696585445e+02 1.856425507634264136e+02 1.856425507634264136e+02 nan nan 3.864398392201554770e-04 3.810554870066778133e-04 3.225779942954096224e-04 3.483842241759465001e-04 2.787122835723951906e-04 3.254688012842602788e-04 2.091852440732771027e-04 2.295079900916026404e-04 -1.033858506359980008e-04 -1.213759714050755960e-04 nan nan nan nan -5.816163762781601968e-05 -5.879907434419187173e-05 -4.568787088971490158e-05 -4.876075981806216763e-05 -3.098476409988912169e-05 -3.511984547338321941e-05 4.092914521457214696e-06 8.174026692624339360e-07 3.727452747894062865e-05 2.639239245986650263e-05 nan nan
2.461150052415537175e+03 2.461150052415537175e+03 1.676562461297520940e+03 1.676562461297520940e+03 1.463190776526987975e+03 1.463190776526987975e+03 9.146903033498858804e+02 9.146903033498858804e+02 -2.903124429993550166e+03 -2.903124429993550166e+03 nan nan nan nan -5.266578371566579335e+02 -5.266578371566579335e+02 -3.007647188358885160e+02 -3.007647188358885160e+02 1.142410330330282964e-12 1.142410330330282964e-12 6.364614783924841959e+02 6.364614783924841959e+02 1.393433540127263939e+02 1.393433540127263939e+02 nan nan 3.854890206599532760e-04 3.802863371191287528e-04 3.217529406454869225e-04 3.476721845512828805e-04 2.778179077465935229e-04 3.247185550833614270e-04 2.081866663212535867e-04 2.285067789408816961e-04 -1.051614451041026961e-04 -1.233766336758004639e-04 nan nan nan nan -5.715964506195458217e-05 -5.780855579048900300e-05 -4.464376607035619785e-05 -4.773767279131721936e-05 -2.875780204630433998e-05 -3.235345972327873909e-05 5.354306019710322304e-06 2.123715125209346958e-06 3.545643444639967303e-05 2.469391728734457103e-05 nan nan
2.439413518321168795e+03 2.439413518321168795e+03 1.660560741965485022e+03 1.660560741965485022e+03 1.446318874830986033e+03 1.446318874830986033e+03 8.962458787340635809e+02 8.962458787340635809e+02 -2.910434526389295115e+03 -2.910434526389295115e+03 nan nan nan nan -5.044112521942091121e+02 -5.044112521942091121e+02 -2.778276099114706881e+02 -2.778276099114706881e+02 2.324712173471057142e+01 2.324712173471057142e+01 6.581100090174985553e+02 6.581100090174985553e+02 9.294865828754502957e+01 9.294865828754502957e+01 nan nan 3.845164972094587750e-04 3.795019699072843945e-04 3.209206935685790171e-04 3.469569583297931153e-04 2.769158770500758761e-04 3.239653769318342211e-04 2.071839765475751974e-04 2.274989613091160461e-04 -1.069198591939783042e-04 -1.253511881477093262e-04 nan nan nan nan -5.615210759243015743e-05 -5.681400164924814986e-05 -4.359477446004418703e-05 -4.671229521663296187e-05 -2.762951790145213088e-05 -3.096644029971825626e-05 6.620653722140258105e-06 3.427758801921848378e-06 3.362089059698172773e-05 2.298493965300260261e-05 nan nan
2.417259003278571981e+03 2.417259003278571981e+03 1.644487889738039030e+03 1.644487889738039030e+03 1.429385017648110079e+03 1.429385017648110079e+03 8.777630619277327924e+02 8.777630619277327924e+02 -2.917245934811899133e+03 -2.917245934811899133e+03 nan nan nan nan -4.820782389604144100e+02 -4.820782389604144100e+02 -2.548428966563550091e+02 -2.548428966563550091e+02 4.649026019478569793e+01 4.649026019478569793e+01 6.796457758804289142e+02 6.796457758804289142e+02 4.649026019485931727e+01 4.649026019485931727e+01 nan nan 3.835215628269231995e-04 3.787025197684207615e-04 3.200815848340096172e-04 3.462385097465296691e-04 2.760063922028503018e-04 3.232094303969708046e-04 2.061772385624223002e-04 2.264851036797724878e-04 -1.086605960505215954e-04 -1.272997182820981223e-04 nan nan nan nan -5.513962711908391171e-05 -5.581558516067270433e-05 -4.254135621956682209e-05 -4.568477862517267014e-05 -2.649145458462372877e-05 -2.957608928573659640e-05 7.892080508511910525e-06 4.724451230062537870e-06 3.176960941919997289e-05 2.126682882463220314e-05 nan nan
2.394690303349846999e+03 2.394690303349846999e+03 1.628344593122676997e+03 1.628344593122676997e+03 1.412389930368439991e+03 1.412389930368439991e+03 8.592426446732526983e+02 8.592426446732526983e+02 -2.923557488161598030e+03 -2.923557488161598030e+03 nan nan nan nan -4.596626241021194232e+02 -4.596626241021194232e+02 -2.318145173828320935e+02 -2.318145173828320935e+02 6.972543278810896084e+01 6.972543278810896084e+01 7.010650889384880884e+02 7.010650889384880884e+02 7.636792573718198023e-11 7.636792573718198023e-11 nan nan 3.825040859992423774e-04 3.778881236846235218e-04 3.192360318865685039e-04 3.455169262944763199e-04 2.750899077240596090e-04 3.224508373625566311e-04 2.051664971545387895e-04 2.254647948101149487e-04 -1.103831530799979948e-04 -1.292198818538151204e-04 nan nan nan nan -5.412270920248376204e-05 -5.481347459837976636e-05 -4.148289513833841217e-05 -4.465529675454177572e-05 -2.534602815223345132e-05 -2.818702584496620521e-05 9.168469323303465827e-06 6.015973041975347867e-06 2.990398807898991942e-05 1.954063981011133395e-05 nan nan
2.371711285565541857e+03 2.371711285565541857e+03 1.612131543644497015e+03 1.612131543644497015e+03 1.395334341004951057e+03 1.395334341004951057e+03 8.406854203236548528e+02 8.406854203236548528e+02 -2.934676789666470995e+03 -2.934676789666470995e+03 nan nan nan nan -4.371682484195326879e+02 -4.371682484195326879e+02 -2.087464178851400902e+02 -2.087464178851400902e+02 9.294865828747147418e+01 9.294865828747147418e+01 7.223642781026491093e+02 7.223642781026491093e+02 -4.649026019470664295e+01 -4.649026019470664295e+01 nan nan 3.814634987300682197e-04 3.770589211980490967e-04 3.183841174300804230e-04 3.447922489069749075e-04 2.741672115938793191e-04 3.216894081886753545e-04 2.041517621866718944e-04 2.244385987062775427e-04 -1.137566885454388045e-04 -1.329649521893527927e-04 nan nan nan nan -5.310141506227567210e-05 -5.380784162966320073e-05 -4.041794513565572937e-05 -4.362405259128527066e-05 -2.419350184696626959e-05 -2.679774874432623547e-05 1.044950860592040998e-05 7.304260858928380075e-06 2.802470621530146977e-05 1.780777370121478743e-05 nan nan
2.348325887262059041e+03 2.348325887262059041e+03 1.595849435816578080e+03 1.595849435816578080e+03 1.378218980162328080e+03 1.378218980162328080e+03 8.220921838086702564e+02 8.220921838086702564e+02 -2.939482632586575164e+03 -2.939482632586575164e+03 nan nan nan nan -3.919586445982284886e+02 -3.919586445982284886e+02 -1.856425507633728955e+02 -1.856425507633728955e+02 1.161559575127389934e+02 1.161559575127389934e+02 7.435396938665002153e+02 7.435396938665002153e+02 nan nan nan nan 3.804013541261346042e-04 3.762150543882670584e-04 3.175254190400400058e-04 3.440644413431147145e-04 2.732391305073475951e-04 3.209253082926597465e-04 2.031330376277483917e-04 2.234070645631822040e-04 -1.154226811737604980e-04 -1.347984246792676560e-04 nan nan nan nan -5.104417745489728795e-05 -5.178670087489621468e-05 -3.934779107291142209e-05 -4.259119851977268207e-05 -2.303283333000259058e-05 -2.540763796487241654e-05 1.173466534221206012e-05 8.584291654760144863e-06 nan nan nan nan
2.324538115407006899e+03 2.324538115407006899e+03 1.579498967110227113e+03 1.579498967110227113e+03 1.361044581005663076e+03 1.361044581005663076e+03 8.034637316006650281e+02 8.034637316006650281e+02 -2.943784810290082987e+03 -2.943784810290082987e+03 nan nan nan nan -3.464804119006864198e+02 -3.464804119006864198e+02 -1.625068747462227918e+02 -1.625068747462227918e+02 1.393433540126576986e+02 1.393433540126576986e+02 7.645877079315586116e+02 7.645877079315586116e+02 nan nan nan nan 3.793160292754284204e-04 3.753566678479543228e-04 3.166598846155242839e-04 3.433335922478283355e-04 2.723059678848940065e-04 3.201586608793099021e-04 2.021103559254018101e-04 2.223697273243011670e-04 -1.170682070757894021e-04 -1.366015243004788213e-04 nan nan nan nan -4.896253865856866011e-05 -4.975355140339170613e-05 -3.827346638947347313e-05 -4.155690919168207175e-05 -2.186290578339091062e-05 -2.402038509869413118e-05 1.302308832620258920e-05 9.858259079769911889e-06 nan nan nan nan
2.300352045912636186e+03 2.300352045912636186e+03 1.563080837925105925e+03 1.563080837925105925e+03 1.343811879229056103e+03 1.343811879229056103e+03 7.848008616805342399e+02 7.848008616805342399e+02 -2.950875307850054014e+03 -2.950875307850054014e+03 nan nan nan nan -3.007647188359118218e+02 -3.007647188359118218e+02 -1.393433540126742969e+02 -1.393433540126742969e+02 1.625068747462078136e+02 1.625068747462078136e+02 7.855047138289726263e+02 7.855047138289726263e+02 nan nan nan nan 3.782042834832422917e-04 3.744839086567823029e-04 3.157877662865233746e-04 3.425997430712430093e-04 2.713672005988069938e-04 3.193892742302191544e-04 2.010837706387873073e-04 2.213271374203356126e-04 -1.202791570747876028e-04 -1.401016224150339611e-04 nan nan nan nan -4.685736454034324674e-05 -4.770978507239477518e-05 -3.719345975208135016e-05 -4.025496199467371727e-05 -2.068441608299337081e-05 -2.263403876123163465e-05 1.431393832833188063e-05 1.112810539877815785e-05 nan nan nan nan
2.275771822937441812e+03 2.275771822937441812e+03 1.546595751559226073e+03 1.546595751559226073e+03 1.326521613024096041e+03 1.326521613024096041e+03 7.661043735035078726e+02 7.661043735035078726e+02 -2.955943422873534928e+03 -2.955943422873534928e+03 nan nan nan nan -2.778276099114941076e+02 -2.778276099114941076e+02 -1.161559575127556059e+02 -1.161559575127556059e+02 1.856425507633578889e+02 1.856425507633578889e+02 8.269313880974241329e+02 8.269313880974241329e+02 nan nan nan nan 3.770680148042665795e-04 3.735969263575377895e-04 3.149090793630565893e-04 3.418628571104565168e-04 2.704224697051615185e-04 3.185335873828442081e-04 2.000533331311018094e-04 2.202798296876099394e-04 -1.234036311167248097e-04 -1.434714256564724130e-04 nan nan nan nan -4.579840322164096324e-05 -4.668436062437269205e-05 -3.610521350918820152e-05 -3.887432113402367078e-05 -1.949945070026815001e-05 -2.124776906024889310e-05 1.690387255768286984e-05 1.367496856626221265e-05 nan nan nan nan
2.250801658176093042e+03 2.250801658176093042e+03 1.530044414178817988e+03 1.530044414178817988e+03 1.309174523048239962e+03 1.309174523048239962e+03 7.473750679649151607e+02 7.473750679649151607e+02 -2.958985681927647875e+03 -2.958985681927647875e+03 nan nan nan nan -2.548428966563768938e+02 -2.548428966563768938e+02 -9.294865828748967829e+01 -9.294865828748967829e+01 2.087464178851265899e+02 2.087464178851265899e+02 8.677913248986180861e+02 8.677913248986180861e+02 nan nan nan nan 3.759062862398158825e-04 3.726958729305376774e-04 3.140227659505887177e-04 3.411230241281757282e-04 2.694718264841172240e-04 3.176120895491169765e-04 1.990190971719304005e-04 2.192272925264438302e-04 -1.264372386310479959e-04 -1.467050039593718511e-04 nan nan nan nan -4.473501866808438294e-05 -4.565680470715262253e-05 -3.500786819800419018e-05 -3.748601010094459643e-05 -1.830884928908379052e-05 -1.986515818655218895e-05 1.949895223389853916e-05 1.636275738313787870e-05 nan nan nan nan
2.225445830137774919e+03 2.225445830137774919e+03 1.513427534788092998e+03 1.513427534788092998e+03 1.291771352393089046e+03 1.291771352393089046e+03 7.286137473658670842e+02 7.286137473658670842e+02 -2.960000000000000000e+03 -2.960000000000000000e+03 nan nan nan nan -2.318145173828540067e+02 -2.318145173828540067e+02 -6.972543278812716494e+01 -6.972543278812716494e+01 2.318145173828187069e+02 2.318145173828187069e+02 8.880000000000260343e+02 8.880000000000260343e+02 nan nan nan nan 3.747211769891639990e-04 3.717809027661820079e-04 3.131281277525285820e-04 3.403802860753336055e-04 2.685152756469397217e-04 3.166465724081166913e-04 1.979811660300002008e-04 2.181700651903385128e-04 -1.293758720542819091e-04 -1.497988077546750824e-04 nan nan nan nan -4.366587281115240279e-05 -4.462729528878144156e-05 -3.390141866752173884e-05 -3.609624297052759639e-05 -1.711109537717508004e-05 -1.848421079052866244e-05 2.079665303833275899e-05 1.773141156371434935e-05 nan nan nan nan
2.212624647513287982e+03 2.212624647513287982e+03 1.496745825198853026e+03 1.496745825198853026e+03 1.274312846552549900e+03 1.274312846552549900e+03 7.098212153788978185e+02 7.098212153788978185e+02 -2.958985681927651058e+03 -2.958985681927651058e+03 nan nan nan nan -2.087464178851620034e+02 -2.087464178851620034e+02 -4.649026019480392335e+01 -4.649026019480392335e+01 2.548428966563417077e+02 2.548428966563417077e+02 9.080565208728691005e+02 9.080565208728691005e+02 nan nan nan nan 3.741195174146388176e-04 3.713182478085537181e-04 3.122257234018044011e-04 3.396346058011858620e-04 2.675524841807122903e-04 3.156516717642615308e-04 1.969396841070667912e-04 2.171086706280843240e-04 -1.322155764995886070e-04 -1.527836584113248682e-04 nan nan nan nan -4.258960308141904763e-05 -4.359601171824125298e-05 -3.278665051585152054e-05 -3.470568769528639154e-05 -1.590327427926084997e-05 -1.710407785991382288e-05 2.209523320549211924e-05 1.912704340841878825e-05 nan nan nan nan
2.199708683413089148e+03 2.199708683413089148e+03 1.480000000000017963e+03 1.480000000000017963e+03 1.256799753390906062e+03 1.256799753390906062e+03 6.909982770135288774e+02 6.909982770135288774e+02 -2.955943422873542204e+03 -2.955943422873542204e+03 nan nan nan nan -1.856425507633931886e+02 -1.856425507633931886e+02 -2.324712173472878973e+01 -2.324712173472878973e+01 2.778276099114573867e+02 2.778276099114573867e+02 9.279574509355496730e+02 9.279574509355496730e+02 nan nan nan nan 3.735106743673677950e-04 3.708521726411388177e-04 3.113161063844015176e-04 3.388860741516086755e-04 2.665833731102562111e-04 3.146369074039244342e-04 1.958948103194807912e-04 2.160425569379037297e-04 -1.349525193852803132e-04 -1.556908246054736070e-04 nan nan nan nan -4.150758389228769736e-05 -4.256312780249858372e-05 -3.166239409328604974e-05 -3.331461809408164053e-05 -1.468461850925949034e-05 -1.572831601934001895e-05 2.339500472200520885e-05 2.053932747844403156e-05 nan nan nan nan
2.186698491114092121e+03 2.186698491114092121e+03 1.463190776527005937e+03 1.463190776527005937e+03 1.239232823110781965e+03 1.239232823110781965e+03 6.721457385817948307e+02 6.721457385817948307e+02 -2.950875307850064019e+03 -2.950875307850064019e+03 nan nan nan nan -1.625068747462433123e+02 -1.625068747462433123e+02 -2.094125789709362980e-11 -2.094125789709362980e-11 3.007647188358766925e+02 3.007647188358766925e+02 9.476993802661490918e+02 9.476993802661490918e+02 nan nan nan nan 3.728957371203446753e-04 3.703826972304775011e-04 3.104003331952939022e-04 3.381347335621676326e-04 2.656081897205350944e-04 3.136077174336994520e-04 1.948467059513391995e-04 2.149722542127390358e-04 -1.375829671946118880e-04 -1.585169908099451689e-04 nan nan nan nan -4.042032985778173021e-05 -4.152882048665217085e-05 -3.052665810966860024e-05 -3.192334480181415450e-05 -1.345606745123874004e-05 -1.435493277114045666e-05 2.469598767513387846e-05 2.196768498668059196e-05 nan nan nan nan
2.173594627929632225e+03 2.173594627929632225e+03 1.446318874831004905e+03 1.446318874831004905e+03 1.221612808221002979e+03 1.221612808221002979e+03 6.532644076636934187e+02 6.532644076636934187e+02 -2.943784810290096175e+03 -2.943784810290096175e+03 nan nan nan nan -1.393433540126931121e+02 -1.393433540126931121e+02 2.324712173468692100e+01 2.324712173468692100e+01 3.236502932740630172e+02 3.236502932740630172e+02 9.672789261867109190e+02 9.672789261867109190e+02 nan nan nan nan 3.722734335597150984e-04 3.699098416863464051e-04 3.094792422982160871e-04 3.373805464485990697e-04 2.646273893388930744e-04 3.125683456581499365e-04 1.937955798627264900e-04 2.138982755937449728e-04 -1.401032975154192935e-04 -1.612443182942905858e-04 nan nan nan nan -3.932718605144952003e-05 -4.020666528617932410e-05 -2.938031378588069835e-05 -3.053211265517259665e-05 -1.221888050842273047e-05 -1.298308185137516250e-05 2.599805570398226016e-05 2.341189166261845928e-05 nan nan nan nan
2.160397655185595795e+03 2.160397655185595795e+03 1.429385017648128041e+03 1.429385017648128041e+03 1.203940463504362924e+03 1.203940463504362924e+03 6.154186048206177020e+02 6.154186048206177020e+02 -2.934676789666487821e+03 -2.934676789666487821e+03 nan nan nan nan -1.161559575127729005e+02 -1.161559575127729005e+02 4.649026019476203686e+01 4.649026019476203686e+01 3.464804119006531096e+02 3.464804119006531096e+02 9.866927338428351959e+02 9.866927338428351959e+02 nan nan nan nan 3.716437908774527263e-04 3.694336262652906690e-04 3.085525311311167044e-04 3.366236047049253805e-04 2.636413864855682181e-04 3.115215672630243559e-04 1.916833844547071114e-04 2.117355608657511996e-04 -1.425099743224844011e-04 -1.635646629183410382e-04 nan nan nan nan -3.822646072320129207e-05 -3.881951953573895594e-05 -2.822593758549582905e-05 -2.914081388541334448e-05 -1.097502807357602014e-05 -1.161629853215876641e-05 2.730083348106837949e-05 2.486223530574479884e-05 nan nan nan nan
2.147108138196374966e+03 2.147108138196374966e+03 1.412389930368459090e+03 1.412389930368459090e+03 1.186216545985291077e+03 1.186216545985291077e+03 5.774673531677883602e+02 5.774673531677883602e+02 -2.923557488161618039e+03 -2.923557488161618039e+03 nan nan nan nan -9.294865828750700132e+01 -9.294865828750700132e+01 6.972543278808689138e+01 6.972543278808689138e+01 3.692511628923498961e+02 3.692511628923498961e+02 1.005937476778525024e+03 1.005937476778525024e+03 nan nan nan nan 3.710072102093154157e-04 3.689540713668011456e-04 3.076194155903125131e-04 3.358639512349851416e-04 2.626504015446320863e-04 3.104684186087596312e-04 1.895620432715453083e-04 2.095592234344954645e-04 -1.447995354607917076e-04 -1.657173995397062639e-04 nan nan nan nan -3.711663344792567274e-05 -3.743060575474760386e-05 -2.706338587576387935e-05 -2.775041863732778316e-05 -9.724341953257837934e-06 -1.025260098800863601e-05 2.860370630684786139e-05 2.631951818692866561e-05 nan nan nan nan
2.133726646240642822e+03 2.133726646240642822e+03 1.395334341004971066e+03 1.395334341004971066e+03 1.168441814897423910e+03 1.168441814897423910e+03 5.394171554568050624e+02 5.394171554568050624e+02 -2.910434526389317853e+03 -2.910434526389317853e+03 nan nan nan nan -6.972543278814451639e+01 -6.972543278814451639e+01 9.294865828744943315e+01 9.294865828744943315e+01 3.919586445981968836e+02 3.919586445981968836e+02 1.025009857506147000e+03 1.025009857506147000e+03 nan nan nan nan 3.703639228434000229e-04 3.684258580752507433e-04 3.066797994192800906e-04 3.351015480354845900e-04 2.616542576229950929e-04 3.094103516827224204e-04 1.874322156408974899e-04 2.073698819035290177e-04 -1.469686138501034042e-04 -1.676982949433920627e-04 nan nan nan nan -3.599772089869891854e-05 -3.604073772000715317e-05 -2.589275112761114098e-05 -2.636053664080775116e-05 -8.464557563092918384e-06 -8.891149240314588235e-06 2.990585821854801856e-05 2.778462784363942709e-05 nan nan nan nan
2.120253752536978936e+03 2.120253752536978936e+03 1.378218980162348998e+03 1.378218980162348998e+03 1.150617031651084062e+03 1.150617031651084062e+03 5.012745313931612827e+02 5.012745313931612827e+02 -2.895316898172079163e+03 -2.895316898172079163e+03 nan nan nan nan -4.649026019481968319e+01 -4.649026019481968319e+01 1.161559575127169950e+02 1.161559575127169950e+02 4.145989662080991138e+02 4.145989662080991138e+02 1.062624490613512080e+03 1.062624490613512080e+03 nan nan nan nan 3.697143937421278146e-04 3.678249712374814383e-04 3.057338256984339780e-04 3.343364880131657587e-04 2.606527307322336175e-04 3.083483297706363720e-04 1.852944046011167890e-04 2.051681203297041659e-04 -1.490139200807465950e-04 -1.695029095540410025e-04 nan nan nan nan -3.486976195642150893e-05 -3.465015126195200828e-05 -2.471250886178775926e-05 -2.497135134826195554e-05 -7.196689265291488156e-06 -7.535452810645936973e-06 3.250770337185740667e-05 3.071770167984605346e-05 nan nan nan nan
2.106690034219309837e+03 2.106690034219309837e+03 1.361044581005683995e+03 1.361044581005683995e+03 1.132742959800659037e+03 1.132742959800659037e+03 4.630460165191316833e+02 4.630460165191316833e+02 -2.878214964377139040e+03 -2.878214964377139040e+03 nan nan nan nan -2.324712173474457089e+01 -2.324712173474457089e+01 1.393433540126372066e+02 1.393433540126372066e+02 4.371682484195027882e+02 4.371682484195027882e+02 1.099510853974285965e+03 1.099510853974285965e+03 nan nan nan nan 3.690589107236228882e-04 3.672186355965044034e-04 3.047812744328684195e-04 3.335688145235996254e-04 2.596457709904477799e-04 3.072822017654719276e-04 1.831487879889101002e-04 2.029555790787833489e-04 -1.509322421391410922e-04 -1.711286210135793654e-04 nan nan nan nan -3.373228107503373289e-05 -3.325908462204208154e-05 -2.352232022914087903e-05 -2.358378755548373300e-05 -5.922698260908581852e-06 -6.183544117261193634e-06 3.510282029989690079e-05 3.364456586015233968e-05 nan nan nan nan
2.093036072312183933e+03 2.093036072312183933e+03 1.343811879229077022e+03 1.343811879229077022e+03 1.114820365011896001e+03 1.114820365011896001e+03 4.439015964400214784e+02 4.439015964400214784e+02 -2.859140445815659859e+03 -2.859140445815659859e+03 nan nan nan nan -3.671530663096784747e-11 -3.671530663096784747e-11 1.625068747461874068e+02 1.625068747461874068e+02 4.596626241020895804e+02 4.596626241020895804e+02 1.135643667517538915e+03 1.135643667517538915e+03 nan nan nan nan 3.683968113347884168e-04 3.666082327002740727e-04 3.038216793697657019e-04 3.327984891591134775e-04 2.586332254535879025e-04 3.062126715773556178e-04 1.820739725429637947e-04 2.018460769690269010e-04 -1.527204871882661985e-04 -1.725712830312309644e-04 nan nan nan nan -3.258249718879034244e-05 -3.186778367878283582e-05 -2.232414085865750005e-05 -2.219745160055593933e-05 -4.642415921136027836e-06 -4.834591004580870027e-06 3.768888175271556325e-05 3.655045340314815006e-05 nan nan nan nan
2.079292451705885014e+03 2.079292451705885014e+03 1.326521613024118096e+03 1.326521613024118096e+03 1.096850015029106999e+03 1.096850015029106999e+03 4.247381610939402776e+02 4.247381610939402776e+02 -2.838106415209872011e+03 -2.838106415209872011e+03 nan nan nan nan 2.324712173467272081e+01 2.324712173467272081e+01 1.856425507633389884e+02 1.856425507633389884e+02 4.820782389603846809e+02 4.820782389603846809e+02 1.153419733834427007e+03 1.153419733834427007e+03 nan nan nan nan 3.677277835683748827e-04 3.659938230098466923e-04 3.028554307619687243e-04 3.318200049145510026e-04 2.576150724389701793e-04 3.051402170222744146e-04 1.809972581598909953e-04 2.007344061397890289e-04 -1.543756898148541078e-04 -1.738269957721944904e-04 nan nan nan nan -3.142142263538112885e-05 -3.047648691203017670e-05 -2.112009573713423833e-05 -2.081252643044658430e-05 -3.354502998950312837e-06 -3.492071946646623761e-06 3.897742166503490269e-05 3.799116229840305891e-05 nan nan nan nan
2.065459761131377036e+03 2.065459761131377036e+03 1.309174523048262927e+03 1.309174523048262927e+03 1.078832679642273888e+03 1.078832679642273888e+03 4.055565313786748902e+02 4.055565313786748902e+02 -2.815127288233677064e+03 -2.815127288233677064e+03 nan nan nan nan 4.649026019474784732e+01 4.649026019474784732e+01 2.087464178851078884e+02 2.087464178851078884e+02 5.044112521941796103e+02 5.044112521941796103e+02 1.170998167617741956e+03 1.170998167617741956e+03 nan nan nan nan 3.670523870397714161e-04 3.653754335858774112e-04 3.018830769652122215e-04 3.307907595940076163e-04 2.565914287656511001e-04 3.040643640831357589e-04 1.799186521009363130e-04 1.996198822226231625e-04 -1.558950114838936944e-04 -1.748934442767447546e-04 nan nan nan nan -3.025163588799107897e-05 -2.908539508249446053e-05 -1.990927886321695075e-05 -1.942993401971342276e-05 -2.059444854023436981e-06 -2.154036695390017021e-06 4.026304210544834333e-05 3.942389836740582801e-05 nan nan nan nan
2.051538593135087012e+03 2.051538593135087012e+03 1.291771352393112011e+03 1.291771352393112011e+03 1.060769130654078936e+03 1.060769130654078936e+03 3.863575289714033829e+02 3.863575289714033829e+02 -2.790218813632871843e+03 -2.790218813632871843e+03 nan nan nan nan 6.972543278807113154e+01 6.972543278807113154e+01 2.318145173827998917e+02 2.318145173827998917e+02 5.266578371566270107e+02 5.266578371566270107e+02 1.205550124066523040e+03 1.205550124066523040e+03 nan nan nan nan 3.663707733249282135e-04 3.647530839657024964e-04 3.009049455513934266e-04 3.297507387068959652e-04 2.555623257766137242e-04 3.029856180795487781e-04 1.788381273773695954e-04 1.985030106036656168e-04 -1.572757402334885879e-04 -1.757725475800689179e-04 nan nan nan nan -2.907301229977760841e-05 -2.769482889274584272e-05 -1.868896222551105966e-05 -1.804928177152741203e-05 -7.580722771879907165e-07 -8.196622277569072130e-07 4.282898614327210050e-05 4.226243048044603151e-05 nan nan nan nan
2.037529544053516020e+03 2.037529544053516020e+03 1.274312846552571955e+03 1.274312846552571955e+03 1.042660141846841043e+03 1.042660141846841043e+03 3.479106964752486988e+02 3.479106964752486988e+02 -2.763398062431742801e+03 -2.763398062431742801e+03 nan nan nan nan 9.294865828743525071e+01 9.294865828743525071e+01 2.548428966563245126e+02 2.548428966563245126e+02 5.488141820099211827e+02 5.488141820099211827e+02 1.222517726432125983e+03 1.222517726432125983e+03 nan nan nan nan 3.656817309107499177e-04 3.641268076352145548e-04 2.999214828613000201e-04 3.287063222067576466e-04 2.545277860864436029e-04 3.019043279803092271e-04 1.766693123890779966e-04 1.962306439900609407e-04 -1.585152645788572999e-04 -1.764697479090272521e-04 nan nan nan nan -2.788631710964576972e-05 -2.630495223121606262e-05 -1.745897576939660933e-05 -1.667075218123326163e-05 5.495909419218975957e-07 5.076093808452005550e-07 4.410726830596195758e-05 4.366538015468194727e-05 nan nan nan nan
2.023433213987703994e+03 2.023433213987703994e+03 1.256799753390931073e+03 1.256799753390931073e+03 1.024506488949368986e+03 1.024506488949368986e+03 3.094042512723033838e+02 3.094042512723033838e+02 -2.734683416233437129e+03 -2.734683416233437129e+03 nan nan nan nan 1.161559575127012067e+02 1.161559575127012067e+02 2.778276099114418116e+02 2.778276099114418116e+02 5.708764903784295939e+02 5.708764903784295939e+02 1.239275856678842047e+03 1.239275856678842047e+03 nan nan nan nan 3.649852736214085876e-04 3.634966316046650981e-04 2.989323603704424886e-04 3.276585333104956857e-04 2.534880052092052015e-04 3.008199295242345141e-04 1.744915099162135086e-04 1.938623554188672921e-04 -1.596110969269013064e-04 -1.769840338570320443e-04 nan nan nan nan -2.668988459315593914e-05 -2.491600257688459801e-05 -1.621830874683280064e-05 -1.529526301010816376e-05 1.863400196597219948e-06 1.829708031569876615e-06 4.538147132998965680e-05 4.506020730469585575e-05 nan nan nan nan
2.009250206777513085e+03 2.009250206777513085e+03 1.239232823110806976e+03 1.239232823110806976e+03 1.006308949603733026e+03 1.006308949603733026e+03 2.708447912437201239e+02 2.708447912437201239e+02 -2.704094554622127816e+03 -2.704094554622127816e+03 nan nan nan nan 1.393433540126198977e+02 1.393433540126198977e+02 3.007647188358595827e+02 3.007647188358595827e+02 5.928409819991918539e+02 5.928409819991918539e+02 1.255821643387326048e+03 1.255821643387326048e+03 nan nan nan nan 3.642812498594181938e-04 3.628625757721316153e-04 2.979372023042327908e-04 3.266073756266477048e-04 2.524432139380634269e-04 2.997328770878999039e-04 1.723041325999432011e-04 1.914082296659128958e-04 -1.605608930083451079e-04 -1.773133578212862606e-04 nan nan nan nan -2.548352890399843115e-05 -2.352829295872094085e-05 -1.496767046068530965e-05 -1.392242333438367124e-05 3.183486856002429989e-06 3.147446343033710011e-06 4.665112582463093802e-05 4.643906369318756539e-05 nan nan nan nan
1.994981129975767089e+03 1.994981129975767089e+03 1.221612808221027990e+03 1.221612808221027990e+03 9.880683033319502329e+02 9.880683033319502329e+02 2.322389233544699039e+02 2.322389233544699039e+02 -2.671652441675620139e+03 -2.671652441675620139e+03 nan nan nan nan 1.625068747461716896e+02 1.625068747461716896e+02 3.236502932740474989e+02 3.236502932740474989e+02 6.147038933696422873e+02 6.147038933696422873e+02 1.272152251522202960e+03 1.272152251522202960e+03 nan nan nan nan 3.635701997281761810e-04 3.622246742548695681e-04 2.969359969513121018e-04 3.255530786887893355e-04 2.513936656262759774e-04 2.986434866117224540e-04 1.701072762501463099e-04 1.888786444355051932e-04 -1.613624445305701953e-04 -1.774559139604638981e-04 nan nan nan nan -2.427029734476325891e-05 -2.214198682169611569e-05 -1.370908316046997079e-05 -1.255241491661739362e-05 4.510020893230594871e-06 4.457423944538256741e-06 4.791535015915094687e-05 4.780506944858787225e-05 nan nan nan nan
1.980626594822226025e+03 1.980626594822226025e+03 1.203940463504387935e+03 1.203940463504387935e+03 9.697853315026010250e+02 9.697853315026010250e+02 1.935932625212707876e+02 1.935932625212707876e+02 -2.637379311597601827e+03 -2.637379311597601827e+03 nan nan nan nan 1.856425507633217933e+02 1.856425507633217933e+02 3.464804119006391261e+02 3.464804119006391261e+02 6.364614783924695303e+02 6.364614783924695303e+02 1.288264882917839032e+03 1.288264882917839032e+03 nan nan nan nan 3.628526456689232086e-04 3.615829545628356716e-04 2.959284379359392926e-04 3.244957177414532420e-04 2.503396158880077786e-04 2.975511663279232339e-04 1.679012480582354962e-04 1.862814975503074332e-04 -1.620136744221670883e-04 -1.774109779347848794e-04 nan nan nan nan -2.305026713785626041e-05 -2.075732107201097636e-05 -1.244233928926996039e-05 -1.118614988970496473e-05 5.842122067083258302e-06 5.761547413890393157e-06 4.917313264029979716e-05 4.916093471816537352e-05 nan nan nan nan
1.966187216217399055e+03 1.966187216217399055e+03 1.186216545985316998e+03 1.186216545985316998e+03 9.514608172973463525e+02 9.514608172973463525e+02 1.549144304791608988e+02 1.549144304791608988e+02 -2.601298653479453151e+03 -2.601298653479453151e+03 nan nan nan nan 2.087464178850891017e+02 2.087464178850891017e+02 3.692511628923360263e+02 3.692511628923360263e+02 6.796457758804143623e+02 6.796457758804143623e+02 1.304156776757793978e+03 1.304156776757793978e+03 nan nan nan nan 3.621289276364020185e-04 3.609374369585417004e-04 2.949145125122799730e-04 3.234351490040873441e-04 2.492815875603992203e-04 2.964563592529847916e-04 1.656850415319466069e-04 1.836237622444782027e-04 -1.625126387497334091e-04 -1.771770422787791253e-04 nan nan nan nan -2.182176251478806949e-05 -1.937460777374340281e-05 -1.116536914300390000e-05 -9.823239605716588832e-06 8.522513179465490964e-06 8.350677824321796675e-06 5.042379355181335316e-05 5.049910018347867886e-05 nan nan nan nan
1.951663612696210066e+03 1.951663612696210066e+03 1.168441814897450968e+03 1.168441814897450968e+03 9.146903033498321065e+02 9.146903033498321065e+02 1.162090546468900953e+02 1.162090546468900953e+02 -2.563435195201976967e+03 -2.563435195201976967e+03 nan nan nan nan 2.318145173827828103e+02 2.318145173827828103e+02 3.919586445981831275e+02 3.919586445981831275e+02 7.010650889384735365e+02 7.010650889384735365e+02 1.335267498082680049e+03 1.335267498082680049e+03 nan nan nan nan 3.613985643052501770e-04 3.602881561776836907e-04 2.938943666091516213e-04 3.223715814106805125e-04 2.471525454775984148e-04 2.942591590897309750e-04 1.634556624459679937e-04 1.809133113758645394e-04 -1.628575357609207924e-04 -1.767528445588693637e-04 nan nan nan nan -2.058311626615302905e-05 -1.799400974481170891e-05 -9.878973287313217501e-06 -8.463864814158167336e-06 9.864527331560100850e-06 9.635123409735838677e-06 5.289889379492572686e-05 5.312870225783873044e-05 nan nan nan nan
1.937056406401492950e+03 1.937056406401492950e+03 1.150617031651110892e+03 1.150617031651110892e+03 8.777630619276787911e+02 8.777630619276787911e+02 7.748376699135000933e+01 7.748376699135000933e+01 -2.523814886488151842e+03 -2.523814886488151842e+03 nan nan nan nan 2.548428966563058111e+02 2.548428966563058111e+02 4.145989662080867788e+02 4.145989662080867788e+02 7.223642781026375133e+02 7.223642781026375133e+02 1.365463093762479957e+03 1.365463093762479957e+03 nan nan nan nan 3.606611918023849232e-04 3.596351402193222863e-04 2.928679855266288785e-04 3.213050873492247781e-04 2.450086447915440064e-04 2.920526308194413352e-04 1.612093980530989942e-04 1.781555669947421365e-04 -1.630467273815796073e-04 -1.761379412157130727e-04 nan nan nan nan -1.933383284856464912e-05 -1.661576295399640380e-05 -8.585025129205255524e-06 -7.108930613101058453e-06 1.121000196525750020e-05 1.091367365726417672e-05 5.534203561152293297e-05 5.569338579664244568e-05 nan nan nan nan
1.922366223057349998e+03 1.922366223057349998e+03 1.132742959800684957e+03 1.132742959800684957e+03 8.406854203235994873e+02 8.406854203235994873e+02 5.811572968350647272e+01 5.811572968350647272e+01 -2.482464881118496123e+03 -2.482464881118496123e+03 nan nan nan nan 2.778276099114215185e+02 2.778276099114215185e+02 4.371682484194906237e+02 4.371682484194906237e+02 7.435396938664887330e+02 7.435396938664887330e+02 1.394722869244217918e+03 1.394722869244217918e+03 nan nan nan nan 3.599169048251244949e-04 3.589784097025924131e-04 2.918354338910696122e-04 3.202355212526201544e-04 2.428488382670308116e-04 2.898368475305440855e-04 1.600811050138236063e-04 1.767652216905027396e-04 -1.630787660701568946e-04 -1.753313716383385172e-04 nan nan nan nan -1.807307997830457931e-05 -1.524017801930978980e-05 -7.282729999872277747e-06 -5.758051229720998665e-06 1.255836725567492964e-05 1.218310692739030401e-05 5.775379984090530744e-05 5.819620709005263583e-05 nan nan nan nan
1.907593691942342957e+03 1.907593691942342957e+03 1.114820365011925105e+03 1.114820365011925105e+03 8.220921838086134130e+02 8.220921838086134130e+02 3.874520289122612837e+01 3.874520289122612837e+01 -2.439413518321210177e+03 -2.439413518321210177e+03 nan nan nan nan 3.007647188358409949e+02 3.007647188358409949e+02 4.596626241020774160e+02 4.596626241020774160e+02 7.645877079315486071e+02 7.645877079315486071e+02 1.423026771339338893e+03 1.423026771339338893e+03 nan nan nan nan 3.591659273075367958e-04 3.583179999682388332e-04 2.907971700649175802e-04 3.191630937721464810e-04 2.417641956546346901e-04 2.887262655055593242e-04 1.589471693828955893e-04 1.753644806126717953e-04 -1.629524317446811113e-04 -1.743324219484377485e-04 nan nan nan nan -1.680252198364901896e-05 -1.386741688056409581e-05 -5.972658865360441080e-06 -4.411406121769570399e-06 1.391018244757972946e-05 1.344531430867024072e-05 6.013114586262647898e-05 6.063074348521574233e-05 nan nan nan nan
1.892739445862538105e+03 1.892739445862538105e+03 1.096850015029136102e+03 1.096850015029136102e+03 8.034637316006081846e+02 8.034637316006081846e+02 1.937301638340928989e+01 1.937301638340928989e+01 -2.348325887262103151e+03 -2.348325887262103151e+03 nan nan nan nan 3.236502932740273195e+02 3.236502932740273195e+02 4.820782389603741080e+02 4.820782389603741080e+02 7.855047138289626218e+02 7.855047138289626218e+02 1.450355401967156922e+03 1.450355401967156922e+03 nan nan nan nan 3.584082180669531138e-04 3.576539394936327238e-04 2.897532458819045880e-04 3.180878778647123930e-04 2.406748401027324904e-04 2.876130940341415699e-04 1.578074133957431901e-04 1.739546292315206563e-04 -1.620828817478398877e-04 -1.716443965582631272e-04 nan nan nan nan -1.552218221518529077e-05 -1.249771420527274161e-05 -4.656599868188615992e-06 -3.069891956898216684e-06 1.526586658367001009e-05 1.470108895963911433e-05 6.246905174338663539e-05 6.299171708561446010e-05 nan nan nan nan
1.877804121124398080e+03 1.877804121124398080e+03 1.078832679642303901e+03 1.078832679642303901e+03 7.848008616804759185e+02 7.848008616804759185e+02 4.768464165417028882e-11 4.768464165417028882e-11 -2.250801658176143064e+03 -2.250801658176143064e+03 nan nan nan nan 3.464804119006175256e+02 3.464804119006175256e+02 5.044112521941689238e+02 5.044112521941689238e+02 8.062871275374529887e+02 8.062871275374529887e+02 1.476690031449335038e+03 1.476690031449335038e+03 nan nan nan nan 3.576433630946678757e-04 3.569862492465824665e-04 2.887039140158026234e-04 3.170097267645886007e-04 2.395809544012854125e-04 2.864978113427929496e-04 1.566616273210330883e-04 1.725349439254508625e-04 -1.605857190887417937e-04 -1.684768546469375618e-04 nan nan nan nan -1.423107047301877950e-05 -1.113137868643197138e-05 -3.335114935123295088e-06 -1.733126432221951997e-06 1.662465638777839842e-05 1.594719604783305619e-05 6.476509685291622471e-05 6.528264502794127282e-05 nan nan nan nan
1.862788357507525916e+03 1.862788357507525916e+03 1.060769130654108949e+03 1.060769130654108949e+03 7.661043735034481870e+02 7.661043735034481870e+02 -1.937301638331260989e+01 -1.937301638331260989e+01 -2.147108138196425898e+03 -2.147108138196425898e+03 nan nan nan nan 3.692511628923160174e+02 3.692511628923160174e+02 5.266578371566180294e+02 5.266578371566180294e+02 8.269313880974157200e+02 8.269313880974157200e+02 1.502012611346270887e+03 1.502012611346270887e+03 nan nan nan nan 3.568713645279462184e-04 3.563149651592575191e-04 2.876498294866675141e-04 3.159288528409705211e-04 2.384828706942610866e-04 2.853807491850154118e-04 1.555092348394976115e-04 1.711066813847598382e-04 -1.585088113625598961e-04 -1.649518489511418479e-04 nan nan nan nan -1.292965963597627944e-05 -9.768571136048516632e-06 -2.007332706287087085e-06 -4.012874370271939223e-07 1.798635887406029092e-05 1.742626005120720750e-05 6.701488227183999659e-05 6.749808652449625025e-05 nan nan nan nan
1.847692798237261059e+03 1.847692798237261059e+03 1.042660141846871966e+03 1.042660141846871966e+03 7.473750679648542246e+02 7.473750679648542246e+02 -3.874520289113077354e+01 -3.874520289113077354e+01 -2.037529544053571044e+03 -2.037529544053571044e+03 nan nan nan nan 3.919586445981615270e+02 3.919586445981615270e+02 5.488141820099107235e+02 5.488141820099107235e+02 8.474339582210823210e+02 8.474339582210823210e+02 1.514288931892881919e+03 1.514288931892881919e+03 nan nan nan nan 3.560914651358563208e-04 3.556401161763605816e-04 2.865913454938479889e-04 3.148453296041761585e-04 2.373809562618844091e-04 2.842613054659037732e-04 1.543495508159314087e-04 1.696710531164069254e-04 -1.559334345398536977e-04 -1.611009734101473130e-04 nan nan nan nan -1.162088110068611070e-05 -8.409524558528382596e-06 -6.730012908716335092e-07 9.247381740509791025e-07 1.935152223167718844e-05 1.900429000804917075e-05 6.812448698728857570e-05 6.858002138058669726e-05 nan nan nan nan
1.832518089957115990e+03 1.832518089957115990e+03 1.024506488949399909e+03 1.024506488949399909e+03 7.286137473658059207e+02 7.286137473658059207e+02 -5.811572968340980339e+01 -5.811572968340980339e+01 -1.980626594822281049e+03 -1.980626594822281049e+03 nan nan nan nan 4.145989662080638141e+02 4.145989662080638141e+02 5.708764903784206126e+02 5.708764903784206126e+02 8.677913248986099006e+02 8.677913248986099006e+02 1.526305786826593931e+03 1.526305786826593931e+03 nan nan nan nan 3.553038236935237171e-04 3.549617236062902218e-04 2.855283571649018829e-04 3.137590091483700929e-04 2.362759847687243128e-04 2.831399381082380781e-04 1.531818818426528917e-04 1.682271963949735403e-04 -1.545240360931897025e-04 -1.590787940216804072e-04 nan nan nan nan -1.030404724650421967e-05 -7.054545245869550980e-06 6.682208710696547159e-07 2.245328644475166485e-06 2.071968967567568913e-05 2.061541794020719726e-05 6.921969839437811184e-05 6.964212476811576936e-05 nan nan nan nan
1.817264882701093029e+03 1.817264882701093029e+03 1.006308949603763040e+03 1.006308949603763040e+03 6.909982770134663497e+02 6.909982770134663497e+02 -7.748376699125466871e+01 -7.748376699125466871e+01 -1.951663612696265091e+03 -1.951663612696265091e+03 nan nan nan nan 4.371682484194690801e+02 4.371682484194690801e+02 5.928409819991844643e+02 5.928409819991844643e+02 8.880000000000190994e+02 8.880000000000190994e+02 1.538061117121176039e+03 1.538061117121176039e+03 nan nan nan nan 3.545091451955850780e-04 3.542798239587880674e-04 2.844605310293979146e-04 3.126701054790907122e-04 2.340573173219196888e-04 2.808914326772148215e-04 1.520054929255081966e-04 1.667763069899918485e-04 -1.537895829271157988e-04 -1.580467107760777628e-04 nan nan nan nan -8.979622991976948782e-06 -5.703792634312766587e-06 2.016958370287751802e-06 3.560307927716288422e-06 2.209099408586572141e-05 2.223607259380132664e-05 7.030060820977914533e-05 7.068685861405837238e-05 nan nan nan nan
1.801933829865821963e+03 1.801933829865821963e+03 9.880683033319837705e+02 9.880683033319837705e+02 6.721457385817308250e+02 6.721457385817308250e+02 -9.684848515240632594e+01 -9.684848515240632594e+01 -1.922366223057405023e+03 -1.922366223057405023e+03 nan nan nan nan 4.596626241020546217e+02 4.596626241020546217e+02 6.147038933696348977e+02 6.147038933696348977e+02 9.080565208728635298e+02 9.080565208728635298e+02 1.549552908561300001e+03 1.549552908561300001e+03 nan nan nan nan 3.537081391995484220e-04 3.535944466347295157e-04 2.833878199470349813e-04 3.115786926317711827e-04 2.329454271085270125e-04 2.797645894051807493e-04 1.508199386421149959e-04 1.653195352079902657e-04 -1.530273297057147940e-04 -1.569999937813867507e-04 nan nan nan nan -7.649190044826703581e-06 -4.357497705880719271e-06 3.372103191246944099e-06 4.868800349621326801e-06 2.346436595448198983e-05 2.385597620711346826e-05 7.136703240917313326e-05 7.170842520899741877e-05 nan nan nan nan
1.786525588182579895e+03 1.786525588182579895e+03 9.697853315026345626e+02 9.697853315026345626e+02 6.532644076636291857e+02 6.532644076636291857e+02 -1.355646461320519904e+02 -1.355646461320519904e+02 -1.892739445862592902e+03 -1.892739445862592902e+03 nan nan nan nan 4.820782389603497791e+02 4.820782389603497791e+02 6.364614783924621406e+02 6.364614783924621406e+02 9.279574509355442160e+02 9.279574509355442160e+02 1.560779192087662068e+03 1.560779192087662068e+03 nan nan nan nan 3.529005595537757769e-04 3.529056132748887003e-04 2.823100920278170879e-04 3.104846216174979041e-04 2.318307952816453966e-04 2.786362549119975095e-04 1.484135583974626989e-04 1.623813208787397737e-04 -1.522386047607267008e-04 -1.559388446144805655e-04 nan nan nan nan -6.312703145491127921e-06 -3.015963879293083092e-06 4.732616308812847211e-06 6.171179511006282649e-06 2.483941071234550859e-05 2.546452512656658857e-05 7.241850953108272841e-05 7.270960182419358676e-05 nan nan nan nan
1.771040817689159894e+03 1.771040817689159894e+03 9.514608172973800038e+02 9.514608172973800038e+02 6.343550930725360786e+02 6.343550930725360786e+02 -1.742575788074703098e+02 -1.742575788074703098e+02 -1.862788357507582987e+03 -1.862788357507582987e+03 nan nan nan nan 5.044112521941461864e+02 5.044112521941461864e+02 6.581100090174795696e+02 6.581100090174795696e+02 9.476993802661451127e+02 9.476993802661451127e+02 1.582427586958553093e+03 1.582427586958553093e+03 nan nan nan nan 3.520868017066788977e-04 3.522133609525039807e-04 2.812271614374767183e-04 3.093881079956499794e-04 2.307133532742500074e-04 2.775058218810380465e-04 1.459739536881373117e-04 1.594236920510317236e-04 -1.514245103103477904e-04 -1.548634465802295945e-04 nan nan nan nan -4.969171403981860608e-06 -1.679348969185483518e-06 6.097473705732291613e-06 7.467271479550596873e-06 2.621449438274106114e-05 2.706275534991071460e-05 7.446583582269317451e-05 7.469375258698948380e-05 nan nan nan nan
1.755480181701592073e+03 1.755480181701592073e+03 9.330955456774198638e+02 9.330955456774198638e+02 6.154186048205521047e+02 6.154186048205521047e+02 -2.129206533438403994e+02 -2.129206533438403994e+02 -1.832518089957173970e+03 -1.832518089957173970e+03 nan nan nan nan 5.266578371565938141e+02 5.266578371565938141e+02 6.796457758804099285e+02 6.796457758804099285e+02 9.672789261867084178e+02 9.672789261867084178e+02 1.602991465005364034e+03 1.602991465005364034e+03 nan nan nan nan 3.512663105752866061e-04 3.515177195132889853e-04 2.801391247375101929e-04 3.082892262982337350e-04 2.295937451522155070e-04 2.763737536456747348e-04 1.435023213082373909e-04 1.564486401616358628e-04 -1.505859692978328980e-04 -1.537739834391636340e-04 nan nan nan nan -3.618116414062241004e-06 -3.478815790397714520e-07 7.466951226983228788e-06 8.756213111809356853e-06 2.759078580005185061e-05 2.865103308258574715e-05 7.645087788384314980e-05 7.682248632973583190e-05 nan nan nan nan
1.739844346785730067e+03 1.739844346785730067e+03 9.146903033498659852e+02 9.146903033498659852e+02 5.774673531677251503e+02 5.774673531677251503e+02 -2.515472450223786041e+02 -2.515472450223786041e+02 -1.801933829865879034e+03 -1.801933829865879034e+03 nan nan nan nan 5.488141820098866219e+02 5.488141820098866219e+02 7.010650889384705806e+02 7.010650889384705806e+02 9.866927338428338317e+02 9.866927338428338317e+02 1.622456732773270005e+03 1.622456732773270005e+03 nan nan nan nan 3.504385597664844750e-04 3.508187109220504778e-04 2.790456595321715071e-04 3.071878265106958196e-04 2.273497414104955867e-04 2.741047727312710637e-04 1.409981303497959875e-04 1.534579612776501903e-04 -1.497236795447592927e-04 -1.526706377544424776e-04 nan nan nan nan -2.258654451247100810e-06 9.781382135523853619e-07 8.840379609895170814e-06 1.003837278988653324e-05 2.896864909897559979e-05 3.022352521978605386e-05 7.837060763272581609e-05 7.902997885030574744e-05 nan nan nan nan
1.724133982728702904e+03 1.724133982728702904e+03 8.962458787340422077e+02 8.962458787340422077e+02 5.394171554567417388e+02 5.394171554567417388e+02 -2.901307353754522182e+02 -2.901307353754522182e+02 -1.771040817689216965e+03 -1.771040817689216965e+03 nan nan nan nan 5.708764903783967384e+02 5.708764903783967384e+02 7.223642781026346711e+02 7.223642781026346711e+02 1.005937476778522978e+03 1.005937476778522978e+03 1.640810049740056002e+03 1.640810049740056002e+03 nan nan nan nan 3.496033312259850959e-04 3.501163728012310003e-04 2.779468757445488166e-04 3.060841256631536352e-04 2.250985565727499024e-04 2.718298214025846376e-04 1.384609042128689125e-04 1.504553642664777351e-04 -1.488381707421449916e-04 -1.515558959091728799e-04 nan nan nan nan -8.905470852000475870e-07 2.298554458899204324e-06 1.021812312386144920e-05 1.131357896386116866e-05 3.034810217549030922e-05 3.178326890629419479e-05 8.022261740707604504e-05 8.127280085600506465e-05 nan nan nan nan
1.708349762510219989e+03 1.708349762510219989e+03 8.777630619277115329e+02 8.777630619277115329e+02 5.012745313930992097e+02 5.012745313930992097e+02 -3.286645133206150717e+02 -3.286645133206150717e+02 -1.739844346785786911e+03 -1.739844346785786911e+03 nan nan nan nan 5.928409819991592258e+02 5.928409819991592258e+02 7.435396938664858908e+02 7.435396938664858908e+02 1.025009857506147000e+03 1.025009857506147000e+03 1.649565765900548058e+03 1.649565765900548058e+03 nan nan nan nan 3.487604856711047207e-04 3.494107354298764791e-04 2.768430620280774770e-04 3.049781987554533048e-04 2.228386539875320941e-04 2.695490270845325915e-04 1.358912562655868121e-04 1.474421501929866441e-04 -1.479299273219922110e-04 -1.504302068814823581e-04 nan nan nan nan 4.851951123932214740e-07 3.613141284549659603e-06 1.160042849262943055e-05 1.258098235190106555e-05 3.172769549035907321e-05 3.333149424631571861e-05 8.112813447048615109e-05 8.238825570008217244e-05 nan nan nan nan
1.692492362273741037e+03 1.692492362273741037e+03 8.592426446732312115e+02 8.592426446732312115e+02 4.821706012479676247e+02 4.821706012479676247e+02 -3.671419762933899733e+02 -3.671419762933899733e+02 -1.708349762510279106e+03 -1.708349762510279106e+03 nan nan nan nan 6.147038933696097729e+02 6.147038933696097729e+02 7.645877079315471292e+02 7.645877079315471292e+02 1.043906608071454002e+03 1.043906608071454002e+03 1.658038837459039996e+03 1.658038837459039996e+03 nan nan nan nan 3.479105292641373939e-04 3.487018210883583639e-04 2.757346939397969823e-04 3.038698948052350217e-04 2.217063806525687998e-04 2.684071310921565734e-04 1.332892006193615950e-04 1.444195101664110838e-04 -1.469994974234342092e-04 -1.492937577369268830e-04 nan nan nan nan 1.867490282031107939e-06 4.921602416737993444e-06 1.298465691574890931e-05 1.384094554937965527e-05 3.310686400810939310e-05 3.486289531505345162e-05 8.201447166556602442e-05 8.350342633597654884e-05 nan nan nan nan
1.676562461297512982e+03 1.676562461297512982e+03 8.406854203236335934e+02 8.406854203236335934e+02 4.630460165190681892e+02 4.630460165190681892e+02 -4.055565313785791091e+02 -4.055565313785791091e+02 -1.676562461297575055e+03 -1.676562461297575055e+03 nan nan nan nan 6.364614783924371295e+02 6.364614783924371295e+02 7.855047138289626218e+02 7.855047138289626218e+02 1.062624490613512080e+03 1.062624490613512080e+03 1.666227812598340961e+03 1.666227812598340961e+03 nan nan nan nan 3.470535667398436932e-04 3.479896679338194648e-04 2.746227431173322913e-04 3.027594322296852498e-04 2.205707211822832009e-04 2.672635395243912605e-04 1.306547387510577905e-04 1.413413627521289137e-04 -1.460474184525329116e-04 -1.481467431227345591e-04 nan nan nan nan 3.255349855983786940e-06 6.223784011179363615e-06 1.437136620644585080e-05 1.509329965329314486e-05 3.448449012129674188e-05 3.638060268742527616e-05 8.288162537459803510e-05 8.460686853121749599e-05 nan nan nan nan
1.660560741965477064e+03 1.660560741965477064e+03 8.034637316006422907e+02 8.034637316006422907e+02 4.439015964399579275e+02 4.439015964399579275e+02 -4.439015964399284826e+02 -4.439015964399284826e+02 -1.644487889738092008e+03 -1.644487889738092008e+03 nan nan nan nan 6.581100090174531942e+02 6.581100090174531942e+02 8.062871275374516244e+02 8.062871275374516244e+02 1.081160297919509048e+03 1.081160297919509048e+03 1.674131288179717103e+03 1.674131288179717103e+03 nan nan nan nan 3.461900356932145150e-04 3.472743066669646181e-04 2.723871110133307093e-04 3.005320585403287279e-04 2.194305349411414913e-04 2.661187319195403044e-04 1.279881549638805084e-04 1.380153170199753879e-04 -1.450741957062394092e-04 -1.469893655793435563e-04 nan nan nan nan 4.647513557330889949e-06 7.519463274732565060e-06 1.576283819260976095e-05 1.634513958991197998e-05 3.586166524672993020e-05 3.788588515120848795e-05 8.372927397064231273e-05 8.569875801270499134e-05 nan nan nan nan
1.644487889738029935e+03 1.644487889738029935e+03 7.848008616805102520e+02 7.848008616805102520e+02 4.247381610938751919e+02 4.247381610938751919e+02 -4.821706012479382935e+02 -4.821706012479382935e+02 -1.612131543644549993e+03 -1.612131543644549993e+03 nan nan nan nan 7.010650889384431821e+02 7.010650889384431821e+02 8.269313880974157200e+02 8.269313880974157200e+02 1.099510853974285965e+03 1.099510853974285965e+03 1.689076372940201054e+03 1.689076372940201054e+03 nan nan nan nan 3.453201806255008104e-04 3.465557598751403678e-04 2.712649412181066108e-04 2.994153018521409715e-04 2.182855683049664014e-04 2.649730406298624833e-04 1.252905593315913936e-04 1.344714563016378528e-04 -1.440802583052841067e-04 -1.458218174336111414e-04 nan nan nan nan 7.448209150343841645e-06 1.009027420135925006e-05 1.716005017429066118e-05 1.798165905561978370e-05 3.723915126686010185e-05 3.937361414472783413e-05 8.535196278784183232e-05 8.783211338504981177e-05 nan nan nan nan
1.628344593122666083e+03 1.628344593122666083e+03 7.661043735034837709e+02 7.661043735034837709e+02 4.055565313786084971e+02 4.055565313786084971e+02 -5.203569886056453697e+02 -5.203569886056453697e+02 -1.579498967110281001e+03 -1.579498967110281001e+03 nan nan nan nan 7.435396938664556501e+02 7.435396938664556501e+02 8.474339582210837989e+02 8.474339582210837989e+02 1.117673014504533967e+03 1.117673014504533967e+03 1.696115421355970966e+03 1.696115421355970966e+03 nan nan nan nan 3.444435334473326888e-04 3.458340662354794453e-04 2.701384927171778839e-04 2.982965724955736575e-04 2.171355239392246887e-04 2.638258420919123437e-04 1.225616590889947062e-04 1.307391428832918373e-04 -1.430659746265773872e-04 -1.446442986638937528e-04 nan nan nan nan 1.026783025581389991e-05 1.263237970926753487e-05 1.856304844697728010e-05 1.963579694569346284e-05 3.861530604905892772e-05 4.084684863339452222e-05 8.614070703471633577e-05 8.887135807306635225e-05 nan nan nan nan
1.612131543644486101e+03 1.612131543644486101e+03 7.473750679648899222e+02 7.473750679648899222e+02 3.863575289713356256e+02 3.863575289713356256e+02 -5.584542154721597171e+02 -5.584542154721597171e+02 -1.546595751559279961e+03 -1.546595751559279961e+03 nan nan nan nan 7.855047138289287432e+02 7.855047138289287432e+02 8.677913248986112649e+02 8.677913248986112649e+02 1.135643667517540962e+03 1.135643667517540962e+03 1.702863849125918023e+03 1.702863849125918023e+03 nan nan nan nan 3.435602246791619099e-04 3.451092568585101207e-04 2.690086623697974079e-04 2.971757455591498990e-04 2.159804132661748914e-04 2.626776028023949743e-04 1.198007564572996030e-04 1.268415780085178533e-04 -1.420316924880728887e-04 -1.434570171970858427e-04 nan nan nan nan 1.310283435725932946e-05 1.514397921134755652e-05 1.997015470201157051e-05 2.127962934478754760e-05 3.998825157776539216e-05 4.230682481878514237e-05 8.690804290080206707e-05 8.989129374311690421e-05 nan nan nan nan
1.595849435816566938e+03 1.595849435816566938e+03 7.286137473658416184e+02 7.286137473658416184e+02 3.671419762934194182e+02 3.671419762934194182e+02 -5.964557540837845409e+02 -5.964557540837845409e+02 -1.513427534788145977e+03 -1.513427534788145977e+03 nan nan nan nan 8.062871275374192237e+02 8.062871275374192237e+02 8.880000000000204636e+02 8.880000000000204636e+02 1.153419733834427916e+03 1.153419733834427916e+03 1.709320499941683920e+03 1.709320499941683920e+03 nan nan nan nan 3.426705819656035261e-04 3.443813546298461542e-04 2.678764139659192234e-04 2.960530464485282981e-04 2.148197327635125917e-04 2.614417045751300708e-04 1.170079658637654998e-04 1.227990680926425960e-04 -1.409776967702536926e-04 -1.422601703247916886e-04 nan nan nan nan 1.452729992447399959e-05 1.639410917907495969e-05 2.138063405619255154e-05 2.291191702984516165e-05 4.135613540389233747e-05 4.374856927117231774e-05 8.765441001798024575e-05 9.088291982320382558e-05 nan nan nan nan
1.579498967110215062e+03 1.579498967110215062e+03 7.098212153788722389e+02 7.098212153788722389e+02 3.575282508044659835e+02 3.575282508044659835e+02 -6.343550930725083390e+02 -6.343550930725083390e+02 -1.480000000000073896e+03 -1.480000000000073896e+03 nan nan nan nan 8.269313880973821824e+02 8.269313880973821824e+02 9.080565208728662583e+02 9.080565208728662583e+02 1.170998167617744912e+03 1.170998167617744912e+03 1.715484267489390959e+03 1.715484267489390959e+03 nan nan nan nan 3.417742778205160883e-04 3.436503987316994911e-04 2.667420563692475825e-04 2.949285521135433259e-04 2.142373837445284927e-04 2.607849868635926508e-04 1.141842006706552938e-04 1.186330104897754715e-04 -1.399042677328299865e-04 -1.410539630481440047e-04 nan nan nan nan 1.596205508003462981e-05 1.805776149587267254e-05 2.279372997979615040e-05 2.453231245778793665e-05 4.271806269377677860e-05 4.517505114186354438e-05 8.838022244744702272e-05 9.184814427205616715e-05 nan nan nan nan
1.563080837925094102e+03 1.563080837925094102e+03 6.909982770135034116e+02 6.909982770135034116e+02 3.479106964751820783e+02 3.479106964751820783e+02 -6.721457385817033128e+02 -6.721457385817033128e+02 -1.446318874831061066e+03 -1.446318874831061066e+03 nan nan nan nan 8.474339582210491244e+02 8.474339582210491244e+02 9.279574509355469445e+02 9.279574509355469445e+02 1.188375956893354896e+03 1.188375956893354896e+03 1.721354095639200978e+03 1.721354095639200978e+03 nan nan nan nan 3.408702080365006858e-04 3.429164206724278491e-04 2.656046577357666898e-04 2.938021091354579037e-04 2.136525013780576085e-04 2.600990906277323334e-04 1.113299278094001949e-04 1.143589484064191052e-04 -1.388116602444703122e-04 -1.398386083598850496e-04 nan nan nan nan 1.740371739178644045e-05 1.971330550775927056e-05 2.421095383482637972e-05 2.613949922734282985e-05 4.407597603824579119e-05 4.658746630479269121e-05 8.908543640557402309e-05 9.278845756659880723e-05 nan nan nan nan
1.546595751559213113e+03 1.546595751559213113e+03 6.721457385817678869e+02 6.721457385817678869e+02 3.286645133206433229e+02 3.286645133206433229e+02 -6.909982770134387238e+02 -6.909982770134387238e+02 -1.412389930368515934e+03 -1.412389930368515934e+03 nan nan nan nan 8.677913248985780683e+02 8.677913248985780683e+02 9.476993802661490918e+02 9.476993802661490918e+02 1.205550124066526905e+03 1.205550124066526905e+03 1.732207961223122993e+03 1.732207961223122993e+03 nan nan nan nan 3.399579143748731247e-04 3.421794436270895632e-04 2.644633537995027075e-04 2.926739396043144060e-04 2.124726039747257093e-04 2.586559142667680831e-04 1.098951364415433026e-04 1.121968439804679995e-04 -1.377000673826690919e-04 -1.386143082121570340e-04 nan nan nan nan 1.884725557070546868e-05 2.135707633793050981e-05 2.563018869986202080e-05 2.773415220345229091e-05 4.542947052170748115e-05 4.798100159352902666e-05 9.041937807354849099e-05 9.455658706171961108e-05 nan nan nan nan
1.530044414178805027e+03 1.530044414178805027e+03 6.532644076636664749e+02 6.532644076636664749e+02 3.094042512722355127e+02 3.094042512722355127e+02 -7.098212153788065280e+02 -7.098212153788065280e+02 -1.378218980162404932e+03 -1.378218980162404932e+03 nan nan nan nan 8.879999999999863576e+02 8.879999999999863576e+02 9.672789261867109190e+02 9.672789261867109190e+02 1.222517726432128939e+03 1.222517726432128939e+03 1.741874657996142105e+03 1.741874657996142105e+03 nan nan nan nan 3.390378268921520133e-04 3.414395072678702548e-04 2.633181420850868215e-04 2.915441201036101347e-04 2.112841893253884881e-04 2.571692120583581953e-04 1.084524055344595944e-04 1.100117174664121421e-04 -1.365696330100193067e-04 -1.373812723127718375e-04 nan nan nan nan 2.029434957292667910e-05 2.298887998861199916e-05 2.705015314401941153e-05 2.931606708770529991e-05 4.677864585641400936e-05 4.935853063155683945e-05 9.166765934712898015e-05 9.620159030363082851e-05 nan nan nan nan
1.513427534788077992e+03 1.513427534788077992e+03 6.343550930725733679e+02 6.343550930725733679e+02 2.901307353754805263e+02 2.901307353754805263e+02 -7.286137473657771579e+02 -7.286137473657771579e+02 -1.343811879229134092e+03 -1.343811879229134092e+03 nan nan nan nan 9.080565208728310154e+02 9.080565208728310154e+02 9.866927338428376970e+02 9.866927338428376970e+02 1.239275856678847049e+03 1.239275856678847049e+03 1.750347560887149939e+03 1.750347560887149939e+03 nan nan nan nan 3.381102759836646056e-04 3.406966434888100670e-04 2.621697480133277952e-04 2.904124963657182595e-04 2.100891526826862918e-04 2.556546311077864892e-04 1.070014371169448954e-04 1.078066945299060439e-04 -1.354205422171065015e-04 -1.361397183919005110e-04 nan nan nan nan 2.174430507743366987e-05 2.460843682847656437e-05 2.846922033706201941e-05 3.088396850545070606e-05 4.812266588699978706e-05 5.072120662996184323e-05 9.282418880205777314e-05 9.771266776940654522e-05 nan nan nan nan
1.496745825198838020e+03 1.496745825198838020e+03 6.154186048205906445e+02 6.154186048205906445e+02 2.708447912436520255e+02 2.708447912436520255e+02 -7.473750679648243249e+02 -7.473750679648243249e+02 -1.309174523048322044e+03 -1.309174523048322044e+03 nan nan nan nan 9.279574509355134069e+02 9.279574509355134069e+02 1.005937476778529003e+03 1.005937476778529003e+03 1.255821643387331960e+03 1.255821643387331960e+03 1.757620862991738022e+03 1.757620862991738022e+03 nan nan nan nan 3.371762730310003814e-04 3.399508757454774879e-04 2.610175689183361048e-04 2.892792915092844098e-04 2.088891596106917951e-04 2.541231520637491584e-04 1.055420769598284977e-04 1.055805726273391300e-04 -1.342529716000116964e-04 -1.348898527508274867e-04 nan nan nan nan 2.319585475395888005e-05 2.621535784196001151e-05 2.988777108402915073e-05 3.243851622288168520e-05 4.946025859607713920e-05 5.206438389355622098e-05 9.388368729491548782e-05 9.908165378476735386e-05 nan nan nan nan
1.480000000000002046e+03 1.480000000000002046e+03 5.964557540838496834e+02 5.964557540838496834e+02 2.322389233544016918e+02 2.322389233544016918e+02 -7.661043735034182873e+02 -7.661043735034182873e+02 -1.274312846552631981e+03 -1.274312846552631981e+03 nan nan nan nan 9.476993802661144173e+02 9.476993802661144173e+02 1.025009857506152002e+03 1.025009857506152002e+03 1.272152251522209099e+03 1.272152251522209099e+03 1.763689579551951965e+03 1.763689579551951965e+03 nan nan nan nan 3.362368431026807798e-04 3.392022441847372997e-04 2.598608354759813078e-04 2.881445824364433110e-04 2.064742103256602106e-04 2.510296454361517346e-04 1.040743825162530000e-04 1.033363632503155706e-04 -1.330670515471059985e-04 -1.336318894806894835e-04 nan nan nan nan 2.464666821958901049e-05 2.780947822534022898e-05 3.130472157089913182e-05 3.397951051622969429e-05 5.079261911875875327e-05 5.339083599148872390e-05 9.484203627722666296e-05 1.003083494999638709e-04 nan nan nan nan
1.463190776526990021e+03 1.463190776526990021e+03 5.774673531677638039e+02 5.774673531677638039e+02 1.935932625212053040e+02 1.935932625212053040e+02 -7.848008616804435178e+02 -7.848008616804435178e+02 -1.239232823110866093e+03 -1.239232823110866093e+03 nan nan nan nan 9.672789261866766992e+02 9.672789261866766992e+02 1.043906608071459004e+03 1.043906608071459004e+03 1.288264882917846080e+03 1.288264882917846080e+03 1.768549551372602082e+03 1.768549551372602082e+03 nan nan nan nan 3.352916053412320955e-04 3.384507810740164596e-04 2.586999406357202861e-04 2.870082142055773756e-04 2.040401738476957112e-04 2.479204883017546062e-04 1.025985515950320970e-04 1.010769510433856110e-04 -1.318629027838217986e-04 -1.323660507133621116e-04 nan nan nan nan 2.609798923896320010e-05 2.939052492075115120e-05 3.272089471770623297e-05 3.550570893056900665e-05 5.212255040752909730e-05 5.470167165247224306e-05 9.569583487803424385e-05 1.013861784240774008e-04 nan nan nan nan
1.446318874830988989e+03 1.446318874830988989e+03 5.584542154722275882e+02 5.584542154722275882e+02 1.549144304790953015e+02 1.549144304790953015e+02 -8.034637316005757839e+02 -8.034637316005757839e+02 -1.203940463504447962e+03 -1.203940463504447962e+03 nan nan nan nan 9.866927338428035910e+02 9.866927338428035910e+02 1.062624490613517992e+03 1.062624490613517992e+03 1.304156776757801026e+03 1.304156776757801026e+03 1.774630768363525021e+03 1.774630768363525021e+03 nan nan nan nan 3.343397950765481224e-04 3.376965101403509831e-04 2.575357796905511972e-04 2.858704108966047446e-04 2.015836941093946061e-04 2.448026734322369144e-04 1.011146624290577958e-04 9.880075152307719758e-05 -1.306406396332779937e-04 -1.310925467811703603e-04 nan nan nan nan 2.755018660741203018e-05 3.095811816323083853e-05 3.413963788390169150e-05 3.701775438497698008e-05 5.344987626949400047e-05 5.599241979790484802e-05 9.701998838901776693e-05 1.030084809730891834e-04 nan nan nan nan
1.429385017648110988e+03 1.429385017648110988e+03 5.394171554567805060e+02 5.394171554567805060e+02 1.162090546468243986e+02 1.162090546468243986e+02 -8.220921838085798754e+02 -8.220921838085798754e+02 -1.168441814897510085e+03 -1.168441814897510085e+03 nan nan nan nan 1.005937476778492965e+03 1.005937476778492965e+03 1.099510853974290967e+03 1.099510853974290967e+03 1.319825210047875998e+03 1.319825210047875998e+03 1.775847845771435914e+03 1.775847845771435914e+03 nan nan nan nan 3.333814344874585969e-04 3.369394719898074477e-04 2.563682961677216229e-04 2.847312497036903777e-04 1.991031276028929950e-04 2.416807075511767503e-04 9.962257059693130617e-05 9.651057458260666876e-05 -1.294004310278920090e-04 -1.298115958284631140e-04 nan nan nan nan 2.900345293539542067e-05 3.251209725968289520e-05 3.698426861253667686e-05 3.999738785329658180e-05 5.477220235300950122e-05 5.726574965790973164e-05 9.792359582569502017e-05 1.040278692753856805e-04 nan nan nan nan
1.412389930368442037e+03 1.412389930368442037e+03 5.203569886057132408e+02 5.203569886057132408e+02 7.748376699128692735e+01 7.748376699128692735e+01 -8.406854203235660634e+02 -8.406854203235660634e+02 -1.132742959800744984e+03 -1.132742959800744984e+03 nan nan nan nan 1.025009857506116987e+03 1.025009857506116987e+03 1.117673014504538969e+03 1.117673014504538969e+03 1.335267498082687098e+03 1.335267498082687098e+03 1.772197447671758027e+03 1.772197447671758027e+03 nan nan nan nan 3.324164371691394138e-04 3.361796992507598688e-04 2.551954546345777046e-04 2.835905750714540121e-04 1.966017807428099991e-04 2.385557410042853251e-04 9.812207652703250696e-05 9.420910517382557320e-05 -1.281425102254204877e-04 -1.285234240463091232e-04 nan nan nan nan 3.046212105592363092e-05 3.405219595122045142e-05 3.840040008295453675e-05 4.146478905493348126e-05 5.608451968576874333e-05 5.852272376576602878e-05 9.840350567566117463e-05 1.045581634862939851e-04 nan nan nan nan
1.395334341004954013e+03 1.395334341004954013e+03 5.108184952272729902e+02 5.108184952272729902e+02 3.874520289116171767e+01 3.874520289116171767e+01 -8.777630619276454809e+02 -8.777630619276454809e+02 -1.096850015029197039e+03 -1.096850015029197039e+03 nan nan nan nan 1.043906608071423989e+03 1.043906608071423989e+03 1.135643667517547101e+03 1.135643667517547101e+03 1.350480994905678017e+03 1.350480994905678017e+03 1.763689579551946053e+03 1.763689579551946053e+03 nan nan nan nan 3.314447981013005085e-04 3.354172159125645919e-04 2.546066846418825152e-04 2.830197726894171924e-04 1.940648172168927936e-04 2.354285581568754107e-04 9.508769072174349320e-05 8.955880761262624166e-05 -1.268671269779311978e-04 -1.272282454737568361e-04 nan nan nan nan 3.192654728150715325e-05 3.557804430753782655e-05 3.981505189554893819e-05 4.291689602885656065e-05 5.738447957693218059e-05 5.975905255202301048e-05 9.847763520799140296e-05 1.046355889343411583e-04 nan nan nan nan
1.378218980162328990e+03 1.378218980162328990e+03 5.012745313931354758e+02 5.012745313931354758e+02 -1.672605734248278980e-11 -1.672605734248278980e-11 -9.146903033498015247e+02 -9.146903033498015247e+02 -1.060769130654171022e+03 -1.060769130654171022e+03 nan nan nan nan 1.062624490613482976e+03 1.062624490613482976e+03 1.153419733834434055e+03 1.153419733834434055e+03 1.365463093762487915e+03 1.365463093762487915e+03 1.732207961223112989e+03 1.732207961223112989e+03 nan nan nan nan 3.304659928451513093e-04 3.346520630248356288e-04 2.540150570695895189e-04 2.824486341943162880e-04 1.914889930572819074e-04 2.323009516401633272e-04 9.202030967260321033e-05 8.487469893106672366e-05 -1.255744843830792069e-04 -1.259262819720042854e-04 nan nan nan nan 3.339375584374194871e-05 3.708948599392972102e-05 4.122810823684877005e-05 4.435269776568391472e-05 5.867309311637462901e-05 6.097729679134147846e-05 9.755980219846261076e-05 1.036333854720543975e-04 nan nan nan nan
1.361044581005663986e+03 1.361044581005663986e+03 4.821706012480050845e+02 4.821706012480050845e+02 -3.874520289119647742e+01 -3.874520289119647742e+01 -9.514608172973157707e+02 -9.514608172973157707e+02 -1.024506488949461982e+03 -1.024506488949461982e+03 nan nan nan nan 1.081160297919479945e+03 1.081160297919479945e+03 1.170998167617751051e+03 1.170998167617751051e+03 1.380211227547602903e+03 1.380211227547602903e+03 1.681747909983299905e+03 1.681747909983299905e+03 nan nan nan nan 3.294805727602778960e-04 3.338842735643151390e-04 2.528224166238847914e-04 2.813054413880474000e-04 1.888818186887385024e-04 2.291728788293803968e-04 8.892001618180677184e-05 8.016209733547606010e-05 -1.242647387174522955e-04 -1.246177634425431682e-04 nan nan nan nan 3.486132051534717027e-05 3.858626196104013978e-05 4.263923973255291736e-05 4.577281353551677267e-05 5.995121494024922246e-05 6.217847118292443745e-05 9.591758509887256040e-05 1.018125617376196431e-04 nan nan nan nan
1.343811879229057013e+03 1.343811879229057013e+03 4.630460165191071269e+02 4.630460165191071269e+02 -7.748376699132037970e+01 -7.748376699132037970e+01 -9.880683033319197648e+02 -9.880683033319197648e+02 -9.880683033320448203e+02 -9.880683033320448203e+02 nan nan nan nan 1.099510853974258907e+03 1.099510853974258907e+03 1.188375956893361945e+03 1.188375956893361945e+03 1.394722869244226104e+03 1.394722869244226104e+03 1.649565765900528049e+03 1.649565765900528049e+03 nan nan nan nan 3.284890183628324189e-04 3.331138717734314454e-04 2.516229080683178164e-04 2.801608971051064564e-04 1.862447020708351034e-04 2.260446030883195788e-04 8.578747171019118203e-05 7.542573086586394041e-05 -1.229380026038861087e-04 -1.233029073011126782e-04 nan nan nan nan 3.632961087530994885e-05 4.006801268362542739e-05 4.404843154097807785e-05 4.717706005720808001e-05 6.122018756098153013e-05 6.335847428055012146e-05 9.486673281276319881e-05 1.006512853509195112e-04 nan nan nan nan
1.326521613024096951e+03 1.326521613024096951e+03 4.439015964399968084e+02 4.439015964399968084e+02 -1.162090546468591015e+02 -1.162090546468591015e+02 -1.024506488949338063e+03 -1.024506488949338063e+03 -9.514608172974412810e+02 -9.514608172974412810e+02 nan nan nan nan 1.117673014504505090e+03 1.117673014504505090e+03 1.205550124066533954e+03 1.205550124066533954e+03 1.408995532357256025e+03 1.408995532357256025e+03 1.612862276713334040e+03 1.612862276713334040e+03 nan nan nan nan 3.274916903829485216e-04 3.321018338651674103e-04 2.504183115274665025e-04 2.790152139456958738e-04 1.835760575870711985e-04 2.229176896084388688e-04 8.262390054844130421e-05 7.067421894969560809e-05 -1.215943906103057938e-04 -1.219797485091887181e-04 nan nan nan nan 3.779677481232510063e-05 4.153458642642811425e-05 4.545312595167815749e-05 4.856430498827811319e-05 6.247877744786841942e-05 6.451975445483084054e-05 9.364589514724392869e-05 9.932684756195393359e-05 nan nan nan nan
1.309174523048242008e+03 1.309174523048242008e+03 4.247381610939143002e+02 4.247381610939143002e+02 -1.549144304791286970e+02 -1.549144304791286970e+02 -1.060769130654048922e+03 -1.060769130654048922e+03 -9.146903033499276034e+02 -9.146903033499276034e+02 nan nan nan nan 1.135643667517512995e+03 1.135643667517512995e+03 1.222517726432138033e+03 1.222517726432138033e+03 1.436814182009929027e+03 1.436814182009929027e+03 1.571738044134352094e+03 1.571738044134352094e+03 nan nan nan nan 3.264887872810963757e-04 3.310640768681737730e-04 2.492095979391480837e-04 2.778684674865572945e-04 1.808686144041156006e-04 2.197919952898084658e-04 7.943059410965489485e-05 6.591090681074388317e-05 -1.202340565097915034e-04 -1.206476996329903481e-04 nan nan nan nan 3.926099733741979697e-05 4.298573174905868141e-05 4.685255721361229877e-05 4.993513487649110859e-05 6.495993300850017027e-05 6.678214412623472199e-05 9.225729415136147955e-05 9.784288589678055118e-05 nan nan nan nan
1.291771352393089956e+03 1.291771352393089956e+03 3.863575289713760981e+02 3.863575289713760981e+02 -1.742575788075359071e+02 -1.742575788075359071e+02 -1.096850015029076076e+03 -1.096850015029076076e+03 -8.777630619277758797e+02 -8.777630619277758797e+02 nan nan nan nan 1.153419733834401995e+03 1.153419733834401995e+03 1.239275856678855007e+03 1.239275856678855007e+03 1.463648110992719921e+03 1.463648110992719921e+03 1.549552908561275899e+03 1.549552908561275899e+03 nan nan nan nan 3.254801696587668065e-04 3.300225494306449885e-04 2.467785157066435821e-04 2.755715082475388984e-04 1.795018947279865122e-04 2.182294643369329316e-04 7.620800432638942523e-05 6.113880450144997859e-05 -1.188571848619295062e-04 -1.193069959693473180e-04 nan nan nan nan 4.072094125677499257e-05 4.442110008569709540e-05 4.824835925556498334e-05 5.128937108924124113e-05 6.739881047174918244e-05 6.896711763748787768e-05 9.150669835150128904e-05 9.704234132178307637e-05 nan nan nan nan
1.274312846552549900e+03 1.274312846552549900e+03 3.479106964752227213e+02 3.479106964752227213e+02 -1.935932625212398932e+02 -1.935932625212398932e+02 -1.132742959800626977e+03 -1.132742959800626977e+03 -8.406854203236969170e+02 -8.406854203236969170e+02 nan nan nan nan 1.170998167617718082e+03 1.170998167617718082e+03 1.255821643387339009e+03 1.255821643387339009e+03 1.489478928671092945e+03 1.489478928671092945e+03 1.526305786826565964e+03 1.526305786826565964e+03 nan nan nan nan 3.244654566562695116e-04 3.289777099352500641e-04 2.443386331620155789e-04 2.726845860389183820e-04 1.781241034866094092e-04 2.166675696377261804e-04 7.295456654990402974e-05 5.636508635317496996e-05 -1.174639815927189013e-04 -1.179578767276002907e-04 nan nan nan nan 4.217525097799466866e-05 4.584054453449859588e-05 4.964178505138217251e-05 5.262592144168128951e-05 6.978836201239318321e-05 7.107112789472704668e-05 9.071066661774515258e-05 9.620347123371365816e-05 nan nan nan nan
1.256799753390906972e+03 1.256799753390906972e+03 3.094042512722786000e+02 3.094042512722786000e+02 -2.129206533439059967e+02 -2.129206533439059967e+02 -1.168441814897392078e+03 -1.168441814897392078e+03 -8.034637316007059553e+02 -8.034637316007059553e+02 nan nan nan nan 1.188375956893328066e+03 1.188375956893328066e+03 1.272152251522217966e+03 1.272152251522217966e+03 1.502012611346275889e+03 1.502012611346275889e+03 1.502012611346242011e+03 1.502012611346242011e+03 nan nan nan nan 3.234443705881824170e-04 3.279296106341300361e-04 2.418920586921958051e-04 2.695913479273538260e-04 1.767367677800826039e-04 2.151068679083103347e-04 6.966947248973478308e-05 5.159175434949260123e-05 -1.160546409753317009e-04 -1.166006054703607532e-04 nan nan nan nan 4.362529422088141945e-05 4.724382165174281377e-05 5.103140795336757270e-05 5.394535183242204856e-05 7.096507972809371089e-05 7.209665116429427435e-05 8.987164254514673565e-05 9.532685436396918111e-05 nan nan nan nan
1.239232823110783102e+03 1.239232823110783102e+03 2.708447912436952265e+02 2.708447912436952265e+02 -2.322389233544377021e+02 -2.322389233544377021e+02 -1.203940463504332001e+03 -1.203940463504332001e+03 -7.661043735035476629e+02 -7.661043735035476629e+02 nan nan nan nan 1.205550124066501894e+03 1.205550124066501894e+03 1.288264882917854948e+03 1.288264882917854948e+03 1.514288931892886922e+03 1.514288931892886922e+03 1.476690031449305025e+03 1.476690031449305025e+03 nan nan nan nan 3.224164069092336953e-04 3.268782740775015355e-04 2.394392367693873899e-04 2.664791522051551849e-04 1.753391109288823953e-04 2.135461595725196451e-04 6.635323266568148677e-05 4.682064896755015862e-05 -1.146293299784154990e-04 -1.152354169863424452e-04 nan nan nan nan 4.507634648369441714e-05 4.863059436849685746e-05 5.241381235442519790e-05 5.524748961091761982e-05 7.212863207930077637e-05 7.309828363658981169e-05 8.898951986946314981e-05 9.441309035029692468e-05 nan nan nan nan
1.221612808221002979e+03 1.221612808221002979e+03 2.515472450224513921e+02 2.515472450224513921e+02 -2.515472450224453951e+02 -2.515472450224453951e+02 -1.239232823110749905e+03 -1.239232823110749905e+03 -7.286137473659056241e+02 -7.286137473659056241e+02 nan nan nan nan 1.222517726432103927e+03 1.222517726432103927e+03 1.304156776757808984e+03 1.304156776757808984e+03 1.526305786826600070e+03 1.526305786826600070e+03 1.450355401967125999e+03 1.450355401967125999e+03 nan nan nan nan 3.213815682663326225e-04 3.258237673618635463e-04 2.382098810698663122e-04 2.649213037499343780e-04 1.739300551751157885e-04 2.119862853127400673e-04 6.300579540886873159e-05 4.205793810605372907e-05 -1.131882210256310940e-04 -1.138625500587315430e-04 nan nan nan nan 4.652928933183326669e-05 5.000072084284047831e-05 5.378774344720672239e-05 5.653128452169905923e-05 7.327882940376815777e-05 7.407883706823078834e-05 8.805950689306114030e-05 9.346280659306051156e-05 nan nan nan nan
1.203940463504362924e+03 1.203940463504362924e+03 2.322389233544450065e+02 2.322389233544450065e+02 -2.708447912436893148e+02 -2.708447912436893148e+02 -1.274312846552516930e+03 -1.274312846552516930e+03 -6.909982770135662804e+02 -6.909982770135662804e+02 nan nan nan nan 1.255821643387304903e+03 1.255821643387304903e+03 1.319825210047885093e+03 1.319825210047885093e+03 1.538061117121181951e+03 1.538061117121181951e+03 1.423026771339307061e+03 1.423026771339307061e+03 nan nan nan nan 3.203401834380574000e-04 3.247661361419880237e-04 2.369757872131971084e-04 2.633622534005069073e-04 1.725092530590474019e-04 2.104278020701255496e-04 5.962662434620445104e-05 3.730471063526731362e-05 -1.117315176129806938e-04 -1.124822804233358226e-04 nan nan nan nan 4.942769586197973207e-05 5.268997876176957250e-05 5.515354909861146774e-05 5.779728094900262407e-05 7.441375617134726587e-05 7.503945000550327671e-05 8.708173538771882076e-05 9.247665441749721620e-05 nan nan nan nan
1.186216545985291987e+03 1.186216545985291987e+03 2.129206533439131874e+02 2.129206533439131874e+02 -2.901307353755175882e+02 -2.901307353755175882e+02 -1.309174523048209039e+03 -1.309174523048209039e+03 -6.532644076637321859e+02 -6.532644076637321859e+02 nan nan nan nan 1.272152251522184088e+03 1.272152251522184088e+03 1.335267498082697102e+03 1.335267498082697102e+03 1.549552908561307049e+03 1.549552908561307049e+03 1.394722869244184949e+03 1.394722869244184949e+03 nan nan nan nan 3.192920926357802232e-04 3.237054030465805177e-04 2.357352439632594981e-04 2.618024684665345514e-04 1.710773043400802931e-04 2.088695124663802398e-04 5.621468467170687676e-05 3.256201212436251279e-05 -1.102594493008967968e-04 -1.110948420744403459e-04 nan nan nan nan 5.086759080525627260e-05 5.400870043251969875e-05 5.650919056798651844e-05 5.904531249117554926e-05 7.553242027712155700e-05 7.597698556036864615e-05 8.606019866346935505e-05 9.145530838670511316e-05 nan nan nan nan
1.168441814897423910e+03 1.168441814897423910e+03 1.742575788075444905e+02 1.742575788075444905e+02 -3.094042512722725746e+02 -3.094042512722725746e+02 -1.343811879229024044e+03 -1.343811879229024044e+03 -6.154186048206565829e+02 -6.154186048206565829e+02 nan nan nan nan 1.288264882917819932e+03 1.288264882917819932e+03 1.350480994905688021e+03 1.350480994905688021e+03 1.560779192087670026e+03 1.560779192087670026e+03 1.365463093762446078e+03 1.365463093762446078e+03 nan nan nan nan 3.182379460670415163e-04 3.226416357730652463e-04 2.332332674984937955e-04 2.586807975246571104e-04 1.696344465424548097e-04 2.073122564506022869e-04 5.276938965968994713e-05 2.783530150301378564e-05 -1.087722468402637998e-04 -1.097004730740892440e-04 nan nan nan nan 5.230268742573538244e-05 5.530982725641229330e-05 5.785710911061989745e-05 6.027437244159777782e-05 7.663570976841048183e-05 7.689347919767308942e-05 8.499542887677991022e-05 9.039946977635246179e-05 nan nan nan nan
1.150617031651084062e+03 1.150617031651084062e+03 1.355646461321261995e+02 1.355646461321261995e+02 -3.286645133206816922e+02 -3.286645133206816922e+02 -1.378218980162296020e+03 -1.378218980162296020e+03 -5.774673531678287191e+02 -5.774673531678287191e+02 nan nan nan nan 1.304156776757775106e+03 1.304156776757775106e+03 1.365463093762497920e+03 1.365463093762497920e+03 1.571738044134380971e+03 1.571738044134380971e+03 1.335267498082642987e+03 1.335267498082642987e+03 nan nan nan nan 3.171778289586024745e-04 3.215748803737253987e-04 2.307038670519777042e-04 2.555566645426515294e-04 1.681814413817730037e-04 2.057565902526788462e-04 4.929155962043931666e-05 2.312504855812897331e-05 -1.072701538080535004e-04 -1.082994607950509615e-04 nan nan nan nan 5.373097953252914665e-05 5.659307205439206693e-05 5.919847181048863211e-05 6.148498283073449084e-05 7.772363039382758029e-05 7.793554333607088306e-05 8.388793901198178277e-05 8.930986225106164256e-05 nan nan nan nan
1.132742959800659037e+03 1.132742959800659037e+03 9.684848515248192768e+01 9.684848515248192768e+01 -3.479106964752193107e+02 -3.479106964752193107e+02 -1.412389930368407022e+03 -1.412389930368407022e+03 -5.394171554568455349e+02 -5.394171554568455349e+02 nan nan nan nan 1.319825210047850987e+03 1.319825210047850987e+03 1.380211227547612907e+03 1.380211227547612907e+03 1.577116594759404052e+03 1.577116594759404052e+03 1.304156776757756006e+03 1.304156776757756006e+03 nan nan nan nan 3.161118706794435783e-04 3.205051596723806320e-04 2.281497088730289886e-04 2.524305614812173628e-04 1.667186266261579976e-04 2.042013186817896622e-04 4.578135036998077096e-05 1.843176002295766170e-05 -1.057534346781936963e-04 -1.068920381499409623e-04 nan nan nan nan 5.515281546494055817e-05 5.785830397496722764e-05 6.053232009631103882e-05 6.267698376240567876e-05 7.826309503712483660e-05 7.853647429808018933e-05 8.273698492292245121e-05 8.818723114106157349e-05 nan nan nan nan
1.114820365011896001e+03 1.114820365011896001e+03 5.811572968348411905e+01 5.811572968348411905e+01 -3.575282508045032159e+02 -3.575282508045032159e+02 -1.446318874830955110e+03 -1.446318874830955110e+03 -5.012745313932018121e+02 -5.012745313932018121e+02 nan nan nan nan 1.335267498082662996e+03 1.335267498082662996e+03 1.394722869244237017e+03 1.394722869244237017e+03 1.582427586958559914e+03 1.582427586958559914e+03 1.272152251522162942e+03 1.272152251522162942e+03 nan nan nan nan 3.150409453511431165e-04 3.194325419435225296e-04 2.255638517471883996e-04 2.493032202524001211e-04 1.659844473562722131e-04 2.034240764374795106e-04 4.223825713208610179e-05 1.376038697977521884e-05 -1.042223666304862981e-04 -1.054784421837050794e-04 nan nan nan nan 5.657258782729451699e-05 5.910530576643360009e-05 6.185884106051904401e-05 6.384941363110929497e-05 7.879952636321938409e-05 7.918293372048123831e-05 8.154214041875535823e-05 8.703234727372739636e-05 nan nan nan nan
1.096850015029106999e+03 1.096850015029106999e+03 1.937301638338695042e+01 1.937301638338695042e+01 -3.671419762934564801e+02 -3.671419762934564801e+02 -1.479999999999967940e+03 -1.479999999999967940e+03 -4.630460165191749979e+02 -4.630460165191749979e+02 nan nan nan nan 1.350480994905653915e+03 1.350480994905653915e+03 1.408995532357268075e+03 1.408995532357268075e+03 1.587670793226617889e+03 1.587670793226617889e+03 1.239275856678800892e+03 1.239275856678800892e+03 nan nan nan nan 3.139653237487321754e-04 3.183570736192314400e-04 2.229374589146238960e-04 2.461749928318106252e-04 1.652470063836908971e-04 2.026471608836766876e-04 3.866156971708987810e-05 9.110981261083134791e-06 -1.026772139085118952e-04 -1.040589713550513782e-04 nan nan nan nan 5.798937414486961674e-05 6.033377789406435543e-05 6.317893327373875069e-05 6.500277130860594547e-05 7.933305120919886279e-05 7.985280078394843605e-05 8.030423469142679695e-05 8.584600219143392842e-05 nan nan nan nan
1.078832679642273888e+03 1.078832679642273888e+03 2.402356855335894940e-11 2.402356855335894940e-11 -3.863575289713728012e+02 -3.863575289713728012e+02 -1.513427534788042976e+03 -1.513427534788042976e+03 -4.247381610939822849e+02 -4.247381610939822849e+02 nan nan nan nan 1.365463093762464041e+03 1.365463093762464041e+03 1.423026771339357083e+03 1.423026771339357083e+03 1.597952952476762903e+03 1.597952952476762903e+03 1.205550124066480066e+03 1.205550124066480066e+03 nan nan nan nan 3.128847455431110064e-04 3.172787777096427184e-04 2.216138496049557046e-04 2.446106748661313257e-04 1.637583458446726021e-04 2.010185105095975595e-04 3.505098909666357299e-05 4.483685881422108576e-06 -1.011182320059931963e-04 -1.026338572072611245e-04 nan nan nan nan 5.940207458800990663e-05 6.154359497509171318e-05 6.449050755540238454e-05 6.613690365073687186e-05 8.039075383184172399e-05 8.121937362783850296e-05 7.902281305015251649e-05 8.462900739633172180e-05 nan nan nan nan
1.060769130654078936e+03 1.060769130654078936e+03 -1.937301638333758902e+01 -1.937301638333758902e+01 -4.247381610939110033e+02 -4.247381610939110033e+02 -1.530044414178770921e+03 -1.530044414178770921e+03 -3.863575289714441965e+02 -3.863575289714441965e+02 nan nan nan nan 1.380211227547581075e+03 1.380211227547581075e+03 1.436814182009941078e+03 1.436814182009941078e+03 1.617694153060024973e+03 1.617694153060024973e+03 1.170998167617696936e+03 1.170998167617696936e+03 nan nan nan nan 3.117989982673333919e-04 3.161977230399945168e-04 2.202818949886772046e-04 2.430463970268785404e-04 1.607324512572211978e-04 1.966551538939715477e-04 3.323751974931770872e-05 2.179084138358842838e-06 -9.954568583643206257e-05 -1.012029350409770031e-04 nan nan nan nan 6.080935546916746117e-05 6.273454917433298850e-05 6.579214836839743881e-05 6.725089563584358773e-05 8.246419239343381435e-05 8.389199390409673356e-05 7.769854268095057902e-05 8.338219851509606707e-05 nan nan nan nan
1.042660141846841043e+03 1.042660141846841043e+03 -3.874520289115574201e+01 -3.874520289115574201e+01 -4.630460165191024089e+02 -4.630460165191024089e+02 -1.546595751559176961e+03 -1.546595751559176961e+03 -3.479106964752908766e+02 -3.479106964752908766e+02 nan nan nan nan 1.394722869244204958e+03 1.394722869244204958e+03 1.450355401967176022e+03 1.450355401967176022e+03 1.636326666876404943e+03 1.636326666876404943e+03 1.135643667517492986e+03 1.135643667517492986e+03 nan nan nan nan 3.107078724499789794e-04 3.151139564042636232e-04 2.189411429208218006e-04 2.414823100491092739e-04 1.576599201180640866e-04 1.918307502014874504e-04 3.141537026594358706e-05 -1.206233795463815202e-07 -9.795986701452747574e-05 -9.976059404264452275e-05 nan nan nan nan 6.221304004183972596e-05 6.390635441864008740e-05 6.708195270610694736e-05 6.834522220775845678e-05 8.446469040935633641e-05 8.644054425808630462e-05 7.633015005078231502e-05 8.210643008773195169e-05 nan nan nan nan
1.024506488949368986e+03 1.024506488949368986e+03 -5.811572968343738665e+01 -5.811572968343738665e+01 -4.821706012480030950e+02 -4.821706012480030950e+02 -1.563080837925057949e+03 -1.563080837925057949e+03 -3.094042512723456184e+02 -3.094042512723456184e+02 nan nan nan nan 1.401889226935034912e+03 1.401889226935034912e+03 1.463648110992734019e+03 1.463648110992734019e+03 1.653837724131650020e+03 1.653837724131650020e+03 1.099510853974238898e+03 1.099510853974238898e+03 nan nan nan nan 3.096112497054015933e-04 3.140275009900305825e-04 2.175913947157837101e-04 2.399181234181522332e-04 1.561122519730993126e-04 1.893510174390150048e-04 2.958440770321055092e-05 -2.413627110623230265e-06 -9.636110374268823538e-05 -9.830712276553091485e-05 nan nan nan nan 6.291411243376726712e-05 6.448506996903377131e-05 6.836183815732713111e-05 6.941973721048115846e-05 8.637701371412743892e-05 8.884387059481375871e-05 7.491748380080763092e-05 8.080257478513129163e-05 nan nan nan nan
1.006308949603730980e+03 1.006308949603730980e+03 -7.748376699128358780e+01 -7.748376699128358780e+01 -5.012745313931333726e+02 -5.012745313931333726e+02 -1.595849435816530104e+03 -1.595849435816530104e+03 -2.708447912437623017e+02 -2.708447912437623017e+02 nan nan nan nan 1.408995532357233969e+03 1.408995532357233969e+03 1.476690031449353910e+03 1.476690031449353910e+03 1.670215323621812104e+03 1.670215323621812104e+03 1.062624490613460921e+03 1.062624490613460921e+03 nan nan nan nan 3.085088001100756141e-04 3.129384261467461101e-04 2.162322195462700926e-04 2.383542206883060104e-04 1.545538902638525015e-04 1.868336105773407674e-04 2.588716009165287039e-05 -6.973344404264931087e-06 -9.474975019874188351e-05 -9.684280552629928769e-05 nan nan nan nan 6.361624226775939737e-05 6.505891466202199812e-05 6.963132613723716890e-05 7.047357361709359050e-05 8.819317442389244452e-05 9.109519411132732084e-05 7.346100094067911440e-05 7.947152788135291321e-05 nan nan nan nan
9.880683033319502329e+02 9.880683033319502329e+02 -9.684848515243653821e+01 -9.684848515243653821e+01 -5.394171554567759586e+02 -5.394171554567759586e+02 -1.628344593122629021e+03 -1.628344593122629021e+03 -2.322389233545148102e+02 -2.322389233545148102e+02 nan nan nan nan 1.423026771339323886e+03 1.423026771339323886e+03 1.483116245942120941e+03 1.483116245942120941e+03 1.685448240958279939e+03 1.685448240958279939e+03 1.025009857506096068e+03 1.025009857506096068e+03 nan nan nan nan 3.074007715452245102e-04 3.118467790122440440e-04 2.148640423887630130e-04 2.367907161482541302e-04 1.514003680185696055e-04 1.817352321947251245e-04 2.215655745830712167e-05 -1.150470452794192536e-05 -9.312617498986346305e-05 -9.536803931353650182e-05 nan nan nan nan 6.502420610230813221e-05 6.619196165677896520e-05 7.026312604255279329e-05 7.099314414145234398e-05 8.990683307754172751e-05 9.319496034825925160e-05 7.196157288021094560e-05 7.811420164550884817e-05 nan nan nan nan
9.697853315026010250e+02 9.697853315026010250e+02 -1.162090546468237022e+02 -1.162090546468237022e+02 -5.774673531677592564e+02 -5.774673531677592564e+02 -1.660560741965440002e+03 -1.660560741965440002e+03 -1.935932625213170866e+02 -1.935932625213170866e+02 nan nan nan nan 1.436814182009906972e+03 1.436814182009906972e+03 1.489478928671105905e+03 1.489478928671105905e+03 1.699526036260414003e+03 1.699526036260414003e+03 9.866927338427823315e+02 9.866927338427823315e+02 nan nan nan nan 3.062870191421687835e-04 3.107525829426104383e-04 2.134853170015978976e-04 2.352273139690669616e-04 1.482102103675433100e-04 1.766197933556806949e-04 1.839298015840787023e-05 -1.600788894764899612e-05 -9.149073317178057715e-05 -9.388310304640687918e-05 nan nan nan nan 6.642771238229640176e-05 6.730529297590340514e-05 7.089442026178693489e-05 7.150742288660696282e-05 9.151277880692787069e-05 9.513890974465738352e-05 7.042066976199291633e-05 7.673152453692614976e-05 nan nan nan nan
9.514608172973451019e+02 9.514608172973451019e+02 -1.355646461320835101e+02 -1.355646461320835101e+02 -6.154186048205873476e+02 -6.154186048205873476e+02 -1.692492362273703975e+03 -1.692492362273703975e+03 -1.549144304792071978e+02 -1.549144304792071978e+02 nan nan nan nan 1.450355401967143052e+03 1.450355401967143052e+03 1.495777807080156890e+03 1.495777807080156890e+03 1.712439061310514944e+03 1.712439061310514944e+03 9.476993802660940673e+02 9.476993802660940673e+02 nan nan nan nan 3.051673852398862838e-04 3.096559077847733390e-04 2.120937392571245949e-04 2.336643967430476938e-04 1.449802901659559985e-04 1.715041204925778868e-04 1.459674594732387942e-05 -2.047871152225545094e-05 -8.984376626700924960e-05 -9.238827178861088775e-05 nan nan nan nan 6.782173686461760872e-05 6.839877234737197574e-05 7.152515743086351534e-05 7.201692700520405399e-05 9.301015251932811894e-05 9.692514044910103686e-05 6.884000282406201379e-05 7.532444595738500587e-05 nan nan nan nan
9.330955456773848482e+02 9.330955456773848482e+02 -1.549144304790958984e+02 -1.549144304790958984e+02 -6.532644076636618138e+02 -6.532644076636618138e+02 -1.724133982728666069e+03 -1.724133982728666069e+03 -1.162090546469363943e+02 -1.162090546469363943e+02 nan nan nan nan 1.463648110992701959e+03 1.463648110992701959e+03 1.508183074391236005e+03 1.508183074391236005e+03 1.724178466166232965e+03 1.724178466166232965e+03 9.080565208728116886e+02 9.080565208728116886e+02 nan nan nan nan 3.040422368111711233e-04 3.085568010022507793e-04 2.106875233996425938e-04 2.321020785284751262e-04 1.417183195549809066e-04 1.663958182426837412e-04 1.076830973348330973e-05 -2.491764744380267757e-05 -8.818563633233512846e-05 -9.088397060989489675e-05 nan nan nan nan 6.920414298033107637e-05 6.947221151985425933e-05 7.278451326385080005e-05 7.301899363770995139e-05 9.439624496026132632e-05 9.855497116854500261e-05 6.722221248337005215e-05 7.385839776967477932e-05 nan nan nan nan
9.146903033498309696e+02 9.146903033498309696e+02 -1.645868859399591031e+02 -1.645868859399591031e+02 -6.909982770134987504e+02 -6.909982770134987504e+02 -1.755480181701554102e+03 -1.755480181701554102e+03 -7.748376699139767254e+01 -7.748376699139767254e+01 nan nan nan nan 1.476690031449322078e+03 1.476690031449322078e+03 1.520329922296665927e+03 1.520329922296665927e+03 1.734736205225877029e+03 1.734736205225877029e+03 8.677913248985585142e+02 8.677913248985585142e+02 nan nan nan nan 3.029124307358454994e-04 3.074552861106304028e-04 2.099802563595726951e-04 2.313209524997494578e-04 1.384232242940137947e-04 1.613009832635486972e-04 6.908757953200153116e-06 -2.932501234355293211e-05 -8.651674602040111759e-05 -8.937046873476087823e-05 nan nan nan nan 7.057137978558995230e-05 7.052535264349701113e-05 7.403422741166393881e-05 7.400074947368649107e-05 9.566806828980053783e-05 1.000253062099335270e-04 6.556773706708017146e-05 7.231932552667630354e-05 nan nan nan nan
8.962458787340058279e+02 8.962458787340058279e+02 -1.742575788075004937e+02 -1.742575788075004937e+02 -7.286137473658370709e+02 -7.286137473658370709e+02 -1.786525588182545107e+03 -1.786525588182545107e+03 -3.874520289127249129e+01 -3.874520289127249129e+01 nan nan nan nan 1.489478928671075892e+03 1.489478928671075892e+03 1.532216269496590030e+03 1.532216269496590030e+03 1.744105042742467049e+03 1.744105042742467049e+03 8.269313880973636515e+02 8.269313880973636515e+02 nan nan nan nan 3.017784679115151944e-04 3.063514334273902324e-04 2.092689036720092957e-04 2.305400412202371558e-04 1.350934906697668096e-04 1.562203601214726188e-04 3.019372338033983890e-06 -3.369682210580050613e-05 -8.483754350200518901e-05 -8.784803190607035897e-05 nan nan nan nan 7.192234352331700422e-05 7.155808853286037253e-05 7.526910226254027387e-05 7.496172834202193707e-05 9.682175654524673776e-05 1.013348113262534567e-04 6.387556013086473979e-05 7.071566171787881821e-05 nan nan nan nan
8.777630619276750394e+02 8.777630619276750394e+02 -1.935932625212057872e+02 -1.935932625212057872e+02 -7.661043735034793372e+02 -7.661043735034793372e+02 -1.817264882701058923e+03 -1.817264882701058923e+03 -9.536928330834057764e-11 -9.536928330834057764e-11 nan nan nan nan 1.502012611346259064e+03 1.502012611346259064e+03 1.555199360106739960e+03 1.555199360106739960e+03 1.752278557782751022e+03 1.752278557782751022e+03 7.855047138289085069e+02 7.855047138289085069e+02 nan nan nan nan 3.006404359694457877e-04 3.052452907234343084e-04 2.078320557390722916e-04 2.289787311607159722e-04 1.317247422290050924e-04 1.511547433857499806e-04 -8.988588711895739914e-07 -3.803365038596598314e-05 -8.314850852976615921e-05 -8.631711211219742191e-05 nan nan nan nan 7.325653157045889264e-05 7.257024147049459192e-05 7.768851185014388587e-05 7.681886115292222783e-05 9.785635009941810389e-05 1.024844861187103930e-04 6.214703465119821100e-05 6.905494845700788510e-05 nan nan nan nan
8.592426446731935812e+02 8.592426446731935812e+02 -2.322389233544035960e+02 -2.322389233544035960e+02 -7.848008616805057045e+02 -7.848008616805057045e+02 -1.832518089957082111e+03 -1.832518089957082111e+03 3.874520289108440352e+01 3.874520289108440352e+01 nan nan nan nan 1.514288931892871005e+03 1.514288931892871005e+03 1.566292165482708924e+03 1.566292165482708924e+03 1.759251148627798102e+03 1.759251148627798102e+03 7.435396938664338222e+02 7.435396938664338222e+02 nan nan nan nan 2.994981368437899189e-04 3.041368816647862529e-04 2.049126521568765083e-04 2.258582597484990004e-04 1.300290005437236063e-04 1.486285377915604034e-04 -2.864404697188571178e-06 -4.019227601208434707e-05 -8.145014037568129497e-05 -8.477817718993207270e-05 nan nan nan nan 7.457180413904265456e-05 7.356156832827037294e-05 7.887468550925591786e-05 7.771622595665167693e-05 9.877200695719014992e-05 1.034720938897697531e-04 6.038305761654407129e-05 6.734271902178569434e-05 nan nan nan nan
8.406854203235944851e+02 8.406854203235944851e+02 -2.708447912436539013e+02 -2.708447912436539013e+02 -8.034637316006377432e+02 -8.034637316006377432e+02 -1.847692798237226043e+03 -1.847692798237226043e+03 7.748376699120963451e+01 7.748376699120963451e+01 nan nan nan nan 1.526305786826583017e+03 1.526305786826583017e+03 1.577116594759416103e+03 1.577116594759416103e+03 1.769575269398789032e+03 1.769575269398789032e+03 7.010650889384194215e+02 7.010650889384194215e+02 nan nan nan nan 2.983509857192986263e-04 3.030262770123652171e-04 2.019463804318128092e-04 2.227408903213358600e-04 1.283214600160817931e-04 1.461056183681534195e-04 -4.836532654794262223e-06 -4.234162150032943833e-05 -7.974294075034560802e-05 -8.323061759988624529e-05 nan nan nan nan 7.587000266517541646e-05 7.453196832983583896e-05 8.004160337651410485e-05 7.912241906939399265e-05 1.002093520010978954e-04 1.049393252236625955e-04 5.858707862064822005e-05 6.558483523615249943e-05 nan nan nan nan
8.220921838086082971e+02 8.220921838086082971e+02 -3.094042512722360243e+02 -3.094042512722360243e+02 -8.406854203236291596e+02 -8.406854203236291596e+02 -1.862788357507492037e+03 -1.862788357507492037e+03 1.162090546467483989e+02 1.162090546467483989e+02 nan nan nan nan 1.538061117121166035e+03 1.538061117121166035e+03 1.587670793226629030e+03 1.587670793226629030e+03 1.775049107358026959e+03 1.775049107358026959e+03 6.581100090174293200e+02 6.581100090174293200e+02 nan nan nan nan 2.971996216280647224e-04 3.019135248260446645e-04 1.989372892123598133e-04 2.196271690260613390e-04 1.248670871686388933e-04 1.410768583179529694e-04 -6.815183729674829606e-06 -4.448014213749896281e-05 -7.802740706018532657e-05 -8.167626599291180091e-05 nan nan nan nan 7.715153743614058769e-05 7.548127436613833374e-05 8.118685565971118113e-05 8.054401951252039039e-05 1.011944174094851030e-04 1.057696243250114175e-04 5.675989410029036323e-05 6.378659477267729200e-05 nan nan nan nan
8.034637316006030687e+02 8.034637316006030687e+02 -3.479106964751815099e+02 -3.479106964751815099e+02 -8.777630619277070991e+02 -8.777630619277070991e+02 -1.877804121124363974e+03 -1.877804121124363974e+03 1.549144304790193871e+02 1.549144304790193871e+02 nan nan nan nan 1.549552908561290906e+03 1.549552908561290906e+03 1.607961310714797037e+03 1.607961310714797037e+03 1.775657659096146972e+03 1.775657659096146972e+03 6.147038933695870355e+02 6.147038933695870355e+02 nan nan nan nan 2.960451359656945838e-04 3.007986489131604722e-04 1.958924205403015035e-04 2.165178293603459982e-04 1.213752591947866012e-04 1.360655624904103347e-04 -8.800364701013141944e-06 -4.661069989433910181e-05 -7.630402558590044333e-05 -8.011466189960177761e-05 nan nan nan nan 7.841595075676185348e-05 7.640925840388497958e-05 8.340408721620839311e-05 8.328348033547427164e-05 1.017369287306735053e-04 1.059469604538056174e-04 5.490312961018677926e-05 6.195115813281539886e-05 nan nan nan nan
7.848008616804696658e+02 7.848008616804696658e+02 -3.863575289713350003e+02 -3.863575289713350003e+02 -9.146903033498615514e+02 -9.146903033498615514e+02 -1.892739445862503089e+03 -1.892739445862503089e+03 1.935932625211293896e+02 1.935932625211293896e+02 nan nan nan nan 1.560779192087655019e+03 1.560779192087655019e+03 1.627149811840060011e+03 1.627149811840060011e+03 1.771399256615133936e+03 1.771399256615133936e+03 5.708764903783738873e+02 5.708764903783738873e+02 nan nan nan nan 2.948880134249618119e-04 2.996817204507933627e-04 1.928074562803429889e-04 2.132213278710495482e-04 1.178423096850618972e-04 1.310749614213463290e-04 -1.079202396386681960e-05 -4.873165971400153127e-05 -7.457322872038763309e-05 -7.854531193027105629e-05 nan nan nan nan 7.966250820248799679e-05 7.731582623118632024e-05 8.553197650629445028e-05 8.587544158387886534e-05 1.018706733081892988e-04 1.059469604538056174e-04 5.301736299250332178e-05 6.008290212859620236e-05 nan nan nan nan
7.661043735034431847e+02 7.661043735034431847e+02 -4.247381610938720087e+02 -4.247381610938720087e+02 -9.514608172973742057e+02 -9.514608172973742057e+02 -1.907593691942309079e+03 -1.907593691942309079e+03 2.322389233543246121e+02 2.322389233543246121e+02 nan nan nan nan 1.571738044134365964e+03 1.571738044134365964e+03 1.645223145762234026e+03 1.645223145762234026e+03 1.762285571900192963e+03 1.762285571900192963e+03 5.266578371565723273e+02 5.266578371565723273e+02 nan nan nan nan 2.937273886560589167e-04 2.985627877692582921e-04 1.896792335519267923e-04 2.081742122398090502e-04 1.142604389271302041e-04 1.261046220201435470e-04 -1.278999211738569945e-05 -5.084149816181196893e-05 -7.283531949370897153e-05 -7.697027107536384639e-05 nan nan nan nan 8.088800129056951426e-05 7.847233643271045651e-05 8.756312844978848646e-05 8.831694412216522594e-05 1.016572348190651994e-04 1.059469604538056174e-04 5.110489792163938329e-05 5.818582620110480420e-05 nan nan nan nan
7.473750679648491086e+02 7.473750679648491086e+02 -4.630460165190647785e+02 -4.630460165190647785e+02 -9.880683033319780861e+02 -9.880683033319780861e+02 -1.922366223057315892e+03 -1.922366223057315892e+03 2.708447912435750027e+02 2.708447912435750027e+02 nan nan nan nan 1.582427586958544907e+03 1.582427586958544907e+03 1.662168925921032951e+03 1.662168925921032951e+03 1.729605515196536999e+03 1.729605515196536999e+03 4.820782389603264733e+02 4.820782389603264733e+02 nan nan nan nan 2.925618986699697046e-04 2.974418748080250247e-04 1.865104378399921013e-04 2.030166129292362918e-04 1.106279813316348050e-04 1.211548341852461603e-04 -1.479411805707032080e-05 -5.294304391202174877e-05 -7.109053855931229808e-05 -7.538896598564488510e-05 nan nan nan nan 8.209093616562486060e-05 7.991170821907091399e-05 8.949084538473039811e-05 9.060676385644542813e-05 1.005611869446268946e-04 1.048576655669258346e-04 4.916989512380374973e-05 5.626168565036094595e-05 nan nan nan nan
7.286137473657995542e+02 7.286137473657995542e+02 -5.012745313930944917e+02 -5.012745313930944917e+02 -1.006308949603758947e+03 -1.006308949603758947e+03 -1.937056406401459071e+03 -1.937056406401459071e+03 3.094042512721584899e+02 3.094042512721584899e+02 nan nan nan nan 1.602991465005356986e+03 1.602991465005356986e+03 1.677975538525196953e+03 1.677975538525196953e+03 1.677975538525163984e+03 1.677975538525163984e+03 4.371682484194457743e+02 4.371682484194457743e+02 nan nan nan nan 2.913917576885254219e-04 2.963190531328957814e-04 1.833011368343768902e-04 1.978612973871450153e-04 1.087999474049322965e-04 1.186882092307138764e-04 -1.680437436300617133e-05 -5.503468483627960617e-05 -6.933914441970344498e-05 -7.380079526256393661e-05 nan nan nan nan 8.442538035541459615e-05 8.268517606914008763e-05 9.131178347715985177e-05 9.274285469778706012e-05 9.881268801247036185e-05 1.029945909739307045e-04 4.721463994086367276e-05 5.431400558513864300e-05 nan nan nan nan
7.098212153788289243e+02 7.098212153788289243e+02 -5.203569886056724272e+02 -5.203569886056724272e+02 -1.024506488949394907e+03 -1.024506488949394907e+03 -1.966187216217366085e+03 -1.966187216217366085e+03 3.479106964751039754e+02 3.479106964751039754e+02 nan nan nan nan 1.622456732773262956e+03 1.622456732773262956e+03 1.692632150512002909e+03 1.692632150512002909e+03 1.645223145762196054e+03 1.645223145762196054e+03 3.919586445981394718e+02 3.919586445981394718e+02 nan nan nan nan 2.902175401220587897e-04 2.951943713259947799e-04 1.816834816777188988e-04 1.952873712333596612e-04 1.069592386288529011e-04 1.162263305340241774e-04 -2.085099417146561916e-05 -5.919791539116303939e-05 -6.758143580719850447e-05 -7.220803509965466587e-05 nan nan nan nan 8.666602523994251447e-05 8.531058041578069926e-05 9.302120263595340256e-05 9.472376524493327855e-05 9.770050393159244865e-05 1.018127165648164285e-04 4.524244399197440287e-05 5.234603872565303160e-05 nan nan nan nan
6.909982770134598695e+02 6.909982770134598695e+02 -5.394171554567398061e+02 -5.394171554567398061e+02 -1.042660141846869010e+03 -1.042660141846869010e+03 -1.980626594822193056e+03 -1.980626594822193056e+03 3.863575289712576932e+02 3.863575289712576932e+02 nan nan nan nan 1.640810049740048044e+03 1.640810049740048044e+03 1.706128716971710901e+03 1.706128716971710901e+03 1.607961310714754063e+03 1.607961310714754063e+03 3.464804119005967777e+02 3.464804119005967777e+02 nan nan nan nan 2.890381996700594914e-04 2.940678534496965631e-04 1.800543444736341005e-04 1.927166300538508644e-04 1.051044981458864946e-04 1.137707320897525791e-04 -2.287977181101125983e-05 -6.127742739747798052e-05 -6.581769825049107439e-05 -7.060092193351666563e-05 nan nan nan nan 8.880321270330934877e-05 8.778607480625468581e-05 9.461535325921562284e-05 9.654853940457911983e-05 9.641899081771626849e-05 1.004681172163324529e-04 4.325382546787410256e-05 5.035870533693805447e-05 nan nan nan nan
6.721457385817230943e+02 6.721457385817230943e+02 -5.774673531677232177e+02 -5.774673531677232177e+02 -1.078832679642298899e+03 -1.078832679642298899e+03 -1.994981129975733893e+03 -1.994981129975733893e+03 4.247381610937961227e+02 4.247381610937961227e+02 nan nan nan nan 1.658038837459032948e+03 1.658038837459032948e+03 1.718455988031837933e+03 1.718455988031837933e+03 1.587670793226584010e+03 1.587670793226584010e+03 3.007647188358203039e+02 3.007647188358203039e+02 nan nan nan nan 2.878533047381876160e-04 2.929395714309348327e-04 1.767538400588177894e-04 1.875849317798582931e-04 1.013403725572602991e-04 1.088808887124207401e-04 -2.491405837727418132e-05 -6.335398831647041224e-05 -6.404813894967033999e-05 -6.897772196043898277e-05 nan nan nan nan 9.083694845767296435e-05 9.010990744312266578e-05 9.609156781360774955e-05 9.821554110282230585e-05 9.571524018237862537e-05 9.973593087722733101e-05 4.124482467174324054e-05 4.835504574275506344e-05 nan nan nan nan
6.532644076636215686e+02 6.532644076636215686e+02 -6.154186048205514226e+02 -6.154186048205514226e+02 -1.114820365011921012e+03 -1.114820365011921012e+03 -2.009250206777479889e+03 -2.009250206777479889e+03 4.630460165189866188e+02 4.630460165189866188e+02 nan nan nan nan 1.674131288179710964e+03 1.674131288179710964e+03 1.729605515196559054e+03 1.729605515196559054e+03 1.566292165482660948e+03 1.566292165482660948e+03 2.548428966562865980e+02 2.548428966562865980e+02 nan nan nan nan 2.866638386801530929e-04 2.918095740849137461e-04 1.734187823925514881e-04 1.824662578832907014e-04 9.752143203745098439e-05 1.040144314818112695e-04 -2.695377094907906940e-05 -6.543030643154810685e-05 -6.227290748233590230e-05 -6.734125230618494176e-05 nan nan nan nan 9.276441326479064231e-05 9.228048864381028756e-05 9.744904628626778215e-05 9.972364479439815269e-05 9.496955460768007149e-05 9.896447949871618754e-05 3.921447853746321005e-05 4.633788502388209524e-05 nan nan nan nan
6.343550930725284616e+02 6.343550930725284616e+02 -6.532644076636258887e+02 -6.532644076636258887e+02 -1.150617031651107027e+03 -1.150617031651107027e+03 -2.023433213987669888e+03 -2.023433213987669888e+03 5.012745313930165025e+02 5.012745313930165025e+02 nan nan nan nan 1.689076372940194005e+03 1.689076372940194005e+03 1.739569657136888964e+03 1.739569657136888964e+03 1.543840079326557088e+03 1.543840079326557088e+03 2.087464178850713097e+02 2.087464178850713097e+02 nan nan nan nan 2.854702222166993222e-04 2.906778855876361372e-04 1.700506179205227059e-04 1.773616006479936753e-04 9.364508413900374977e-05 9.917202826411310114e-05 -2.899908649663225931e-05 -6.750468944642166167e-05 -6.049207599184742724e-05 -6.569077858753366800e-05 nan nan nan nan 9.458042808794323291e-05 9.429637631276211308e-05 9.868865905429864433e-05 1.010721229656019992e-04 9.418135719500862269e-05 9.815429218273499291e-05 3.716499284662090185e-05 4.430764470921290366e-05 nan nan nan nan
6.154186048205443740e+02 6.154186048205443740e+02 -6.909982770134630528e+02 -6.909982770134630528e+02 -1.186216545985312905e+03 -1.186216545985312905e+03 -2.037529544053483960e+03 -2.037529544053483960e+03 5.394171554566605664e+02 5.394171554566605664e+02 nan nan nan nan 1.702863849125912111e+03 1.702863849125912111e+03 1.748341584927658914e+03 1.748341584927658914e+03 1.520329922296614996e+03 1.520329922296614996e+03 1.625068747461538976e+02 1.625068747461538976e+02 nan nan nan nan 2.842717717440017148e-04 2.895445781994379587e-04 1.666465901949145908e-04 1.722722405839948172e-04 8.971598964850087529e-05 9.435669361235833391e-05 -3.105026150472361258e-05 -6.957553038000090164e-05 -5.870565573756932732e-05 -6.402541040083690148e-05 nan nan nan nan 9.628116461097515515e-05 9.615614354397656975e-05 9.980992436139876384e-05 1.022597578979824758e-04 9.335091469751399947e-05 9.730592408468617639e-05 3.509801615807519833e-05 4.226709035514578328e-05 nan nan nan nan
6.059404240197417266e+02 6.059404240197417266e+02 -7.286137473658026238e+02 -7.286137473658026238e+02 -1.203940463504384070e+03 -1.203940463504384070e+03 -2.051538593135052906e+03 -2.051538593135052906e+03 5.774673531676442053e+02 5.774673531676442053e+02 nan nan nan nan 1.709320499941678918e+03 1.709320499941678918e+03 1.755915286727730972e+03 1.755915286727730972e+03 1.495777807080103912e+03 1.495777807080103912e+03 1.161559575126818942e+02 1.161559575126818942e+02 nan nan nan nan 2.836702110413064190e-04 2.889773326279125132e-04 1.631999718099002867e-04 1.671986827472313306e-04 8.773666437418247408e-05 9.195694127258724308e-05 -3.310744703023203169e-05 -7.164554749476303617e-05 -5.691356587836508320e-05 -6.234844729403431066e-05 nan nan nan nan 9.709261903656260886e-05 9.702718689735138674e-05 1.008117349783439000e-04 1.032857567731140075e-04 9.247112267554996482e-05 9.641995674020641376e-05 3.301214753514423235e-05 4.015009956844052877e-05 nan nan nan nan
5.964557540838046634e+02 5.964557540838046634e+02 -7.661043735034450037e+02 -7.661043735034450037e+02 -1.221612808221023897e+03 -1.221612808221023897e+03 -2.065459761131343839e+03 -2.065459761131343839e+03 6.154186048204726376e+02 6.154186048204726376e+02 nan nan nan nan 1.715484267489387094e+03 1.715484267489387094e+03 1.762285571900205014e+03 1.762285571900205014e+03 1.470200560470387927e+03 1.470200560470387927e+03 6.972543278805331113e+01 6.972543278805331113e+01 nan nan nan nan 2.830654465855805151e-04 2.884097117300592162e-04 1.597086002710200068e-04 1.621417703208991143e-04 8.574059525958762252e-05 8.956574454748505369e-05 -3.517063808859329925e-05 -7.371304815534355397e-05 -5.511558561155712751e-05 -6.065891239021767967e-05 nan nan nan nan 9.787244959786899924e-05 9.785863433619364975e-05 1.016908489032073966e-04 1.041496251395306310e-04 9.154018705295310422e-05 9.549699735200395769e-05 3.090467369315046787e-05 3.791101915317168720e-05 nan nan nan nan
5.869646965859308239e+02 5.869646965859308239e+02 -8.034637316006023866e+02 -8.034637316006023866e+02 -1.239232823110804020e+03 -1.239232823110804020e+03 -2.072387203219600906e+03 -2.072387203219600906e+03 6.532644076635461943e+02 6.532644076635461943e+02 nan nan nan nan 1.721354095639197112e+03 1.721354095639197112e+03 1.767448074569827895e+03 1.767448074569827895e+03 1.443615711834683907e+03 1.443615711834683907e+03 2.324712173465487908e+01 2.324712173465487908e+01 nan nan nan nan 2.824573880907498133e-04 2.878416770407099512e-04 1.561741632862792995e-04 1.571027613920546032e-04 8.372801566134093951e-05 8.718047541792939162e-05 -3.620359370829917686e-05 -7.474424981017151919e-05 -5.331140223742249961e-05 -5.895568540873976802e-05 nan nan nan nan 9.862106403463565658e-05 9.865046457358911088e-05 1.024455083801701001e-04 1.048505711417616933e-04 9.056508132584720444e-05 9.453767834899270668e-05 2.877304557854552946e-05 3.557309654843085744e-05 nan nan nan nan
5.679638255380859846e+02 5.679638255380859846e+02 -8.220921838086089792e+02 -8.220921838086089792e+02 -1.256799753390927890e+03 -1.256799753390927890e+03 -2.079292451705854091e+03 -2.079292451705854091e+03 6.909982770133834720e+02 6.909982770133834720e+02 nan nan nan nan 1.732207961223120037e+03 1.732207961223120037e+03 1.774136410093339009e+03 1.774136410093339009e+03 1.416041481100302008e+03 1.416041481100302008e+03 -2.324712173476083166e+01 -2.324712173476083166e+01 nan nan nan nan 2.812317996155696176e-04 2.867045122423339293e-04 1.543946020478704053e-04 1.545897399033137548e-04 8.169917381912106171e-05 8.480265835945135231e-05 -3.723795406252334303e-05 -7.577623767257705468e-05 -5.150080798230736062e-05 -5.724252692472439890e-05 nan nan nan nan 1.000134192955341988e-04 1.001144917983176028e-04 1.035453135954538976e-04 1.057597159445505672e-04 8.954653534022076098e-05 9.354265732184409736e-05 2.661448378459753975e-05 3.315633419971656504e-05 nan nan nan nan
5.489386248102866830e+02 5.489386248102866830e+02 -8.406854203235961904e+02 -8.406854203235961904e+02 -1.291771352393109055e+03 -1.291771352393109055e+03 -2.093036072312153010e+03 -2.093036072312153010e+03 7.286137473657232704e+02 7.286137473657232704e+02 nan nan nan nan 1.737190138903240040e+03 1.737190138903240040e+03 1.775961961035493005e+03 1.775961961035493005e+03 1.387496766267622888e+03 1.387496766267622888e+03 nan nan nan nan nan nan 2.800000445714569066e-04 2.855658943428659264e-04 1.526010100884601082e-04 1.520819896036571678e-04 7.757989138213253200e-05 8.007234646448923427e-05 -3.931254273635364062e-05 -7.783811878527887717e-05 -4.968372653348385193e-05 -5.551822765993808082e-05 nan nan nan nan 1.006715897509783032e-04 1.007867320373606406e-04 1.041885063391100031e-04 1.060154357355324342e-04 8.848407477637603813e-05 9.251261621296389976e-05 nan nan nan nan nan nan
5.298899093788102164e+02 5.298899093788102164e+02 -8.592426446731940359e+02 -8.592426446731940359e+02 -1.309174523048261108e+03 -1.309174523048261108e+03 -2.106690034219278914e+03 -2.106690034219278914e+03 7.661043735033658777e+02 7.661043735033658777e+02 nan nan nan nan 1.741874657996138922e+03 1.741874657996138922e+03 1.772919723688052045e+03 1.772919723688052045e+03 1.358001130458354965e+03 1.358001130458354965e+03 nan nan nan nan nan nan 2.787647167316017246e-04 2.844258769692473718e-04 1.507943065385751967e-04 1.495786726485512353e-04 7.550407883454905125e-05 7.771555057330771293e-05 -4.139272057383073275e-05 -7.989691858216245131e-05 -4.786011121862722287e-05 -5.378144737219700555e-05 nan nan nan nan 1.012986404148643054e-04 1.014186806360270964e-04 1.044061395309004000e-04 1.060154357355324342e-04 8.737756426438772429e-05 9.144826082564968910e-05 nan nan nan nan nan nan
5.108184952272250143e+02 5.108184952272250143e+02 -8.962458787340065101e+02 -8.962458787340065101e+02 -1.326521613024116050e+03 -1.326521613024116050e+03 -2.120253752536948014e+03 -2.120253752536948014e+03 8.034637316005248522e+02 8.034637316005248522e+02 nan nan nan nan 1.750347560887146983e+03 1.750347560887146983e+03 1.765018036612121023e+03 1.765018036612121023e+03 1.327574788507941093e+03 1.327574788507941093e+03 nan nan nan nan nan nan 2.775274906043661205e-04 2.832844845938356200e-04 1.471286523536830134e-04 1.445878001420685722e-04 7.341012490760586849e-05 7.536774056547630501e-05 -4.347853112599663067e-05 -8.195102990407692443e-05 -4.602990946681137941e-05 -5.203638614123049628e-05 nan nan nan nan 1.024469310437224937e-04 1.025616567365134746e-04 1.042573854389160963e-04 1.060154357355324342e-04 8.622504989285099497e-05 9.035032075134262822e-05 nan nan nan nan nan nan
4.917251993114417132e+02 4.917251993114417132e+02 -9.146903033498314244e+02 -9.146903033498314244e+02 -1.343811879229076112e+03 -1.343811879229076112e+03 -2.133726646240610989e+03 -2.133726646240610989e+03 8.406854203235164960e+02 8.406854203235164960e+02 nan nan nan nan 1.763689579551949919e+03 1.763689579551949919e+03 1.734736205225856111e+03 1.734736205225856111e+03 1.296238593111324008e+03 1.296238593111324008e+03 nan nan nan nan nan nan 2.762891757024515949e-04 2.821417901051656140e-04 1.452779771550933023e-04 1.420995236600144354e-04 7.129959697528661028e-05 7.302639346842552709e-05 -4.557009816333549147e-05 -8.400318375250796245e-05 -4.419307735597893772e-05 -5.028161243090298311e-05 nan nan nan nan 1.043269530157339052e-04 1.043616022005596677e-04 1.032393831360373061e-04 1.051002973447194100e-04 8.502801647222917936e-05 8.921954846774438010e-05 nan nan nan nan nan nan
4.726108395247082967e+02 4.726108395247082967e+02 -9.330955456773855303e+02 -9.330955456773855303e+02 -1.361044581005683085e+03 -1.361044581005683085e+03 -2.147108138196343134e+03 -2.147108138196343134e+03 8.777630619275936397e+02 8.777630619275936397e+02 nan nan nan nan 1.772197447671760074e+03 1.772197447671760074e+03 1.685448240958249016e+03 1.685448240958249016e+03 1.264014020531549022e+03 1.264014020531549022e+03 nan nan nan nan nan nan 2.750504555115302870e-04 2.809978429320192221e-04 1.434104539880106885e-04 1.396168192376565401e-04 6.917477965184709609e-05 7.069304140748690476e-05 -4.766737277758887020e-05 -8.605169052385269052e-05 -4.234960927786927677e-05 -4.851557599916487412e-05 nan nan nan nan 1.057055346778156045e-04 1.055098837217231957e-04 1.015652314797628963e-04 1.033217316063166617e-04 8.378546098649200578e-05 8.805671880102405825e-05 nan nan nan nan nan nan
4.534762346625793725e+02 4.534762346625793725e+02 -9.697853315026002292e+02 -9.697853315026002292e+02 -1.378218980162348089e+03 -1.378218980162348089e+03 -2.160397655185564872e+03 -2.160397655185564872e+03 9.146903033497486604e+02 9.146903033497486604e+02 nan nan nan nan 1.775847845771437051e+03 1.775847845771437051e+03 1.653837724131612958e+03 1.653837724131612958e+03 1.230923155881012917e+03 1.230923155881012917e+03 nan nan nan nan nan nan 2.738112493134522052e-04 2.798526675485482618e-04 1.396293908416214107e-04 1.346681639316806001e-04 6.703543256349751064e-05 6.836865219348703501e-05 -4.977023115615939879e-05 -8.809494650496153920e-05 -4.049950388944731805e-05 -4.674289479237877609e-05 nan nan nan nan 1.065853248044993062e-04 1.060031165733427838e-04 1.004884589655559944e-04 1.021810599585266856e-04 8.249903145801656826e-05 8.686262884521875924e-05 nan nan nan nan nan nan
4.343222043878449767e+02 4.343222043878449767e+02 -1.006308949603730980e+03 -1.006308949603730980e+03 -1.395334341004971975e+03 -1.395334341004971975e+03 -2.173594627929599937e+03 -2.173594627929599937e+03 9.514608172972631337e+02 9.514608172972631337e+02 nan nan nan nan 1.774630768363522975e+03 1.774630768363522975e+03 1.617694153059982909e+03 1.617694153059982909e+03 1.196988677985420054e+03 1.196988677985420054e+03 nan nan nan nan nan nan 2.725710499360745249e-04 2.787063370865326619e-04 1.357929900613978049e-04 1.297414925073863041e-04 6.488153204452534360e-05 6.605084831351441138e-05 -5.187857328046902884e-05 -9.013568496407346070e-05 -3.864272130851890931e-05 -4.496192520641607691e-05 nan nan nan nan 1.069959435575612951e-04 1.060031165733427838e-04 9.924385846648279457e-05 1.008768120562505863e-04 8.116590553278535207e-05 8.563809697405078754e-05 nan nan nan nan nan nan
3.959591503771591761e+02 3.959591503771591761e+02 -1.042660141846838087e+03 -1.042660141846838087e+03 -1.412389930368460000e+03 -1.412389930368460000e+03 -2.186698491114059834e+03 -2.186698491114059834e+03 9.880683033318673552e+02 9.880683033318673552e+02 nan nan nan nan 1.768549551372597989e+03 1.768549551372597989e+03 1.597952952476719020e+03 1.597952952476719020e+03 1.162233843840853979e+03 1.162233843840853979e+03 nan nan nan nan nan nan 2.700830586891913741e-04 2.764103842087988817e-04 1.318977956475269090e-04 1.248378690482944116e-04 6.271081200384141861e-05 6.374121975727173165e-05 -5.399219749412650178e-05 -9.217222000842757083e-05 -3.677919604196303971e-05 -4.317091700242587878e-05 nan nan nan nan 1.069933406141481980e-04 1.060031165733427838e-04 9.855739630058350732e-05 1.001644469595176947e-04 7.978552281969935385e-05 8.438396225949990027e-05 nan nan nan nan nan nan
3.767517699867569263e+02 3.767517699867569263e+02 -1.060769130654076889e+03 -1.060769130654076889e+03 -1.429385017648128951e+03 -1.429385017648128951e+03 -2.199708683413056860e+03 -2.199708683413056860e+03 1.024506488949285085e+03 1.024506488949285085e+03 nan nan nan nan 1.741874657996135056e+03 1.741874657996135056e+03 1.577116594759357895e+03 1.577116594759357895e+03 1.126682472674593100e+03 1.126682472674593100e+03 nan nan nan nan nan nan 2.688360430059262931e-04 2.752316735001100875e-04 1.299313550185965112e-04 1.223950093166882862e-04 6.052235642256958710e-05 6.144076899784324899e-05 -5.611072244609574094e-05 -9.420295172677042178e-05 -3.490885653404383790e-05 -4.134882296404931540e-05 nan nan nan nan 1.061061947286773055e-04 1.053496881272260284e-04 9.782958149803166689e-05 9.941256286362501514e-05 7.835923166662095863e-05 8.310108438384905928e-05 nan nan nan nan nan nan
3.575282508044568885e+02 3.575282508044568885e+02 -1.078832679642272979e+03 -1.078832679642272979e+03 -1.446318874831006042e+03 -1.446318874831006042e+03 -2.212624647513257059e+03 -2.212624647513257059e+03 1.060769130653995944e+03 1.060769130653995944e+03 nan nan nan nan 1.696115421355960962e+03 1.696115421355960962e+03 1.555199360106681070e+03 1.555199360106681070e+03 1.090358929620608023e+03 1.090358929620608023e+03 nan nan nan nan nan nan 2.675868962807315945e-04 2.736852171942488255e-04 1.279446564988288035e-04 1.199580881550497264e-04 5.831761078106951736e-05 5.914717009175618544e-05 -5.823361328433670873e-05 -9.623061275149139774e-05 -3.303165304233304886e-05 -3.949391617597567067e-05 nan nan nan nan 1.045521813522970011e-04 1.036984568882170745e-04 9.705910109742882960e-05 9.862167509795964800e-05 7.688818051598066247e-05 8.179034257129521191e-05 nan nan nan nan nan nan
3.382894163018389122e+02 3.382894163018389122e+02 -1.096850015029104952e+03 -1.096850015029104952e+03 -1.463190776527007984e+03 -1.463190776527007984e+03 -2.225445830137743087e+03 -2.225445830137743087e+03 1.096850015029019914e+03 1.096850015029019914e+03 nan nan nan nan 1.666227812598328001e+03 1.666227812598328001e+03 1.532216269496527957e+03 1.532216269496527957e+03 1.053288109020905040e+03 1.053288109020905040e+03 nan nan nan nan nan nan 2.663350830340369796e-04 2.721318668512629174e-04 1.259395837605713101e-04 1.175275984360944358e-04 5.609614831253652056e-05 5.686201335794223313e-05 -6.036039284993945992e-05 -9.825352224417694964e-05 -3.114758255897826227e-05 -3.760436841449976838e-05 nan nan nan nan 1.035351304608199939e-04 1.026199565205230402e-04 9.624600683842674301e-05 9.779232570737619173e-05 7.537385156893018341e-05 8.045263496647101246e-05 nan nan nan nan nan nan
3.190360906065396875e+02 3.190360906065396875e+02 -1.114820365011895092e+03 -1.114820365011895092e+03 -1.480000000000020009e+03 -1.480000000000020009e+03 -2.238171682069726103e+03 -2.238171682069726103e+03 1.132742959800571043e+03 1.132742959800571043e+03 nan nan nan nan 1.631773189224438966e+03 1.631773189224438966e+03 1.508183074391172113e+03 1.508183074391172113e+03 1.015495417364194054e+03 1.015495417364194054e+03 nan nan nan nan nan nan 2.650808336147466790e-04 2.705772728997330118e-04 1.239201492164800121e-04 1.151036962886689194e-04 5.385731843729282695e-05 5.458630072018469761e-05 -6.249067892910644968e-05 -1.002700853890849093e-04 -2.925666407875235849e-05 -3.568678528128721840e-05 nan nan nan nan 1.023527191274639018e-04 1.013766545010756913e-04 9.538341771315619704e-05 9.692508308702575562e-05 7.381810619400846520e-05 7.908887853967834242e-05 nan nan nan nan nan nan
2.804892652169020835e+02 2.804892652169020835e+02 -1.132742959800657900e+03 -1.132742959800657900e+03 -1.496745825198853936e+03 -1.496745825198853936e+03 -2.250801658176061210e+03 -2.250801658176061210e+03 1.168441814897337963e+03 1.168441814897337963e+03 nan nan nan nan 1.612862276713339952e+03 1.612862276713339952e+03 1.483116245942054093e+03 1.483116245942054093e+03 9.770067558735474904e+02 9.770067558735474904e+02 nan nan nan nan nan nan 2.625657497022024765e-04 2.674648392073715897e-04 1.218858896848530951e-04 1.126857902062652591e-04 5.160296814993887163e-05 5.231773731502722328e-05 -6.462413795226126453e-05 -1.022830313436453133e-04 -2.735891321682403134e-05 -3.373923286995626563e-05 nan nan nan nan 1.016968519883948023e-04 1.006942504194238670e-04 9.446918320746279746e-05 9.602054159027812352e-05 7.222406840732898726e-05 7.770000794487884983e-05 nan nan nan nan nan nan
2.418943794356308103e+02 2.418943794356308103e+02 -1.150617031651082925e+03 -1.150617031651082925e+03 -1.513427534788095045e+03 -1.513427534788095045e+03 -2.263335217430611010e+03 -2.263335217430611010e+03 1.203940463504276067e+03 1.203940463504276067e+03 nan nan nan nan 1.592845988962051024e+03 1.592845988962051024e+03 1.457032963701276913e+03 1.457032963701276913e+03 9.378485027550038922e+02 9.378485027550038922e+02 nan nan nan nan nan nan 2.600390815548825254e-04 2.643485207767968192e-04 1.198342763342028936e-04 1.102745899648071453e-04 4.933396135805180328e-05 5.005790027360769554e-05 -6.676044820920802049e-05 -1.042906856697562221e-04 -2.545433437543193877e-05 -3.175934851092836013e-05 nan nan nan nan 1.009992630823433992e-04 9.997195864558912153e-05 9.351063603705404305e-05 9.507932115609474873e-05 7.058988959919441008e-05 7.619363747448443453e-05 nan nan nan nan nan nan
2.032580462977203126e+02 2.032580462977203126e+02 -1.168441814897425047e+03 -1.168441814897425047e+03 -1.530044414178822080e+03 -1.530044414178822080e+03 -2.275771822937410889e+03 -2.275771822937410889e+03 1.239232823110695108e+03 1.239232823110695108e+03 nan nan nan nan 1.571738044134358915e+03 1.571738044134358915e+03 1.429951103847602099e+03 1.429951103847602099e+03 8.980474951192499020e+02 8.980474951192499020e+02 nan nan nan nan nan nan 2.574925569150368263e-04 2.612288459225570051e-04 1.177642046323470028e-04 1.078702809037304205e-04 4.705242230600540802e-05 4.780778265389526340e-05 -6.889927510076044182e-05 -1.062914599432904201e-04 -2.354292424275248035e-05 -2.975478654960980648e-05 nan nan nan nan 1.002595009781252934e-04 9.921027420619139738e-05 9.250832736649154285e-05 9.410206685042860932e-05 6.891475256658277952e-05 7.449942373313159661e-05 nan nan nan nan nan nan
1.645868859399519124e+02 1.645868859399519124e+02 -1.186216545985291987e+03 -1.186216545985291987e+03 -1.546595751559229029e+03 -1.546595751559229029e+03 -2.288110941953671954e+03 -2.288110941953671954e+03 1.274312846552461906e+03 1.274312846552461906e+03 nan nan nan nan 1.549552908561284084e+03 1.549552908561284084e+03 1.401889226934998987e+03 1.401889226934998987e+03 8.576310105888146609e+02 8.576310105888146609e+02 nan nan nan nan nan nan 2.549242280399052784e-04 2.581063706454822678e-04 1.156772196817148059e-04 1.054722805484805336e-04 4.475667653373422247e-05 4.556511666316778893e-05 -7.104025944134679431e-05 -1.082880770647436829e-04 -2.162470195963156030e-05 -2.772307252293109992e-05 nan nan nan nan 9.947642790319046835e-05 9.840971912069704436e-05 9.146154325110459368e-05 9.308944842171676729e-05 6.720000752374569880e-05 7.272364292324751936e-05 nan nan nan nan nan nan
1.258875244665720032e+02 1.258875244665720032e+02 -1.203940463504364061e+03 -1.203940463504364061e+03 -1.563080837925110018e+03 -1.563080837925110018e+03 -2.300352045912602989e+03 -2.300352045912602989e+03 1.309174523048151059e+03 1.309174523048151059e+03 nan nan nan nan 1.526305786826575968e+03 1.526305786826575968e+03 1.372866565172183982e+03 1.372866565172183982e+03 8.166267486033437990e+02 8.166267486033437990e+02 nan nan nan nan nan nan 2.523307776879458249e-04 2.549816086435974260e-04 1.135721084374934981e-04 1.030812935276974123e-04 4.244552709094558801e-05 4.333146267000560184e-05 -7.318307777448306874e-05 -1.102788703412247801e-04 -1.969974696699677984e-05 -2.566133957375043279e-05 nan nan nan nan 9.864788407407577983e-05 9.757084205057452045e-05 9.036989239155344988e-05 9.204215988089779776e-05 6.544800571802829238e-05 7.090256002798278883e-05 nan nan nan nan nan nan
1.065293403214498937e+02 1.065293403214498937e+02 -1.221612808221005025e+03 -1.221612808221005025e+03 -1.571298316188969920e+03 -1.571298316188969920e+03 -2.312494610446055049e+03 -2.312494610446055049e+03 1.343811879228966973e+03 1.343811879228966973e+03 nan nan nan nan 1.502012611346254062e+03 1.502012611346254062e+03 1.342903009241814971e+03 1.342903009241814971e+03 7.750628114357991763e+02 7.750628114357991763e+02 nan nan nan nan nan nan 2.510266265678616189e-04 2.534185349859681695e-04 1.114474190480778051e-04 1.006975036336737073e-04 4.128620104208588292e-05 4.221739254753719274e-05 -7.532744190633436625e-05 -1.122622590353548015e-04 -1.776817200814479147e-05 -2.357822825785849008e-05 nan nan nan nan 9.776696728683313589e-05 9.669421792031528996e-05 8.923152159853287946e-05 9.096091898768020778e-05 6.366240201879306681e-05 6.905014918280305807e-05 nan nan nan nan nan nan
8.716659281394554171e+01 8.716659281394554171e+01 -1.239232823110784921e+03 -1.239232823110784921e+03 -1.579498967110231888e+03 -1.579498967110231888e+03 -2.324538115406975066e+03 -2.324538115406975066e+03 1.378218980162238040e+03 1.378218980162238040e+03 nan nan nan nan 1.476690031449317075e+03 1.476690031449317075e+03 1.312019094668414027e+03 1.312019094668414027e+03 7.329676849325477406e+02 7.329676849325477406e+02 nan nan nan nan nan nan 2.497148763339469791e-04 2.518550968552939065e-04 1.093028578277920949e-04 9.832033336141106057e-05 4.012283139236956742e-05 4.110692585892035617e-05 -7.747304129057181387e-05 -1.142409570613046958e-04 -1.583012028125272037e-05 -2.147075430068985766e-05 nan nan nan nan 9.683791710711698230e-05 9.578044752315714413e-05 8.804823030030674649e-05 8.984646675634695863e-05 6.184167066813832749e-05 6.717205169583962559e-05 nan nan nan nan nan nan
6.780011137971666813e+01 6.780011137971666813e+01 -1.256799753390909018e+03 -1.256799753390909018e+03 -1.587682702866515001e+03 -1.587682702866515001e+03 -2.336482044891693931e+03 -2.336482044891693931e+03 1.412389930368349951e+03 1.412389930368349951e+03 nan nan nan nan 1.450355401967138960e+03 1.450355401967138960e+03 1.280235987744342992e+03 1.280235987744342992e+03 6.903702189905964133e+02 6.903702189905964133e+02 nan nan nan nan nan nan 2.483929925477413735e-04 2.502913709216295990e-04 1.071360096122605035e-04 9.595048131496902895e-05 3.895543151847535992e-05 3.999736752734962190e-05 -7.961946308923045312e-05 -1.162133068122912105e-04 -1.388574272781896013e-05 -1.933557666322152511e-05 nan nan nan nan 9.586603855997699554e-05 9.483015711283916227e-05 8.681858711383867375e-05 8.869956699100531989e-05 5.998747753924541795e-05 6.527016217391919475e-05 nan nan nan nan nan nan
4.843072561437391244e+01 4.843072561437391244e+01 -1.274312846552553083e+03 -1.274312846552553083e+03 -1.595849435816583082e+03 -1.595849435816583082e+03 -2.348325887262024935e+03 -2.348325887262024935e+03 1.446318874830896902e+03 1.446318874830896902e+03 nan nan nan nan 1.423026771339322067e+03 1.423026771339322067e+03 1.247575471023485989e+03 1.247575471023485989e+03 6.688922190070807119e+02 6.688922190070807119e+02 nan nan nan nan nan nan 2.470600092204196848e-04 2.487273815629933516e-04 1.049460127271527001e-04 9.358812958181527493e-05 3.778398606212661861e-05 3.889024245913706593e-05 -8.176623352921765430e-05 -1.181777365289554503e-04 -1.193518568157407968e-05 -1.718226002032735455e-05 nan nan nan nan 9.484893427434805478e-05 9.384399797098851091e-05 8.554409333016203224e-05 8.752100571989213443e-05 5.904906131179974322e-05 6.431160294112872079e-05 nan nan nan nan nan nan
2.905926523793579008e+01 2.905926523793579008e+01 -1.291771352393092911e+03 -1.291771352393092911e+03 -1.612131543644502017e+03 -1.612131543644502017e+03 -2.360069135167183049e+03 -2.360069135167183049e+03 1.479999999999909051e+03 1.479999999999909051e+03 nan nan nan nan 1.394722869244201092e+03 1.394722869244201092e+03 1.214059928392578058e+03 1.214059928392578058e+03 6.472996077853077850e+02 6.472996077853077850e+02 nan nan nan nan nan nan 2.457156490845360938e-04 2.471632378107720021e-04 1.027380299616497024e-04 9.123270583654644744e-05 3.542391476761819734e-05 3.668426857359420785e-05 -8.391286867069263418e-05 -1.201369484587171127e-04 -9.978593340307735155e-06 -1.500734077497479788e-05 nan nan nan nan 9.378704024463443609e-05 9.282264596052457206e-05 8.422109534389062512e-05 8.631159065453670868e-05 5.810204481982122175e-05 6.334716550708233845e-05 nan nan nan nan nan nan
9.686560059290309610e+00 9.686560059290309610e+00 -1.309174523048244055e+03 -1.309174523048244055e+03 -1.620246744154060025e+03 -1.620246744154060025e+03 -2.371711285565509115e+03 -2.371711285565509115e+03 1.513427534787984087e+03 1.513427534787984087e+03 nan nan nan nan 1.365463093762461995e+03 1.365463093762461995e+03 1.179712329730394003e+03 1.179712329730394003e+03 6.255960851080482144e+02 6.255960851080482144e+02 nan nan nan nan nan nan 2.443605961744551788e-04 2.455990074022226517e-04 1.005161143823158048e-04 8.888490238746310458e-05 3.423972336389713780e-05 3.558404822583623758e-05 -8.605885440353351406e-05 -1.220892954153313603e-04 -8.016138155098654586e-06 -1.280703345304699472e-05 nan nan nan nan 9.267791363966009616e-05 9.176680106639433171e-05 8.285044472828621506e-05 8.507215068310859728e-05 5.714830651502905885e-05 6.237827223615885941e-05 nan nan nan nan nan nan
-9.686560059347423035e+00 -9.686560059347423035e+00 -1.326521613024101043e+03 -1.326521613024101043e+03 -1.628344593122681999e+03 -1.628344593122681999e+03 -2.383251839746029873e+03 -2.383251839746029873e+03 1.546595751559118980e+03 1.546595751559118980e+03 nan nan nan nan 1.335267498082660950e+03 1.335267498082660950e+03 1.144556215165358026e+03 1.144556215165358026e+03 6.037853697621828815e+02 6.037853697621828815e+02 nan nan nan nan nan nan 2.429957703260866104e-04 2.440347145675719851e-04 9.827833645534281748e-05 8.654489954673286840e-05 3.305104147941592305e-05 3.447314116063592156e-05 -8.820375208863379807e-05 -1.240332159024540738e-04 -6.048018444615061900e-06 -1.059176521879716875e-05 nan nan nan nan 9.152283312694350058e-05 9.067718691199288129e-05 8.143285713747266800e-05 8.380353525624766042e-05 5.618859660508800297e-05 6.140437481583324759e-05 nan nan nan nan nan nan
-2.905926523799158900e+01 -2.905926523799158900e+01 -1.343811879229062015e+03 -1.343811879229062015e+03 -1.644487889738046078e+03 -1.644487889738046078e+03 -2.394690303349812893e+03 -2.394690303349812893e+03 1.579498967110122067e+03 1.579498967110122067e+03 nan nan nan nan 1.304156776757776925e+03 1.304156776757776925e+03 1.108615678942307113e+03 1.108615678942307113e+03 5.818711989015043855e+02 5.818711989015043855e+02 nan nan nan nan nan nan 2.416223645612277076e-04 2.424704683620772857e-04 9.602108476264850027e-05 8.421213038914766630e-05 3.065504946760566114e-05 3.216332465707425175e-05 -9.034721451344610347e-05 -1.259713978664240284e-04 -4.074443799788262060e-06 -8.357623379054568012e-06 nan nan nan nan 9.032098592163479507e-05 8.955455026300176632e-05 7.997043455037942613e-05 8.250661380291912173e-05 5.522270970273521326e-05 6.042526926550121778e-05 nan nan nan nan nan nan
-4.843072561443101165e+01 -4.843072561443101165e+01 -1.361044581005668078e+03 -1.361044581005668078e+03 -1.660560741965492980e+03 -1.660560741965492980e+03 -2.406026186391150077e+03 -2.406026186391150077e+03 1.612131543644393105e+03 1.612131543644393105e+03 nan nan nan nan 1.272152251522184997e+03 1.272152251522184997e+03 1.071915352909496960e+03 1.071915352909496960e+03 5.598573274063752478e+02 5.598573274063752478e+02 nan nan nan nan nan nan 2.402363062291970109e-04 2.409063365220731612e-04 9.374189100127695959e-05 8.188728066034486951e-05 2.824297300383518894e-05 2.977485406278973176e-05 -9.248903296757448635e-05 -1.279022058674282169e-04 -2.095629455096647002e-06 -6.100407505076181805e-06 nan nan nan nan 8.907373183037743225e-05 8.839966051993562713e-05 7.846326840938351599e-05 8.118227518498398129e-05 5.425062040442014293e-05 5.944231090015925935e-05 nan nan nan nan nan nan
-6.780011137977376734e+01 -6.780011137977376734e+01 -1.378218980162333992e+03 -1.378218980162333992e+03 -1.676562461297527989e+03 -1.676562461297527989e+03 -2.417259003278538785e+03 -2.417259003278538785e+03 1.644487889737936030e+03 1.644487889737936030e+03 nan nan nan nan 1.239275856678822947e+03 1.239275856678822947e+03 1.034480389637169992e+03 1.034480389637169992e+03 5.377475272403482904e+02 5.377475272403482904e+02 nan nan nan nan nan nan 2.388362465888729119e-04 2.393423432761239975e-04 9.144357240068809868e-05 7.957052882767733960e-05 2.581624862173605080e-05 2.731420458162375309e-05 -9.462918165015594084e-05 -1.298240899488217292e-04 -1.117977201036296997e-07 -3.831346104186182515e-06 nan nan nan nan 8.777779150868732423e-05 8.721330918657886643e-05 7.691493728388078732e-05 7.983142703833935724e-05 5.327333424232778803e-05 5.845489608641026675e-05 nan nan nan nan nan nan
-8.716659281400262671e+01 -8.716659281400262671e+01 -1.395334341004958105e+03 -1.395334341004958105e+03 -1.692492362273756044e+03 -1.692492362273756044e+03 -2.428388272835490170e+03 -2.428388272835490170e+03 1.676562461297417030e+03 1.676562461297417030e+03 nan nan nan nan 1.205550124066505987e+03 1.205550124066505987e+03 9.963364451792333512e+02 9.963364451792333512e+02 5.155455868038607150e+02 5.155455868038607150e+02 nan nan nan nan nan nan 2.374238335858359981e-04 2.377785976640457352e-04 8.912684670567912106e-05 7.726131358469241067e-05 2.337328242692483874e-05 2.478358801231568781e-05 -9.676763357697986529e-05 -1.317397211653836700e-04 1.876836163032221101e-06 -1.546107342997238847e-06 nan nan nan nan 8.643278096689045612e-05 8.599630932731606179e-05 7.532660203218176007e-05 7.845499514906764768e-05 5.229144254300371203e-05 5.746279488145763852e-05 nan nan nan nan nan nan
-1.065293403215069930e+02 -1.065293403215069930e+02 -1.412389930368447040e+03 -1.412389930368447040e+03 -1.708349762510235905e+03 -1.708349762510235905e+03 -2.439413518321135143e+03 -2.439413518321135143e+03 1.708349762510124947e+03 1.708349762510124947e+03 nan nan nan nan 1.170998167617723993e+03 1.170998167617723993e+03 9.575096614898872076e+02 9.575096614898872076e+02 4.932553102851071003e+02 4.932553102851071003e+02 nan nan nan nan nan nan 2.360003953628678956e-04 2.362151673951858890e-04 8.678739178357900265e-05 7.496031384999593300e-05 2.091305726038799118e-05 2.218945218549976510e-05 -9.890427501086234980e-05 -1.336474771393374021e-04 3.870053516805433417e-06 7.598949562244342324e-07 nan nan nan nan 8.504016647645099101e-05 8.474949501461986857e-05 7.369493408614126982e-05 7.705392287259236073e-05 5.130470683898414203e-05 5.646736951722477484e-05 nan nan nan nan nan nan
-1.452403160091880068e+02 -1.452403160091880068e+02 -1.429385017648118037e+03 -1.429385017648118037e+03 -1.724133982728717911e+03 -1.724133982728717911e+03 -2.450334267450654806e+03 -2.450334267450654806e+03 1.739844346785635025e+03 1.739844346785635025e+03 nan nan nan nan 1.135643667517520043e+03 1.135643667517520043e+03 9.180266485072335172e+02 9.180266485072335172e+02 4.708805170082243876e+02 4.708805170082243876e+02 nan nan nan nan nan nan 2.331112003588279018e-04 2.330894367217232284e-04 8.442467755613656654e-05 7.266770617732386597e-05 1.843734975290063882e-05 1.953761251328438189e-05 -1.010388361076208053e-04 -1.355458207203965551e-04 5.867618251137271618e-06 3.074691582093361381e-06 nan nan nan nan 8.360131049017494032e-05 8.347372075277975732e-05 7.202194611164517140e-05 7.532606812707561255e-05 5.031263948559636204e-05 5.546800179694421728e-05 nan nan nan nan nan nan
-1.645868859400088979e+02 -1.645868859400088979e+02 -1.437859645400372074e+03 -1.437859645400372074e+03 -1.739844346785743937e+03 -1.739844346785743937e+03 -2.461150052415503978e+03 -2.461150052415503978e+03 1.771040817689065989e+03 1.771040817689065989e+03 nan nan nan nan 1.099510853974268002e+03 1.099510853974268002e+03 8.980474951192499020e+02 8.980474951192499020e+02 4.484250407788518942e+02 4.484250407788518942e+02 nan nan nan nan nan nan 2.316506324493885073e-04 2.315273085948269189e-04 8.323724287288937821e-05 7.152402935840348661e-05 1.594845601391750128e-05 1.682912005164204625e-05 -1.031709486265441011e-04 -1.374374035234103434e-04 7.869261539382709511e-06 5.403003831506036760e-06 nan nan nan nan 8.211662546005408093e-05 8.216986089207109652e-05 7.117040324482789421e-05 7.443474207966346455e-05 4.931525339179760719e-05 5.446445609792686785e-05 nan nan nan nan nan nan
-1.839264055164225908e+02 -1.839264055164225908e+02 -1.446318874830993082e+03 -1.446318874830993082e+03 -1.755480181701607080e+03 -1.755480181701607080e+03 -2.471860409903449181e+03 -2.471860409903449181e+03 1.801933829865728967e+03 1.801933829865728967e+03 nan nan nan nan 1.062624490613493890e+03 1.062624490613493890e+03 8.779144659161416939e+02 8.779144659161416939e+02 4.258927292272404088e+02 4.258927292272404088e+02 nan nan nan nan nan nan 2.301779744770829047e-04 2.299657229882462819e-04 8.204247299356861309e-05 7.038269020652137653e-05 1.344532539032177070e-05 1.406989092600625880e-05 -1.053002334841947042e-04 -1.393206175364679941e-04 9.874696991000294209e-06 7.749774709907566534e-06 nan nan nan nan 8.058938322038449972e-05 8.083880903459046122e-05 7.030830174327303255e-05 7.353504652392438160e-05 4.831291450701242232e-05 5.345810945541660207e-05 nan nan nan nan nan nan
-2.032580462977786055e+02 -2.032580462977786055e+02 -1.463190776526993886e+03 -1.463190776526993886e+03 -1.771040817689176038e+03 -1.771040817689176038e+03 -2.482464881118423818e+03 -2.482464881118423818e+03 1.832518089957025950e+03 1.832518089957025950e+03 nan nan nan nan 1.025009857506129947e+03 1.025009857506129947e+03 8.576310105888146609e+02 8.576310105888146609e+02 4.032874431489775020e+02 4.032874431489775020e+02 nan nan nan nan nan nan 2.286936228763176092e-04 2.284047866980421632e-04 7.962886025616910577e-05 6.810663843710151335e-05 1.092285121618857931e-05 1.126521752200807728e-05 -1.074262989216366951e-04 -1.411939396708199570e-04 1.188364145355407935e-05 1.010235440770247442e-05 nan nan nan nan 7.902064774298296146e-05 7.948147741682920779e-05 6.943717239186688759e-05 7.262840661867301425e-05 4.730632796552988034e-05 5.244833530228381886e-05 nan nan nan nan nan nan
-2.225809801809278099e+02 -2.225809801809278099e+02 -1.480000000000007049e+03 -1.480000000000007049e+03 -1.786525588182596039e+03 -1.786525588182596039e+03 -2.492963011800176901e+03 -2.492963011800176901e+03 1.862788357507434966e+03 1.862788357507434966e+03 nan nan nan nan 9.866927338428164376e+02 9.866927338428164376e+02 8.372006046029168829e+02 8.372006046029168829e+02 3.806130558434604723e+02 3.806130558434604723e+02 nan nan nan nan nan nan 2.271979625033962121e-04 2.268445672650147723e-04 7.719628182951539740e-05 6.583908798797524081e-05 8.379760543985456263e-06 8.415205416122201946e-06 -1.095488186801206053e-04 -1.430599995937931689e-04 1.389582882017745081e-05 1.246582429763272819e-05 nan nan nan nan 7.740691418093998397e-05 7.809879628429335519e-05 6.855761339151251067e-05 7.171509453665235109e-05 4.629541292335120206e-05 5.143489532104893029e-05 nan nan nan nan nan nan
-2.611974167403262754e+02 -2.611974167403262754e+02 -1.496745825198843022e+03 -1.496745825198843022e+03 -1.801933829865838106e+03 -1.801933829865838106e+03 -2.503354352243729863e+03 -2.503354352243729863e+03 1.892739445862448065e+03 1.892739445862448065e+03 nan nan nan nan 9.476993802661313566e+02 9.476993802661313566e+02 8.166267486033437990e+02 8.166267486033437990e+02 3.578734524502260115e+02 3.578734524502260115e+02 nan nan nan nan nan nan 2.241695640806656961e-04 2.237264643330296192e-04 7.474337815290578435e-05 6.357964598799865723e-05 5.817575529689979975e-06 5.525328423670134922e-06 -1.116675979384368957e-04 -1.449172049501269060e-04 1.591101329180769148e-05 1.484545558640475388e-05 nan nan nan nan 7.575030109428529889e-05 7.662966087876286222e-05 6.766852569573703969e-05 7.079551516833419602e-05 4.527840879527223963e-05 5.041918054090556900e-05 nan nan nan nan nan nan
-2.997690984670143166e+02 -2.997690984670143166e+02 -1.513427534788082994e+03 -1.513427534788082994e+03 -1.817264882701110992e+03 -1.817264882701110992e+03 -2.513638457318642850e+03 -2.513638457318642850e+03 1.922366223057262005e+03 1.922366223057262005e+03 nan nan nan nan 9.080565208728497737e+02 9.080565208728497737e+02 7.959129678144033733e+02 7.959129678144033733e+02 3.350725292832518107e+02 3.350725292832518107e+02 nan nan nan nan nan nan 2.211016112484097938e-04 2.206119903534827398e-04 7.227249531665703585e-05 6.132899852374267338e-05 3.241761639663133097e-06 2.600439409822081723e-06 -1.137825541421070950e-04 -1.467640479550638764e-04 1.792895067781097085e-05 1.722797741123231272e-05 nan nan nan nan 7.405061524667822697e-05 7.485882067384594504e-05 6.676965364466681862e-05 6.986961198166929780e-05 4.425493425114167246e-05 4.940055767985563164e-05 nan nan nan nan nan nan
-3.382894163018968925e+02 -3.382894163018968925e+02 -1.530044414178810939e+03 -1.530044414178810939e+03 -1.832518089957133952e+03 -1.832518089957133952e+03 -2.523814886488081811e+03 -2.523814886488081811e+03 1.951663612696122982e+03 1.951663612696122982e+03 nan nan nan nan 8.677913248985970540e+02 8.677913248985970540e+02 7.750628114357963341e+02 7.750628114357963341e+02 3.122141931633399281e+02 3.122141931633399281e+02 nan nan nan nan nan nan 2.179985341306635088e-04 2.175016541526764342e-04 6.978394233208437222e-05 5.908732113749156370e-05 6.559296388130147094e-07 -3.601386069771768264e-07 -1.158936469962988994e-04 -1.486031338606002032e-04 1.994937808891930866e-05 1.961880213286836103e-05 nan nan nan nan 7.231336925030269443e-05 7.305874581575076904e-05 6.586199410753085725e-05 6.893752188661975643e-05 4.322558046182002883e-05 4.837878643803186047e-05 nan nan nan nan nan nan
-3.575282508045149257e+02 -3.575282508045149257e+02 -1.546595751559219934e+03 -1.546595751559219934e+03 -1.847692798237278112e+03 -1.847692798237278112e+03 -2.543842978044271149e+03 -2.543842978044271149e+03 1.980626594822140987e+03 1.980626594822140987e+03 nan nan nan nan 8.474339582210694743e+02 8.474339582210694743e+02 7.540798520344867484e+02 7.540798520344867484e+02 2.893023607487156141e+02 2.893023607487156141e+02 nan nan nan nan nan nan 2.164344979403627926e-04 2.159481942622743032e-04 6.727912868690794925e-05 5.685407109475462375e-05 -1.943456810256340051e-06 -3.351310421064533748e-06 -1.201018728367866061e-04 -1.522473744774543297e-04 2.197201689621321107e-05 2.202350083900122852e-05 nan nan nan nan 7.143034895850254151e-05 7.214866872695677234e-05 6.494520254248405523e-05 6.799964487232289701e-05 4.219120710778865186e-05 4.735526986657712014e-05 nan nan nan nan nan nan
-3.767517699868161003e+02 -3.767517699868161003e+02 -1.563080837925100013e+03 -1.563080837925100013e+03 -1.862788357507545015e+03 -1.862788357507545015e+03 -2.563435195201910119e+03 -2.563435195201910119e+03 2.009250206777428957e+03 2.009250206777428957e+03 nan nan nan nan 8.269313880974026461e+02 8.269313880974026461e+02 7.329676849325448984e+02 7.329676849325448984e+02 2.663409578639095798e+02 2.663409578639095798e+02 nan nan nan nan nan nan 2.148578164704717909e-04 2.143959824607188003e-04 6.476230044226103657e-05 5.462990533461164192e-05 -4.558681842481050405e-06 -6.368599349141975817e-06 -1.242930780801611084e-04 -1.558551082158949491e-04 2.399657113119179063e-05 2.442824056850658663e-05 nan nan nan nan 7.053690278050394821e-05 7.123208024053890241e-05 6.401907848721234652e-05 6.705592188282563930e-05 4.115239338342076308e-05 4.632936903579654663e-05 nan nan nan nan nan nan
-3.959591503772170995e+02 -3.959591503772170995e+02 -1.579498967110222111e+03 -1.579498967110222111e+03 -1.877804121124418089e+03 -1.877804121124418089e+03 -2.573066798877598103e+03 -2.573066798877598103e+03 2.037529544053433028e+03 2.037529544053433028e+03 nan nan nan nan 8.062871275374398010e+02 8.062871275374398010e+02 7.117299275911148015e+02 7.117299275911148015e+02 2.433339188271006890e+02 2.433339188271006890e+02 nan nan nan nan nan nan 2.132682044200666946e-04 2.121289690680953400e-04 6.223319424366546241e-05 5.241499427348642932e-05 -7.190684943789455614e-06 -9.413331111425739120e-06 -1.263832219244396941e-04 -1.576456622851713787e-04 2.602273035654689053e-05 2.683873589380791937e-05 nan nan nan nan 6.963391983199192182e-05 7.030917414879412047e-05 6.308378473196787537e-05 6.610649247515750372e-05 4.010908164407965852e-05 4.530084207934188779e-05 nan nan nan nan nan nan
-4.343222043879026728e+02 -4.343222043879026728e+02 -1.595849435816573987e+03 -1.595849435816573987e+03 -1.892739445862557886e+03 -1.892739445862557886e+03 -2.582588180935450964e+03 -2.582588180935450964e+03 2.065459761131295181e+03 2.065459761131295181e+03 nan nan nan nan 7.855047138289509121e+02 7.855047138289509121e+02 6.903702189905905016e+02 6.903702189905905016e+02 2.202851857759870882e+02 2.202851857759870882e+02 nan nan nan nan nan nan 2.100505590356136008e-04 2.069601664872178215e-04 5.968968727291836245e-05 5.020880122228453432e-05 -9.840920655765518889e-06 -1.248073802632263429e-05 -1.284681870947286975e-04 -1.594274292436664256e-04 2.805019618871385873e-05 2.926082978161620524e-05 nan nan nan nan 6.872096087163881266e-05 6.938008293011316502e-05 6.214084085575500389e-05 6.515176409208216809e-05 3.906076491492172181e-05 4.427110192964440918e-05 nan nan nan nan nan nan
-4.726108395247646854e+02 -4.726108395247646854e+02 -1.612131543644492922e+03 -1.612131543644492922e+03 -1.907593691942362966e+03 -1.907593691942362966e+03 -2.591998933511154974e+03 -2.591998933511154974e+03 2.093036072312103897e+03 2.093036072312103897e+03 nan nan nan nan 7.645877079315339415e+02 7.645877079315339415e+02 6.688922190070778697e+02 6.688922190070778697e+02 1.971987079923221131e+02 1.971987079923221131e+02 nan nan nan nan nan nan 2.067944975871655077e-04 2.017967387855442330e-04 5.712940792390894745e-05 4.762082045859508060e-05 -1.250968161987755004e-05 -1.556666774444912340e-05 -1.305480865950314089e-04 -1.611988754670072219e-04 3.007868954496143902e-05 3.168018550629669286e-05 nan nan nan nan 6.779796368741185415e-05 6.844496534079500937e-05 6.119118176543772057e-05 6.419167646523960056e-05 3.800621750193824852e-05 4.323950500642869408e-05 nan nan nan nan nan nan
-5.108184952272799819e+02 -5.108184952272799819e+02 -1.628344593122674041e+03 -1.628344593122674041e+03 -1.922366223057370007e+03 -1.922366223057370007e+03 -2.601298653479389031e+03 -2.601298653479389031e+03 2.106690034219232984e+03 2.106690034219232984e+03 nan nan nan nan 7.435396938664739537e+02 7.435396938664739537e+02 6.472996077853018733e+02 6.472996077853018733e+02 1.740784412252243101e+02 1.740784412252243101e+02 nan nan nan nan nan nan 2.034951563971447897e-04 1.966441780708037856e-04 5.454816503313667246e-05 4.454256465113387526e-05 -1.519134410213210054e-05 -1.867298212954656713e-05 -1.326229899540129888e-04 -1.629585491074809957e-04 3.109292405497338769e-05 3.288913924955535068e-05 nan nan nan nan 6.686595685407248845e-05 6.750400816408360879e-05 6.023466371817032836e-05 6.322637169750886616e-05 3.694591943194201208e-05 4.220580825577613035e-05 nan nan nan nan nan nan
-5.489386248103402295e+02 -5.489386248103402295e+02 -1.644487889738037893e+03 -1.644487889738037893e+03 -1.937056406401514096e+03 -1.937056406401514096e+03 -2.610486942471102793e+03 -2.610486942471102793e+03 2.120253752536902994e+03 2.120253752536902994e+03 nan nan nan nan 7.223642781026227340e+02 7.223642781026227340e+02 6.255960851080423026e+02 6.255960851080423026e+02 1.509283470133808862e+02 1.509283470133808862e+02 nan nan nan nan nan nan 2.001512512612400060e-04 1.915034008785604488e-04 5.194560830227219251e-05 4.115664331931927390e-05 -1.788380953657979115e-05 -2.179519855436917145e-05 -1.346928737060482963e-04 -1.647089724029338184e-04 3.210724535202179672e-05 3.409884011133933906e-05 nan nan nan nan 6.592634644725793146e-05 6.655734634041822473e-05 5.927097589648710866e-05 6.225626406773619183e-05 3.588061641689792801e-05 4.111647125633274846e-05 nan nan nan nan nan nan
-5.869646965859817556e+02 -5.869646965859817556e+02 -1.660560741965485022e+03 -1.660560741965485022e+03 -1.951663612696230985e+03 -1.951663612696230985e+03 -2.619563406890575152e+03 -2.619563406890575152e+03 2.133726646240567788e+03 2.133726646240567788e+03 nan nan nan nan 7.010650889384601214e+02 7.010650889384601214e+02 5.818711989014984738e+02 5.818711989014984738e+02 1.277523920062547944e+02 1.277523920062547944e+02 nan nan nan nan nan nan 1.967650655548225879e-04 1.863753311950959424e-04 4.932462289160972869e-05 3.758200722823949166e-05 -2.058598399762046963e-05 -2.492944561732017539e-05 -1.367576351109875020e-04 -1.664486304965374149e-04 3.312164731775890788e-05 3.530919604221590498e-05 nan nan nan nan 6.497934086224961547e-05 6.560514164391567833e-05 5.732471065238766697e-05 6.030159642550409523e-05 3.480926740915551315e-05 3.987099136706386254e-05 nan nan nan nan nan nan
-6.248901949825656175e+02 -6.248901949825656175e+02 -1.676562461297522077e+03 -1.676562461297522077e+03 -1.966187216217421110e+03 -1.966187216217421110e+03 -2.628527657932280817e+03 -2.628527657932280817e+03 2.147108138196302207e+03 2.147108138196302207e+03 nan nan nan nan 6.796457758804007199e+02 6.796457758804007199e+02 5.377475272403422650e+02 5.377475272403422650e+02 1.045545472844327008e+02 1.045545472844327008e+02 nan nan nan nan nan nan 1.933449354627042040e-04 1.812608051397161650e-04 4.668770700325594321e-05 3.389459485192988455e-05 -2.329641593843735048e-05 -2.807802592859752369e-05 -1.388170943153059001e-04 -1.681760912046945100e-04 3.413611618865389235e-05 3.652709379925406046e-05 nan nan nan nan 6.402450385778562212e-05 6.464758427114762368e-05 5.535482246122474820e-05 5.832921209117240043e-05 3.373069865970028104e-05 3.854928278400458644e-05 nan nan nan nan nan nan
-6.627086216611841110e+02 -6.627086216611841110e+02 -1.692492362273749904e+03 -1.692492362273749904e+03 -1.980626594822248080e+03 -1.980626594822248080e+03 -2.637379311597540891e+03 -2.637379311597540891e+03 2.153764429234272029e+03 2.153764429234272029e+03 nan nan nan nan 6.581100090174703610e+02 6.581100090174703610e+02 4.932553102851039739e+02 4.932553102851039739e+02 8.133878767918162112e+01 8.133878767918162112e+01 nan nan nan nan nan nan 1.898879555157181908e-04 1.761606988318306405e-04 4.402872382412209893e-05 3.013936622117233561e-05 -2.601579298045320028e-05 -3.123670626653205775e-05 -1.408710613162820081e-04 -1.698938420547626497e-04 3.464331987648805667e-05 3.713220467085910084e-05 nan nan nan nan 6.306232621361213995e-05 6.368481152642626784e-05 5.336067866678980321e-05 5.634025426329679077e-05 3.264493478432798192e-05 3.719297978552424410e-05 nan nan nan nan nan nan
-7.004134966291130695e+02 -7.004134966291130695e+02 -1.708349762510229084e+03 -1.708349762510229084e+03 -1.994981129975790054e+03 -1.994981129975790054e+03 -2.646117988710971986e+03 -2.646117988710971986e+03 2.160397655185523035e+03 2.160397655185523035e+03 nan nan nan nan 6.364614783924514541e+02 6.364614783924514541e+02 4.708805170082213749e+02 4.708805170082213749e+02 5.810909109139500828e+01 5.810909109139500828e+01 nan nan nan nan nan nan 1.863884140106229900e-04 1.710759287022688667e-04 4.134077833158242673e-05 2.634875628921240048e-05 -2.874376867885507052e-05 -3.440185966325648578e-05 -1.429193626993948015e-04 -1.716003896871492725e-04 3.515051781928942812e-05 3.773744825367390636e-05 nan nan nan nan 6.209371139600872787e-05 6.271698795336400230e-05 5.235685563290575276e-05 5.534011444342799618e-05 3.155181081767296830e-05 3.581869307493589080e-05 nan nan nan nan nan nan
-7.379983593501343648e+02 -7.379983593501343648e+02 -1.724133982728712908e+03 -1.724133982728712908e+03 -2.009250206777536050e+03 -2.009250206777536050e+03 -2.654743314936728893e+03 -2.654743314936728893e+03 2.173594627929560829e+03 2.173594627929560829e+03 nan nan nan nan 6.147038933696255754e+02 6.147038933696255754e+02 4.484250407788488246e+02 4.484250407788488246e+02 3.486943780999627762e+01 3.486943780999627762e+01 nan nan nan nan nan nan 1.828386915961382954e-04 1.660073237859625850e-04 3.862821151341620774e-05 2.254330168576074812e-05 -3.148071954956137666e-05 -3.757614846685630239e-05 -1.449618574294357035e-04 -1.732943228289530752e-04 3.616502124998675238e-05 3.894910918966305115e-05 nan nan nan nan 6.111839181915362644e-05 6.174430686860296732e-05 5.134825218793634286e-05 5.433620715011282124e-05 3.045012788440710943e-05 3.443430337592633220e-05 nan nan nan nan nan nan
-7.754567698515056691e+02 -7.754567698515056691e+02 -1.739844346785740072e+03 -1.739844346785740072e+03 -2.023433213987726958e+03 -2.023433213987726958e+03 -2.663254920794548070e+03 -2.663254920794548070e+03 2.199708683413018207e+03 2.199708683413018207e+03 nan nan nan nan 5.928409819991750282e+02 5.928409819991750282e+02 4.258927292272343266e+02 4.258927292272343266e+02 1.162380982993716927e+01 1.162380982993716927e+01 nan nan nan nan nan nan 1.792400825457125054e-04 1.609557523585323873e-04 3.590166138490704712e-05 1.873241308827027174e-05 -3.422707079096373777e-05 -4.075555887581101193e-05 -1.469984591452601060e-04 -1.749780921610604443e-04 3.819477170030402812e-05 4.137653980997539068e-05 nan nan nan nan 6.013565183627165813e-05 6.076690772861481561e-05 5.033484856430277786e-05 5.332902069765022875e-05 2.933756488941565021e-05 3.304750950329136093e-05 nan nan nan nan nan nan
-7.941365489227982835e+02 -7.941365489227982835e+02 -1.755480181701602078e+03 -1.755480181701602078e+03 -2.037529544053539894e+03 -2.037529544053539894e+03 -2.671652441675560112e+03 -2.671652441675560112e+03 2.225445830137705798e+03 2.225445830137705798e+03 nan nan nan nan 5.708764903784126545e+02 5.708764903784126545e+02 4.032874431489713061e+02 4.032874431489713061e+02 -1.162380983009676072e+01 -1.162380983009676072e+01 nan nan nan nan nan nan 1.774260610378663083e-04 1.584366391376585141e-04 3.316678174406318747e-05 1.492613996266077721e-05 -3.697980054647046291e-05 -4.393667759079921884e-05 -1.490291684061080004e-04 -1.766502270816021228e-04 4.022472704883031284e-05 4.381107380258830606e-05 nan nan nan nan 5.914568242831913281e-05 5.978495759279352809e-05 4.931742419509254727e-05 5.231849631686007001e-05 2.821240843722415994e-05 3.165831869332073043e-05 nan nan nan nan nan nan
-8.127823098274278664e+02 -8.127823098274278664e+02 -1.771040817689171035e+03 -1.771040817689171035e+03 -2.051538593135111114e+03 -2.051538593135111114e+03 -2.679935517857920786e+03 -2.679935517857920786e+03 2.250801658176024830e+03 2.250801658176024830e+03 nan nan nan nan 5.488141820099042434e+02 5.488141820099042434e+02 3.806130558434542763e+02 3.806130558434542763e+02 nan nan nan nan nan nan nan nan 1.755974845130024926e-04 1.559220818027904417e-04 3.041397415951535143e-05 1.113068583831845271e-05 -3.973625208736901893e-05 -4.712245783655406948e-05 -1.510539442343182895e-04 -1.783093384425325474e-04 4.225459111120460665e-05 4.623752576107697967e-05 nan nan nan nan 5.814914867975600187e-05 5.879865259977088267e-05 4.829498044872530192e-05 5.130478457329207167e-05 nan nan nan nan nan nan nan nan
-8.499685837387733045e+02 -8.499685837387733045e+02 -1.786525588182591946e+03 -1.786525588182591946e+03 -2.065459761131402047e+03 -2.065459761131402047e+03 -2.688103794522212866e+03 -2.688103794522212866e+03 2.275771822937374964e+03 2.275771822937374964e+03 nan nan nan nan 5.266578371566115493e+02 5.266578371566115493e+02 3.578734524502198155e+02 3.578734524502198155e+02 nan nan nan nan nan nan nan nan 1.718957177512496905e-04 1.509072534504539128e-04 2.763654997107022889e-05 7.346303701789506761e-06 -4.249465807068509259e-05 -5.030908001301480467e-05 -1.530726899784336009e-04 -1.799578379561184323e-04 4.428407285256605292e-05 4.866243439796765245e-05 nan nan nan nan 5.714721798958458798e-05 5.780813414314650746e-05 4.726613054437377734e-05 5.028832065908202053e-05 nan nan nan nan nan nan nan nan
-8.685075038092828663e+02 -8.685075038092828663e+02 -1.801933829865834923e+03 -1.801933829865834923e+03 -2.079292451705910025e+03 -2.079292451705910025e+03 -2.692144773498271206e+03 -2.692144773498271206e+03 2.300352045912569793e+03 2.300352045912569793e+03 nan nan nan nan 5.044112521941609089e+02 5.044112521941609089e+02 3.350725292832424884e+02 3.350725292832424884e+02 nan nan nan nan nan nan nan nan 1.700272562473826102e-04 1.484070870520687909e-04 2.483017642473142980e-05 3.577233275210573164e-06 -4.525402637543584288e-05 -5.349331857373774057e-05 -1.540803731188419097e-04 -1.807785227359283106e-04 4.631288748400880147e-05 5.109527196137076625e-05 nan nan nan nan 5.613974715816056260e-05 5.681357154050219464e-05 4.623054477534021173e-05 4.926903967955868942e-05 nan nan nan nan nan nan nan nan
-8.870092199089477845e+02 -8.870092199089477845e+02 -1.817264882701108036e+03 -1.817264882701108036e+03 -2.093036072312208944e+03 -2.093036072312208944e+03 -2.696156921766653795e+03 -2.696156921766653795e+03 2.324538115406941870e+03 2.324538115406941870e+03 nan nan nan nan 4.820782389603660931e+02 4.820782389603660931e+02 2.893023607487094182e+02 2.893023607487094182e+02 nan nan nan nan nan nan nan nan 1.681403290145961119e-04 1.459119769983847610e-04 2.199207919493538147e-05 -1.740399217168268507e-07 -4.801348544821063767e-05 -5.667835904066024165e-05 -1.550864280035173107e-04 -1.815961435705120471e-04 4.834075360080972703e-05 5.352044986384047712e-05 nan nan nan nan 5.512732064892498309e-05 5.581516345002836022e-05 4.414132306605232035e-05 4.722285841671133969e-05 nan nan nan nan nan nan nan nan
-9.054729394858267142e+02 -9.054729394858267142e+02 -1.832518089957130996e+03 -1.832518089957130996e+03 -2.106690034219337122e+03 -2.106690034219337122e+03 -2.704094554622072792e+03 -2.704094554622072792e+03 2.348325887261993103e+03 2.348325887261993103e+03 nan nan nan nan 4.596626241020708790e+02 4.596626241020708790e+02 2.433339188270944078e+02 2.433339188270944078e+02 nan nan nan nan nan nan nan nan 1.662361134156898972e-04 1.434220178607787841e-04 1.912867842681113887e-05 -3.909598044688870628e-06 -5.077629571576279993e-05 -5.986055482358999748e-05 -1.570924860624243926e-04 -1.832190104751483183e-04 5.036739046003737750e-05 5.594457344573390301e-05 nan nan nan nan 5.411045797137621714e-05 5.481305298443365896e-05 4.203409218526117874e-05 4.516786761659616491e-05 nan nan nan nan nan nan nan nan
-9.238978716156257178e+02 -9.238978716156257178e+02 -1.847692798237276065e+03 -1.847692798237276065e+03 -2.120253752537006221e+03 -2.120253752537006221e+03 -2.708019954203437010e+03 -2.708019954203437010e+03 2.371711285565476828e+03 2.371711285565476828e+03 nan nan nan nan 4.371682484194855078e+02 4.371682484194855078e+02 1.971987079923189867e+02 1.971987079923189867e+02 nan nan nan nan nan nan nan nan 1.643167744000010916e-04 1.409372336175321620e-04 1.625276237537245992e-05 -7.626727255557348153e-06 -5.354652881694230810e-05 -6.303684631341946161e-05 -1.580937923696114041e-04 -1.840274505078906141e-04 5.239249977870027948e-05 5.837430490790523300e-05 nan nan nan nan 5.308924098019264818e-05 5.380741145841252948e-05 3.990407669130275237e-05 4.310545753010849385e-05 nan nan nan nan nan nan nan nan
-9.606282181782413545e+02 -9.606282181782413545e+02 -1.862788357507544106e+03 -1.862788357507544106e+03 -2.133726646240669197e+03 -2.133726646240669197e+03 -2.711916353066696956e+03 -2.711916353066696956e+03 2.394690303349783790e+03 2.394690303349783790e+03 nan nan nan nan 3.919586445981794895e+02 3.919586445981794895e+02 1.509283470133777030e+02 1.509283470133777030e+02 nan nan nan nan nan nan nan nan 1.604277467485939915e-04 1.359838779649190843e-04 1.336383837760584078e-05 -1.132391659912414949e-05 -5.632465784223639145e-05 -6.621060145964716072e-05 -1.590934583034170975e-04 -1.848327585249680781e-04 5.441574613769966675e-05 6.079369222365729991e-05 nan nan nan nan 5.103216058680938897e-05 5.178627924208573487e-05 3.775490467519940945e-05 4.092700316310821969e-05 nan nan nan nan nan nan nan nan
-9.971939660409985891e+02 -9.971939660409985891e+02 -1.877804121124416042e+03 -1.877804121124416042e+03 -2.147108138196399977e+03 -2.147108138196399977e+03 -2.719621982040715011e+03 -2.719621982040715011e+03 2.417259003278510136e+03 2.417259003278510136e+03 nan nan nan nan 3.464804119006370797e+02 3.464804119006370797e+02 1.277523920062515970e+02 1.277523920062515970e+02 nan nan nan nan nan nan nan nan 1.564762243215111115e-04 1.310526572714545664e-04 1.046581131308467924e-05 -1.500381905521907280e-05 -5.910832833540263239e-05 -6.937832889576152221e-05 -1.610870037240454025e-04 -1.864319639193546044e-04 5.643675188534123279e-05 6.320954531056518740e-05 nan nan nan nan 4.895065115083158862e-05 4.975312546735168712e-05 3.667151645396955095e-05 3.956478007451807218e-05 nan nan nan nan nan nan nan nan
-1.015413156406154030e+03 -1.015413156406154030e+03 -1.892739445862556977e+03 -1.892739445862556977e+03 -2.160397655185623080e+03 -2.160397655185623080e+03 -2.727211111460625034e+03 -2.727211111460625034e+03 2.439413518321107858e+03 2.439413518321107858e+03 nan nan nan nan 3.007647188358637891e+02 3.007647188358637891e+02 1.045545472844295034e+02 1.045545472844295034e+02 nan nan nan nan nan nan nan nan 1.544842392948401078e-04 1.285956337659249782e-04 7.560197709029468384e-06 -1.866414000272947812e-05 -6.189468294628105766e-05 -7.253711660288578080e-05 -1.630747607032573883e-04 -1.880173712492641449e-04 5.845510728303309936e-05 6.562870226021935271e-05 nan nan nan nan 4.684560517476951203e-05 4.770935910663444358e-05 3.557905033666478771e-05 3.817831564480727452e-05 nan nan nan nan nan nan nan nan
-1.033588849851246096e+03 -1.033588849851246096e+03 -1.907593691942362966e+03 -1.907593691942362966e+03 -2.173594627929659055e+03 -2.173594627929659055e+03 -2.734683416233383923e+03 -2.734683416233383923e+03 2.461150052415474875e+03 2.461150052415474875e+03 nan nan nan nan 2.778276099114460180e+02 2.778276099114460180e+02 8.133878767917848052e+01 8.133878767917848052e+01 nan nan nan nan nan nan nan nan 1.524727388820433993e-04 1.261444530511505947e-04 4.644689554863542240e-06 -2.230363426095452098e-05 -6.468129726992499762e-05 -7.569047246899611187e-05 -1.650567637174138946e-04 -1.895913056884274465e-04 6.047039724184341195e-05 6.803490705267744036e-05 nan nan nan nan 4.578669583148739177e-05 4.668393903321788312e-05 3.447697241016541714e-05 3.678931235289369534e-05 nan nan nan nan nan nan nan nan
-1.051720267790060007e+03 -1.051720267790060007e+03 -1.922366223057370007e+03 -1.922366223057370007e+03 -2.186698491114118042e+03 -2.186698491114118042e+03 -2.742038576270324938e+03 -2.742038576270324938e+03 2.482464881118397898e+03 2.482464881118397898e+03 nan nan nan nan 2.548428966563270990e+02 2.548428966563270990e+02 5.810909109138869866e+01 5.810909109138869866e+01 nan nan nan nan nan nan nan nan 1.504405707320749118e-04 1.236992686742911037e-04 1.714492034872477991e-06 -2.592506877818890042e-05 -6.746782520558739827e-05 -7.883504544510728552e-05 -1.670329284627929047e-04 -1.911523714387010472e-04 6.248221087074659369e-05 7.043514532186182940e-05 nan nan nan nan 4.472335396447863685e-05 4.565638316698989498e-05 3.336641093476714297e-05 3.539911625442538197e-05 nan nan nan nan nan nan nan nan
-1.069806633533001104e+03 -1.069806633533001104e+03 -1.937056406401514096e+03 -1.937056406401514096e+03 -2.199708683413115978e+03 -2.199708683413115978e+03 -2.749276276500871973e+03 -2.749276276500871973e+03 2.503354352243704852e+03 2.503354352243704852e+03 nan nan nan nan 2.318145173828042118e+02 2.318145173828042118e+02 1.162380982993401979e+01 1.162380982993401979e+01 nan nan nan nan nan nan nan nan 1.483903221913594013e-04 1.212601859529908132e-04 -1.233087163042755912e-06 -2.952628271362657905e-05 -7.025486526226119540e-05 -8.196805568965156497e-05 -1.690030338271213963e-04 -1.926992519887675592e-04 6.449013388719739091e-05 7.283640295963873877e-05 nan nan nan nan 4.365427631130465989e-05 4.462686498282056129e-05 3.111520170161626811e-05 3.261695699649906237e-05 nan nan nan nan nan nan nan nan
-1.087847172320352001e+03 -1.087847172320352001e+03 -1.951663612696231894e+03 -1.951663612696231894e+03 -2.212624647513317086e+03 -2.212624647513317086e+03 -2.756396206886034179e+03 -2.756396206886034179e+03 2.523814886488058164e+03 2.523814886488058164e+03 nan nan nan nan 2.087464178851120948e+02 2.087464178851120948e+02 -3.486943781015899901e+01 -3.486943781015899901e+01 nan nan nan nan nan nan nan nan 1.463242706563786064e-04 1.188272285762394850e-04 -4.192906044052626606e-06 -3.310611378272613163e-05 -7.304616190397518981e-05 -8.509311479549063850e-05 -1.709667568007286009e-04 -1.942342283303815633e-04 6.649375446188520713e-05 7.522217867902995174e-05 nan nan nan nan 4.257808987034488780e-05 4.359559009929578094e-05 2.882246200249996012e-05 2.983441255971849707e-05 nan nan nan nan nan nan nan nan
-1.105841111355478006e+03 -1.105841111355478006e+03 -1.966187216217422019e+03 -1.966187216217422019e+03 -2.219047120931507834e+03 -2.219047120931507834e+03 -2.763398062431692779e+03 -2.763398062431692779e+03 2.543842978044247047e+03 2.543842978044247047e+03 nan nan nan nan 1.856425507633447864e+02 1.856425507633447864e+02 nan nan nan nan nan nan nan nan nan nan 1.442405267604752875e-04 1.164005802808914364e-04 -7.158699671502759725e-06 -3.666732401199534797e-05 -7.444311736828004432e-05 -8.665218770225792139e-05 -1.729237277826331878e-04 -1.957559323068234157e-04 6.849266446981291999e-05 7.759960532906642688e-05 nan nan nan nan 4.149615066911671325e-05 4.256270627724863693e-05 nan nan nan nan nan nan nan nan nan nan
-1.123787679837919995e+03 -1.123787679837919995e+03 -1.980626594822249899e+03 -1.980626594822249899e+03 -2.225445830137800840e+03 -2.225445830137800840e+03 -2.770281543201660043e+03 -2.770281543201660043e+03 2.563435195201886017e+03 2.563435195201886017e+03 nan nan nan nan 1.625068747461947964e+02 1.625068747461947964e+02 nan nan nan nan nan nan nan nan nan nan 1.421360216110442894e-04 1.139803460732048050e-04 -1.012742896984444967e-05 -4.020781316573029067e-05 -7.584221124247178070e-05 -8.820821388922709641e-05 -1.748735476677930106e-04 -1.972664892993936504e-04 7.048644978310884520e-05 7.997578888291532431e-05 nan nan nan nan 4.040896136293059099e-05 4.152839015361246041e-05 nan nan nan nan nan nan nan nan nan nan
-1.141686108996412031e+03 -1.141686108996412031e+03 -1.994981129975792101e+03 -1.994981129975792101e+03 -2.231820706607160901e+03 -2.231820706607160901e+03 -2.777046354330529994e+03 -2.777046354330529994e+03 2.582588180935426863e+03 2.582588180935426863e+03 nan nan nan nan 1.393433540126445962e+02 1.393433540126445962e+02 nan nan nan nan nan nan nan nan nan nan 1.400105645439464041e-04 1.115665494669224099e-04 -1.310011143411290009e-05 -4.372645490921666121e-05 -7.724376401053358195e-05 -8.976116039811362452e-05 -1.768158220066478963e-04 -1.987737110591483454e-04 7.247468197543639344e-05 8.233404074795260745e-05 nan nan nan nan 3.931588755645470181e-05 4.020633040280230017e-05 nan nan nan nan nan nan nan nan nan nan
-1.159535632121820981e+03 -1.159535632121820981e+03 -2.009250206777538097e+03 -2.009250206777538097e+03 -2.238171682069782037e+03 -2.238171682069782037e+03 -2.783692206036308107e+03 -2.783692206036308107e+03 2.601298653479367204e+03 2.601298653479367204e+03 nan nan nan nan 1.161559575127227930e+02 1.161559575127227930e+02 nan nan nan nan nan nan nan nan nan nan 1.378653736905617122e-04 1.091593727638124961e-04 -1.607487010845065162e-05 -4.722597482737064307e-05 -7.864776670463116042e-05 -9.130877618614905962e-05 -1.787501787743142080e-04 -2.002760636304039157e-04 7.445691840340204102e-05 8.468161286647928412e-05 nan nan nan nan 3.821522252494704257e-05 3.881918636033700876e-05 nan nan nan nan nan nan nan nan nan nan
-1.177335484599984966e+03 -1.177335484599984966e+03 -2.023433213987729914e+03 -2.023433213987729914e+03 -2.244498688511819182e+03 -2.244498688511819182e+03 -2.790218813632825004e+03 -2.790218813632825004e+03 2.619563406890553779e+03 2.619563406890553779e+03 nan nan nan nan 9.294865828745680858e+01 9.294865828745680858e+01 nan nan nan nan nan nan nan nan nan nan 1.356976456849211916e-04 1.067589201159601590e-04 -1.906100593555371068e-05 -5.070431496964192183e-05 -8.005410107010595502e-05 -9.285567672361259004e-05 -1.806762617990742028e-04 -2.017720657694830320e-04 7.643271911474181001e-05 8.702570396524445624e-05 nan nan nan nan 3.710544384113335242e-05 3.743025009779929447e-05 nan nan nan nan nan nan nan nan nan nan
-1.195084903944464941e+03 -1.195084903944464941e+03 -2.030492251490999934e+03 -2.030492251490999934e+03 -2.250801658176115779e+03 -2.250801658176115779e+03 -2.796625897541935956e+03 -2.796625897541935956e+03 2.637379311597520882e+03 2.637379311597520882e+03 nan nan nan nan 6.972543278809428102e+01 6.972543278809428102e+01 nan nan nan nan nan nan nan nan nan nan 1.335092435122817080e-04 1.043652148446848566e-04 -2.055775977001630993e-05 -5.243673683903586261e-05 -8.146269753797041858e-05 -9.439928350657756403e-05 -1.825937128954826009e-04 -2.032637688982844742e-04 7.840166665034919199e-05 8.934949529694156403e-05 nan nan nan nan 3.598660152085966297e-05 3.604040436535603271e-05 nan nan nan nan nan nan nan nan nan nan
-1.212783129829211020e+03 -1.212783129829211020e+03 -2.037529544053541940e+03 -2.037529544053541940e+03 -2.257080523562931830e+03 -2.257080523562931830e+03 -2.809080401597091168e+03 -2.809080401597091168e+03 2.654743314936711158e+03 2.654743314936711158e+03 nan nan nan nan 4.649026019477101812e+01 4.649026019477101812e+01 nan nan nan nan nan nan nan nan nan nan 1.313007388474787969e-04 1.019784377462547770e-04 -2.205911974995017002e-05 -5.416198111227863750e-05 -8.287399711810881540e-05 -9.593954528801742110e-05 -1.863941152160849006e-04 -2.062276478720684553e-04 8.036335229010807199e-05 9.166033017482184996e-05 nan nan nan nan 3.485872935935716834e-05 3.464981812344071764e-05 nan nan nan nan nan nan nan nan nan nan
-1.230429404121131029e+03 -1.230429404121131029e+03 -2.044545016311602012e+03 -2.044545016311602012e+03 -2.263335217430664215e+03 -2.263335217430664215e+03 -2.821053584186618991e+03 -2.821053584186618991e+03 2.663254920794528971e+03 2.663254920794528971e+03 nan nan nan nan 2.324712173469589160e+01 2.324712173469589160e+01 nan nan nan nan nan nan nan nan nan nan 1.290707600214038126e-04 9.959869207842720457e-05 -2.356587267560975959e-05 -5.588369679637325923e-05 -8.428882305729589169e-05 -9.747640478565547449e-05 -1.901559025917862894e-04 -2.091673545150793867e-04 8.134202912425081661e-05 9.281032944343664288e-05 nan nan nan nan 3.372132715409320179e-05 3.325872894208839795e-05 nan nan nan nan nan nan nan nan nan nan
-1.248022970912564915e+03 -1.248022970912564915e+03 -2.051538593135111114e+03 -2.051538593135111114e+03 -2.269565672796565195e+03 -2.269565672796565195e+03 -2.832543393767317866e+03 -2.832543393767317866e+03 2.671652441675542832e+03 2.671652441675542832e+03 nan nan nan nan -1.196674717251367003e-11 -1.196674717251367003e-11 nan nan nan nan nan nan nan nan nan nan 1.268186665158301896e-04 9.722600096110744876e-05 -2.507808479322496165e-05 -5.759971250570337199e-05 -8.570792230488842513e-05 -9.900980061403017742e-05 -1.938757321089547953e-04 -2.120779536437359693e-04 8.231865143417668252e-05 9.396491432523013533e-05 nan nan nan nan 3.257162254493997324e-05 3.186745033170399339e-05 nan nan nan nan nan nan nan nan nan nan
-1.265563076553668907e+03 -1.265563076553668907e+03 -2.058510199628478858e+03 -2.058510199628478858e+03 -2.281953601390477161e+03 -2.281953601390477161e+03 -2.843547861619470041e+03 -2.843547861619470041e+03 2.679935517857904870e+03 2.679935517857904870e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.245485166844470049e-04 9.486054361536298027e-05 -2.659466805488753895e-05 -5.931020166138003836e-05 -8.856680159208280966e-05 -1.020622103361646228e-04 -1.975507126147796084e-04 -2.149580594428213902e-04 8.329319778133829411e-05 9.510777428457595835e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.283048969684693930e+03 -1.283048969684693930e+03 -2.065459761131401137e+03 -2.065459761131401137e+03 -2.294243778687035956e+03 -2.294243778687035956e+03 -2.848867499902778036e+03 -2.848867499902778036e+03 2.696156921766638789e+03 2.696156921766638789e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.222582654931722134e-04 9.250242236481551563e-05 -2.811497206850716867e-05 -6.101521519589123539e-05 -9.144652399901443145e-05 -1.051027648321506674e-04 -1.993756718255487866e-04 -2.163880614882265679e-04 8.523451282569846892e-05 9.738282865749217664e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.291771352393126108e+03 -1.291771352393126108e+03 -2.072387203219658204e+03 -2.072387203219658204e+03 -2.306435678215952976e+03 -2.306435678215952976e+03 -2.854065102184156785e+03 -2.854065102184156785e+03 2.704094554622057785e+03 2.704094554622057785e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.211076399430536989e-04 9.132607523287727329e-05 -2.963824980034704005e-05 -6.271476949048219356e-05 -9.434501723606559414e-05 -1.081282828572510007e-04 -2.011882889778009024e-04 -2.178093095990985971e-04 8.620278416469159442e-05 9.851445182151317211e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.300479901268174899e+03 -1.300479901268174899e+03 -2.079292451705908206e+03 -2.079292451705908206e+03 -2.318528777716827790e+03 -2.318528777716827790e+03 -2.859140445815623934e+03 -2.859140445815623934e+03 2.711916353066682859e+03 2.711916353066682859e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.199506974825996052e-04 9.015163796900734557e-05 -3.116386694252867693e-05 -6.440741310436890431e-05 -9.725937222492081979e-05 -1.111362038683013243e-04 -2.029883793981321891e-04 -2.192203713514414372e-04 8.716876814238528682e-05 9.964211984744310562e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.309174523048275887e+03 -1.309174523048275887e+03 -2.082736730229704790e+03 -2.082736730229704790e+03 -2.330522559161528989e+03 -2.330522559161528989e+03 -2.864093313386351838e+03 -2.864093313386351838e+03 2.727211111460611846e+03 2.727211111460611846e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.187865818205983027e-04 8.897907994655080669e-05 -3.192725966593471757e-05 -6.525401983635420737e-05 -1.001855450454696041e-04 -1.141302083335839386e-04 -2.047756810284421939e-04 -2.206232663389624999e-04 8.909215576064261782e-05 1.018933863072670132e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.317855124621017922e+03 -1.317855124621017922e+03 -2.086175432640489817e+03 -2.086175432640489817e+03 -2.342416508776377214e+03 -2.342416508776377214e+03 -2.868923492731975784e+03 -2.868923492731975784e+03 2.742038576270313115e+03 2.742038576270313115e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.176157809269686035e-04 8.780841237152032337e-05 -3.269185943596181930e-05 -6.609700821736587558e-05 -1.031211574340291963e-04 -1.171073712157075350e-04 -2.065498990658327049e-04 -2.220165201704051591e-04 9.100617056002401962e-05 1.041195251018600079e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.326521613024129920e+03 -1.326521613024129920e+03 -2.089608549731819039e+03 -2.089608549731819039e+03 -2.354210117064155838e+03 -2.354210117064155838e+03 -2.873630776943689852e+03 -2.873630776943689852e+03 2.756396206886021901e+03 2.756396206886021901e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.164380953080547957e-04 8.663969860201595273e-05 -3.345822443020668875e-05 -6.694063552832582652e-05 -1.060645680532084007e-04 -1.200653178851474956e-04 -2.083107370521428050e-04 -2.233987148256744333e-04 9.291033301405203341e-05 1.063279694121828655e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.335173895446484948e+03 -1.335173895446484948e+03 -2.096457991205143117e+03 -2.096457991205143117e+03 -2.365902878825942025e+03 -2.365902878825942025e+03 -2.878214964377105844e+03 -2.878214964377105844e+03 2.770281543201649129e+03 2.770281543201649129e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.152529304769282954e-04 8.547280015342269754e-05 -3.500069437372701852e-05 -6.861926657007269841e-05 -1.090154783304879020e-04 -1.230077886890938341e-04 -2.100579241863759043e-04 -2.247718450128089048e-04 9.480418028803451057e-05 1.085260362223520059e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.343811879229089072e+03 -1.343811879229089072e+03 -2.110089446897789912e+03 -2.110089446897789912e+03 -2.377494293182733145e+03 -2.377494293182733145e+03 -2.882675858660892118e+03 -2.882675858660892118e+03 2.783692206036297193e+03 2.783692206036297193e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.140601304756841058e-04 8.430787738717955646e-05 -3.812039746815702111e-05 -7.196231299412661530e-05 -1.119733830062499049e-04 -1.259319886051968622e-04 -2.117911982123087003e-04 -2.261344544509115949e-04 9.668725684254684193e-05 1.106968614944122645e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.361044581005696955e+03 -1.361044581005696955e+03 -2.123630513381457149e+03 -2.123630513381457149e+03 -2.388983863596919036e+03 -2.388983863596919036e+03 -2.887013268705181872e+03 -2.887013268705181872e+03 2.796625897541926861e+03 2.796625897541926861e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.116476319641797007e-04 8.198389107528334806e-05 -4.127062425389171885e-05 -7.528391097911922439e-05 -1.149349022578814933e-04 -1.288356492713393518e-04 -2.135102775347583930e-04 -2.274851438011360732e-04 9.855911543232804628e-05 1.128478999730239869e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.378218980162361049e+03 -1.378218980162361049e+03 -2.137080610601920853e+03 -2.137080610601920853e+03 -2.400371097893545084e+03 -2.400371097893545084e+03 -2.891227008709766778e+03 -2.891227008709766778e+03 2.809080401597082073e+03 2.809080401597082073e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.092085161434408963e-04 7.966776982749350822e-05 -4.444917572006310778e-05 -7.858261575636186136e-05 -1.178974086306518035e-04 -1.317225095837193751e-04 -2.152148560360644112e-04 -2.288258782492488981e-04 1.004193052051418012e-04 1.149888158755798823e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.395334341004984026e+03 -1.395334341004984026e+03 -2.150439162401783960e+03 -2.150439162401783960e+03 -2.411655508281392031e+03 -2.411655508281392031e+03 -2.895316898172050060e+03 -2.895316898172050060e+03 2.821053584186608987e+03 2.821053584186608987e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.067466362195353992e-04 7.735955794585481701e-05 -4.764868968935228206e-05 -8.186083120330088264e-05 -1.208598693938023951e-04 -1.345898725959887197e-04 -2.169046132342417022e-04 -2.301552223665242905e-04 1.022673671751718065e-04 1.171036565713347560e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.412389930368472960e+03 -1.412389930368472960e+03 -2.163705596545145909e+03 -2.163705596545145909e+03 -2.422836611373877986e+03 -2.422836611373877986e+03 -2.899282761894778105e+03 -2.899282761894778105e+03 2.832543393767309226e+03 2.832543393767309226e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.042671264090132039e-04 7.505943016201764703e-05 -5.086217138960183313e-05 -8.511654371081778594e-05 -1.238210854746149949e-04 -1.374355544721331528e-04 -2.185792489561969075e-04 -2.314717981801415764e-04 1.041028227543310008e-04 1.191997376094359817e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.429385017648143048e+03 -1.429385017648143048e+03 -2.176879344742123976e+03 -2.176879344742123976e+03 -2.433913928209758069e+03 -2.433913928209758069e+03 -2.903124429993546983e+03 -2.903124429993546983e+03 2.843547861619460036e+03 2.843547861619460036e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.017733205646860999e-04 7.276748594552491154e-05 -5.408323635788486023e-05 -8.834867063885852166e-05 -1.267814236014892988e-04 -1.402632684239696922e-04 -2.202385022816895897e-04 -2.327775367260201389e-04 1.059251808790361005e-04 1.212842419448121256e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.446318874831019002e+03 -1.446318874831019002e+03 -2.189959842673189996e+03 -2.189959842673189996e+03 -2.444886984273648068e+03 -2.444886984273648068e+03 -2.906841737904086131e+03 -2.906841737904086131e+03 2.854065102184149055e+03 2.854065102184149055e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.926311020588014908e-05 7.048374756243947826e-05 -5.730942497390838225e-05 -9.155968735101332784e-05 -1.297403615099739079e-04 -1.430704054612238650e-04 -2.218821561173682066e-04 -2.340710261105562380e-04 1.077339405187327937e-04 1.233403115229079962e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.463190776527020944e+03 -1.463190776527020944e+03 -2.202946530013347910e+03 -2.202946530013347910e+03 -2.455755309516348007e+03 -2.455755309516348007e+03 -2.910434526389291932e+03 -2.910434526389291932e+03 2.864093313386344107e+03 2.864093313386344107e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.673609366191655075e-05 6.820838756114205501e-05 -6.054837810783156765e-05 -9.474768364995552719e-05 -1.326972870836489880e-04 -1.458548582549225108e-04 -2.235100166522542889e-04 -2.353509123532890833e-04 1.095285907612352991e-04 1.253752600490021327e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.480000000000032969e+03 -1.480000000000032969e+03 -2.215838850456134878e+03 -2.215838850456134878e+03 -2.466518438374976995e+03 -2.466518438374976995e+03 -2.913902641546066207e+03 -2.913902641546066207e+03 2.873630776943683031e+03 2.873630776943683031e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.419025505157837251e-05 6.594150432230575670e-05 -6.379986194426126274e-05 -9.791163797200061795e-05 -1.356506318374286948e-04 -1.486202999281215336e-04 -2.251219008393556950e-04 -2.366190877332346369e-04 1.113086102280978963e-04 1.273962417757872956e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.496745825198868033e+03 -1.496745825198868033e+03 -2.228636251737454131e+03 -2.228636251737454131e+03 -2.477175909792914808e+03 -2.477175909792914808e+03 -2.917245934811898223e+03 -2.917245934811898223e+03 2.882675858660884842e+03 2.882675858660884842e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.162418678360288271e-05 6.368311986818783786e-05 -6.706164365343572642e-05 -1.010539982072620026e-04 -1.385983446523294930e-04 -1.513642048251528742e-04 -2.267176284320240073e-04 -2.378741665197541552e-04 1.130734669579938037e-04 1.293865224218440906e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.513427534788108005e+03 -1.513427534788108005e+03 -2.241338185659224109e+03 -2.241338185659224109e+03 -2.487727267239560206e+03 -2.487727267239560206e+03 -2.920464262971228891e+03 -2.920464262971228891e+03 2.891227008709759957e+03 2.891227008709759957e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.904073738886725329e-05 6.143340484411930771e-05 -7.032943849048224302e-05 -1.041729095980807802e-04 -1.415387838774413091e-04 -1.540845377856248132e-04 -2.282970201076337110e-04 -2.391148212963777639e-04 1.148226210453206993e-04 1.313533835413116535e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.530044414178835950e+03 -1.530044414178835950e+03 -2.247653182165965973e+03 -2.247653182165965973e+03 -2.498172058729875971e+03 -2.498172058729875971e+03 -2.923557488161596211e+03 -2.923557488161596211e+03 2.899282761894772193e+03 2.899282761894772193e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.644444489012545940e-05 5.919245650958163384e-05 -7.196365717407228327e-05 -1.057248905593595120e-04 -1.444727687856613878e-04 -1.567849208962669662e-04 -2.298598878053112915e-04 -2.403429010074363819e-04 1.165555356257174020e-04 1.333039212090432999e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.546595751559242899e+03 -1.546595751559242899e+03 -2.253944108112873892e+03 -2.253944108112873892e+03 -2.508509836843757057e+03 -2.508509836843757057e+03 -2.926525477879523805e+03 -2.926525477879523805e+03 2.906841737904080219e+03 2.906841737904080219e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.383265792828514199e-05 5.696029663462882393e-05 -7.359918153236113538e-05 -1.072692375572907662e-04 -1.474013952956270085e-04 -1.594629089272274545e-04 -2.314060235985954898e-04 -2.415570486609833287e-04 1.182716806700028037e-04 1.352215866148533032e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.563080837925125024e+03 -1.563080837925125024e+03 -2.260210896129186040e+03 -2.260210896129186040e+03 -2.518740158745198187e+03 -2.518740158745198187e+03 -2.929368104986212984e+03 -2.929368104986212984e+03 2.920464262971224798e+03 2.920464262971224798e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.120268860889497532e-05 5.473709389575603300e-05 -7.523616820187653586e-05 -1.088092603224275899e-04 -1.503244757182755015e-04 -1.621165358557248820e-04 -2.329352065074194054e-04 -2.427559659244437175e-04 1.216378583173738956e-04 1.389787362958600804e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.579498967110245985e+03 -1.579498967110245985e+03 -2.266453479102638994e+03 -2.266453479102638994e+03 -2.528862586201254999e+03 -2.528862586201254999e+03 -2.932085247712977889e+03 -2.932085247712977889e+03 2.932085247712975161e+03 2.932085247712975161e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.855385502126919085e-05 5.252294439375842936e-05 -7.687482567101469610e-05 -1.103430289827331756e-04 -1.532407700063805869e-04 -1.647493636039460286e-04 -2.344472000684640067e-04 -2.439414538663800135e-04 1.249312418668821001e-04 1.426185807677516888e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.595849435816596042e+03 -1.595849435816596042e+03 -2.272671790180183962e+03 -2.272671790180183962e+03 -2.538876685600830115e+03 -2.538876685600830115e+03 -2.934676789666469176e+03 -2.934676789666469176e+03 2.937142619833649860e+03 2.937142619833649860e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.588287716241772255e-05 5.031786963809358528e-05 -7.851608014872707008e-05 -1.118707062588763579e-04 -1.561498011941821911e-04 -1.673590252301295172e-04 -2.359417506664380094e-04 -2.451121867595085950e-04 1.265572826247842949e-04 1.444085629308374463e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.612131543644517023e+03 -1.612131543644517023e+03 -2.278865762768703917e+03 -2.278865762768703917e+03 -2.548782027973229106e+03 -2.548782027973229106e+03 -2.937142619833653043e+03 -2.937142619833653043e+03 2.941696727686868144e+03 2.941696727686868144e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.318923870502617058e-05 4.716775156170769523e-05 -8.016019779913345481e-05 -1.133923426706687243e-04 -1.590504040981703074e-04 -1.699436215050564945e-04 -2.374185879001921066e-04 -2.462668978256814527e-04 1.281630383670877044e-04 1.461615855836994628e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.628344593122697006e+03 -1.628344593122697006e+03 -2.285035330535728008e+03 -2.285035330535728008e+03 -2.558578189006555021e+03 -2.558578189006555021e+03 -2.939482632586571981e+03 -2.939482632586571981e+03 2.949292115664633911e+03 2.949292115664633911e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.047702124298020371e-05 4.333384735263802744e-05 -8.180587419668706539e-05 -1.149079565130166629e-04 -1.619412820187077033e-04 -1.725066463465037487e-04 -2.388774203183267983e-04 -2.474073357596256128e-04 1.312953202769178026e-04 1.495724585965505426e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.644487889738059039e+03 -1.644487889738059039e+03 -2.291180427410145057e+03 -2.291180427410145057e+03 -2.568264749065874184e+03 -2.568264749065874184e+03 -2.941696727686869963e+03 -2.941696727686869963e+03 2.952332094358554059e+03 2.952332094358554059e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.774115550467688508e-05 3.941185788706100393e-05 -8.345179781528503900e-05 -1.164162561176380483e-04 -1.648221934270208079e-04 -1.750458094543841923e-04 -2.403179481531224045e-04 -2.485322085767779584e-04 1.328388099236435917e-04 1.512337971734332694e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.660560741965507077e+03 -1.660560741965507077e+03 -2.297300987582901143e+03 -2.297300987582901143e+03 -2.577841293211190987e+03 -2.577841293211190987e+03 -2.943784810290081168e+03 -2.943784810290081168e+03 2.954866206146753029e+03 2.954866206146753029e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.497331682582210442e-05 3.549162372328369734e-05 -8.509745173581837743e-05 -1.179202769113744009e-04 -1.676945118347723980e-04 -1.775592765295254459e-04 -2.417398711294280981e-04 -2.496402834764208599e-04 1.343599903334610085e-04 1.528631596325444233e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.676562461297542086e+03 -1.676562461297542086e+03 -2.303396945507714918e+03 -2.303396945507714918e+03 -2.587307411215228967e+03 -2.587307411215228967e+03 -2.947582585620990812e+03 -2.947582585620990812e+03 2.958415178930039019e+03 2.958415178930039019e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.217438862949794512e-05 3.158670057642343757e-05 -8.674258007852566374e-05 -1.194180670238994657e-04 -1.705578245247065948e-04 -1.800504666818057069e-04 -2.445101521413047918e-04 -2.517994279058964591e-04 1.373151141028086046e-04 1.560158953717680913e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.692492362273769004e+03 -1.692492362273769004e+03 -2.315514793746442137e+03 -2.315514793746442137e+03 -2.596662697580999065e+03 -2.596662697580999065e+03 -2.950875307850053105e+03 -2.950875307850053105e+03 2.959936601725822129e+03 2.959936601725822129e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.935603318113517939e-05 2.769843085300084429e-05 -9.003480721801709180e-05 -1.223932913925726877e-04 -1.734106027938495120e-04 -1.825171649809545580e-04 -2.472033829848241230e-04 -2.538918883084574575e-04 1.401767843932008042e-04 1.590319263217857318e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.708349762510250002e+03 -1.708349762510250002e+03 -2.321536554287934905e+03 -2.321536554287934905e+03 -2.605906751559169152e+03 -2.605906751559169152e+03 -2.953662412786261029e+03 -2.953662412786261029e+03 2.959429431826913969e+03 2.959429431826913969e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.652480136687918941e-05 2.382798887086417524e-05 -9.167961332154848356e-05 -1.238734755468551339e-04 -1.762515574088142998e-04 -1.849576005745621392e-04 -2.498170185681264171e-04 -2.559164219348694972e-04 1.429406647768703892e-04 1.619176104466264635e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.724133982728732008e+03 -1.724133982728732008e+03 -2.327533453038036896e+03 -2.327533453038036896e+03 -2.615039177165233014e+03 -2.615039177165233014e+03 -2.955943422873534018e+03 -2.955943422873534018e+03 2.956894016822231151e+03 2.956894016822231151e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.367263283202464754e-05 1.997567778819667970e-05 -9.332369752296409873e-05 -1.253460398121005045e-04 -1.790809903893754093e-04 -1.873751118306378634e-04 -2.523486209661304075e-04 -2.578717178680345595e-04 1.456027128751882077e-04 1.647368239326774456e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.739844346785758034e+03 -1.739844346785758034e+03 -2.339452408543134879e+03 -2.339452408543134879e+03 -2.624059583196472886e+03 -2.624059583196472886e+03 -2.957717947272537003e+03 -2.957717947272537003e+03 2.952332094358569066e+03 2.952332094358569066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.079278170071009336e-05 1.614087116446687685e-05 -9.661616380402347087e-05 -1.282736493955431820e-04 -1.818991393703621895e-04 -1.897675582209106589e-04 -2.547957648481210245e-04 -2.597538890950871495e-04 1.481590489419006918e-04 1.674778494709279757e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.755480181701620950e+03 -1.755480181701620950e+03 -2.351271149693356165e+03 -2.351271149693356165e+03 -2.632967583248716892e+03 -2.632967583248716892e+03 -2.958415178930039929e+03 -2.958415178930039929e+03 2.945746790949714068e+03 2.945746790949714068e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.787938936746912100e-05 1.232443640390618224e-05 -9.991208020721691410e-05 -1.311772766760235440e-04 -1.847055884070918097e-04 -1.921332311694438693e-04 -2.559968786592986740e-04 -2.606742930502582863e-04 1.506059336262947088e-04 1.701297677235186114e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.771040817689189907e+03 -1.771040817689189907e+03 -2.362989170213159923e+03 -2.362989170213159923e+03 -2.641762795732890936e+03 -2.641762795732890936e+03 -2.958985681927646965e+03 -2.958985681927646965e+03 2.937142619833675781e+03 2.937142619833675781e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.492968285924862795e-05 8.526628852045109452e-06 -1.032107905263869010e-04 -1.340556846192531373e-04 -1.875004103526069059e-04 -1.944753831078021797e-04 -2.571757256788120209e-04 -2.615747951340276168e-04 1.529397407279151967e-04 1.724511197870540072e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.786525588182609908e+03 -1.786525588182609908e+03 -2.374605968141550875e+03 -2.374605968141550875e+03 -2.650444843891365963e+03 -2.650444843891365963e+03 -2.959746409619060159e+03 -2.959746409619060159e+03 2.926525477879551090e+03 2.926525477879551090e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.195630252092420775e-05 4.746824420255219587e-06 -1.065085870643207985e-04 -1.369109865947142795e-04 -1.902846232902309068e-04 -1.967919471930322669e-04 -2.594457940061219939e-04 -2.633057845245676790e-04 1.551569618927732129e-04 1.745470959181133984e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.801933829865853113e+03 -1.801933829865853113e+03 -2.386121045853570195e+03 -2.386121045853570195e+03 -2.659013355814092847e+03 -2.659013355814092847e+03 -2.960000000000000000e+03 -2.960000000000000000e+03 2.913902641546098039e+03 2.913902641546098039e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.897079535828367722e-05 9.858772489912273965e-07 -1.098012486202695011e-04 -1.397414323613542953e-04 -1.930599041016373965e-04 -1.990812762157007977e-04 -2.616251025671188909e-04 -2.649577026534964404e-04 1.572541963199800029e-04 1.764686391562655032e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.817264882701123952e+03 -1.817264882701123952e+03 -2.397533910081610884e+03 -2.397533910081610884e+03 -2.667467964454540834e+03 -2.667467964454540834e+03 -2.959746409619061978e+03 -2.959746409619061978e+03 2.899282761894814030e+03 2.899282761894814030e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.597114980132601190e-05 -2.755961293054377446e-06 -1.130907663174934055e-04 -1.425460866838673462e-04 -1.958268687447584956e-04 -2.013465321083475978e-04 -2.637115226023215757e-04 -2.665385062715223464e-04 1.592281617990544884e-04 1.782231681869464706e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.832518089957148050e+03 -1.832518089957148050e+03 -2.408844071936555792e+03 -2.408844071936555792e+03 -2.675808307645414970e+03 -2.675808307645414970e+03 -2.958985681927651967e+03 -2.958985681927651967e+03 2.882675858660933045e+03 2.882675858660933045e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.295752194864493212e-05 -6.479306144383346151e-06 -1.163783074174403972e-04 -1.453271034327454140e-04 -1.985857379308026012e-04 -2.036238904393215322e-04 -2.657030958967336967e-04 -2.680560901115484006e-04 1.610756796426331052e-04 1.798011468127540605e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.847692798237292891e+03 -1.847692798237292891e+03 -2.420051046928716914e+03 -2.420051046928716914e+03 -2.684034028114171178e+03 -2.684034028114171178e+03 -2.957717947272542915e+03 -2.957717947272542915e+03 2.864093313386396858e+03 2.864093313386396858e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.993107917598446910e-05 -1.018331577948117754e-05 -1.196660544066873962e-04 -1.480828259029970167e-04 -2.013358824587980068e-04 -2.059780737187326416e-04 -2.675979689033977866e-04 -2.695070860075035211e-04 1.627936966189865874e-04 1.811940540327963852e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.862788357507559112e+03 -1.862788357507559112e+03 -2.425615689156301869e+03 -2.425615689156301869e+03 -2.692144773498319864e+03 -2.692144773498319864e+03 -2.955943422873543113e+03 -2.955943422873543113e+03 2.843547861619519153e+03 2.843547861619519153e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.688578618484640869e-05 -1.386774275722657475e-05 -1.213085614855920956e-04 -1.494526193680564678e-04 -2.040767954925488969e-04 -2.084072244366621791e-04 -2.693944633204749793e-04 -2.708903173899457361e-04 1.643792671334820890e-04 1.824081693138585665e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.877804121124431049e+03 -1.877804121124431049e+03 -2.431154354988579144e+03 -2.431154354988579144e+03 -2.700140196360525806e+03 -2.700140196360525806e+03 -2.953662412786271034e+03 -2.953662412786271034e+03 2.821053584186672197e+03 2.821053584186672197e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.381832211890413934e-05 -1.753319260710516769e-05 -1.229499867071282937e-04 -1.508144362732167544e-04 -2.068075915297112953e-04 -2.109042706649563617e-04 -2.710910527952286892e-04 -2.722045269015603173e-04 1.658295594111375987e-04 1.834351826627607254e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.892739445862571984e+03 -1.892739445862571984e+03 -2.436666985110885889e+03 -2.436666985110885889e+03 -2.708019954203485213e+03 -2.708019954203485213e+03 -2.950875307850064019e+03 -2.950875307850064019e+03 2.796625897541995073e+03 2.796625897541995073e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.073501075556876891e-05 -2.117883673971316104e-05 -1.245907582901038021e-04 -1.521712393685757051e-04 -2.095273620017866891e-04 -2.134624510168058086e-04 -2.726862776668918776e-04 -2.734466254361086080e-04 1.671418676987479132e-04 1.842718367141752247e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.907593691942377063e+03 -1.907593691942377063e+03 -2.442153520487384867e+03 -2.442153520487384867e+03 -2.715783709484595875e+03 -2.715783709484595875e+03 -2.947582585621004910e+03 -2.947582585621004910e+03 2.770281543201724162e+03 2.770281543201724162e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.764264214931109972e-05 -2.480443173640705013e-05 -1.262310770771372123e-04 -1.535213407791338031e-04 -2.122348438503842913e-04 -2.160808647263044821e-04 -2.741787570950989916e-04 -2.746154304587666395e-04 1.683136030711930131e-04 1.849333233119477432e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.922366223057384104e+03 -1.922366223057384104e+03 -2.447613902361686996e+03 -2.447613902361686996e+03 -2.723431129630422220e+03 -2.723431129630422220e+03 -2.943784810290097084e+03 -2.943784810290097084e+03 2.742038576270391786e+03 2.742038576270391786e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.454682453621059046e-05 -2.841057348414081869e-05 -1.278706585337859134e-04 -1.548648914195551688e-04 -2.149285522501376007e-04 -2.187527431247422792e-04 -2.755672432907066991e-04 -2.757028838916579017e-04 1.693422803647239017e-04 1.854136415030180731e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.929721647613717096e+03 -1.929721647613717096e+03 -2.453048072257489821e+03 -2.453048072257489821e+03 -2.730961887050938003e+03 -2.730961887050938003e+03 -2.939482632586590171e+03 -2.939482632586590171e+03 2.711916353066766987e+03 2.711916353066766987e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.299809872454147951e-05 -3.020636337434841481e-05 -1.295091283095362099e-04 -1.562019406934373074e-04 -2.176082411016260984e-04 -2.214716462002318546e-04 -2.768506434940417238e-04 -2.766056465193206899e-04 1.702255492277696049e-04 1.857078166659175246e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.937056406401527056e+03 -1.937056406401527056e+03 -2.458455971979200967e+03 -2.458455971979200967e+03 -2.738375659153559809e+03 -2.738375659153559809e+03 -2.934676789666487821e+03 -2.934676789666487821e+03 2.679935517857994910e+03 2.679935517857994910e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.144623847473180026e-05 -3.199685016991312374e-05 -1.311462444030331114e-04 -1.575325083014024561e-04 -2.202728846292558969e-04 -2.242374945340423395e-04 -2.780279990839029831e-04 -2.774530162942140670e-04 1.709611981072263888e-04 1.858208190652648373e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.944370420871442093e+03 -1.944370420871442093e+03 -2.469192729525253981e+03 -2.469192729525253981e+03 -2.745672128356965004e+03 -2.745672128356965004e+03 -2.929368104986233902e+03 -2.929368104986233902e+03 2.646117988711048838e+03 2.646117988711048838e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.890594640223480163e-06 -3.378221734002099678e-05 -1.344160079134782988e-04 -1.601711447503591007e-04 -2.229208351771012919e-04 -2.270438119579904954e-04 -2.790984650064472238e-04 -2.782488721119360359e-04 1.715471604304802096e-04 1.857479178887541486e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.951663612696243035e+03 -1.951663612696243035e+03 -2.479823715072885989e+03 -2.479823715072885989e+03 -2.752850982104696868e+03 -2.752850982104696868e+03 -2.923557488161618949e+03 -2.923557488161618949e+03 2.610486942471182829e+03 2.610486942471182829e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.331060740840454936e-06 -3.556205108223275258e-05 -1.376844527927675052e-04 -1.627861297796256274e-04 -2.255500459857226968e-04 -2.298844653963864914e-04 -2.800613840507451048e-04 -2.789938009628023801e-04 1.719815268212348083e-04 1.854854373520494772e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.958935903771704034e+03 -1.958935903771704034e+03 -2.485099400858506215e+03 -2.485099400858506215e+03 -2.759911912878555995e+03 -2.759911912878555995e+03 -2.917245934811921870e+03 -2.917245934811921870e+03 2.573066798877683141e+03 2.573066798877683141e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.767081976052598865e-06 -3.733756099249662953e-05 -1.393173334174967041e-04 -1.640854220585940323e-04 -2.281590837911844896e-04 -2.327600751079502014e-04 -2.809163130830313209e-04 -2.796866625160896965e-04 1.722625500823045885e-04 1.850371046134110164e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.966187216217432024e+03 -1.966187216217432024e+03 -2.490348473226057195e+03 -2.490348473226057195e+03 -2.766854618211766137e+03 -2.766854618211766137e+03 -2.903124429993576086e+03 -2.903124429993576086e+03 2.533883203827782836e+03 2.533883203827782836e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.196718130853340863e-06 -3.910769653946158999e-05 -1.409488564184775911e-04 -1.653778068640439477e-04 -2.307466836121667008e-04 -2.356644479664228662e-04 -2.822089116479388265e-04 -2.808736559334645594e-04 1.723886524225181000e-04 1.843995119186879082e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.973417472377693912e+03 -1.973417472377693912e+03 -2.495570875962186165e+03 -2.495570875962186165e+03 -2.773678800701939963e+03 -2.773678800701939963e+03 -2.887013268705212795e+03 -2.887013268705212795e+03 2.450334267450749849e+03 2.450334267450749849e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.617281796348662166e-06 -4.087263981231297085e-05 -1.425785225506602972e-04 -1.666623917509025079e-04 -2.333118062317830115e-04 -2.385917450539777889e-04 -2.830790121706056061e-04 -2.818310329972647708e-04 1.720352729197161933e-04 1.824288934586721950e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.977024680144997092e+03 -1.977024680144997092e+03 -2.500766553139157168e+03 -2.500766553139157168e+03 -2.777046354330571830e+03 -2.777046354330571830e+03 -2.868923492732008981e+03 -2.868923492732008981e+03 2.360069135167284912e+03 2.360069135167284912e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.825047454832031184e-06 -4.175295532747586832e-05 -1.442063808734319903e-04 -1.679418291841171034e-04 -2.345880423032752874e-04 -2.400614627144022394e-04 -2.835333139157569251e-04 -2.825464394161900680e-04 1.710579769927732079e-04 1.797326206603627242e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.980626594822258994e+03 -1.980626594822258994e+03 -2.505935449115442225e+03 -2.505935449115442225e+03 -2.780384168023810162e+03 -2.780384168023810162e+03 -2.848867499902813961e+03 -2.848867499902813961e+03 2.263335217430716966e+03 2.263335217430716966e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.029586922972175933e-06 -4.263282119958455759e-05 -1.458320582792925067e-04 -1.692144813599836075e-04 -2.358580584584911986e-04 -2.415361549373598300e-04 -2.835887778743988825e-04 -2.830088464042960551e-04 1.694618372328909081e-04 1.765724622384471200e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.987814506347212046e+03 -1.987814506347212046e+03 -2.511077508536318874e+03 -2.511077508536318874e+03 -2.786970432941760009e+03 -2.786970432941760009e+03 -2.826859035593291992e+03 -2.826859035593291992e+03 2.160397655185674012e+03 2.160397655185674012e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.231487943075093227e-07 -4.438710782718274344e-05 -1.474554222253532084e-04 -1.704804711476028188e-04 -2.383738250634625947e-04 -2.445053078314437709e-04 -2.832786840226903034e-04 -2.832066025115729537e-04 1.673090402183362096e-04 1.730609027982810111e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.994981129975798922e+03 -1.994981129975798922e+03 -2.521280897730529887e+03 -2.521280897730529887e+03 -2.793437313322122009e+03 -2.793437313322122009e+03 -2.802913183305533948e+03 -2.802913183305533948e+03 2.106690034219388963e+03 2.106690034219388963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.197935312137402912e-06 -4.613601384972442729e-05 -1.506998765391565943e-04 -1.729903151968010145e-04 -2.408638153241574867e-04 -2.474874104599062005e-04 -2.826761502344666741e-04 -2.831671772844054935e-04 1.660965308242566107e-04 1.711961769832135447e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.002126388959236920e+03 -2.002126388959236920e+03 -2.531376283642558064e+03 -2.531376283642558064e+03 -2.799784532145260982e+03 -2.799784532145260982e+03 -2.749276276500920176e+03 -2.749276276500920176e+03 2.051538593135169776e+03 2.051538593135169776e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.830420877267674125e-06 -4.788052469733918183e-05 -1.539393727395699945e-04 -1.754738919746248228e-04 -2.433274396754683930e-04 -2.504840499260602301e-04 -2.809853324595484240e-04 -2.825542445646620523e-04 1.647627834998588968e-04 1.692507657210558648e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.016352507140353964e+03 -2.016352507140353964e+03 -2.541363233819668949e+03 -2.541363233819668949e+03 -2.806011817517448890e+03 -2.806011817517448890e+03 -2.719621982040765033e+03 -2.719621982040765033e+03 1.994981129975850990e+03 1.994981129975850990e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.126794345942301778e-06 -5.135291747981728393e-05 -1.571748120194981066e-04 -1.779326438055077149e-04 -2.457642679067167089e-04 -2.534895053351000167e-04 -2.800269293068965775e-04 -2.820584577306185065e-04 1.633182373378260117e-04 1.672380527694706511e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.023433213987736053e+03 -2.023433213987736053e+03 -2.551241320454155812e+03 -2.551241320454155812e+03 -2.812118902682508178e+03 -2.812118902682508178e+03 -2.688103794522266980e+03 -2.688103794522266980e+03 1.966187216217484092e+03 1.966187216217484092e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.778879830802962739e-06 -5.308167768115585678e-05 -1.604097732657708882e-04 -1.803649451849163063e-04 -2.481739831685950094e-04 -2.564984506039307108e-04 -2.789851983116499110e-04 -2.814060827883901796e-04 1.625681634790255973e-04 1.662106015213519030e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.030492251491006073e+03 -2.030492251491006073e+03 -2.556139407527644835e+03 -2.556139407527644835e+03 -2.818105526033234128e+03 -2.818105526033234128e+03 -2.671652441675615137e+03 -2.671652441675615137e+03 1.937056406401577988e+03 1.937056406401577988e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.433718863396453258e-06 -5.480492317275921765e-05 -1.620271110494070008e-04 -1.815715896685593425e-04 -2.505567767726407072e-04 -2.595129662396696468e-04 -2.784387982350501004e-04 -2.810319015536846257e-04 1.617920115431852024e-04 1.651684762921629243e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.037529544053546942e+03 -2.037529544053546942e+03 -2.561010120401665063e+03 -2.561010120401665063e+03 -2.823971431122608010e+03 -2.823971431122608010e+03 -2.654743314936787101e+03 -2.654743314936787101e+03 1.907593691942427995e+03 1.907593691942427995e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.109081386529164993e-05 -5.652238848705177799e-05 -1.636455861200326043e-04 -1.827724861448892823e-04 -2.529128703449878054e-04 -2.625276463571812944e-04 -2.778704892375813765e-04 -2.806180288513756638e-04 1.609908516453628896e-04 1.641118540911353147e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.051538593135117026e+03 -2.051538593135117026e+03 -2.565853406914791776e+03 -2.565853406914791776e+03 -2.829716366674778783e+03 -2.829716366674778783e+03 -2.637379311597599099e+03 -2.637379311597599099e+03 1.877804121124484027e+03 1.877804121124484027e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.441649532108427917e-05 -5.994213515362541595e-05 -1.652655172758733099e-04 -1.839663002621358000e-04 -2.552421095949444817e-04 -2.655374619212457626e-04 -2.772821669847153948e-04 -2.801640881623422910e-04 1.601655957202508071e-04 1.630409027680301283e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.065459761131407959e+03 -2.065459761131407959e+03 -2.570669215199317932e+03 -2.570669215199317932e+03 -2.835340086595830144e+03 -2.835340086595830144e+03 -2.619563406890636088e+03 -2.619563406890636088e+03 1.847692798237346096e+03 1.847692798237346096e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.775573566417715089e-05 -6.334046418213204921e-05 -1.668867949433368119e-04 -1.851532119439843567e-04 -2.575441527580948149e-04 -2.685448378295904369e-04 -2.766741787725584168e-04 -2.796699905429681464e-04 1.593169515451012079e-04 1.619558101264014860e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.079292451705916847e+03 -2.079292451705916847e+03 -2.575457493681808046e+03 -2.575457493681808046e+03 -2.840842349984315206e+03 -2.840842349984315206e+03 -2.601298653479449968e+03 -2.601298653479449968e+03 1.817264882701178976e+03 1.817264882701178976e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.111426453772362026e-05 -6.671698405768375817e-05 -1.685097527456793016e-04 -1.863332817566218651e-04 -2.598185869762492206e-04 -2.715446359273591937e-04 -2.760466096940527919e-04 -2.791356221565228775e-04 1.584454302461161103e-04 1.608578732943188394e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.086175432640498002e+03 -2.086175432640498002e+03 -2.580218191083644797e+03 -2.580218191083644797e+03 -2.846222921141583811e+03 -2.846222921141583811e+03 -2.582588180935514174e+03 -2.582588180935514174e+03 1.786525588182666979e+03 1.786525588182666979e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.279708225630270991e-05 -6.839775659740982092e-05 -1.701345165009815865e-04 -1.875065355964887265e-04 -2.620650187647660732e-04 -2.745320909615418131e-04 -2.753991115085719179e-04 -2.785607011611001714e-04 1.575514520963467108e-04 1.597486808013482145e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.093036072312216220e+03 -2.093036072312216220e+03 -2.584951256421583821e+03 -2.584951256421583821e+03 -2.851481569581877011e+03 -2.851481569581877011e+03 -2.563435195201973784e+03 -2.563435195201973784e+03 1.755480181701678021e+03 1.755480181701678021e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.448404147086253915e-05 -7.007267824917670055e-05 -1.717606768896171878e-04 -1.886719812643670535e-04 -2.642830112607359185e-04 -2.775098851257558406e-04 -2.747291149185017759e-04 -2.779451336785048257e-04 1.566354965194362097e-04 1.586284219082147585e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.099874297249128176e+03 -2.099874297249128176e+03 -2.589656639008298043e+03 -2.589656639008298043e+03 -2.856618070042195995e+03 -2.856618070042195995e+03 -2.543842978044337997e+03 -2.543842978044337997e+03 1.724133982728795900e+03 1.724133982728795900e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.617408104488771011e-05 -7.174204137522344313e-05 -1.733877291052582088e-04 -1.898319744261141035e-04 -2.664722059487712943e-04 -2.804731337055952570e-04 -2.740358767613851744e-04 -2.772888001578258403e-04 1.556980526798428953e-04 1.574973471340828583e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.106690034219341214e+03 -2.106690034219341214e+03 -2.594334288452918827e+03 -2.594334288452918827e+03 -2.861632202491959106e+03 -2.861632202491959106e+03 -2.523814886488150933e+03 -2.523814886488150933e+03 1.692492362273834033e+03 1.692492362273834033e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.786690018173907995e-05 -7.340589715508637919e-05 -1.750156437054245929e-04 -1.909850093831519044e-04 -2.686328217150959086e-04 -2.834173225816358829e-04 -2.733206659958103859e-04 -2.765915188613586313e-04 1.547395918528898958e-04 1.563555919246756190e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.113483210231786870e+03 -2.113483210231786870e+03 -2.598984154661582124e+03 -2.598984154661582124e+03 -2.866523752142416924e+03 -2.866523752142416924e+03 -2.503354352243800804e+03 -2.503354352243800804e+03 1.660560741965572106e+03 1.660560741965572106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.956144159994723972e-05 -7.506424534629415539e-05 -1.766440855097170894e-04 -1.921311878852572459e-04 -2.707652231530844038e-04 -2.863453233961202370e-04 -2.725843602363155812e-04 -2.758532020528393068e-04 1.537605227884778912e-04 1.552033511438816833e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.120253752537008950e+03 -2.120253752537008950e+03 -2.603606187837952803e+03 -2.603606187837952803e+03 -2.871292509455865002e+03 -2.871292509455865002e+03 -2.482464881118496123e+03 -2.482464881118496123e+03 1.628344593122764081e+03 1.628344593122764081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.125656311699084931e-05 -7.671666371603872835e-05 -1.782726473937854071e-04 -1.932705357208167453e-04 -2.728696099716199997e-04 -2.892524984656481401e-04 -2.718271876560513813e-04 -2.750994067922184574e-04 1.527611941144440112e-04 1.540408824630200117e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.127001588627937963e+03 -2.127001588627937963e+03 -2.608200338483770793e+03 -2.608200338483770793e+03 -2.875938270154612837e+03 -2.875938270154612837e+03 -2.461150052415577193e+03 -2.461150052415577193e+03 1.595849435816664936e+03 1.595849435816664936e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.295227640805707263e-05 -7.836426566759584320e-05 -1.799012316655811930e-04 -1.944030581162914850e-04 -2.749461332047678877e-04 -2.921345774156479478e-04 -2.710489049737974218e-04 -2.743302626344075327e-04 1.517419273960088062e-04 1.528683250409530433e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.133726646240671016e+03 -2.133726646240671016e+03 -2.612766557399374051e+03 -2.612766557399374051e+03 -2.878214964377138131e+03 -2.878214964377138131e+03 -2.439413518321210177e+03 -2.439413518321210177e+03 1.563080837925193919e+03 1.563080837925193919e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.465010384992470795e-05 -8.000607331238665802e-05 -1.815294149078539943e-04 -1.955277833539829176e-04 -2.759768799616005904e-04 -2.935699018875381565e-04 -2.702489129635992022e-04 -2.735459009724657258e-04 1.507029907194230931e-04 1.516858790442664499e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.140428853355243973e+03 -2.140428853355243973e+03 -2.617304795684226065e+03 -2.617304795684226065e+03 -2.880460835229730947e+03 -2.880460835229730947e+03 -2.417259003278613818e+03 -2.417259003278613818e+03 1.530044414178906891e+03 1.530044414178906891e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.635190596688867888e-05 -8.164225508066385510e-05 -1.831564997745031061e-04 -1.966469746384468269e-04 -2.770004320628233012e-04 -2.949986246695503905e-04 -2.694268986486889018e-04 -2.727464561945876741e-04 1.496446310937707945e-04 1.504938088991236516e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.147108138196401796e+03 -2.147108138196401796e+03 -2.621815004737437903e+03 -2.621815004737437903e+03 -2.884860010949586922e+03 -2.884860010949586922e+03 -2.394690303349891110e+03 -2.394690303349891110e+03 1.496745825198940111e+03 1.496745825198940111e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.805892833913513177e-05 -8.327283351017284027e-05 -1.847820753773573037e-04 -1.977591705707266122e-04 -2.790213002109347899e-04 -2.978312044169825561e-04 -2.685829391715413832e-04 -2.719320657014749252e-04 1.485670916431979969e-04 1.492922572629531075e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.153764429234372074e+03 -2.153764429234372074e+03 -2.626297136258297996e+03 -2.626297136258297996e+03 -2.887013268705210976e+03 -2.887013268705210976e+03 -2.371711285565586877e+03 -2.371711285565586877e+03 1.463190776527095068e+03 1.463190776527095068e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.977049372077751853e-05 -8.489780128598939379e-05 -1.864064064852779905e-04 -1.988644630321696933e-04 -2.800245282797587248e-04 -2.992372690126493366e-04 -2.677169235201860885e-04 -2.711028686149417541e-04 1.474705594878668931e-04 1.480814292963955180e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.160397655185623080e+03 -2.160397655185623080e+03 -2.630751142246777817e+03 -2.630751142246777817e+03 -2.889135608868133204e+03 -2.889135608868133204e+03 -2.348325887262105880e+03 -2.348325887262105880e+03 1.429385017648218081e+03 1.429385017648218081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.148559839455358728e-05 -8.651674288512480439e-05 -1.880296129082426981e-04 -1.999628720184093661e-04 -2.810208661518916813e-04 -3.006384510179079613e-04 -2.668283180960269907e-04 -2.702590070057092338e-04 1.463551561743458933e-04 1.468615957727323926e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.167007745013635940e+03 -2.167007745013635940e+03 -2.639574587133003206e+03 -2.639574587133003206e+03 -2.893287445832985213e+03 -2.893287445832985213e+03 -2.324538115407055102e+03 -2.324538115407055102e+03 1.395334341005061106e+03 1.395334341005061106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.320395008663834989e-05 -8.813074869965599510e-05 -1.912714692507123894e-04 -2.021359773019495065e-04 -2.829882113381539219e-04 -3.034126437075219387e-04 -2.659161653459095917e-04 -2.694006259084066900e-04 1.452210355674220113e-04 1.456329026279910453e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.173594627929658145e+03 -2.173594627929658145e+03 -2.648284961429102168e+03 -2.648284961429102168e+03 -2.897315343993267106e+03 -2.897315343993267106e+03 -2.300352045912687117e+03 -2.300352045912687117e+03 1.361044581005774035e+03 1.361044581005774035e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.492496271459285806e-05 -8.973886051306164541e-05 -1.945015200151717924e-04 -2.049313649592895080e-04 -2.849293358989717865e-04 -3.061556720268808246e-04 -2.649798846550484744e-04 -2.685278719590882793e-04 1.440683577672851072e-04 1.443955597005242247e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.180158233393466162e+03 -2.180158233393466162e+03 -2.656881892011630953e+03 -2.656881892011630953e+03 -2.904998639049626945e+03 -2.904998639049626945e+03 -2.275771822937494107e+03 -2.275771822937494107e+03 1.326521613024212002e+03 1.326521613024212002e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.664793639338485153e-05 -9.134124331873220612e-05 -1.977165627296722020e-04 -2.083645527193429500e-04 -2.887116880952898205e-04 -3.115177433390859014e-04 -2.640194845788099067e-04 -2.676408946919382444e-04 1.428972392452356941e-04 1.431498436932190964e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.186698491114117132e+03 -2.186698491114117132e+03 -2.661137700637580110e+03 -2.661137700637580110e+03 -2.908653706818918181e+03 -2.908653706818918181e+03 -2.250801658176148067e+03 -2.250801658176148067e+03 1.291771352393207053e+03 1.291771352393207053e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.837215366378368008e-05 -9.293791919734217854e-05 -1.993189510280278997e-04 -2.102104023960263933e-04 -2.905730123638219052e-04 -3.141603056856504179e-04 -2.630349445903297175e-04 -2.667398465518814330e-04 1.417077914465542934e-04 1.418959035956787046e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.193215331050706027e+03 -2.193215331050706027e+03 -2.665365010616693780e+03 -2.665365010616693780e+03 -2.912184177544160775e+03 -2.912184177544160775e+03 -2.225445830137829034e+03 -2.225445830137829034e+03 1.256799753391025888e+03 1.256799753391025888e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.009751781692719320e-05 -9.452888098953070349e-05 -2.009168899370678983e-04 -2.121614466969751623e-04 -2.924051838752622146e-04 -3.167623239341034458e-04 -2.620263759235002838e-04 -2.658248814631089464e-04 1.405001126601629910e-04 1.406339536004124272e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.199708683413114159e+03 -2.199708683413114159e+03 -2.669563776677879105e+03 -2.669563776677879105e+03 -2.918870728271836015e+03 -2.918870728271836015e+03 -2.199708683413145991e+03 -2.199708683413145991e+03 1.221612808221123032e+03 1.221612808221123032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.182459343164380828e-05 -9.611372191571551345e-05 -2.025104476994612004e-04 -2.142037233234800461e-04 -2.959566433111173183e-04 -3.218243638503234198e-04 -2.609934254547241852e-04 -2.648961561926980774e-04 1.392743435870759947e-04 1.393642759132569797e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.206178478662753150e+03 -2.206178478662753150e+03 -2.673733953855726213e+03 -2.673733953855726213e+03 -2.922026521844692070e+03 -2.922026521844692070e+03 -2.173594627929689068e+03 -2.173594627929689068e+03 1.186216545985412949e+03 1.186216545985412949e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.355466907051324238e-05 -9.769350942322827945e-05 -2.040995075122033903e-04 -2.163177624686436925e-04 -2.976989024609717240e-04 -3.243078194724696153e-04 -2.599365324466769173e-04 -2.639538303608096105e-04 1.380306885465186885e-04 1.380870223476605681e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.212624647513312084e+03 -2.212624647513312084e+03 -2.681988363231052972e+03 -2.681988363231052972e+03 -2.925057145526610839e+03 -2.925057145526610839e+03 -2.147108138196434084e+03 -2.147108138196434084e+03 1.150617031651207071e+03 1.150617031651207071e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.528904581988964277e-05 -9.926730546310944762e-05 -2.072583872575725942e-04 -2.207447031159605951e-04 -2.994084441275383793e-04 -3.267496274208654640e-04 -2.588563159766345224e-04 -2.629980649424321472e-04 1.367693884935744053e-04 1.368024111200195339e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.219047120931505106e+03 -2.219047120931505106e+03 -2.686072507030440192e+03 -2.686072507030440192e+03 -2.927962469495761070e+03 -2.927962469495761070e+03 -2.120253752537039873e+03 -2.120253752537039873e+03 1.114820365012019920e+03 1.114820365012019920e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.702750686400371194e-05 -1.008352715611447660e-04 -2.088309620010295002e-04 -2.229941096042454792e-04 -3.010852941396856253e-04 -3.291467004550871576e-04 -2.577524150224587093e-04 -2.620290236958119088e-04 1.354906417456895943e-04 1.355107295039795039e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.225445830137798112e+03 -2.225445830137798112e+03 -2.690127885151247938e+03 -2.690127885151247938e+03 -2.930742369297734967e+03 -2.930742369297734967e+03 -2.093036072312245778e+03 -2.093036072312245778e+03 1.078832679642400080e+03 1.078832679642400080e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.876827842358428122e-05 -1.023974293409610334e-04 -2.103972739776086920e-04 -2.252692278977210135e-04 -3.027292096448624048e-04 -3.314961410402170205e-04 -2.566236257049816821e-04 -2.610340108120239055e-04 1.341945940183000125e-04 1.342121319027479828e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.231820706607158172e+03 -2.231820706607158172e+03 -2.694154454163637183e+03 -2.694154454163637183e+03 -2.933396725850875100e+03 -2.933396725850875100e+03 -2.065459761131438881e+03 -2.065459761131438881e+03 1.042660141846967917e+03 1.042660141846967917e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.050984417587025209e-05 -1.039537718037386214e-04 -2.119574894649589104e-04 -2.275695097746795843e-04 -3.043396621479120090e-04 -3.338010629176841357e-04 -2.554698905392012226e-04 -2.600062469211477712e-04 1.328813464035325984e-04 1.329068402201347512e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.238171682069780218e+03 -2.238171682069780218e+03 -2.698152170946284969e+03 -2.698152170946284969e+03 -2.938328359778181039e+03 -2.938328359778181039e+03 -2.037529544053581049e+03 -2.037529544053581049e+03 1.006308949603861038e+03 1.006308949603861038e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.225193946182790876e-05 -1.055039010706976938e-04 -2.135118043518309050e-04 -2.298851723235016448e-04 -3.074307046500700941e-04 -3.382306848648454099e-04 -2.542908585620006889e-04 -2.589473564703899215e-04 1.315509970605964929e-04 1.315948956939942487e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.244498688511816908e+03 -2.244498688511816908e+03 -2.702120992686857790e+03 -2.702120992686857790e+03 -2.940605425897562782e+03 -2.940605425897562782e+03 -2.009250206777576977e+03 -2.009250206777576977e+03 9.697853315027308554e+02 9.697853315027308554e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.399472153105137525e-05 -1.070488612330534016e-04 -2.150605821395965012e-04 -2.322111749663454110e-04 -3.089388419091905046e-04 -3.403931951248075657e-04 -2.530873495590575195e-04 -2.578589091705396586e-04 1.302036834209884073e-04 1.302736998344003689e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.250801658176113961e+03 -2.250801658176113961e+03 -2.706060876882465891e+03 -2.706060876882465891e+03 -2.942756526267594836e+03 -2.942756526267594836e+03 -1.980626594822291963e+03 -1.980626594822291963e+03 9.330955456775214998e+02 9.330955456775214998e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.573850786030517427e-05 -1.085877347710831385e-04 -2.166041939689679102e-04 -2.345431997044263701e-04 -3.104102393724428245e-04 -3.425042438280975093e-04 -2.518590539938687857e-04 -2.567422895081811706e-04 1.288395724416966964e-04 1.289434631750050386e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.257080523562931830e+03 -2.257080523562931830e+03 -2.709971781340111193e+03 -2.709971781340111193e+03 -2.946680466575583978e+03 -2.946680466575583978e+03 -1.951663612696276914e+03 -1.951663612696276914e+03 8.962458787341444122e+02 8.962458787341444122e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.748273324789427557e-05 -1.101206796807060681e-04 -2.181430643777704096e-04 -2.368775809050030034e-04 -3.132137513555322190e-04 -3.465296528394815187e-04 -2.506058740055412161e-04 -2.555987610124250617e-04 1.274588560753277039e-04 1.276045569743685564e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.263335217430664215e+03 -2.263335217430664215e+03 -2.713853664177151131e+03 -2.713853664177151131e+03 -2.950099508355180205e+03 -2.950099508355180205e+03 -1.922366223057418892e+03 -1.922366223057418892e+03 8.592426446733325065e+02 8.592426446733325065e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.922698643043758131e-05 -1.116477171201681897e-04 -2.196777074361480912e-04 -2.392081575798708413e-04 -3.158709636203121214e-04 -3.503455549630095280e-04 -2.493268184615135877e-04 -2.544296270884156721e-04 1.260617173344374942e-04 1.262571258420716884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.269565672796563831e+03 -2.269565672796563831e+03 -2.717706483821737038e+03 -2.717706483821737038e+03 -2.953013065771172023e+03 -2.953013065771172023e+03 -1.892739445862606999e+03 -1.892739445862606999e+03 8.220921838087492688e+02 8.220921838087492688e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.097198924251226914e-05 -1.131688402538889534e-04 -2.212086453271218996e-04 -2.415390410500116219e-04 -3.183771102825938256e-04 -3.539454063062571262e-04 -2.480215752558811949e-04 -2.532359677586169333e-04 1.246483095810844988e-04 1.249013421533213706e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.275771822937460911e+03 -2.275771822937460911e+03 -2.721530199013268884e+03 -2.721530199013268884e+03 -2.955420639600496088e+03 -2.955420639600496088e+03 -1.862788357507597993e+03 -1.862788357507597993e+03 7.848008616806123428e+02 7.848008616806123428e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.271876283968997982e-05 -1.146836602572814652e-04 -2.227362552018724009e-04 -2.438641373694731590e-04 -3.207276733545078745e-04 -3.573193082761145275e-04 -2.466909628145964807e-04 -2.520187736159398752e-04 1.232187868412656982e-04 1.235376669530426866e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.281953601390474887e+03 -2.281953601390474887e+03 -2.723431129630414034e+03 -2.723431129630414034e+03 -2.957321817317772002e+03 -2.957321817317772002e+03 -1.832518089957188067e+03 -1.832518089957188067e+03 7.473750679649922404e+02 7.473750679649922404e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.446742616213134457e-05 -1.161931974629283636e-04 -2.234990820014958943e-04 -2.450261998949177520e-04 -3.229189769091468936e-04 -3.604628604887344986e-04 -2.453351228556578927e-04 -2.507791496690860633e-04 1.217733343679052046e-04 1.221662051430989012e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.294243778687035046e+03 -2.294243778687035046e+03 -2.725324768802825929e+03 -2.725324768802825929e+03 -2.958716273165985058e+03 -2.958716273165985058e+03 -1.801933829865894950e+03 -1.801933829865894950e+03 7.098212153789738750e+02 7.098212153789738750e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.797318913907500101e-05 -1.191934440684933440e-04 -2.242611934156749011e-04 -2.461824682665456109e-04 -3.249498159968877849e-04 -3.633717732489799568e-04 -2.439544934141887954e-04 -2.495179456598992269e-04 1.203121641215030999e-04 1.207870912848829940e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.300352045912653921e+03 -2.300352045912653921e+03 -2.729090152553616008e+03 -2.729090152553616008e+03 -2.959603768212304203e+03 -2.959603768212304203e+03 -1.771040817689234018e+03 -1.771040817689234018e+03 6.721457385818697503e+02 6.721457385818697503e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.972680609655124616e-05 -1.206851097569121506e-04 -2.257841072210862087e-04 -2.484906146104727868e-04 -3.268196218411961057e-04 -3.660384146545053469e-04 -2.425485981060589115e-04 -2.482359459108278259e-04 1.188354911167408993e-04 1.194008743072130557e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.306435678215948883e+03 -2.306435678215948883e+03 -2.732826309941403906e+03 -2.732826309941403906e+03 -2.959984150389022034e+03 -2.959984150389022034e+03 -1.739844346785803964e+03 -1.739844346785803964e+03 6.343550930726754586e+02 6.343550930726754586e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.148153113754793935e-05 -1.221705063355903761e-04 -2.273056372395868018e-04 -2.507883802147383269e-04 -3.285277544186615008e-04 -3.684594574277231583e-04 -2.411169123210109061e-04 -2.469341083491457135e-04 1.173435436297006000e-04 1.180076198584573382e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.312494610446105980e+03 -2.312494610446105980e+03 -2.736533200954947006e+03 -2.736533200954947006e+03 -2.959857354519609999e+03 -2.959857354519609999e+03 -1.724133982728777937e+03 -1.724133982728777937e+03 5.964557540839521153e+02 5.964557540839521153e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.323656550940807376e-05 -1.236494533802259485e-04 -2.288256922719164056e-04 -2.530715626542126670e-04 -3.300739009303216742e-04 -3.706360913266173096e-04 -2.403939050259723098e-04 -2.462769194792149060e-04 1.158365684726998964e-04 1.166074250717752674e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.318528777716825061e+03 -2.318528777716825061e+03 -2.743859025381837910e+03 -2.743859025381837910e+03 -2.958082402444301806e+03 -2.958082402444301806e+03 -1.708349762510295932e+03 -1.708349762510295932e+03 5.584542154723289968e+02 5.584542154723289968e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.499108299023127775e-05 -1.251229909473034342e-04 -2.318601532564236033e-04 -2.575994576320948825e-04 -3.325632148791422241e-04 -3.742100762552271593e-04 -2.396640229731330000e-04 -2.456150386217499757e-04 1.143148261425709964e-04 1.152009247557769810e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.324538115407024179e+03 -2.324538115407024179e+03 -2.751067312020354166e+03 -2.751067312020354166e+03 -2.956434550367307111e+03 -2.956434550367307111e+03 -1.692492362273814024e+03 -1.692492362273814024e+03 5.203569886058149905e+02 5.203569886058149905e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.674530179406677135e-05 -1.265902547479141893e-04 -2.348832161324323120e-04 -2.620721554889275271e-04 -3.336403016304763033e-04 -3.758039060031141318e-04 -2.389274651423288942e-04 -2.449483849337482201e-04 1.127785612504758058e-04 1.137881458025695100e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.330522559161523986e+03 -2.330522559161523986e+03 -2.758157752091486145e+03 -2.758157752091486145e+03 -2.954280128449871881e+03 -2.954280128449871881e+03 -1.676562461297588015e+03 -1.676562461297588015e+03 4.821706012481134849e+02 4.821706012481134849e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.850032490084881558e-05 -1.280513984272167402e-04 -2.378929432371311881e-04 -2.664825910156143384e-04 -3.345611600297503942e-04 -3.771999895418406577e-04 -2.381843850251694975e-04 -2.442771381405483091e-04 1.112280098124411018e-04 1.123691483435078548e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.336482044891743044e+03 -2.336482044891743044e+03 -2.765130041864380019e+03 -2.765130041864380019e+03 -2.951619505841103091e+03 -2.951619505841103091e+03 -1.660560741965552097e+03 -1.660560741965552097e+03 4.439015964401040719e+02 4.439015964401040719e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.025679098715061347e-05 -1.295064429388585140e-04 -2.408887513468923106e-04 -2.708331193466738743e-04 -3.353317107032873098e-04 -3.783962038309022710e-04 -2.374348685560582020e-04 -2.436014754976087633e-04 1.096634186297450018e-04 1.109446509633901394e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.342416508776372211e+03 -2.342416508776372211e+03 -2.771983882669347167e+03 -2.771983882669347167e+03 -2.948453138424987173e+03 -2.948453138424987173e+03 -1.644487889738104059e+03 -1.644487889738104059e+03 4.055565313787564037e+02 4.055565313787564037e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.201436611901089868e-05 -1.309553819764857155e-04 -2.438695902128266025e-04 -2.751178427535258889e-04 -3.359580848936918732e-04 -3.793903185459035878e-04 -2.366789481166761114e-04 -2.429212963274117736e-04 1.080850615330367017e-04 1.095132431851071630e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.348325887262073138e+03 -2.348325887262073138e+03 -2.778718980910660775e+03 -2.778718980910660775e+03 -2.944781568742279887e+03 -2.944781568742279887e+03 -1.628344593122742026e+03 -1.628344593122742026e+03 3.671419762935676090e+02 3.671419762935676090e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.377306723019700717e-05 -1.323978453206659499e-04 -2.468357445707876113e-04 -2.793327299549396752e-04 -3.364472615545043184e-04 -3.801789481998702966e-04 -2.359167054259244029e-04 -2.422367785483135489e-04 1.064932483244762960e-04 1.080700158961918475e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.354210117064150836e+03 -2.354210117064150836e+03 -2.785335048079125045e+03 -2.785335048079125045e+03 -2.940605425897545956e+03 -2.940605425897545956e+03 -1.612131543644559088e+03 -1.612131543644559088e+03 3.286645133207928779e+02 3.286645133207928779e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.553334935586336562e-05 -1.338348046291100511e-04 -2.497861396013927255e-04 -2.834818728754266476e-04 -3.368071935852227786e-04 -3.806335138018810999e-04 -2.351482157873125984e-04 -2.415480971973243659e-04 1.048883109272309049e-04 1.066159007933084021e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.360069135167229888e+03 -2.360069135167229888e+03 -2.791831800764446143e+03 -2.791831800764446143e+03 -2.935925425451363026e+03 -2.935925425451363026e+03 -1.595849435816639925e+03 -1.595849435816639925e+03 2.901307353756303087e+02 2.901307353756303087e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.729486650151655575e-05 -1.352654060632037594e-04 -2.527195427017817791e-04 -2.875609415852571019e-04 -3.370468466838599840e-04 -3.808648316881776551e-04 -2.343734900249038876e-04 -2.408551346557310613e-04 1.032705939510333002e-04 1.051508703432671232e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.365902878825933840e+03 -2.365902878825933840e+03 -2.798208960667359861e+03 -2.798208960667359861e+03 -2.925057145526589011e+03 -2.925057145526589011e+03 -1.579498967110290096e+03 -1.579498967110290096e+03 2.515472450225582008e+02 2.515472450225582008e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.905682514782317865e-05 -1.366897966702523696e-04 -2.556338197284534208e-04 -2.915670416083144048e-04 -3.371318804259603895e-04 -3.806641269208667876e-04 -2.335925375907938980e-04 -2.401580675530673881e-04 1.016404244183920013e-04 1.036748462493256978e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.371711285565555045e+03 -2.371711285565555045e+03 -2.804466254611560089e+03 -2.804466254611560089e+03 -2.912184177544134855e+03 -2.912184177544134855e+03 -1.563080837925167089e+03 -1.563080837925167089e+03 2.129206533440201952e+02 2.129206533440201952e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.008192886714580057e-04 -1.381079961643818296e-04 -2.585284883892463104e-04 -2.955047483559166050e-04 -3.368932541437690735e-04 -3.801996045929481984e-04 -2.328053651016460913e-04 -2.394570692603493491e-04 9.999811573151185797e-05 1.021890180834199410e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.377494293182724959e+03 -2.377494293182724959e+03 -2.810603414555402196e+03 -2.810603414555402196e+03 -2.897315343993238002e+03 -2.897315343993238002e+03 -1.546595751559287010e+03 -1.546595751559287010e+03 1.742575788076501908e+02 1.742575788076501908e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.025819447177455057e-04 -1.395199982153461061e-04 -2.614034010677691150e-04 -2.993704398658428886e-04 -3.364466773999154141e-04 -3.796630610493086479e-04 -2.320118429077580894e-04 -2.387520070536667941e-04 9.834400570453483202e-05 1.006932335349789321e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.383251839746075802e+03 -2.383251839746075802e+03 -2.816620177603379034e+03 -2.816620177603379034e+03 -2.880460835229699114e+03 -2.880460835229699114e+03 -1.530044414178880061e+03 -1.530044414178880061e+03 1.355646461322320135e+02 1.355646461322320135e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.043445430987497043e-04 -1.409254420462969972e-04 -2.642584360706505260e-04 -3.031617332873018985e-04 -3.358958381831965239e-04 -3.790548640110322416e-04 -2.312118750499795987e-04 -2.380430567144515056e-04 9.667847495559239127e-05 9.918729455843558311e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.388983863596909941e+03 -2.388983863596909941e+03 -2.822516286017385937e+03 -2.822516286017385937e+03 -2.861632202491923181e+03 -2.861632202491923181e+03 -1.513427534788150069e+03 -1.513427534788150069e+03 9.684848515258777013e+01 9.684848515258777013e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.061070634043404995e-04 -1.423252743911675329e-04 -2.670921435755744134e-04 -3.068832225343670552e-04 -3.352676515882499768e-04 -3.783754302979983725e-04 -2.304054791117718902e-04 -2.373303904190058873e-04 9.500194734437939609e-05 9.767264106766700518e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.394690303349857913e+03 -2.394690303349857913e+03 -2.828291487227763810e+03 -2.828291487227763810e+03 -2.818105526033191836e+03 -2.818105526033191836e+03 -1.496745825198911007e+03 -1.496745825198911007e+03 5.811572968359524793e+01 5.811572968359524793e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.078691267876924937e-04 -1.437186633032244210e-04 -2.699038233586018866e-04 -3.105316681590816232e-04 -3.337969031159801936e-04 -3.768047633322611756e-04 -2.295928202290382881e-04 -2.366138619437255339e-04 9.331487448170001941e-05 9.614899917720164503e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.400371097893535989e+03 -2.400371097893535989e+03 -2.833945533844114834e+03 -2.833945533844114834e+03 -2.793437313322076989e+03 -2.793437313322076989e+03 -1.480000000000073896e+03 -1.480000000000073896e+03 1.937301638349676836e+01 1.937301638349676836e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.096305369906200940e-04 -1.451057520637741587e-04 -2.726943326061850815e-04 -3.141049604703442626e-04 -3.329580122077868166e-04 -3.759146078118012486e-04 -2.287740712828773893e-04 -2.358936465958372968e-04 9.161772270912526563e-05 9.461605424361687168e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.406026186391195097e+03 -2.406026186391195097e+03 -2.839478183665898996e+03 -2.839478183665898996e+03 -2.780384168023763777e+03 -2.780384168023763777e+03 -1.463190776527062098e+03 -1.463190776527062098e+03 -1.937301638322644948e+01 -1.937301638322644948e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.113919522358547068e-04 -1.464865598898103293e-04 -2.754639821537752890e-04 -3.176075324127209764e-04 -3.325102377740106040e-04 -3.754435833818197299e-04 -2.279493742760478939e-04 -2.351699157576538145e-04 8.991096152372016659e-05 9.307548878322605091e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.417259003278582895e+03 -2.417259003278582895e+03 -2.844889199692810962e+03 -2.844889199692810962e+03 -2.766854618211717025e+03 -2.766854618211717025e+03 -1.446318874831061066e+03 -1.446318874831061066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.149210440863787056e-04 -1.492286486689596125e-04 -2.782107267092053253e-04 -3.210364026416286641e-04 -3.320424545411271799e-04 -3.749553674667843273e-04 -2.271188756950345009e-04 -2.344425111114518435e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.428388272835533826e+03 -2.428388272835533826e+03 -2.850178350134935044e+03 -2.850178350134935044e+03 -2.752850982104645936e+03 -2.752850982104645936e+03 -1.429385017648183066e+03 -1.429385017648183066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.184509590524948018e-04 -1.519462363351052657e-04 -2.809327260446378900e-04 -3.243896432146607472e-04 -3.315564439780501740e-04 -3.744500440662004714e-04 -2.262826018008975938e-04 -2.337116078060454019e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.433913928209748974e+03 -2.433913928209748974e+03 -2.855345408422670062e+03 -2.855345408422670062e+03 -2.738375659153507968e+03 -2.738375659153507968e+03 -1.412389930368512978e+03 -1.412389930368512978e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.202139690468804952e-04 -1.532958915029882278e-04 -2.836298160213781053e-04 -3.276714558063258706e-04 -3.310518524868185080e-04 -3.739276997389892718e-04 -2.254405050623093135e-04 -2.329773767691417532e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.439413518321180163e+03 -2.439413518321180163e+03 -2.860390153216434101e+03 -2.860390153216434101e+03 -2.723431129630369014e+03 -2.723431129630369014e+03 -1.395334341005026090e+03 -1.395334341005026090e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.219755281694888952e-04 -1.546388709131024241e-04 -2.863012119587252926e-04 -3.308790697543696670e-04 -3.305275822032693205e-04 -3.733884239852667598e-04 -2.245924988999667968e-04 -2.322396488210778888e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.444886984273637154e+03 -2.444886984273637154e+03 -2.865312368416152822e+03 -2.865312368416152822e+03 -2.708019954203428824e+03 -2.708019954203428824e+03 -1.378218980162399930e+03 -1.378218980162399930e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.237355283093993005e-04 -1.559754049682947482e-04 -2.889467735438715841e-04 -3.340107039120765583e-04 -3.299839465417769803e-04 -3.728323092354951453e-04 -2.237385108946819115e-04 -2.314985992175119388e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.450334267450698007e+03 -2.450334267450698007e+03 -2.867727461321930150e+03 -2.867727461321930150e+03 -2.692144773498263021e+03 -2.692144773498263021e+03 -1.361044581005736063e+03 -1.361044581005736063e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.254958160573241906e-04 -1.573052051515953364e-04 -2.902619352136427927e-04 -3.355562153279234442e-04 -3.294183768139787786e-04 -3.722594507487368936e-04 -2.228785233898770957e-04 -2.307543987175967063e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.455755309516337093e+03 -2.455755309516337093e+03 -2.870111843170508109e+03 -2.870111843170508109e+03 -2.675808307645355853e+03 -2.675808307645355853e+03 -1.343811879229127044e+03 -1.343811879229127044e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.272570647102869114e-04 -1.586291807629480689e-04 -2.915702959634693917e-04 -3.370817580168066928e-04 -3.288283691689747172e-04 -3.716699466804637654e-04 -2.220125641659416937e-04 -2.300068683615347437e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.461150052415545815e+03 -2.461150052415545815e+03 -2.872465488427072160e+03 -2.872465488427072160e+03 -2.659013355814034185e+03 -2.659013355814034185e+03 -1.326521613024166982e+03 -1.326521613024166982e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.290191336303962103e-04 -1.599465480810551802e-04 -2.928719150268829265e-04 -3.385877416941054951e-04 -3.282151925266449909e-04 -3.710638980701405870e-04 -2.211407072866283135e-04 -2.292561837331268592e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.466518438374963807e+03 -2.466518438374963807e+03 -2.874788371885974811e+03 -2.874788371885974811e+03 -2.641762795732829090e+03 -2.641762795732829090e+03 -1.309174523048312039e+03 -1.309174523048312039e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.307819615468497993e-04 -1.612574435998463001e-04 -2.941666186199763189e-04 -3.400743623992505795e-04 -3.275821809886551969e-04 -3.704414087301002205e-04 -2.202630770891922092e-04 -2.284941832842903443e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.471860409903490108e+03 -2.471860409903490108e+03 -2.877080468670998926e+03 -2.877080468670998926e+03 -2.624059583196409221e+03 -2.624059583196409221e+03 -1.291771352393159077e+03 -1.291771352393159077e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.325459741455385122e-04 -1.625618857560703282e-04 -2.954542318719531233e-04 -3.415417453672359789e-04 -3.269287524413380078e-04 -3.698025853198216579e-04 -2.193798315944073100e-04 -2.277157132036254140e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.477175909792902985e+03 -2.477175909792902985e+03 -2.879341754235629196e+03 -2.879341754235629196e+03 -2.605906751559104123e+03 -2.605906751559104123e+03 -1.274312846552619931e+03 -1.274312846552619931e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.343121566186630095e-04 -1.638598688078428118e-04 -2.967350988500392760e-04 -3.429880595155109175e-04 -3.262544253269578955e-04 -3.691475373319766102e-04 -2.184910518493115119e-04 -2.269216061415312729e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.482464881118465200e+03 -2.482464881118465200e+03 -2.880460835229728218e+03 -2.880460835229728218e+03 -2.587307411215163029e+03 -2.587307411215163029e+03 -1.256799753390977003e+03 -1.256799753390977003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.360811202532519095e-04 -1.651510612933705983e-04 -2.973737055539157209e-04 -3.437081617985495710e-04 -3.255585430401739064e-04 -3.684763769720976489e-04 -2.175967768440255985e-04 -2.261126906827292098e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.487727267239546109e+03 -2.487727267239546109e+03 -2.881572204363314995e+03 -2.881572204363314995e+03 -2.568264749065805063e+03 -2.568264749065805063e+03 -1.239232823110851996e+03 -1.239232823110851996e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.378532531855664891e-04 -1.664363330680490290e-04 -2.980107587335590821e-04 -3.444209218948861262e-04 -3.248400986118351826e-04 -3.677892192392093998e-04 -2.166970719142754945e-04 -2.252892685182888120e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.492963011800217828e+03 -2.492963011800217828e+03 -2.883771795167725941e+03 -2.883771795167725941e+03 -2.548782027973159074e+03 -2.548782027973159074e+03 -1.221612808221073010e+03 -1.221612808221073010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.396293031299902939e-04 -1.677149197620835127e-04 -2.992800221609898071e-04 -3.458306827208348228e-04 -3.240990910474084922e-04 -3.670861819103610440e-04 -2.157920030420764886e-04 -2.244521149209462250e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.498172058729861874e+03 -2.498172058729861874e+03 -2.888078304914055025e+03 -2.888078304914055025e+03 -2.528862586201184968e+03 -2.528862586201184968e+03 -1.203940463504430909e+03 -1.203940463504430909e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.414091897697029095e-04 -1.689869530362117002e-04 -3.017995494303342928e-04 -3.485827666170425833e-04 -3.233360433035864880e-04 -3.663673854112716745e-04 -2.148816194535492106e-04 -2.236019991112436918e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.503354352243768972e+03 -2.503354352243768972e+03 -2.892261098998073066e+03 -2.892261098998073066e+03 -2.508509836843685207e+03 -2.508509836843685207e+03 -1.186216545985359971e+03 -1.186216545985359971e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.431928909813292910e-04 -1.702524505731258973e-04 -3.042941570516936823e-04 -3.512612504426299151e-04 -3.225501912748444944e-04 -3.656329529031918037e-04 -2.139658038111616901e-04 -2.227390696159360726e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.508509836843742050e+03 -2.508509836843742050e+03 -2.896319998242803194e+03 -2.896319998242803194e+03 -2.487727267239486082e+03 -2.487727267239486082e+03 -1.168441814897493032e+03 -1.168441814897493032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.449809763487377903e-04 -1.715114067500815380e-04 -3.067595959965140041e-04 -3.538684378542637180e-04 -3.217410842801138749e-04 -3.648830102659438935e-04 -2.130443666416808983e-04 -2.218640534152947047e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.513638457318681958e+03 -2.513638457318681958e+03 -2.900254828778507999e+03 -2.900254828778507999e+03 -2.466518438374900143e+03 -2.466518438374900143e+03 -1.150617031651150910e+03 -1.150617031651150910e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.467736320164936910e-04 -1.727635001164460173e-04 -3.091936039927697857e-04 -3.564015630512095030e-04 -3.209073733202662975e-04 -3.641176859597463722e-04 -2.121172243130495011e-04 -2.209776696924679526e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.518740158745183180e+03 -2.518740158745183180e+03 -2.904065422050146026e+03 -2.904065422050146026e+03 -2.444886984273571215e+03 -2.444886984273571215e+03 -1.132742959800726112e+03 -1.132742959800726112e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.485703130115843124e-04 -1.740095742119332717e-04 -3.115939170671192752e-04 -3.588588667702456779e-04 -3.200482969191152942e-04 -3.633371111181694967e-04 -2.111843829201171939e-04 -2.200799354572935819e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.523814886488120010e+03 -2.523814886488120010e+03 -2.907751614824584976e+03 -2.907751614824584976e+03 -2.422836611373798860e+03 -2.422836611373798860e+03 -1.114820365011963986e+03 -1.114820365011963986e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.503702608054594892e-04 -1.752488877920251433e-04 -3.139579481449950959e-04 -3.612432040209390561e-04 -3.191644446303285227e-04 -3.625414195297118843e-04 -2.102459762363070883e-04 -2.191715371136738425e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.528862586201239083e+03 -2.528862586201239083e+03 -2.911313249197592086e+03 -2.911313249197592086e+03 -2.400371097893464139e+03 -2.400371097893464139e+03 -1.096850015029172937e+03 -1.096850015029172937e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.521733904868334010e-04 -1.764815685400386493e-04 -3.162835601459263271e-04 -3.635523746553717271e-04 -3.182560812886992929e-04 -3.617307474910144466e-04 -2.093022634848632911e-04 -2.182531517304354659e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.533883203827730995e+03 -2.533883203827730995e+03 -2.914750172600607129e+03 -2.914750172600607129e+03 -2.377494293182649926e+03 -2.377494293182649926e+03 -1.078832679642340963e+03 -1.078832679642340963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.539792380658122053e-04 -1.777076336132365423e-04 -3.185691455402556746e-04 -3.657849875582866862e-04 -3.173229165293448050e-04 -3.609052339057691717e-04 -2.083535505921309044e-04 -2.173246832911832050e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.538876685600811925e+03 -2.538876685600811925e+03 -2.918062237807268957e+03 -2.918062237807268957e+03 -2.354210117064073984e+03 -2.354210117064073984e+03 -1.060769130654143964e+03 -1.060769130654143964e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.557878679962315899e-04 -1.789270775713317396e-04 -3.208136150165915071e-04 -3.679437839693963153e-04 -3.163645802932749888e-04 -3.600650202648583297e-04 -2.074000303175580070e-04 -2.163867841727330939e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.543842978044306165e+03 -2.543842978044306165e+03 -2.921249302939729205e+03 -2.921249302939729205e+03 -2.330522559161446225e+03 -2.330522559161446225e+03 -1.042660141846906981e+03 -1.042660141846906981e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.575989872459362918e-04 -1.801395891146591593e-04 -3.230151487138147102e-04 -3.700268627696275212e-04 -3.153818074101303942e-04 -3.592102504911861140e-04 -2.064417655128380125e-04 -2.154400960563669729e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.548782027973210916e+03 -2.548782027973210916e+03 -2.924311231474723172e+03 -2.924311231474723172e+03 -2.306435678215866119e+03 -2.306435678215866119e+03 -1.024506488949434925e+03 -1.024506488949434925e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.594116944329792012e-04 -1.813459851461796048e-04 -3.251725265448268741e-04 -3.720330410962745162e-04 -3.143753306193024818e-04 -3.583410710443862791e-04 -2.054787949574217085e-04 -2.144844257004234543e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.553693782494270181e+03 -2.553693782494270181e+03 -2.927247892249425149e+03 -2.927247892249425149e+03 -2.281953601390388940e+03 -2.281953601390388940e+03 -1.006308949603796009e+03 -1.006308949603796009e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.612256762026384005e-04 -1.825455478334850595e-04 -3.272848759756429938e-04 -3.739648357227013959e-04 -3.133438304927821817e-04 -3.574576308995565995e-04 -2.045111893482519968e-04 -2.135203970094753999e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.558578189006536832e+03 -2.558578189006536832e+03 -2.930059159467059999e+03 -2.930059159467059999e+03 -2.257080523562843155e+03 -2.257080523562843155e+03 -9.880683033320151480e+02 -9.880683033320151480e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.630413458209672127e-04 -1.837384008335247055e-04 -3.293509908403661991e-04 -3.758205711059866834e-04 -3.122851428622720163e-04 -3.565600813839456045e-04 -2.035389993302155992e-04 -2.125486219844805878e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.563435195201942861e+03 -2.563435195201942861e+03 -2.932744912702296915e+03 -2.932744912702296915e+03 -2.231820706607065858e+03 -2.231820706607065858e+03 -9.697853315026659402e+02 -9.697853315026659402e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.648588899458441903e-04 -1.849245607715893950e-04 -3.313699952850309100e-04 -3.775992208252076758e-04 -3.112005223113945766e-04 -3.556485762872989352e-04 -2.025622025093355976e-04 -2.115688236676907790e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.568264749065855995e+03 -2.568264749065855995e+03 -2.935305036906407167e+03 -2.935305036906407167e+03 -2.206178478662655834e+03 -2.206178478662655834e+03 -9.514608172974088802e+02 -9.514608172974088802e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.666779025940882052e-04 -1.861040223919680056e-04 -3.333414961125957940e-04 -3.793030388113836828e-04 -3.100890228409955256e-04 -3.547232718392207148e-04 -2.015807873850812939e-04 -2.105816021987186749e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.573066798877629935e+03 -2.573066798877629935e+03 -2.937739422412189015e+03 -2.937739422412189015e+03 -2.180158233393366118e+03 -2.180158233393366118e+03 -9.330955456774488539e+02 -9.330955456774488539e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.684972692026680881e-04 -1.872764846659778434e-04 -3.352651110860926996e-04 -3.809305499976818111e-04 -3.089529151367888097e-04 -3.537843265379682681e-04 -2.005947873562401130e-04 -2.095875447364687260e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.577841293211171887e+03 -2.577841293211171887e+03 -2.940047964938672067e+03 -2.940047964938672067e+03 -2.153764429234268846e+03 -2.153764429234268846e+03 -9.146903033498925879e+02 -9.146903033498925879e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.703155325506076011e-04 -1.884427375448968019e-04 -3.371398979430409123e-04 -3.824808664284687224e-04 -3.077900145605767085e-04 -3.528319012662666518e-04 -1.996043329798312979e-04 -2.085863021635708282e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.582588180935482796e+03 -2.582588180935482796e+03 -2.942230565595576081e+03 -2.942230565595576081e+03 -2.127001588627831097e+03 -2.127001588627831097e+03 -8.962458787340689241e+02 -8.962458787340689241e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.721316214519859908e-04 -1.896020868851645955e-04 -3.389650066791720178e-04 -3.839559650215861931e-04 -3.066000498876583747e-04 -3.518172753354929403e-04 -1.986095912075724901e-04 -2.075784548395635115e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.587307411215209868e+03 -2.587307411215209868e+03 -2.944287130887551939e+03 -2.944287130887551939e+03 -2.099874297249017218e+03 -2.099874297249017218e+03 -8.777630619277381356e+02 -8.777630619277381356e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.739456634225903034e-04 -1.907546522696922347e-04 -3.407402208828038217e-04 -3.853545625198336348e-04 -3.053811563868604070e-04 -3.506986062396234252e-04 -1.976107584774706093e-04 -2.065645691789525689e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.591998933511186806e+03 -2.591998933511186806e+03 -2.946217572718191150e+03 -2.946217572718191150e+03 -2.072387203219551793e+03 -2.072387203219551793e+03 -8.592426446732541763e+02 -8.592426446732541763e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.757578470547709883e-04 -1.919004497853887055e-04 -3.424652594206472039e-04 -3.866759031246262517e-04 -3.041344762624605255e-04 -3.495191520837419340e-04 -1.966080065762857115e-04 -2.055442337974235285e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.596662697580979057e+03 -2.596662697580979057e+03 -2.948021808393787978e+03 -2.948021808393787978e+03 -2.058510199628371993e+03 -2.058510199628371993e+03 -8.406854203236565581e+02 -8.406854203236565581e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.775685584964356134e-04 -1.930394743631431325e-04 -3.441397741828685079e-04 -3.879216811203186222e-04 -3.035026061396147736e-04 -3.489162550287293134e-04 -1.956014384986525900e-04 -2.045180126435843090e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.601298653479419045e+03 -2.601298653479419045e+03 -2.949699760626891020e+03 -2.949699760626891020e+03 -2.044545016311494010e+03 -2.044545016311494010e+03 -8.220921838086705975e+02 -8.220921838086705975e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.793780224005336063e-04 -1.941714353613098909e-04 -3.457632038482339907e-04 -3.890908021587344322e-04 -3.028636475425165731e-04 -3.483041633302974387e-04 -1.945911209594446980e-04 -2.034864548539435823e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.605906751559147779e+03 -2.605906751559147779e+03 -2.951251357539611945e+03 -2.951251357539611945e+03 -2.016352507140235957e+03 -2.016352507140235957e+03 -8.034637316006628680e+02 -8.034637316006628680e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.811860956612239878e-04 -1.952970954749421448e-04 -3.473348210675989258e-04 -3.901826404276129991e-04 -3.015632449911425793e-04 -3.470574353782886591e-04 -1.935770983556255986e-04 -2.024490952523232807e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.610486942471132807e+03 -2.610486942471132807e+03 -2.952676532666703224e+03 -2.952676532666703224e+03 -1.987814506347091992e+03 -1.987814506347091992e+03 -7.848008616805308293e+02 -7.848008616805308293e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.829919787826072880e-04 -1.964157845169328036e-04 -3.488540423923492924e-04 -3.911986051141096350e-04 -3.002377153718717852e-04 -3.457900104364613819e-04 -1.925593834779032107e-04 -2.014064842206928418e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.612766557399357225e+03 -2.612766557399357225e+03 -2.953975224958404851e+03 -2.953975224958404851e+03 -1.973417472377572949e+03 -1.973417472377572949e+03 -7.661043735035044620e+02 -7.661043735035044620e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.838941027739166944e-04 -1.969725122672492197e-04 -3.503205913057526734e-04 -3.921377899293944955e-04 -2.995656386456967742e-04 -3.451500278153596217e-04 -1.915379923314852999e-04 -2.003591565459048171e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.615039177165212095e+03 -2.615039177165212095e+03 -2.956192943929508147e+03 -2.956192943929508147e+03 -1.958935903771581934e+03 -1.958935903771581934e+03 -7.473750679649079984e+02 -7.473750679649079984e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.847958652021364928e-04 -1.975280028631382306e-04 -3.530555388936518842e-04 -3.937516142985314407e-04 -2.988854725397987219e-04 -3.445054885296619236e-04 -1.905129720024970942e-04 -1.993066005271818073e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.617304795684208784e+03 -2.617304795684208784e+03 -2.957904134458191038e+03 -2.957904134458191038e+03 -1.944370420871317947e+03 -1.944370420871317947e+03 -7.286137473658598083e+02 -7.286137473658598083e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.856976276545718111e-04 -1.980810687245669339e-04 -3.555817859113624062e-04 -3.950738676091462192e-04 -2.981977918233145899e-04 -3.438567481746219968e-04 -1.894843859126325966e-04 -1.982493553767490299e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.621815004737421987e+03 -2.621815004737421987e+03 -2.958569686538722181e+03 -2.958569686538722181e+03 -1.929721647613590903e+03 -1.929721647613590903e+03 -7.098212153788867909e+02 -7.098212153788867909e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.875029358040388957e-04 -1.991825679439464074e-04 -3.567874124198088730e-04 -3.956446011261677319e-04 -2.975029046487777081e-04 -3.432040578656500454e-04 -1.884522965962594112e-04 -1.971879440015034124e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.626297136258282080e+03 -2.626297136258282080e+03 -2.959108503340766219e+03 -2.959108503340766219e+03 -1.914990211503092041e+03 -1.914990211503092041e+03 -6.909982770135177361e+02 -6.909982770135177361e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.893091335392614084e-04 -2.002772708730042367e-04 -3.579386146231040128e-04 -3.961334061826212393e-04 -2.968012745081809092e-04 -3.425473549268567971e-04 -1.874167689021958021e-04 -1.961218144142662248e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.630751142246761901e+03 -2.630751142246761901e+03 -2.959520561783204812e+03 -2.959520561783204812e+03 -1.900176743585512895e+03 -1.900176743585512895e+03 -6.721457385817823251e+02 -6.721457385817823251e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.911153626059682031e-04 -2.013651276976415039e-04 -3.590357859510474154e-04 -3.965419346036644626e-04 -2.960931793465527853e-04 -3.418868476587301670e-04 -1.863779227765093060e-04 -1.950514966730231979e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.635176975004033920e+03 -2.635176975004033920e+03 -2.959805844214827175e+03 -2.959805844214827175e+03 -1.885281878420519888e+03 -1.885281878420519888e+03 -6.532644076636782984e+02 -6.532644076636782984e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.929214291815864067e-04 -2.024461164012631733e-04 -3.600791318769937200e-04 -3.968717148187549983e-04 -2.953786825119728856e-04 -3.412226874284580904e-04 -1.853359122947599049e-04 -1.939775038834586833e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.639574587132985926e+03 -2.639574587132985926e+03 -2.959996037594602967e+03 -2.959996037594602967e+03 -1.870306254054559986e+03 -1.870306254054559986e+03 -6.343550930725853050e+02 -6.343550930725853050e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.947275953284648099e-04 -2.035199567680102647e-04 -3.619639071841924895e-04 -3.972617194811823042e-04 -2.946575003116689196e-04 -3.405547394280420358e-04 -1.842909041424640082e-04 -1.928992491334321569e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.643943931538725792e+03 -2.643943931538725792e+03 -2.959679050891439147e+03 -2.959679050891439147e+03 -1.855250511993539931e+03 -1.855250511993539931e+03 -6.154186048206025816e+02 -6.154186048206025816e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.965339443776622087e-04 -2.053190041202149966e-04 -3.636422531271754827e-04 -3.973958049433260094e-04 -2.939293479077516097e-04 -3.398831685114795894e-04 -1.832430670982082089e-04 -1.918172550170613383e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.648284961429085797e+03 -2.648284961429085797e+03 -2.958854938419372957e+03 -2.958854938419372957e+03 -1.840115297175337901e+03 -1.840115297175337901e+03 -5.964557540838590057e+02 -5.964557540838590057e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.983401201329243891e-04 -2.076577913447846574e-04 -3.651180256710944783e-04 -3.973958049433260094e-04 -2.931943646552420766e-04 -3.392080966748116789e-04 -1.821926149781817887e-04 -1.907320265842852181e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.656881892011614127e+03 -2.656881892011614127e+03 -2.957523841385836931e+03 -2.957523841385836931e+03 -1.824901257942186021e+03 -1.824901257942186021e+03 -5.584542154722382747e+02 -5.584542154722382747e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.019494825319654077e-04 -2.127570925097731669e-04 -3.663973312064350762e-04 -3.973958049433260094e-04 -2.924526041306983867e-04 -3.385293651047932518e-04 -1.800832929427135067e-04 -1.885483258590037593e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.665365010616676955e+03 -2.665365010616676955e+03 -2.955685987867454060e+03 -2.955685987867454060e+03 -1.809609046012885074e+03 -1.809609046012885074e+03 -5.203569886057240410e+02 -5.203569886057240410e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.055517916935806991e-04 -2.178904793178228075e-04 -3.674874812532252051e-04 -3.973958049433260094e-04 -2.917038406890828917e-04 -3.378471269702057315e-04 -1.779663842625366088e-04 -1.863525247353902650e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.669563776677863189e+03 -2.669563776677863189e+03 -2.953341692770961799e+03 -2.953341692770961799e+03 -1.794239316454900063e+03 -1.794239316454900063e+03 -4.821706012480198069e+02 -4.821706012480198069e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.073499905536068950e-04 -2.204435248340289824e-04 -3.683969133601843068e-04 -3.973958049433260094e-04 -2.909482471177063097e-04 -3.371614964409809815e-04 -1.758425626591751938e-04 -1.841451436261323424e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.673733953855709842e+03 -2.673733953855709842e+03 -2.950491357779259033e+03 -2.950491357779259033e+03 -1.778792727656287980e+03 -1.778792727656287980e+03 -4.439015964400102234e+02 -4.439015964400102234e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.091463286750453029e-04 -2.229805759645826237e-04 -3.691351874458053870e-04 -3.973958049433260094e-04 -2.901856036697169033e-04 -3.364723054972723225e-04 -1.737122505388833066e-04 -1.819266795263006320e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.677875497490968883e+03 -2.677875497490968883e+03 -2.947135471282570961e+03 -2.947135471282570961e+03 -1.763269941297507103e+03 -1.763269941297507103e+03 -4.055565313786647721e+02 -4.055565313786647721e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.109404336131825877e-04 -2.255007841015049764e-04 -3.697130299325654076e-04 -3.973958049433260094e-04 -2.894155203123989126e-04 -3.357797053195382599e-04 -1.715753601332234098e-04 -1.796987101780663106e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.681988363231036146e+03 -2.681988363231036146e+03 -2.943274608294772861e+03 -2.943274608294772861e+03 -1.747671622323058955e+03 -1.747671622323058955e+03 -3.671419762934759206e+02 -3.671419762934759206e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.127318037143138992e-04 -2.280037912585039278e-04 -3.701422074997124073e-04 -3.973649097777768625e-04 -2.886380117442965856e-04 -3.350838088266632148e-04 -1.694308812020092932e-04 -1.774616071449647975e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.686072507030422912e+03 -2.686072507030422912e+03 -2.938909430354864980e+03 -2.938909430354864980e+03 -1.731998438913014070e+03 -1.731998438913014070e+03 -3.286645133207010758e+02 -3.286645133207010758e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.145207867150239088e-04 -2.304894470676002879e-04 -3.704352912648365900e-04 -3.972073919135512068e-04 -2.878536899526694024e-04 -3.343844433747490946e-04 -1.672770867313503912e-04 -1.751388263774120320e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.690127885151232022e+03 -2.690127885151232022e+03 -2.928669207705394001e+03 -2.928669207705394001e+03 -1.716251062454384055e+03 -1.716251062454384055e+03 -2.901307353755410077e+02 -2.901307353755410077e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.163078911600897877e-04 -2.329564345048065754e-04 -3.705843416937538862e-04 -3.968378715129212194e-04 -2.870630161346085138e-04 -3.336817610883446969e-04 -1.651135853677862964e-04 -1.727260663239487196e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.698152170946269962e+03 -2.698152170946269962e+03 -2.916421821471254134e+03 -2.916421821471254134e+03 -1.700430167512364960e+03 -1.700430167512364960e+03 -2.515472450224687009e+02 -2.515472450224687009e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.198788833897603878e-04 -2.378387182091123086e-04 -3.703828171123587244e-04 -3.963959222423461999e-04 -2.862659459673488980e-04 -3.329758756208413533e-04 -1.629406696191998871e-04 -1.702328311520997606e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.706060876882450884e+03 -2.706060876882450884e+03 -2.902175665399196987e+03 -2.902175665399196987e+03 -1.684536431801441040e+03 -1.684536431801441040e+03 -2.129206533439333100e+02 -2.129206533439333100e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.234445097159893029e-04 -2.426522892811417591e-04 -3.699567398341166110e-04 -3.958818469586587513e-04 -2.854626866199015049e-04 -3.322666111557766007e-04 -1.607580606447992085e-04 -1.676675024938841820e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.713853664177137034e+03 -2.713853664177137034e+03 -2.867727461321897863e+03 -2.867727461321897863e+03 -1.668570536156350954e+03 -1.668570536156350954e+03 -1.742575788075631920e+02 -1.742575788075631920e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.270017509825844994e-04 -2.473951072372157153e-04 -3.688074708529459015e-04 -3.946387767616586816e-04 -2.846530075919409108e-04 -3.315541216199448184e-04 -1.585653840020554925e-04 -1.650390865298511723e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.721530199013256151e+03 -2.721530199013256151e+03 -2.825419015606407811e+03 -2.825419015606407811e+03 -1.652533164502923910e+03 -1.652533164502923910e+03 -1.355646461321476011e+02 -1.355646461321476011e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.305513890718827120e-04 -2.520687540951428696e-04 -3.673750104778379156e-04 -3.931120682227041106e-04 -2.838365373550221166e-04 -3.308385219794475322e-04 -1.563619064345644135e-04 -1.623541259531941340e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.725324768802814106e+03 -2.725324768802814106e+03 -2.801352607757345140e+03 -2.801352607757345140e+03 -1.636425003828788931e+03 -1.636425003828788931e+03 -9.684848515250331502e+01 -9.684848515250331502e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.323231416687071115e-04 -2.543812011780546595e-04 -3.665529521725794130e-04 -3.922436272325005493e-04 -2.830130159619600886e-04 -3.301196337375906999e-04 -1.541449126668654969e-04 -1.596184059414872819e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.729090152553604185e+03 -2.729090152553604185e+03 -2.788598356245775904e+03 -2.788598356245775904e+03 -1.620246744153934969e+03 -1.620246744153934969e+03 -5.811572968350814250e+01 -5.811572968350814250e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.340933148877433992e-04 -2.566743318298814192e-04 -3.661131969573741258e-04 -3.917833875893389191e-04 -2.821823804209778845e-04 -3.293976128451192066e-04 -1.519101019331693984e-04 -1.568388436882879795e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.732826309941392083e+03 -2.732826309941392083e+03 -2.775366292761609202e+03 -2.775366292761609202e+03 -1.603999078501162103e+03 -1.603999078501162103e+03 -1.937301638340965937e+01 -1.937301638340965937e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.358622890625945115e-04 -2.589492087606910429e-04 -3.656539058727361073e-04 -3.913059059723405456e-04 -2.813446550875431796e-04 -3.286725757272041513e-04 -1.496556189748066883e-04 -1.540199158712052686e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.740210785896405014e+03 -2.740210785896405014e+03 -2.761658684550800899e+03 -2.761658684550800899e+03 -1.587682702866389036e+03 -1.587682702866389036e+03 -4.804713710671791173e-11 -4.804713710671791173e-11 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.393982416749929933e-04 -2.634417792931801174e-04 -3.651763931037657271e-04 -3.908112642267910775e-04 -2.805000088012145733e-04 -3.279443414058804437e-04 -1.485229826679196092e-04 -1.526008891371683472e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.747477880341481978e+03 -2.747477880341481978e+03 -2.747477880341453783e+03 -2.747477880341453783e+03 -1.571298316188843955e+03 -1.571298316188843955e+03 1.937301638331356912e+01 1.937301638331356912e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.429288917364876867e-04 -2.678665068359323406e-04 -3.646803081121925911e-04 -3.902995471096067353e-04 -2.796488345500290889e-04 -3.272130678818768496e-04 -1.473840486897744044e-04 -1.511745700903744164e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.751067312020341888e+03 -2.751067312020341888e+03 -2.732826309941363888e+03 -2.732826309941363888e+03 -1.554846620321120099e+03 -1.554846620321120099e+03 3.874520289113434757e+01 3.874520289113434757e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.446917554341533890e-04 -2.700544430035957616e-04 -3.641645271852614199e-04 -3.897708422982819072e-04 -2.787914490417535093e-04 -3.264788730530033189e-04 -1.462379641827154012e-04 -1.497401212943703127e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.754627281978478095e+03 -2.754627281978478095e+03 -2.717706483821696111e+03 -2.717706483821696111e+03 -1.538328319999109908e+03 -1.538328319999109908e+03 5.811572968341467771e+01 5.811572968341467771e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.464533403199965149e-04 -2.722229408104427585e-04 -3.636292756003965871e-04 -3.892252403835749037e-04 -2.779279963035763933e-04 -3.257415735696907633e-04 -1.450843344615931007e-04 -1.482980616478629437e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.758157752091472958e+03 -2.758157752091472958e+03 -2.702120992686815043e+03 -2.702120992686815043e+03 -1.521744122811828902e+03 -1.521744122811828902e+03 7.748376699126218625e+01 7.748376699126218625e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.482137558453193882e-04 -2.743719494093997094e-04 -3.630709960270326123e-04 -3.886628348544322355e-04 -2.770582168667234751e-04 -3.250013294481509437e-04 -1.439231127924054993e-04 -1.468420558171397569e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.761658684550826820e+03 -2.761658684550826820e+03 -2.686072507030393808e+03 -2.686072507030393808e+03 -1.505094739171082892e+03 -1.505094739171082892e+03 9.684848515241515088e+01 9.684848515241515088e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.499733020819051854e-04 -2.765046803675042051e-04 -3.624880554988891787e-04 -3.880837220732787779e-04 -2.761819918017625886e-04 -3.242582600312992930e-04 -1.427544496824752933e-04 -1.453865946837716615e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.765130041864365921e+03 -2.765130041864365921e+03 -2.669563776677831811e+03 -2.669563776677831811e+03 -1.488380882281056074e+03 -1.488380882281056074e+03 1.162090546468009933e+02 1.162090546468009933e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.517326109986669255e-04 -2.786189206619703882e-04 -3.618824147887779799e-04 -3.874880012680206962e-04 -2.752995143908250819e-04 -3.235121796808786035e-04 -1.415784731710503883e-04 -1.439248961037386837e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.768571786856643030e+03 -2.768571786856643030e+03 -2.652597630315087827e+03 -2.652597630315087827e+03 -1.471603268107746999e+03 -1.471603268107746999e+03 1.258875244665538986e+02 1.258875244665538986e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.534921255980883176e-04 -2.807150199834392858e-04 -3.612575697171058219e-04 -3.868757745154815467e-04 -2.744108478910411747e-04 -3.227632503749897292e-04 -1.409886194048551105e-04 -1.431925677163923096e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.771983882669333980e+03 -2.771983882669333980e+03 -2.635176975003999814e+03 -2.635176975003999814e+03 -1.454762615348309964e+03 -1.454762615348309964e+03 1.355646461320569074e+02 1.355646461320569074e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.552517990400965798e-04 -2.827930733435576687e-04 -3.606119179812519878e-04 -3.862471467144331814e-04 -2.735154019213169741e-04 -3.220115928611385226e-04 -1.403968086077723087e-04 -1.424587923341645980e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.773678800701919045e+03 -2.773678800701919045e+03 -2.617304795684172859e+03 -2.617304795684172859e+03 -1.437859645400256113e+03 -1.437859645400256113e+03 1.549144304790719104e+02 1.549144304790719104e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.561313811909012093e-04 -2.838254448280567955e-04 -3.599451035083753975e-04 -3.856022255769269011e-04 -2.726123741232340048e-04 -3.212570192876951702e-04 -1.392045897647835090e-04 -1.409857853980853192e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.774523475261220938e+03 -2.774523475261220938e+03 -2.598984154661527100e+03 -2.598984154661527100e+03 -1.420895082330561991e+03 -1.420895082330561991e+03 1.935932625211792981e+02 1.935932625211792981e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.565711001937061764e-04 -2.843402235938795276e-04 -3.592564856982458001e-04 -3.849411216102687026e-04 -2.717018888363532123e-04 -3.204996935346866795e-04 -1.367849302307868058e-04 -1.380138931196497236e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.775366292761632849e+03 -2.775366292761632849e+03 -2.580218191083588863e+03 -2.580218191083588863e+03 -1.403869652844645088e+03 -1.403869652844645088e+03 2.322389233543771070e+02 2.322389233543771070e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.570108283698408825e-04 -2.848558612335418214e-04 -3.585447143195598027e-04 -3.842639480878308218e-04 -2.707844001267221078e-04 -3.197397377093421094e-04 -1.343290966686420116e-04 -1.350331818596072408e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.777046354330553186e+03 -2.777046354330553186e+03 -2.561010120401605946e+03 -2.561010120401605946e+03 -1.386784086255242983e+03 -1.386784086255242983e+03 2.708447912436246838e+02 2.708447912436246838e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.578908937570854160e-04 -2.858778018604785434e-04 -3.578107703531012060e-04 -3.835708210397256431e-04 -2.698606456563990810e-04 -3.189769618202294220e-04 -1.318373093062806935e-04 -1.320384916961743482e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.780384168023790153e+03 -2.780384168023790153e+03 -2.541363233819608922e+03 -2.541363233819608922e+03 -1.369639114451161959e+03 -1.369639114451161959e+03 3.094042512722082279e+02 3.094042512722082279e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.596555762204597138e-04 -2.879097954169322821e-04 -3.570540815937384800e-04 -3.828618592333470896e-04 -2.689314771295176214e-04 -3.182115315868833377e-04 -1.293098710657900865e-04 -1.290250407295212424e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.783692206036329026e+03 -2.783692206036329026e+03 -2.521280897730471224e+03 -2.521280897730471224e+03 -1.352435471865929912e+03 -1.352435471865929912e+03 3.479106964751509850e+02 3.479106964751509850e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.614244726202674760e-04 -2.899243701541577567e-04 -3.562746916511701049e-04 -3.821371841420086657e-04 -2.679972852118436876e-04 -3.174435704296979868e-04 -1.267474612819965117e-04 -1.260094687759930456e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.786970432941740000e+03 -2.786970432941740000e+03 -2.500766553139095777e+03 -2.500766553139095777e+03 -1.335173895446338975e+03 -1.335173895446338975e+03 3.863575289713045890e+02 3.863575289713045890e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.631968111033760249e-04 -2.919200645205320753e-04 -3.554709365544238948e-04 -3.813969199349740010e-04 -2.670575643924369890e-04 -3.166354234161406975e-04 -1.241508437439834897e-04 -1.229858449383392546e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.790218813632846832e+03 -2.790218813632846832e+03 -2.479823715072820960e+03 -2.479823715072820960e+03 -1.317855124620869901e+03 -1.317855124620869901e+03 4.247381610938402901e+02 4.247381610938402901e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.649716778332221901e-04 -2.938994068033246683e-04 -3.546416659852273017e-04 -3.806411934565939823e-04 -2.661119370597012914e-04 -3.157450125018429108e-04 -1.215217999165466066e-04 -1.197740332378661765e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.793437313322101090e+03 -2.793437313322101090e+03 -2.458455971979136848e+03 -2.458455971979136848e+03 -1.300479901268025060e+03 -1.300479901268025060e+03 4.630460165190332873e+02 4.630460165190332873e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.667483106278513774e-04 -2.958601898361931009e-04 -3.537869324212843114e-04 -3.798701341928204097e-04 -2.651604244688445834e-04 -3.148005288178544231e-04 -1.188616041601528949e-04 -1.163390174120590030e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.796625897541956874e+03 -2.796625897541956874e+03 -2.436666985110820860e+03 -2.436666985110820860e+03 -1.283048969684542044e+03 -1.283048969684542044e+03 5.012745313930632278e+02 5.012745313930632278e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.685262761969037237e-04 -2.978026868389074236e-04 -3.529076643432740921e-04 -3.790838742606080294e-04 -2.642030579073271178e-04 -3.138195823071792128e-04 -1.161704384223877977e-04 -1.127011651528971400e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.799784532145240973e+03 -2.799784532145240973e+03 -2.414460487898601059e+03 -2.414460487898601059e+03 -1.265563076553514975e+03 -1.265563076553514975e+03 5.394171554567045632e+02 5.394171554567045632e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.703048625734281226e-04 -2.997269684418125252e-04 -3.520032103547638107e-04 -3.782825483856802574e-04 -2.632395596454941908e-04 -3.128141507964375830e-04 -1.134474480919263025e-04 -1.088757759430406051e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.806011817517428881e+03 -2.806011817517428881e+03 -2.391840285311455773e+03 -2.391840285311455773e+03 -1.248022970912410983e+03 -1.248022970912410983e+03 5.774673531676879747e+02 5.774673531676879747e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.738602007924213831e-04 -3.035174686196108907e-04 -3.510742550610721911e-04 -3.774662938669686493e-04 -2.622697766525794124e-04 -3.117920289896892018e-04 -1.106920470455531933e-04 -1.049076599431629330e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.812118902682488169e+03 -2.812118902682488169e+03 -2.368810253204650962e+03 -2.368810253204650962e+03 -1.230429404120977097e+03 -1.230429404120977097e+03 6.154186048205137922e+02 6.154186048205137922e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.774042012464383801e-04 -3.072383541228308193e-04 -3.501194764268344799e-04 -3.766352505654047434e-04 -2.612939389189511126e-04 -3.107575297689086930e-04 -1.079045399921028063e-04 -1.008052718687225431e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.818105526033215028e+03 -2.818105526033215028e+03 -2.345374337655627187e+03 -2.345374337655627187e+03 -1.212783129829057089e+03 -1.212783129829057089e+03 6.532644076635897363e+02 6.532644076635897363e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.809340708178661018e-04 -3.108862406000231587e-04 -3.491405847517430744e-04 -3.757895608803469038e-04 -2.603124993398994095e-04 -3.097141826278411772e-04 -1.050855118996024061e-04 -9.657428712946994050e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.823971431122588911e+03 -2.823971431122588911e+03 -2.321536554287865783e+03 -2.321536554287865783e+03 -1.195084903944310099e+03 -1.195084903944310099e+03 6.909982770134242855e+02 6.909982770134242855e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.844462099103033798e-04 -3.144603684231130026e-04 -3.481374899183174937e-04 -3.749293697120020894e-04 -2.593258418771762904e-04 -3.086642991570672260e-04 -1.022359681718786999e-04 -9.225630141852123815e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.829716366674761048e+03 -2.829716366674761048e+03 -2.297300987582831112e+03 -2.297300987582831112e+03 -1.177335484599831034e+03 -1.177335484599831034e+03 7.286137473657640840e+02 7.286137473657640840e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.879352533890625131e-04 -3.179620817616687543e-04 -3.471067734382371961e-04 -3.740548244496223621e-04 -2.583342692704009903e-04 -3.076086124842313148e-04 -9.935589510661941323e-05 -8.785167581871535793e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.835340086595811954e+03 -2.835340086595811954e+03 -2.272671790180111202e+03 -2.272671790180111202e+03 -1.159535632121667049e+03 -1.159535632121667049e+03 7.473750679648125015e+02 7.473750679648125015e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.913984979200066080e-04 -3.213899077509551824e-04 -3.460496386844798896e-04 -3.731660749466320960e-04 -2.573376484996139869e-04 -3.065483829616788818e-04 -9.790813878736697329e-05 -8.563002996829747495e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.840842349984297016e+03 -2.840842349984297016e+03 -2.247653182165891849e+03 -2.247653182165891849e+03 -1.141686108996258099e+03 -1.141686108996258099e+03 7.661043735034064639e+02 7.661043735034064639e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.948318949891112067e-04 -3.247434705431175494e-04 -3.449652227514372243e-04 -3.722632734810875582e-04 -2.563357228298637856e-04 -3.054844495082890618e-04 -9.645242971946531069e-05 -8.337590653461234480e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.846222921141566985e+03 -2.846222921141566985e+03 -2.222249450349856943e+03 -2.222249450349856943e+03 -1.123787679837763108e+03 -1.123787679837763108e+03 7.848008616804356734e+02 7.848008616804356734e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.982340530139597902e-04 -3.280241001823280930e-04 -3.438549687125572098e-04 -3.713465747432983556e-04 -2.553284434253704025e-04 -3.044165788638147452e-04 -9.498884873039026842e-05 -8.111990965205177035e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.851481569581860185e+03 -2.851481569581860185e+03 -2.196464947530676000e+03 -2.196464947530676000e+03 -1.105841111355322028e+03 -1.105841111355322028e+03 8.034637316005679395e+02 8.034637316005679395e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.016070074725845773e-04 -3.312304290134919526e-04 -3.427186502314054969e-04 -3.704161358096913319e-04 -2.543156503403368879e-04 -3.033454238425498735e-04 -9.351754458985328089e-05 -7.884837511078068167e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.856618070042180079e+03 -2.856618070042180079e+03 -2.170304091750168027e+03 -2.170304091750168027e+03 -1.087847172320196023e+03 -1.087847172320196023e+03 8.220921838085757827e+02 8.220921838085757827e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.049495703976902862e-04 -3.343621100051049006e-04 -3.415550405421879931e-04 -3.694721161013706260e-04 -2.532973010302983830e-04 -3.022714291057396630e-04 -9.203864062682126006e-05 -7.656260780342553994e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.861632202491941825e+03 -2.861632202491941825e+03 -2.143771365536294979e+03 -2.143771365536294979e+03 -1.069806633532843989e+03 -1.069806633532843989e+03 8.406854203235618570e+02 8.406854203235618570e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.082608427546033869e-04 -3.374203861904472479e-04 -3.403615840431700170e-04 -3.685146773711820561e-04 -2.522734996366005002e-04 -3.011940979640874341e-04 -9.055220386211745040e-05 -7.426383224175152396e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.866523752142401008e+03 -2.866523752142401008e+03 -2.116871315135103032e+03 -2.116871315135103032e+03 -1.051720267789904028e+03 -1.051720267789904028e+03 8.592426446731597025e+02 8.592426446731597025e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.115388730253919260e-04 -3.404039807078127833e-04 -3.391393648029700789e-04 -3.673705747969288051e-04 -2.512442951037736883e-04 -3.001139224152750396e-04 -8.905831647617089904e-05 -7.195320203109068955e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.868923492731993065e+03 -2.868923492731993065e+03 -2.089608549731744915e+03 -2.089608549731744915e+03 -1.033588849851088980e+03 -1.033588849851088980e+03 8.685075038092057866e+02 8.685075038092057866e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.131677925365549840e-04 -3.418702648000336033e-04 -3.378911447105688803e-04 -3.661575398503078872e-04 -2.502097179158088215e-04 -2.990312427882176483e-04 -8.830954239534543205e-05 -7.077988734918166263e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.871292509455849995e+03 -2.871292509455849995e+03 -2.075842606290390904e+03 -2.075842606290390904e+03 -1.015413156405997029e+03 -1.015413156405997029e+03 8.777630619276388870e+02 8.777630619276388870e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.147877944972648188e-04 -3.433162633675532205e-04 -3.372575345273401827e-04 -3.655428013029630606e-04 -2.491699242337500108e-04 -2.979454881732838956e-04 -8.755885085782225922e-05 -6.961973588821074516e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.873630776943707133e+03 -2.873630776943707133e+03 -2.061987740660725194e+03 -2.061987740660725194e+03 -9.971939660408401096e+02 -9.971939660408401096e+02 8.962458787339724040e+02 8.962458787339724040e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.163992224911222912e-04 -3.447423501115097575e-04 -3.366164683644250200e-04 -3.649236512169308196e-04 -2.481251854167464913e-04 -2.968571097629739723e-04 -8.604905444052832740e-05 -6.728929338424654270e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.875938270154596921e+03 -2.875938270154596921e+03 -2.048044546339073804e+03 -2.048044546339073804e+03 -9.789320592050991081e+02 -9.789320592050991081e+02 9.330955456773476726e+02 9.330955456773476726e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.180021076674962926e-04 -3.461507877963466962e-04 -3.359686850495079168e-04 -3.643004963983377097e-04 -2.470757383287201857e-04 -2.957664214361932216e-04 -8.299457682778142069e-05 -6.259468409873460062e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.878214964377122215e+03 -2.878214964377122215e+03 -2.034013620605481947e+03 -2.034013620605481947e+03 -9.606282181780808287e+02 -9.606282181780808287e+02 9.697853315025628262e+02 9.697853315025628262e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.195963117517544106e-04 -3.475401509241696696e-04 -3.353143412341636148e-04 -3.636733694319379618e-04 -2.460217951358803913e-04 -2.946728291140496606e-04 -7.990575218991758570e-05 -5.787429079327115807e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.880460835229715940e+03 -2.880460835229715940e+03 -2.019895564498106069e+03 -2.019895564498106069e+03 -9.422832270354147113e+02 -9.422832270354147113e+02 1.006308949603690962e+03 1.006308949603690962e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.211818518393360212e-04 -3.489106866437225851e-04 -3.346523750923851106e-04 -3.630423575025347894e-04 -2.449638847196295940e-04 -2.935767753346941078e-04 -7.678375698290989463e-05 -5.311940432904250066e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.882675858660907124e+03 -2.882675858660907124e+03 -2.005690982787479925e+03 -2.005690982787479925e+03 -9.054729394856649378e+02 -9.054729394856649378e+02 1.042660141846798979e+03 1.042660141846798979e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.227587613789370861e-04 -3.502624633557853287e-04 -3.339826915164743198e-04 -3.624074983554471073e-04 -2.428354000916116981e-04 -2.913771606799404890e-04 -7.362989483259428961e-05 -4.836617093845855544e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.884860010949571915e+03 -2.884860010949571915e+03 -1.991400483950609896e+03 -1.991400483950609896e+03 -8.685075038091218858e+02 -8.685075038091218858e+02 1.078832679642229095e+03 1.078832679642229095e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.243270777226625210e-04 -3.515948213678949177e-04 -3.333056420071713781e-04 -3.617687605912651505e-04 -2.406924215451761043e-04 -2.891683115747115270e-04 -7.044538787292177668e-05 -4.360292613762159681e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.887013268705195969e+03 -2.887013268705195969e+03 -1.977024680144904096e+03 -1.977024680144904096e+03 -8.313932538428872476e+02 -8.313932538428872476e+02 1.114820365011850981e+03 1.114820365011850981e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.258870240323383130e-04 -3.529095530120798059e-04 -3.326211903966954926e-04 -3.611262219585842414e-04 -2.385339026252429964e-04 -2.869503016343065709e-04 -6.723000143502312598e-05 -3.881917669400267287e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.889135608868119107e+03 -2.889135608868119107e+03 -1.962564187181948910e+03 -1.962564187181948910e+03 -8.127823098272621110e+02 -8.127823098272621110e+02 1.150617031651036086e+03 1.150617031651036086e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.274386517248719232e-04 -3.542052187894496797e-04 -3.319299859379045196e-04 -3.604799189829185468e-04 -2.374500726982997981e-04 -2.858386391037192296e-04 -6.398271950451561718e-05 -3.405010127070793918e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.891227008709780876e+03 -2.891227008709780876e+03 -1.948019624501135013e+03 -1.948019624501135013e+03 -7.941365489226334375e+02 -7.941365489226334375e+02 1.186216545985243101e+03 1.186216545985243101e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.289815888883770270e-04 -3.554820131158386112e-04 -3.312322682070961157e-04 -3.598298193694925975e-04 -2.363616836761264089e-04 -2.847244116248918663e-04 -6.070377726295503947e-05 -2.928257382818695811e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.893287445832972026e+03 -2.893287445832972026e+03 -1.933391615143121044e+03 -1.933391615143121044e+03 -7.754567698513405958e+02 -7.754567698513405958e+02 1.221612808220952047e+03 1.221612808220952047e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.305154307872126265e-04 -3.567399874338266679e-04 -3.305279048845054897e-04 -3.591760022078504437e-04 -2.352688543607763915e-04 -2.836080975167492050e-04 -5.739361128041730003e-05 -2.450495261108387167e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.895316898172062793e+03 -2.895316898172062793e+03 -1.918680785723141071e+03 -1.918680785723141071e+03 -7.567437727929477660e+02 -7.567437727929477660e+02 1.256799753390854903e+03 1.256799753390854903e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.320399349305101907e-04 -3.579791499180354740e-04 -3.298165553804774754e-04 -3.585185046451537343e-04 -2.341718907260624928e-04 -2.824900285896449616e-04 -5.405195344665500304e-05 -1.975159246286022961e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.897315343993253009e+03 -2.897315343993253009e+03 -1.903887766404164040e+03 -1.903887766404164040e+03 -7.379983593499673589e+02 -7.379983593499673589e+02 1.291771352393036977e+03 1.291771352393036977e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.335551708154688936e-04 -3.591988784181869023e-04 -3.290979518490057937e-04 -3.578572938218948195e-04 -2.330711292245834045e-04 -2.813696020235150873e-04 -5.067844803102135228e-05 -1.500844947250247694e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.899282761894790838e+03 -2.899282761894790838e+03 -1.889013190869907021e+03 -1.889013190869907021e+03 -7.192213325135217019e+02 -7.192213325135217019e+02 1.326521613024041926e+03 1.326521613024041926e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.350611195035006784e-04 -3.604008078500889399e-04 -3.283724110546319078e-04 -3.571924501925908798e-04 -2.319672415459825938e-04 -2.802472760565397308e-04 -4.727154731383574078e-05 -1.026317536383421558e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.901219130807211968e+03 -2.901219130807211968e+03 -1.874057696297677012e+03 -1.874057696297677012e+03 -6.815756573613283535e+02 -6.815756573613283535e+02 1.361044581005608961e+03 1.361044581005608961e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.365575977440893839e-04 -3.615836181452780304e-04 -3.276399533080970794e-04 -3.565240115210903870e-04 -2.297509247109480869e-04 -2.779969308755786861e-04 -4.383132759910671747e-05 -5.549383312956080176e-06 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.903124429993561080e+03 -2.903124429993561080e+03 -1.859021923331084054e+03 -1.859021923331084054e+03 -6.627086216610123302e+02 -6.627086216610123302e+02 1.395334341004894895e+03 1.395334341004894895e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.380443344442453737e-04 -3.627474866177751701e-04 -3.269001723653915765e-04 -3.558519443974264909e-04 -2.286403747207048029e-04 -2.768691998928751556e-04 -4.035888753990204156e-05 -8.524905028337077958e-07 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.904998639049612848e+03 -2.904998639049612848e+03 -1.843906516052604047e+03 -1.843906516052604047e+03 -6.438131977290097439e+02 -6.438131977290097439e+02 1.429385017648053008e+03 1.429385017648053008e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.395210027613627165e-04 -3.638924601736871246e-04 -3.261534342690933209e-04 -3.551763306103474915e-04 -2.275273026040361944e-04 -2.757400026977746880e-04 -3.685376977319675790e-05 3.840249358743960678e-06 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.906841737904097045e+03 -2.906841737904097045e+03 -1.828712121955971952e+03 -1.828712121955971952e+03 -6.248901949823932682e+02 -6.248901949823932682e+02 1.463190776526929085e+03 1.463190776526929085e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.409872407194744167e-04 -3.650185462841618891e-04 -3.253990543973282008e-04 -3.544972085258775050e-04 -2.264115073271267989e-04 -2.746087312729463014e-04 -3.331526616432430672e-05 8.495924371786779092e-06 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.908653706818904993e+03 -2.908653706818904993e+03 -1.813439391918459933e+03 -1.813439391918459933e+03 -6.059404240196197406e+02 -6.059404240196197406e+02 1.496745825198775037e+03 1.496745825198775037e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.424426896916830899e-04 -3.661251803991112533e-04 -3.246368199080014103e-04 -3.538145441964783916e-04 -2.252934601071331111e-04 -2.734758491739266713e-04 -2.974332556982474095e-05 1.312938986278518842e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.910434526389302846e+03 -2.910434526389302846e+03 -1.798088980172995889e+03 -1.798088980172995889e+03 -5.869646965858075873e+02 -5.869646965858075873e+02 1.530044414178740908e+03 1.530044414178740908e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.438868201255503780e-04 -3.672138461088302660e-04 -3.238670450192147909e-04 -3.531284207136002129e-04 -2.241739025224445930e-04 -2.723416784070562804e-04 -2.613733542527603925e-05 1.775357288804928340e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.912184177544147133e+03 -2.912184177544147133e+03 -1.782661544280126009e+03 -1.782661544280126009e+03 -5.489386248101618548e+02 -5.489386248101618548e+02 1.563080837925029982e+03 1.563080837925029982e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.453195153590226741e-04 -3.682833455713085046e-04 -3.230906046023760835e-04 -3.524388770306520436e-04 -2.219303653285395939e-04 -2.700677849311125945e-04 -2.249751509300093149e-05 2.233625063187512488e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.913902641546077120e+03 -2.913902641546077120e+03 -1.767157745099854083e+03 -1.767157745099854083e+03 -5.298899093786851608e+02 -5.298899093786851608e+02 1.595849435816498953e+03 1.595849435816498953e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.467405291015405251e-04 -3.693338397215095129e-04 -3.223076199220228162e-04 -3.517458786756117502e-04 -2.208067529292418894e-04 -2.689292159445622532e-04 -1.882470858709709059e-05 2.689236151956406388e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.915589899991724906e+03 -2.915589899991724906e+03 -1.751578246763343031e+03 -1.751578246763343031e+03 -5.108184952271012094e+02 -5.108184952271012094e+02 1.628344593122599917e+03 1.628344593122599917e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.481495175054309947e-04 -3.703653711849196561e-04 -3.215181060967728811e-04 -3.510495100105980775e-04 -2.196807328487432082e-04 -2.677888540554856532e-04 -1.511934281692305978e-05 3.143485854874996754e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.917245934811907773e+03 -2.917245934811907773e+03 -1.735923716644444994e+03 -1.735923716644444994e+03 -4.917251993113176241e+02 -4.917251993113176241e+02 1.660560741965407033e+03 1.660560741965407033e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.495461034665534169e-04 -3.713779468215832593e-04 -3.207222551186367839e-04 -3.503498105613874489e-04 -2.185522480751617082e-04 -2.666471692505493498e-04 -1.138124043067177918e-05 3.593221471690455587e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.918870728271824191e+03 -2.918870728271824191e+03 -1.720194825331127049e+03 -1.720194825331127049e+03 -4.726108395245840939e+02 -4.726108395245840939e+02 1.692492362273671006e+03 1.692492362273671006e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.509301260884771186e-04 -3.723710599324712338e-04 -3.199193446937618123e-04 -3.496467453447638877e-04 -2.174214640267098017e-04 -2.655044876392232832e-04 -7.610649478913673839e-06 4.039931484750030233e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.920464262971238895e+03 -2.920464262971238895e+03 -1.704392246596747100e+03 -1.704392246596747100e+03 -4.534762346624564202e+02 -4.534762346624564202e+02 1.724133982728631963e+03 1.724133982728631963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.523015500365605829e-04 -3.733460422220497899e-04 -3.191090736518748926e-04 -3.489403999609910333e-04 -2.162875031836127893e-04 -2.643601838664249573e-04 -3.808230992521757049e-06 4.484902582189767019e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.922026521844678882e+03 -2.922026521844678882e+03 -1.688516657371179917e+03 -1.688516657371179917e+03 -4.343222043877217970e+02 -4.343222043877217970e+02 1.739844346785660036e+03 1.739844346785660036e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.536602244258498103e-04 -3.743018185406088352e-04 -3.182912743289605952e-04 -3.482308144929749556e-04 -2.151491325457228067e-04 -2.632147208732686888e-04 -1.899698594441598065e-06 4.705645022430560934e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.923557488161604851e+03 -2.923557488161604851e+03 -1.672568737711829044e+03 -1.672568737711829044e+03 -4.151495691952877110e+02 -4.151495691952877110e+02 1.755480181701522042e+03 1.755480181701522042e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.550059907653733146e-04 -3.752385333834414331e-04 -3.174659908262286918e-04 -3.475179534597924421e-04 -2.140056292053046070e-04 -2.620684200885886020e-04 1.639756039325115033e-08 4.925554583605532509e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.925057145526599015e+03 -2.925057145526599015e+03 -1.656549170774497043e+03 -1.656549170774497043e+03 -3.959591503770317900e+02 -3.959591503770317900e+02 1.786525588182511910e+03 1.786525588182511910e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.563386104487486139e-04 -3.761562250794820111e-04 -3.166335494515374119e-04 -3.468019036668517317e-04 -2.128567744483862896e-04 -2.609206502762276563e-04 3.879644549395144908e-06 5.362302435514786070e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.926525477879532900e+03 -2.926525477879532900e+03 -1.640458642784114090e+03 -1.640458642784114090e+03 -3.767517699866307908e+02 -3.767517699866307908e+02 1.801933829865753978e+03 1.801933829865753978e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.576576700294354120e-04 -3.770548998752030925e-04 -3.157941440449611183e-04 -3.460827057387357323e-04 -2.117032120494629927e-04 -2.597631625068086685e-04 5.818169056501790817e-06 5.581128351743379844e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.927962469495748792e+03 -2.927962469495748792e+03 -1.624297843005341065e+03 -1.624297843005341065e+03 -3.575282508043306962e+02 -3.575282508043306962e+02 1.817264882701025954e+03 1.817264882701025954e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.589626157717927101e-04 -3.779341091180384070e-04 -3.149482796346980001e-04 -3.453603237104926156e-04 -2.105449371740357044e-04 -2.584515707897979504e-04 7.763803557740356966e-06 5.797518446600638021e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.929368104986221169e+03 -2.929368104986221169e+03 -1.608067463713058942e+03 -1.608067463713058942e+03 -3.479106964750479847e+02 -3.479106964750479847e+02 1.832518089957053007e+03 1.832518089957053007e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.602532665320220878e-04 -3.787950321132513699e-04 -3.140961174863277235e-04 -3.446348455592098022e-04 -2.099642079965095126e-04 -2.577660935622357974e-04 9.716444509681883800e-06 6.013016098753300555e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.930742369297723144e+03 -2.930742369297723144e+03 -1.591768200162696075e+03 -1.591768200162696075e+03 -3.382894163017152209e+02 -3.382894163017152209e+02 1.847692798237196939e+03 1.847692798237196939e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.615294289263641268e-04 -3.796367168179293227e-04 -3.132372181607238166e-04 -3.439063124354858458e-04 -2.093812792189281096e-04 -2.570583474839426117e-04 1.167586248628305042e-05 6.227608759667271128e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.932085247712986074e+03 -2.932085247712986074e+03 -1.575400750560452025e+03 -1.575400750560452025e+03 -3.286645133205129810e+02 -3.286645133205129810e+02 1.862788357507464070e+03 1.862788357507464070e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.627910249747616825e-04 -3.804592912319909809e-04 -3.123715336921558251e-04 -3.431746879042050797e-04 -2.087957066877930913e-04 -2.563336692753590104e-04 1.364181789101694932e-05 6.441284490026613011e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.933396725850862822e+03 -2.933396725850862822e+03 -1.558965816033396095e+03 -1.558965816033396095e+03 -3.094042512721051139e+02 -3.094042512721051139e+02 1.877804121124338053e+03 1.877804121124338053e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.640374885688059067e-04 -3.812627893730433266e-04 -3.114992654172634920e-04 -3.424400610802176602e-04 -2.076145888114856882e-04 -2.548432807462186847e-04 1.561414063109039095e-05 6.654031563157741661e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.934676789666475997e+03 -2.934676789666475997e+03 -1.542464100599423091e+03 -1.542464100599423091e+03 -2.901307353753500138e+02 -2.901307353753500138e+02 1.892739445862478078e+03 1.892739445862478078e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.652685822564934268e-04 -3.820472168715813993e-04 -3.106204533566070880e-04 -3.417024736242730903e-04 -2.064253330820689958e-04 -2.533264498681268612e-04 1.759259701609762065e-05 6.867266063435309919e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.935925425451369847e+03 -2.935925425451369847e+03 -1.525896311137096973e+03 -1.525896311137096973e+03 -2.515472450222748932e+02 -2.515472450222748932e+02 1.907593691942285886e+03 1.907593691942285886e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.664844460569666824e-04 -3.828121832944648994e-04 -3.097343089918291252e-04 -3.409618886451385713e-04 -2.040269567255023977e-04 -2.502467539369435589e-04 1.957691378800698989e-05 7.078036203721450794e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.937142619833659865e+03 -2.937142619833659865e+03 -1.509263157355381054e+03 -1.509263157355381054e+03 -2.129206533437366033e+02 -2.129206533437366033e+02 1.922366223057294064e+03 1.922366223057294064e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.676852587610459841e-04 -3.835587150931089569e-04 -3.088398836012820831e-04 -3.402183963610715556e-04 -2.016093766545009919e-04 -2.471440852584004142e-04 2.156698465017008119e-05 7.287849149408379709e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.938328359778170125e+03 -2.938328359778170125e+03 -1.492565351763221997e+03 -1.492565351763221997e+03 -1.742575788073664000e+02 -1.742575788073664000e+02 1.937056406401437926e+03 1.937056406401437926e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.688710452597109089e-04 -3.842859836984292973e-04 -3.079375573541636791e-04 -3.394720389269112329e-04 -1.991697415099517106e-04 -2.440305372729187339e-04 2.356294114806886032e-05 7.496693243036927138e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.940605425897552777e+03 -2.940605425897552777e+03 -1.475803609639033994e+03 -1.475803609639033994e+03 -1.355646461319479954e+02 -1.355646461319479954e+02 1.951663612696157088e+03 1.951663612696157088e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.711860996725785877e-04 -3.856800891105932063e-04 -3.070279300582153112e-04 -3.387227790095301283e-04 -1.967050355274205047e-04 -2.409105924504646322e-04 2.556505007001174895e-05 7.704557386547244036e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.942756526267584832e+03 -2.942756526267584832e+03 -1.458978649000067890e+03 -1.458978649000067890e+03 -9.684848515230099508e+01 -9.684848515230099508e+01 1.966187216217346986e+03 1.966187216217346986e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.734414328103217258e-04 -3.869999262085655855e-04 -3.061119487625104741e-04 -3.379707078958118930e-04 -1.942183984021718108e-04 -2.377864924763018210e-04 2.757338292317002844e-05 7.911430659038387397e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.944781568742285799e+03 -2.944781568742285799e+03 -1.442091190571635934e+03 -1.442091190571635934e+03 -5.811572968330312250e+01 -5.811572968330312250e+01 1.980626594822173956e+03 1.980626594822173956e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.756343612789681831e-04 -3.882440942060216100e-04 -3.051905602113026911e-04 -3.372158682184344053e-04 -1.917068094856151054e-04 -2.346606667797482835e-04 2.958772610801602916e-05 8.118692437698872262e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.946680466575575792e+03 -2.946680466575575792e+03 -1.425141957756249894e+03 -1.425141957756249894e+03 -1.937301638320460029e+01 -1.937301638320460029e+01 2.009250206777461926e+03 2.009250206777461926e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.777638959277836031e-04 -3.894116778677509066e-04 -3.042637596840994108e-04 -3.364582222167676476e-04 -1.891547302069768871e-04 -2.315333530816786887e-04 3.363955779796608161e-05 8.526598252884988319e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.948453138424992176e+03 -2.948453138424992176e+03 -1.408131676602635935e+03 -1.408131676602635935e+03 1.937301638351862110e+01 1.937301638351862110e+01 2.023433213987653971e+03 2.023433213987653971e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.798290966124591200e-04 -3.905024887403988829e-04 -3.033306600067358261e-04 -3.356978622111289178e-04 -1.865685493528284927e-04 -2.284057092544004017e-04 3.567033377326770061e-05 8.729366650901688844e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.950099508355172020e+03 -2.950099508355172020e+03 -1.391061075774623987e+03 -1.391061075774623987e+03 5.811572968361971903e+01 5.811572968361971903e+01 2.037529544053468953e+03 2.037529544053468953e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.818293276881160958e-04 -3.915169473763128799e-04 -3.023910687338497195e-04 -3.349348312955988203e-04 -1.839518644070198001e-04 -2.252746994126354177e-04 3.770646151224806957e-05 8.931093981564738047e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.951619505841108094e+03 -2.951619505841108094e+03 -1.373930886519935029e+03 -1.373930886519935029e+03 9.684848515261748503e+01 9.684848515261748503e+01 2.051538593135040173e+03 2.051538593135040173e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.837653153693832732e-04 -3.924546073689438017e-04 -3.014451601233923131e-04 -3.341690912966025937e-04 -1.813050125610545047e-04 -2.221496034177241979e-04 3.974818704097346153e-05 9.131770218032040601e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.953013065771165202e+03 -2.953013065771165202e+03 -1.356741842638863091e+03 -1.356741842638863091e+03 1.355646461322616858e+02 1.355646461322616858e+02 2.065459761131331106e+03 2.065459761131331106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.856366980325660128e-04 -3.933153833592596856e-04 -3.004927655379849142e-04 -3.334007355322996446e-04 -1.786233488735808903e-04 -2.190242348586759460e-04 4.179549303834259713e-05 9.333171263978005060e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.954280128449875974e+03 -2.954280128449875974e+03 -1.339494680452841976e+03 -1.339494680452841976e+03 1.742575788076798915e+02 1.742575788076798915e+02 2.079292451705840904e+03 2.079292451705840904e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.874434083750755739e-04 -3.940996208066728556e-04 -2.995333998034148144e-04 -3.325903699861805941e-04 -1.758982632182352012e-04 -2.158959987388068180e-04 4.384806669309464125e-05 9.532917628269660544e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.955420639600491086e+03 -2.955420639600491086e+03 -1.322190138772893988e+03 -1.322190138772893988e+03 1.935932625213864924e+02 1.935932625213864924e+02 2.093036072312141187e+03 2.093036072312141187e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.891844464748679200e-04 -3.948069705803373877e-04 -2.985673349158713113e-04 -3.315890709198582829e-04 -1.745241737330771982e-04 -2.143358004564255217e-04 4.590546386549790802e-05 9.732429665798970984e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.956434550367309839e+03 -2.956434550367309839e+03 -1.304828958867989968e+03 -1.304828958867989968e+03 2.129206533440525106e+02 2.129206533440525106e+02 2.106690034219269819e+03 2.106690034219269819e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.908580166722207911e-04 -3.954373745973882668e-04 -2.975951141727699247e-04 -3.305555377015234522e-04 -1.731402645054250082e-04 -2.127756493950517657e-04 4.796743519449966263e-05 9.931686826185924315e-05 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.957321817317767909e+03 -2.957321817317767909e+03 -1.287411884433297928e+03 -1.287411884433297928e+03 2.322389233545841023e+02 2.322389233545841023e+02 2.113483210231715930e+03 2.113483210231715930e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.924662493127091013e-04 -3.959910874122233985e-04 -2.966170659115190231e-04 -3.295142788348111871e-04 -1.717462586391892945e-04 -2.112158171769800308e-04 4.899943473715931311e-05 1.003120461291835192e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.958082402444304989e+03 -2.958082402444304989e+03 -1.269939661558317084e+03 -1.269939661558317084e+03 2.515472450225904026e+02 2.515472450225904026e+02 2.120253752536938009e+03 2.120253752536938009e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.940084243432448951e-04 -3.964678540363039271e-04 -2.956336773941552068e-04 -3.284689153813122537e-04 -1.703409079959286880e-04 -2.096564997736829821e-04 5.003255691833220884e-05 1.013064964078183296e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.958716273165981875e+03 -2.958716273165981875e+03 -1.252413038694918896e+03 -1.252413038694918896e+03 2.708447912438342087e+02 2.708447912438342087e+02 2.133726646240600985e+03 2.133726646240600985e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.954808725855005745e-04 -3.968676429977509301e-04 -2.946447667852047144e-04 -3.274202322891723053e-04 -1.689236486664092915e-04 -2.080978456498631740e-04 5.210425501845561338e-05 1.032932719641447287e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959223402329891087e+03 -2.959223402329891087e+03 -1.234832766625300110e+03 -1.234832766625300110e+03 2.901307353756624821e+02 2.901307353756624821e+02 2.147108138196333130e+03 2.147108138196333130e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.968846792304099981e-04 -3.971906177026265808e-04 -2.936499652821839847e-04 -3.263683902464080541e-04 -1.674952127362576003e-04 -2.065347321508010303e-04 5.418150367482481777e-05 1.052905048358274284e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959603768212301929e+03 -2.959603768212301929e+03 -1.217199598429800972e+03 -1.217199598429800972e+03 3.094042512724174117e+02 3.094042512724174117e+02 2.160397655185558051e+03 2.160397655185558051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.982237354805791751e-04 -3.974366173722657580e-04 -2.926491843037213963e-04 -3.253132594435389525e-04 -1.660560227908984110e-04 -2.049796514927800970e-04 5.626433944106157801e-05 1.072700229634214285e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959857354519610908e+03 -2.959857354519610908e+03 -1.199514289454659092e+03 -1.199514289454659092e+03 3.286645133208251082e+02 3.286645133208251082e+02 2.173594627929594026e+03 2.173594627929594026e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.994945711048123881e-04 -3.976056371513764578e-04 -2.916421391588383126e-04 -3.242550497611722520e-04 -1.646067477707685123e-04 -2.034248397610194934e-04 5.835269716348807174e-05 1.092460608997871161e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959984150389022034e+03 -2.959984150389022034e+03 -1.181777597279650990e+03 -1.181777597279650990e+03 3.479106964753651141e+02 3.479106964753651141e+02 2.186698491114054832e+03 2.186698491114054832e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.006921785871069811e-04 -3.976977492332925651e-04 -2.906287430415116979e-04 -3.231938335486827076e-04 -1.631481117101922886e-04 -2.018706347057644174e-04 6.044635220140138186e-05 1.112184189330080668e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959984150389022034e+03 -2.959984150389022034e+03 -1.163990281685637910e+03 -1.163990281685637910e+03 3.671419762936022835e+02 3.671419762936022835e+02 2.199708683413053222e+03 2.199708683413053222e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.018197826545673854e-04 -3.977128871109145017e-04 -2.896091055071726853e-04 -3.221294660112636408e-04 -1.616796310987872920e-04 -2.003172736230894775e-04 6.254492250207055817e-05 1.131869022261368829e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959857354519610908e+03 -2.959857354519610908e+03 -1.146153104622015007e+03 -1.146153104622015007e+03 3.767517699869474086e+02 3.767517699869474086e+02 2.212624647513252967e+03 2.212624647513252967e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.028831417679354832e-04 -3.977128871109145017e-04 -2.885832974400696156e-04 -3.210621567677846228e-04 -1.609423317402993120e-04 -1.995409218681256768e-04 6.464785484783817980e-05 1.151513174242516877e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959603768212302839e+03 -2.959603768212302839e+03 -1.128266830174085953e+03 -1.128266830174085953e+03 3.863575289715158192e+02 3.863575289715158192e+02 2.225445830137742178e+03 2.225445830137742178e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.038821635868949998e-04 -3.977128871109145017e-04 -2.875513397571411887e-04 -3.199919784404489350e-04 -1.602013886503340088e-04 -1.987167743717549917e-04 6.675467071337742061e-05 1.171250626652637532e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.959223402329891087e+03 -2.959223402329891087e+03 -1.110332224530317035e+03 -1.110332224530317035e+03 4.055565313787884065e+02 4.055565313787884065e+02 2.238171682069725193e+03 2.238171682069725193e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.048182525005491008e-04 -3.977128871109145017e-04 -2.865136252890169749e-04 -3.189187849549191640e-04 -1.587045199995469114e-04 -1.966802621819340889e-04 6.886497792568966941e-05 1.190800076773063462e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.958716273165982784e+03 -2.958716273165982784e+03 -1.092350055949518037e+03 -1.092350055949518037e+03 4.247381610940536802e+02 4.247381610940536802e+02 2.250801658176061210e+03 2.250801658176061210e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.056933106502181078e-04 -3.977128871109145017e-04 -2.854702640351748167e-04 -3.178427876880332180e-04 -1.571934852710413113e-04 -1.944292592729692014e-04 7.097841876904279574e-05 1.210303613307462870e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.958082402444304989e+03 -2.958082402444304989e+03 -1.074321094727948093e+03 -1.074321094727948093e+03 4.439015964401360748e+02 4.439015964401360748e+02 2.263335217430612829e+03 2.263335217430612829e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.065018071688543009e-04 -3.977128871109145017e-04 -2.844215180323490929e-04 -3.167640598306951721e-04 -1.556687624936851087e-04 -1.920438527134314991e-04 7.309459673187107163e-05 1.229759298562187913e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.957321817317768819e+03 -2.957321817317768819e+03 -1.056246113166298983e+03 -1.056246113166298983e+03 4.821706012481479888e+02 4.821706012481479888e+02 2.275771822937411798e+03 2.275771822937411798e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.072452618370348909e-04 -3.977128871109145017e-04 -2.833679070127783869e-04 -3.156824541352260243e-04 -1.525783176534766038e-04 -1.870492224762844425e-04 7.521315708595334849e-05 1.249165241578366087e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.956434550367311203e+03 -2.956434550367311203e+03 -1.038125885536617943e+03 -1.038125885536617943e+03 5.012745313932782096e+02 5.012745313932782096e+02 2.288110941953675137e+03 2.288110941953675137e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.079215940626423941e-04 -3.977128871109145017e-04 -2.823099082942130732e-04 -3.145981836626166083e-04 -1.510230148772629896e-04 -1.845205566624315383e-04 7.733375782168803807e-05 1.268519565660416364e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.955420639600491995e+03 -2.955420639600491995e+03 -1.019961188049154998e+03 -1.019961188049154998e+03 5.203569886058545535e+02 5.203569886058545535e+02 2.300352045912607991e+03 2.300352045912607991e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.085345788494002179e-04 -3.977128871109145017e-04 -2.812474964424934907e-04 -3.135113221454389467e-04 -1.494571765068460067e-04 -1.819632663098330919e-04 7.945612762099983390e-05 1.287955702306352692e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.954280128449876884e+03 -2.954280128449876884e+03 -1.001752798819091026e+03 -1.001752798819091026e+03 5.584542154723685599e+02 5.584542154723685599e+02 2.312494610446060051e+03 2.312494610446060051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.090924849114051980e-04 -3.977128871109145017e-04 -2.801804078925669897e-04 -3.124217212196211436e-04 -1.462888325978657124e-04 -1.768515436598895997e-04 8.158001834100903809e-05 1.307193872379404235e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.953013065771167021e+03 -2.953013065771167021e+03 -9.835014978332144437e+02 -9.835014978332144437e+02 5.964557540839915646e+02 5.964557540839915646e+02 2.324538115406980978e+03 2.324538115406980978e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.095874381340390254e-04 -3.977128871109145017e-04 -2.791084794660073955e-04 -3.113295955481964247e-04 -1.430825765075273957e-04 -1.717336277719325860e-04 8.370514039230276268e-05 1.326375340656672167e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.951619505841109003e+03 -2.951619505841109003e+03 -9.652080669165206928e+02 -9.652080669165206928e+02 6.343550930727174091e+02 6.343550930727174091e+02 2.336482044891701207e+03 2.336482044891701207e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.100274864003564980e-04 -3.977128871109145017e-04 -2.780316388915145980e-04 -3.102350193769835927e-04 -1.398406365951364034e-04 -1.666130793553718004e-04 8.583109952225777023e-05 1.345498227026665464e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.950099508355173839e+03 -2.950099508355173839e+03 -9.468732896987020240e+02 -9.468732896987020240e+02 6.721457385819114734e+02 6.721457385819114734e+02 2.348325887262033120e+03 2.348325887262033120e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.104114881263117888e-04 -3.977128871109145017e-04 -2.769496703185054761e-04 -3.091378432827155938e-04 -1.365681312752031079e-04 -1.615156364057328416e-04 8.795743071150644368e-05 1.364560696272975216e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.948453138424993995e+03 -2.948453138424993995e+03 -9.284979515805890742e+02 -9.284979515805890742e+02 7.098212153790154844e+02 7.098212153790154844e+02 2.360069135167192144e+03 2.360069135167192144e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.107310653690951822e-04 -3.977128871109145017e-04 -2.758627065110548829e-04 -3.080382834477115445e-04 -1.332620989417097911e-04 -1.564292912478104853e-04 9.008363619946657349e-05 1.383560927095227181e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.946680466575578976e+03 -2.946680466575578976e+03 -9.100828397005140005e+02 -9.100828397005140005e+02 7.473750679650338498e+02 7.473750679650338498e+02 2.383251839746038058e+03 2.383251839746038058e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.109918400561961911e-04 -3.977128871109145017e-04 -2.747704598585373986e-04 -3.069364146024136566e-04 -1.299187450896588066e-04 -1.513492332742853632e-04 9.433432159083324968e-05 1.421475062411800994e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.944781568742288982e+03 -2.944781568742288982e+03 -8.916287429005770946e+02 -8.916287429005770946e+02 7.848008616806562259e+02 7.848008616806562259e+02 2.394690303349823807e+03 2.394690303349823807e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.111841622521552188e-04 -3.977128871109145017e-04 -2.736728977341552210e-04 -3.058320863219655484e-04 -1.265351744003990098e-04 -1.462974580608944030e-04 9.645772563225018430e-05 1.440275598438927294e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.942756526267588015e+03 -2.942756526267588015e+03 -8.731364516928626927e+02 -8.731364516928626927e+02 8.034637316007879235e+02 8.034637316007879235e+02 2.406026186391160991e+03 2.406026186391160991e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.113058378063374826e-04 -3.976637257011875421e-04 -2.725703279944787188e-04 -3.047255162246296058e-04 -1.248319152610054110e-04 -1.437761853449415976e-04 9.857924627600609128e-05 1.459006851291862628e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.941696727686879967e+03 -2.941696727686879967e+03 -8.546067582255839170e+02 -8.546067582255839170e+02 8.220921838087929245e+02 8.220921838087929245e+02 2.417259003278550153e+03 2.417259003278550153e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.113074485827091973e-04 -3.976254826755313003e-04 -2.714630693995475231e-04 -3.036167794966615962e-04 -1.231172675059863093e-04 -1.412591924593487481e-04 1.006988587124124060e-04 1.477667057143044256e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.940605425897555961e+03 -2.940605425897555961e+03 -8.360404562491348770e+02 -8.360404562491348770e+02 8.592426446733760486e+02 8.592426446733760486e+02 2.428388272835501994e+03 2.428388272835501994e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.112675710196529938e-04 -3.975861028319898965e-04 -2.703521169908006897e-04 -3.025057247696073988e-04 -1.196491854860962014e-04 -1.362324764426519794e-04 1.028164890574534966e-04 1.496254466011389284e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.938328359778172853e+03 -2.938328359778172853e+03 -7.988012095771769054e+02 -7.988012095771769054e+02 8.962458787341877269e+02 8.962458787341877269e+02 2.439413518321147876e+03 2.439413518321147876e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.111105556332477038e-04 -3.975039344442391691e-04 -2.681187174898427904e-04 -3.002772905095902863e-04 -1.161430594002181045e-04 -1.312362979702535212e-04 1.049319768906140039e-04 1.514899861780399047e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.933396725850866005e+03 -2.933396725850866005e+03 -7.801298600870535438e+02 -7.801298600870535438e+02 9.330955456775672019e+02 9.330955456775672019e+02 2.450334267450668904e+03 2.450334267450668904e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.106468246362298779e-04 -3.973259754441851909e-04 -2.669979667346753221e-04 -2.991600243895893357e-04 -1.125924349117492961e-04 -1.262574848943583974e-04 1.070450611407257991e-04 1.533329683218829381e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.922026521844682065e+03 -2.922026521844682065e+03 -7.614250924301952637e+02 -7.614250924301952637e+02 9.697853315027813323e+02 9.697853315027813323e+02 2.461150052415518076e+03 2.461150052415518076e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.094498657159993107e-04 -3.969156793489791069e-04 -2.658729873323637124e-04 -2.980407300507948408e-04 -1.089896509549420048e-04 -1.212907603395838550e-04 1.091554736262751970e-04 1.551681958513562263e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.893287445832972935e+03 -2.893287445832972935e+03 -7.426877078565992178e+02 -7.426877078565992178e+02 1.006308949603910946e+03 1.006308949603910946e+03 2.471860409903462823e+03 2.471860409903462823e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.067321669565295830e-04 -3.958786240137307771e-04 -2.647443824799230842e-04 -2.969195446025633305e-04 -1.053407432794573962e-04 -1.163573922136159526e-04 1.112629177826685955e-04 1.569954934213784055e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.856618070042180989e+03 -2.856618070042180989e+03 -7.239185090134552638e+02 -7.239185090134552638e+02 1.042660141847019077e+03 1.042660141847019077e+03 2.482464881118441099e+03 2.482464881118441099e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.041679854279286912e-04 -3.945554022176386367e-04 -2.636132526526966139e-04 -2.957963247716745856e-04 -1.016440628701465934e-04 -1.114441441979233626e-04 1.133670488445917020e-04 1.588146897554133363e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.835340086595812863e+03 -2.835340086595812863e+03 -6.862878858869385112e+02 -6.862878858869385112e+02 1.078832679642451922e+03 1.078832679642451922e+03 2.492963011800194181e+03 2.492963011800194181e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.028744803353273996e-04 -3.937875819122367560e-04 -2.613429284854883834e-04 -2.935444339046255208e-04 -9.789303119016569074e-05 -1.065457187172301164e-04 1.154675585636631067e-04 1.606256148620957417e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.823971431122589820e+03 -2.823971431122589820e+03 -6.674280735742133857e+02 -6.674280735742133857e+02 1.096850015029283895e+03 1.096850015029283895e+03 2.503354352243747144e+03 2.503354352243747144e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.022219235210724108e-04 -3.933773416958210906e-04 -2.602040544713846962e-04 -2.924158580071092341e-04 -9.600275427547162407e-05 -1.041108142899930232e-04 1.175642579637903041e-04 1.624411342698098824e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.812118902682489079e+03 -2.812118902682489079e+03 -6.485396708641920895e+02 -6.485396708641920895e+02 1.114820365012071989e+03 1.114820365012071989e+03 2.513638457318661040e+03 2.513638457318661040e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.015691182712973818e-04 -3.929496408226628595e-04 -2.590611936153671118e-04 -2.912855500847609047e-04 -9.409632083049606927e-05 -1.016813805169474100e-04 1.196570568873686998e-04 1.642343621403445674e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.799784532145241883e+03 -2.799784532145241883e+03 -6.296234868731785355e+02 -6.296234868731785355e+02 1.132742959800833887e+03 1.132742959800833887e+03 2.523814886488100910e+03 2.523814886488100910e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.009141153887085069e-04 -3.925045525801353031e-04 -2.579148925949222211e-04 -2.901536422519994385e-04 -9.217319799799545408e-05 -9.925781049642835581e-05 1.217459045264498015e-04 1.660188570022764988e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.786970432941740000e+03 -2.786970432941740000e+03 -6.106803319075344234e+02 -6.106803319075344234e+02 1.150617031651258912e+03 1.150617031651258912e+03 2.533883203827712805e+03 2.533883203827712805e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.002537547431821142e-04 -3.920421532318082080e-04 -2.567653175630734926e-04 -2.890199888443994352e-04 -9.023458153284038663e-05 -9.684038419331374701e-05 1.238307292605418046e-04 1.677944488756912011e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.773678800701918135e+03 -2.773678800701918135e+03 -5.917110174289758788e+02 -5.917110174289758788e+02 1.168441814897598988e+03 1.168441814897598988e+03 2.543842978044288884e+03 2.543842978044288884e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.995864961664099928e-04 -3.915625220076726317e-04 -2.556114511283087980e-04 -2.878848148217584297e-04 -8.828209916435591858e-05 -9.442931273250062174e-05 1.259113882502180075e-04 1.695609717056798915e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.759911912878532803e+03 -2.759911912878532803e+03 -5.727163560197978995e+02 -5.727163560197978995e+02 1.186216545985464109e+03 1.186216545985464109e+03 2.553693782494253810e+03 2.553693782494253810e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.989123808486273932e-04 -3.910657410898264524e-04 -2.544531561593896978e-04 -2.867481974426535620e-04 -8.631619698933119702e-05 -9.201440730651923154e-05 1.279876519211148897e-04 1.713182607381044220e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.745672128356939993e+03 -2.745672128356939993e+03 -5.536971613480734504e+02 -5.536971613480734504e+02 1.203940463504538002e+03 1.203940463504538002e+03 2.563435195201930128e+03 2.563435195201930128e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.982298385486566171e-04 -3.905518955991136372e-04 -2.532914685301985232e-04 -2.856099815398808767e-04 -8.433581649813170448e-05 -8.962052232351701113e-05 1.300592032848752030e-04 1.730789199658108724e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.730961887050913901e+03 -2.730961887050913901e+03 -5.346542481328066287e+02 -5.346542481328066287e+02 1.221612808221176920e+03 1.221612808221176920e+03 2.573066798877617202e+03 2.573066798877617202e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.975372125217889029e-04 -3.900210735805838443e-04 -2.521266488009056106e-04 -2.844703915745175945e-04 -8.233985990226951957e-05 -8.723188346633386808e-05 1.321257538584228971e-04 1.748166330146245519e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.715783709484570863e+03 -2.715783709484570863e+03 -5.155884321090173898e+02 -5.155884321090173898e+02 1.239232823110954996e+03 1.239232823110954996e+03 2.582588180935470973e+03 2.582588180935470973e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.968336097554703182e-04 -3.894733659875871225e-04 -2.509581315076335234e-04 -2.833295048546260108e-04 -8.032882396724425479e-05 -8.484921129158821637e-05 1.341871731252476934e-04 1.765446642179043608e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.700140196360499885e+03 -2.700140196360499885e+03 -5.060471907303430044e+02 -5.060471907303430044e+02 1.256799753391079093e+03 1.256799753391079093e+03 2.591998933511175892e+03 2.591998933511175892e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.961151734706644801e-04 -3.889088666669910320e-04 -2.503720104932890254e-04 -2.827584948496246345e-04 -7.830243304558559330e-05 -8.247298440914021460e-05 1.362434465240656100e-04 1.782628491797379157e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.684034028114142984e+03 -2.684034028114142984e+03 -4.965005299928080262e+02 -4.965005299928080262e+02 1.274312846552721112e+03 1.274312846552721112e+03 2.601298653479410859e+03 2.601298653479410859e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.953792921408279238e-04 -3.883276723431448060e-04 -2.497831571332335119e-04 -2.821871826784284150e-04 -7.625971398897150497e-05 -8.010353443991253381e-05 1.382945727418766993e-04 1.799710272771778735e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.667467964454514004e+03 -2.667467964454514004e+03 -4.869485521334843838e+02 -4.869485521334843838e+02 1.309174523048410038e+03 1.309174523048410038e+03 2.610486942471125985e+03 2.610486942471125985e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.946273098399900241e-04 -3.877298826004072158e-04 -2.491913452349223080e-04 -2.816155577418077418e-04 -7.211307708825248088e-05 -7.538084477004386148e-05 1.403405280645683923e-04 1.816690391993578150e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.650444843891336859e+03 -2.650444843891336859e+03 -4.678290542813430761e+02 -4.678290542813430761e+02 1.326521613024264980e+03 1.326521613024264980e+03 2.619563406890597889e+03 2.619563406890597889e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.938620704695358914e-04 -3.871155998669644199e-04 -2.479986449063466204e-04 -2.804713593877341095e-04 -7.002318130897082450e-05 -7.303491816881772900e-05 1.423812251087306106e-04 1.833691800390731806e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.632967583248686879e+03 -2.632967583248686879e+03 -4.486895161895697015e+02 -4.486895161895697015e+02 1.343811879229225951e+03 1.343811879229225951e+03 2.628527657932304010e+03 2.628527657932304010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.930815334011494074e-04 -3.864849293973234056e-04 -2.467990848211334270e-04 -2.793260458777375782e-04 -6.791684799961511293e-05 -7.069573405490915587e-05 1.444165173678517065e-04 1.850457993238341196e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.615039177165203000e+03 -2.615039177165203000e+03 -4.295307577322798807e+02 -4.295307577322798807e+02 1.361044581005832924e+03 1.361044581005832924e+03 2.646117988710993814e+03 2.646117988710993814e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.922848221615438829e-04 -3.858379792532996367e-04 -2.455944039447791223e-04 -2.781794524222601719e-04 -6.579643995619528644e-05 -6.836370433214129859e-05 1.484666752094157885e-04 1.883615167612065879e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.596662697580968143e+03 -2.596662697580968143e+03 -4.103535996069184080e+02 -4.103535996069184080e+02 1.378218980162497019e+03 1.378218980162497019e+03 2.663254920794568989e+03 2.663254920794568989e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.914706729502415833e-04 -3.851748602864610554e-04 -2.443849036406763888e-04 -2.770318038403662975e-04 -6.366171754897938055e-05 -6.603911901669144962e-05 1.524940723828995134e-04 1.916343036365424112e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.577841293211160064e+03 -2.577841293211160064e+03 -3.719473710474804875e+02 -3.719473710474804875e+02 1.395334341005119995e+03 1.395334341005119995e+03 2.671652441675581940e+03 2.671652441675581940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.906379978817742758e-04 -3.844956861191775295e-04 -2.419534461822486109e-04 -2.746131768998245903e-04 -6.151264410167485842e-05 -6.371221092352994655e-05 1.545009235052245103e-04 1.932694627183257144e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.558578189006523189e+03 -2.558578189006523189e+03 -3.334774112208040719e+02 -3.334774112208040719e+02 1.412389930368607111e+03 1.412389930368607111e+03 2.679935517857943069e+03 2.679935517857943069e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.897874390104476782e-04 -3.838005731240977185e-04 -2.395141933987643944e-04 -2.715565608811626409e-04 -5.934710843990297134e-05 -6.140696701395135073e-05 1.565011342885875992e-04 1.948805307707044375e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.538876685600795099e+03 -2.538876685600795099e+03 -2.949503117564611898e+02 -2.949503117564611898e+02 1.429385017648276062e+03 1.429385017648276062e+03 2.688103794522236967e+03 2.688103794522236967e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.889175100132205836e-04 -3.830896404052463880e-04 -2.370684717670744899e-04 -2.684494308814623772e-04 -5.716448883763363792e-05 -5.910820369493483152e-05 1.584945712716468130e-04 1.964800543758628238e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.518740158745164081e+03 -2.518740158745164081e+03 -2.563726740746072892e+02 -2.563726740746072892e+02 1.446318874831152016e+03 1.446318874831152016e+03 2.696156921766676987e+03 2.696156921766676987e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.880287525595027846e-04 -3.823630097776587562e-04 -2.346158714419954987e-04 -2.653350053792181279e-04 -5.496580655271761210e-05 -5.681662741047795450e-05 1.604810932952016936e-04 1.980678844169213304e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.498172058729840955e+03 -2.498172058729840955e+03 -2.370669687446944920e+02 -2.370669687446944920e+02 1.463190776527153048e+03 1.463190776527153048e+03 2.704094554622095984e+03 2.704094554622095984e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.871177981632292764e-04 -3.816208057453784538e-04 -2.333855981066276092e-04 -2.637762571762408779e-04 -5.274994144533632701e-05 -5.453270668656831887e-05 1.624606208074936956e-04 1.996438750080062091e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.477175909792877974e+03 -2.477175909792877974e+03 -2.177511082548608101e+02 -2.177511082548608101e+02 1.480000000000165983e+03 1.480000000000165983e+03 2.711916353066720148e+03 2.711916353066720148e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.861841143300561927e-04 -3.808631554812374250e-04 -2.321492966480633892e-04 -2.622168046431726327e-04 -5.051605409940432051e-05 -5.225676545809854705e-05 1.644330941973376091e-04 2.012078813857996176e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.455755309516311172e+03 -2.455755309516311172e+03 -1.984259200322788956e+02 -1.984259200322788956e+02 1.496745825198999910e+03 1.496745825198999910e+03 2.719621982040736839e+03 2.719621982040736839e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.852284369147655893e-04 -3.800901888051062350e-04 -2.309065449813340015e-04 -2.606563650129298812e-04 -4.826636778083543078e-05 -4.997926717550983531e-05 1.663984528600016973e-04 2.027714532955095543e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.433913928209720780e+03 -2.433913928209720780e+03 -1.597508720599676906e+02 -1.597508720599676906e+02 1.513427534788238972e+03 1.513427534788238972e+03 2.727211111460648226e+03 2.727211111460648226e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.842511941413938835e-04 -3.793020381604473310e-04 -2.283987059611202006e-04 -2.575337051186869656e-04 -4.600243729364980204e-05 -4.772370761034039588e-05 1.683566298984825885e-04 2.043105400854515138e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.411655508281352922e+03 -2.411655508281352922e+03 -1.210484515981315070e+02 -1.210484515981315070e+02 1.530044414178966008e+03 1.530044414178966008e+03 2.730961887050913901e+03 2.730961887050913901e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.832512377196472240e-04 -3.784988385928082658e-04 -2.258636494741630919e-04 -2.544087287532202256e-04 -4.372649031316134329e-05 -4.547523281353365693e-05 1.693337502089276134e-04 2.050764310925716873e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.388983863596879019e+03 -2.388983863596879019e+03 -8.232529010727036223e+01 -8.232529010727036223e+01 1.546595751559372957e+03 1.546595751559372957e+03 2.734683416233407115e+03 2.734683416233407115e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.822283284852433737e-04 -3.776807277267222825e-04 -2.233036998134914982e-04 -2.512821784276957114e-04 -4.143679686390036679e-05 -4.323453993227412232e-05 1.703089870500853120e-04 2.058391767849020442e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.365902878825901098e+03 -2.365902878825901098e+03 -4.358802260176113919e+01 -4.358802260176113919e+01 1.563080837925253036e+03 1.563080837925253036e+03 2.738375659153536162e+03 2.738375659153536162e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.811827890916055176e-04 -3.768478457408525463e-04 -2.207054842258719869e-04 -2.481544069169955378e-04 -3.913187523258097189e-05 -4.100209100783987307e-05 1.712823754992643906e-04 2.065987613144344844e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.342416508776335831e+03 -2.342416508776335831e+03 -4.843286512970852442e+00 -4.843286512970852442e+00 1.579498967110373087e+03 1.579498967110373087e+03 2.745672128356940902e+03 2.745672128356940902e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.801156094307458198e-04 -3.760003353452317045e-04 -2.180697950727035993e-04 -2.450259352464553191e-04 -3.681125238047252906e-05 -3.877820517032607540e-05 1.732224749309306045e-04 2.081064064492112859e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.318528777716785953e+03 -2.318528777716785953e+03 3.390227944803275761e+01 3.390227944803275761e+01 1.595849435816722917e+03 1.595849435816722917e+03 2.752850982104674131e+03 2.752850982104674131e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.790242476195467155e-04 -3.751383417568486360e-04 -2.154034859732878947e-04 -2.418976985071300174e-04 -3.447564164355989668e-05 -3.655356744789560469e-05 1.751557822762590962e-04 2.096013311481077020e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.294243778686994119e+03 -2.294243778686994119e+03 5.327329896341375104e+01 5.327329896341375104e+01 1.603999078501427903e+03 1.603999078501427903e+03 2.759911912878532803e+03 2.759911912878532803e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.779066881523374241e-04 -3.742620126734217626e-04 -2.140601920581793039e-04 -2.403335973051644672e-04 -3.330437943474904704e-05 -3.545104362843567921e-05 1.770822164939385901e-04 2.110946745268567554e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.269565672796521085e+03 -2.269565672796521085e+03 7.264203642797710359e+01 7.264203642797710359e+01 1.612131543644642079e+03 1.612131543644642079e+03 2.766854618211743855e+03 2.766854618211743855e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.767646262433236096e-04 -3.733714982494204548e-04 -2.127068919036694970e-04 -2.387684314025738353e-04 -3.212936325841354661e-05 -3.435037418628696457e-05 1.790016145241261957e-04 2.125632486810461917e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.244498688511770979e+03 -2.244498688511770979e+03 9.200766214946870036e+01 9.200766214946870036e+01 1.620246744154198041e+03 1.620246744154198041e+03 2.773678800701919045e+03 2.773678800701919045e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.755970770989615760e-04 -3.724669510703749694e-04 -2.113440622076475902e-04 -2.372057773554712425e-04 -3.095041260903430786e-05 -3.325167648784384174e-05 1.809137665587314968e-04 2.140187151770593752e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.219047120931456902e+03 -2.219047120931456902e+03 1.113693465689416939e+02 1.113693465689416939e+02 1.628344593122819106e+03 1.628344593122819106e+03 2.780384168023791062e+03 2.780384168023791062e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.744063902161772752e-04 -3.715485261253199337e-04 -2.099711613613360083e-04 -2.356425481645735927e-04 -2.976722997315572064e-05 -3.214011519200995012e-05 1.828184200967175957e-04 2.154609341538407078e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.193215331050654186e+03 -2.193215331050654186e+03 1.307262602962711071e+02 1.307262602962711071e+02 1.636425003829047910e+03 1.636425003829047910e+03 2.793437313322102000e+03 2.793437313322102000e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.731895584087129947e-04 -3.706163807816341871e-04 -2.085862246143435075e-04 -2.340795650738063431e-04 -2.857942160586089870e-05 -3.100671149271241710e-05 1.865979529729005050e-04 2.183047309712585139e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.167007745013580916e+03 -2.167007745013580916e+03 1.500775741457026982e+02 1.500775741457026982e+02 1.652533164503181979e+03 1.652533164503181979e+03 2.806011817517429790e+03 2.806011817517429790e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.719452082424472023e-04 -3.696706747581135900e-04 -2.071866692037274986e-04 -2.325170076499529740e-04 -2.618434684241258091e-05 -2.865707281829311649e-05 1.903435054572805130e-04 2.211384820953811762e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.153764429234316140e+03 -2.153764429234316140e+03 1.694224591713523012e+02 1.694224591713523012e+02 1.668570536156606067e+03 1.668570536156606067e+03 2.818105526033214119e+03 2.818105526033214119e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.713130043453242990e-04 -3.691927870403401385e-04 -2.057740201010866874e-04 -2.309549597940305330e-04 -2.377319409230123947e-05 -2.623103951922772732e-05 1.940517840793686954e-04 2.239377179303527615e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.140428853355188039e+03 -2.140428853355188039e+03 1.790922319040062973e+02 1.790922319040062973e+02 1.684536431801695016e+03 1.684536431801695016e+03 2.829716366674761048e+03 2.829716366674761048e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.706734069880372046e-04 -3.687115700975111647e-04 -2.050640242678477957e-04 -2.301720205390507166e-04 -2.134595145628589939e-05 -2.373397085795468973e-05 1.977195818781221919e-04 2.267111693328865442e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.127001588627882029e+03 -2.127001588627882029e+03 1.887600867027354070e+02 1.887600867027354070e+02 1.700430167512616890e+03 1.700430167512616890e+03 2.840842349984296106e+03 2.840842349984296106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.700272002679557966e-04 -3.681250263045505143e-04 -2.043501572101609118e-04 -2.293929260092430285e-04 -1.890114971806536925e-05 -2.115785387965289172e-05 2.013442239719113048e-04 2.294666482065126642e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.113483210231730936e+03 -2.113483210231730936e+03 2.080896283802464097e+02 2.080896283802464097e+02 1.716251062454635075e+03 1.716251062454635075e+03 2.846222921141566076e+03 2.846222921141566076e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.693748038727264187e-04 -3.675209648511163526e-04 -2.029079662674368055e-04 -2.278325832268430107e-04 -1.643950266171288847e-05 -1.853715723586807932e-05 2.031444461350509045e-04 2.308286763203835467e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.099874297249070878e+03 -2.099874297249070878e+03 2.467211425025658116e+02 2.467211425025658116e+02 1.731998438913266000e+03 1.731998438913266000e+03 2.851481569581858821e+03 2.851481569581858821e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.687162337057901785e-04 -3.669125855475530986e-04 -1.999760447425268063e-04 -2.247132576823701535e-04 -1.396336811733689917e-05 -1.585809746915250307e-05 2.049327264597935886e-04 2.321825106585638770e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.086175432640442978e+03 -2.086175432640442978e+03 2.853103822272440198e+02 2.853103822272440198e+02 1.747671622323311112e+03 1.747671622323311112e+03 2.856618070042180079e+03 2.856618070042180079e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.680508467133043163e-04 -3.663001746911798292e-04 -1.969976695765210980e-04 -2.215972221825712231e-04 -1.147395811616207030e-05 -1.312536907560646235e-05 2.067088273279052131e-04 2.335278493132735749e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.072387203219609091e+03 -2.072387203219609091e+03 3.238507354867093113e+02 3.238507354867093113e+02 1.763269941297756986e+03 1.763269941297756986e+03 2.866523752142401008e+03 2.866523752142401008e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.673787482407809852e-04 -3.656837706461037911e-04 -1.939789655597636052e-04 -2.184844378596767836e-04 -8.967981123195738907e-06 -1.034322776034329931e-05 2.102127305028661096e-04 2.361987176176877303e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.058510199628431110e+03 -2.058510199628431110e+03 3.623355985898344898e+02 3.623355985898344898e+02 1.778792727656536954e+03 1.778792727656536954e+03 2.871292509455849085e+03 2.871292509455849085e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.667005296582986885e-04 -3.650634001080717804e-04 -1.909242013567019050e-04 -2.153773784350057391e-04 -6.441476922797362093e-06 -7.515590467864603720e-06 2.119510200801139944e-04 2.375169923684389501e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.044545016311552899e+03 -2.044545016311552899e+03 4.007583773534527722e+02 4.007583773534527722e+02 1.794239316455146081e+03 1.794239316455146081e+03 2.875938270154596921e+03 2.875938270154596921e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.660155513102203743e-04 -3.644390826678276462e-04 -1.878267931701103075e-04 -2.113570117972990209e-04 -3.895127796930150402e-06 -4.630022784663134674e-06 2.136757923222110990e-04 2.388255544929941275e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.030492251490951958e+03 -2.030492251490951958e+03 4.391124882322185954e+02 4.391124882322185954e+02 1.809609046013129955e+03 1.809609046013129955e+03 2.884860010949571915e+03 2.884860010949571915e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.653228465191950833e-04 -3.638108519172476309e-04 -1.846864096827143073e-04 -2.062625782497052782e-04 -1.332140895466701952e-06 -1.725952130323010791e-06 2.170724954015387049e-04 2.414077927051198490e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.016352507140298940e+03 -2.016352507140298940e+03 4.773913594466857830e+02 4.773913594466857830e+02 1.824901257942427947e+03 1.824901257942427947e+03 2.889135608868120016e+03 2.889135608868120016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.646230035966691952e-04 -3.631787349505927057e-04 -1.815079738281581093e-04 -2.011065670541784835e-04 1.241854128019775002e-06 1.214722669235622921e-06 2.187560698970234896e-04 2.426860529048539329e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.002126388959183942e+03 -2.002126388959183942e+03 5.155884321093291192e+02 5.155884321093291192e+02 1.840115297175583009e+03 1.840115297175583009e+03 2.893287445832972026e+03 2.893287445832972026e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.639154369768598900e-04 -3.625427517272159970e-04 -1.782872112442286075e-04 -1.959553212865624758e-04 3.827019508754329415e-06 4.188446976774076031e-06 2.204249799244194024e-04 2.439637617954569656e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.987814506347157931e+03 -1.987814506347157931e+03 5.346542481331155159e+02 5.346542481331155159e+02 1.855250511993782993e+03 1.855250511993782993e+03 2.897315343993253919e+03 2.897315343993253919e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.632012184560694853e-04 -3.619029364683661151e-04 -1.766642031551836898e-04 -1.933812691342774021e-04 6.427591310989601417e-06 7.192036645802035776e-06 2.220790263886705991e-04 2.452195342115021538e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.973417472377640024e+03 -1.973417472377640024e+03 5.536971613483818828e+02 5.536971613483818828e+02 1.870306254054801911e+03 1.870306254054801911e+03 2.901219130807212878e+03 2.901219130807212878e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.624807711670288203e-04 -3.612593167662588988e-04 -1.750293659808865952e-04 -1.908149874549596847e-04 9.044607891729844790e-06 1.022258449768110867e-05 2.237179904856923928e-04 2.464638264215755835e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.958935903771651056e+03 -1.958935903771651056e+03 5.917110174292810143e+02 5.917110174292810143e+02 1.885281878420759995e+03 1.885281878420759995e+03 2.904998639049616031e+03 2.904998639049616031e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.617539092708649045e-04 -3.606119129433895537e-04 -1.717170951537839096e-04 -1.856883606788340096e-04 1.167906398594870043e-05 1.329546536282842569e-05 2.253416619726088049e-04 2.476963500258741110e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.944370420871387068e+03 -1.944370420871387068e+03 6.296234868734827614e+02 6.296234868734827614e+02 1.900176743585752092e+03 1.900176743585752092e+03 2.908653706818908177e+03 2.908653706818908177e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.610202802429151193e-04 -3.599607598372316433e-04 -1.683744242609956090e-04 -1.805749109461668293e-04 1.433257740151793976e-05 1.636815985984139130e-05 2.269498247290877013e-04 2.489168189439144321e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.929721647613662071e+03 -1.929721647613662071e+03 6.674280735745193169e+02 6.674280735745193169e+02 1.914990211503326918e+03 1.914990211503326918e+03 2.912184177544149861e+03 2.912184177544149861e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.602795106008140958e-04 -3.593058855273192540e-04 -1.649974973342870944e-04 -1.754746037248624006e-04 1.700177262544815975e-05 1.946159150042661685e-05 2.285422721301792119e-04 2.501249483969967386e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.914990211503163891e+03 -1.914990211503163891e+03 7.051182999110753826e+02 7.051182999110753826e+02 1.929721647613825098e+03 1.929721647613825098e+03 2.915589899991728089e+03 2.915589899991728089e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.595319982525135936e-04 -3.586473106914548465e-04 -1.615825664564435045e-04 -1.703922087949796284e-04 1.968133083019851928e-05 2.257302602732838640e-05 2.301187976910335018e-04 2.513304386801609031e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.900176743585589065e+03 -1.900176743585589065e+03 7.426877078569032165e+02 7.426877078569032165e+02 1.944370420871551005e+03 1.944370420871551005e+03 2.918870728271826920e+03 2.918870728271826920e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.587778359003751874e-04 -3.579850707699066539e-04 -1.581234743261764031e-04 -1.653249244832611894e-04 2.237142032195466048e-05 2.570005013280493854e-05 2.316791950228946049e-04 2.525127299990068651e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.885281878420596968e+03 -1.885281878420596968e+03 7.801298600873564055e+02 7.801298600873564055e+02 1.958935903771814992e+03 1.958935903771814992e+03 2.925057145526602199e+03 2.925057145526602199e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.580166918771595774e-04 -3.573191943187014686e-04 -1.546200775611949953e-04 -1.602733572457363045e-04 2.506964033036325013e-05 2.884048283304667843e-05 2.347367019081170072e-04 2.548299253869607808e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.870306254054640021e+03 -1.870306254054640021e+03 8.174383410824008251e+02 8.174383410824008251e+02 1.973417472377806007e+03 1.973417472377806007e+03 2.930742369297725872e+03 2.930742369297725872e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.572485635769558879e-04 -3.566497023629779518e-04 -1.510742538803858006e-04 -1.552422788368162010e-04 2.777586727932980149e-05 3.201158368540599333e-05 2.377276318033472115e-04 2.570928514195041249e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.855250511993619966e+03 -1.855250511993619966e+03 8.360404562494361471e+02 8.360404562494361471e+02 1.987814506347322094e+03 1.987814506347322094e+03 2.933396725850866005e+03 2.933396725850866005e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.564728303055886998e-04 -3.559766309321354028e-04 -1.492883524535039885e-04 -1.527329915249483420e-04 3.049134246648144958e-05 3.516911127829518054e-05 2.392051067082016122e-04 2.582172041364210759e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.840115297175420892e+03 -1.840115297175420892e+03 8.546067582258820039e+02 8.546067582258820039e+02 2.002126388959346968e+03 2.002126388959346968e+03 2.935925425451373940e+03 2.935925425451373940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.556891163443913853e-04 -3.553000090476850898e-04 -1.474888212338233034e-04 -1.502286475360550214e-04 3.321558772221860928e-05 3.833573322512862802e-05 2.406647650739331058e-04 2.593171456003632116e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.824901257942268103e+03 -1.824901257942268103e+03 8.916287429008740446e+02 8.916287429008740446e+02 2.016352507140464013e+03 2.016352507140464013e+03 2.938328359778174217e+03 2.938328359778174217e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.548979713083450752e-04 -3.546198580739955662e-04 -1.438378999222380866e-04 -1.452338549999133543e-04 3.594915835752447188e-05 4.150931049075092660e-05 2.421064083778527091e-04 2.604022057485592132e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.809609046012971021e+03 -1.809609046012971021e+03 9.284979515808872748e+02 9.284979515808872748e+02 2.030492251491115894e+03 2.030492251491115894e+03 2.940605425897555961e+03 2.940605425897555961e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.541002080604053180e-04 -3.539362146157079168e-04 -1.401250402997910964e-04 -1.402618689239340847e-04 3.869096633745207120e-05 4.468798739906345321e-05 2.435297920667072044e-04 2.614721156662951789e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.794239316454986010e+03 -1.794239316454986010e+03 9.652080669168151417e+02 9.652080669168151417e+02 2.044545016311717973e+03 2.044545016311717973e+03 2.944781568742288982e+03 2.944781568742288982e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.532960515775083912e-04 -3.532491081486288653e-04 -1.363596711555683095e-04 -1.353101620085866985e-04 4.143734369513347998e-05 4.787010733395194174e-05 2.463045661672322154e-04 2.635556528443335584e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.778792727656375973e+03 -1.778792727656375973e+03 1.001752798819383997e+03 1.001752798819383997e+03 2.058510199628593909e+03 2.058510199628593909e+03 2.946680466575578976e+03 2.946680466575578976e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.524854325943671042e-04 -3.525585603681209864e-04 -1.325398130063575074e-04 -1.303793467143298467e-04 4.418645927239192724e-05 5.107404877901951912e-05 2.476723975550050800e-04 2.645880962305468685e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.763269941297598052e+03 -1.763269941297598052e+03 1.019961188049447969e+03 1.019961188049447969e+03 2.072387203219775074e+03 2.072387203219775074e+03 2.948453138424994904e+03 2.948453138424994904e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.516686409910456911e-04 -3.518646084399550122e-04 -1.306121167866766046e-04 -1.279239930976864713e-04 4.693722304005062279e-05 5.425485237945034002e-05 2.490208265876576121e-04 2.655951215827657540e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.747671622323149904e+03 -1.747671622323149904e+03 1.038125885536908072e+03 1.038125885536908072e+03 2.086175432640608051e+03 2.086175432640608051e+03 2.950099508355175203e+03 2.950099508355175203e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.508446897441181074e-04 -3.511672822828700870e-04 -1.286676730398629977e-04 -1.254738165744634793e-04 4.968810100563543784e-05 5.743614516058036414e-05 2.503496544714202258e-04 2.665856523406866328e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.731998438913107066e+03 -1.731998438913107066e+03 1.056246113166585019e+03 1.056246113166585019e+03 2.099874297249235951e+03 2.099874297249235951e+03 2.951619505841109913e+03 2.951619505841109913e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.500134231876019159e-04 -3.504666039148585663e-04 -1.267059910516775054e-04 -1.230295274216956227e-04 5.243966906370452864e-05 6.061622231934640103e-05 2.516586301916414197e-04 2.675594295748820722e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.716251062454477960e+03 -1.716251062454477960e+03 1.074321094728230946e+03 1.074321094728230946e+03 2.113483210231896010e+03 2.113483210231896010e+03 2.953013065771167021e+03 2.953013065771167021e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.491744517415800169e-04 -3.497626110484925561e-04 -1.247254759739922986e-04 -1.205913140458771918e-04 5.519660077285381942e-05 6.379363323382535142e-05 2.529474743627588740e-04 2.685161961989872346e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.700430167512462049e+03 -1.700430167512462049e+03 1.092350055949799980e+03 1.092350055949799980e+03 2.127001588628048012e+03 2.127001588628048012e+03 2.954280128449877793e+03 2.954280128449877793e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.483280709315320946e-04 -3.490553340339095528e-04 -1.227263089506935097e-04 -1.181569557167633634e-04 5.796057639522504093e-05 6.696710114216931735e-05 2.542158924146437201e-04 2.694556965191258918e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.684536431801537901e+03 -1.684536431801537901e+03 1.110332224530593066e+03 1.110332224530593066e+03 2.140428853355353112e+03 2.140428853355353112e+03 2.955420639600492905e+03 2.955420639600492905e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.474746661222395216e-04 -3.483447952032430405e-04 -1.207123023377993059e-04 -1.157332441839324037e-04 6.073171963959564769e-05 7.015556508364604910e-05 2.554635864254642765e-04 2.703859408465444925e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.668570536156450999e+03 -1.668570536156450999e+03 1.128266830174361985e+03 1.128266830174361985e+03 2.153764429234481213e+03 2.153764429234481213e+03 2.957321817317770183e+03 2.957321817317770183e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.466144911203017875e-04 -3.476310328013282151e-04 -1.186843707566411041e-04 -1.133142014633818179e-04 6.350709930805329036e-05 7.331408823619596114e-05 2.578767376010160004e-04 2.721639081193592412e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.652533164503026001e+03 -1.652533164503026001e+03 1.146153104622288083e+03 1.146153104622288083e+03 2.167007745013745080e+03 2.167007745013745080e+03 2.958716273165982784e+03 2.958716273165982784e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.457479104172613091e-04 -3.469140775979996736e-04 -1.166402284647300933e-04 -1.109014243720232544e-04 6.628347042967002009e-05 7.646668297924821226e-05 2.602040841034169842e-04 2.738695707704570919e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.636425003828893978e+03 -1.636425003828893978e+03 1.163990281685906893e+03 1.163990281685906893e+03 2.180158233393577120e+03 2.180158233393577120e+03 2.959603768212302839e+03 2.959603768212302839e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.448748336195975100e-04 -3.461939522309233548e-04 -1.145774985571458956e-04 -1.084952226324279524e-04 6.905992936399235670e-05 7.961196356899306252e-05 2.624432005524668940e-04 2.755081929533123911e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.620246744154040925e+03 -1.620246744154040925e+03 1.181777597279917927e+03 1.181777597279917927e+03 2.193215331050816985e+03 2.193215331050816985e+03 2.959984150389022034e+03 2.959984150389022034e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.439948782254440007e-04 -3.454706981789067350e-04 -1.124982692113296942e-04 -1.060957281448978584e-04 7.183620484592521049e-05 8.274877521464950032e-05 2.645919064354867838e-04 2.770626631069270725e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.603999078501270105e+03 -1.603999078501270105e+03 1.199514289454923983e+03 1.199514289454923983e+03 2.206178478662863199e+03 2.206178478662863199e+03 2.959857354519610908e+03 2.959857354519610908e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.431085487566714058e-04 -3.447443357972126998e-04 -1.104017184693484028e-04 -1.037007486669819516e-04 7.461446336048688927e-05 8.587611751774954882e-05 2.666481712502600924e-04 2.785431997325748458e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.587682702866497948e+03 -1.587682702866497948e+03 1.217199598430064043e+03 1.217199598430064043e+03 2.219047120931616064e+03 2.219047120931616064e+03 2.959223402329891087e+03 2.959223402329891087e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.422157192825857927e-04 -3.440149041346229810e-04 -1.082856700637894044e-04 -1.013169651270460619e-04 7.739773807195433409e-05 8.901308078073351198e-05 2.686100609248350739e-04 2.799681273525096280e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.571298316188953095e+03 -1.571298316188953095e+03 1.234832766625559088e+03 1.234832766625559088e+03 2.231820706607270040e+03 2.231820706607270040e+03 2.958082402444304989e+03 2.958082402444304989e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.413157520936945812e-04 -3.432824346330090376e-04 -1.061500570334350003e-04 -9.893849598303493687e-05 8.018887895336640102e-05 9.211530129684170520e-05 2.704757957379078049e-04 2.813220910492294905e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.554846620321231967e+03 -1.554846620321231967e+03 1.252413038695176965e+03 1.252413038695176965e+03 2.244498688511927867e+03 2.244498688511927867e+03 2.956434550367309839e+03 2.956434550367309839e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.404075538019165790e-04 -3.425469504197855663e-04 -1.039938427137963064e-04 -9.656691215747774805e-05 8.298850251425615764e-05 9.520675423664481571e-05 2.722438027185978930e-04 2.826099741289698347e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.538328319999224959e+03 -1.538328319999224959e+03 1.269939661558569014e+03 1.269939661558569014e+03 2.250801658176224919e+03 2.250801658176224919e+03 2.954280128449875974e+03 2.954280128449875974e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.394913929632931236e-04 -3.418084910865322565e-04 -1.018145412027647979e-04 -9.420251826978782094e-05 8.438991625092709381e-05 9.674887208497594585e-05 2.739126458675921177e-04 2.838355947713408706e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.521744122811945999e+03 -1.521744122811945999e+03 1.287411884433550085e+03 1.287411884433550085e+03 2.257080523563040970e+03 2.257080523563040970e+03 2.951619505841109003e+03 2.951619505841109003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.385675953665906760e-04 -3.410670884638588706e-04 -9.961490383181997345e-05 -9.184544396299756247e-05 8.579306267400466817e-05 9.828774183924740972e-05 2.754809538206400769e-04 2.849855102094809157e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.505094739171200899e+03 -1.505094739171200899e+03 1.304828958868238942e+03 1.304828958868238942e+03 2.263335217430771991e+03 2.263335217430771991e+03 2.948453138424993995e+03 2.948453138424993995e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.376367392227546142e-04 -3.403227659612072741e-04 -9.740028306123533553e-05 -8.949353642784397655e-05 8.719811120823766086e-05 9.982329053464475974e-05 2.769474235225551778e-04 2.860637452702259327e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.488380882281175900e+03 -1.488380882281175900e+03 1.322190138773140006e+03 1.322190138773140006e+03 2.266453479102742222e+03 2.266453479102742222e+03 2.944781568742288073e+03 2.944781568742288073e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.367000266852474889e-04 -3.395755636473990458e-04 -9.516979961485030871e-05 -8.715335653188943090e-05 8.790110074907222257e-05 1.005900704237689053e-04 2.783108833868653230e-04 2.870732605968097503e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.471603268107867962e+03 -1.471603268107867962e+03 1.339494680453083902e+03 1.339494680453083902e+03 2.269565672796674789e+03 2.269565672796674789e+03 2.940605425897555051e+03 2.940605425897555051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.357579847038895046e-04 -3.388255137284898791e-04 -9.292223019855444825e-05 -8.481912839579342986e-05 8.860473806972628806e-05 1.013559613387452841e-04 2.795703116173277889e-04 2.879075614324616713e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.454762615348432973e+03 -1.454762615348432973e+03 1.356741842639104107e+03 1.356741842639104107e+03 2.275771822937571869e+03 2.275771822937571869e+03 2.935925425451373030e+03 2.935925425451373030e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.348095925378846835e-04 -3.380726398869039057e-04 -9.065358146284940085e-05 -8.249239464704867855e-05 9.001625122474521705e-05 1.028845308797836009e-04 2.807247821433476922e-04 2.886621511318286995e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.437859645400380032e+03 -1.437859645400380032e+03 1.373930886520171043e+03 1.373930886520171043e+03 2.288110941953832025e+03 2.288110941953832025e+03 2.930742369297724963e+03 2.930742369297724963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.338545630974349104e-04 -3.373169826532563392e-04 -8.836509666865722190e-05 -8.017345433536157543e-05 9.286198218803964433e-05 1.059489504832549509e-04 2.817734722922189791e-04 2.893693648194306197e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.420895082330689092e+03 -1.420895082330689092e+03 1.391061075774859091e+03 1.391061075774859091e+03 2.300352045912763970e+03 2.300352045912763970e+03 2.918870728271826010e+03 2.918870728271826010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.328930740734644973e-04 -3.365585745966331714e-04 -8.605852045024597809e-05 -7.786243464706320825e-05 9.572983202246862673e-05 1.089760115289775016e-04 2.834594988240474005e-04 2.905946181483695981e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.403869652844774009e+03 -1.403869652844774009e+03 1.408131676602868993e+03 1.408131676602868993e+03 2.312494610446214210e+03 2.312494610446214210e+03 2.904998639049615122e+03 2.904998639049615122e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.319248645092082953e-04 -3.357974396633101369e-04 -8.373030417767263276e-05 -7.555722552562361602e-05 9.861689727094041476e-05 1.119891778891200752e-04 2.847248324991953736e-04 2.916118570774227023e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.386784086255375087e+03 -1.386784086255375087e+03 1.416644402741392014e+03 1.416644402741392014e+03 2.324538115407131954e+03 2.324538115407131954e+03 2.889135608868119107e+03 2.889135608868119107e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.309497120991256838e-04 -3.350336188300714847e-04 -8.256042176459862404e-05 -7.441026145114861424e-05 1.015196137953528025e-04 1.149873512472193412e-04 2.855704138682475259e-04 2.924046048378563007e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.369639114451294972e+03 -1.369639114451294972e+03 1.425141957756480906e+03 1.425141957756480906e+03 2.336482044891850819e+03 2.336482044891850819e+03 2.871292509455849085e+03 2.871292509455849085e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.299676367767366125e-04 -3.342671450164769794e-04 -8.138436699010488250e-05 -7.326420825019101259e-05 1.044340094925302935e-04 1.179696747432357261e-04 2.860043006065449947e-04 2.929578910801952478e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.352435471866062926e+03 -1.352435471866062926e+03 1.433624250646151950e+03 1.433624250646151950e+03 2.348325887262181823e+03 2.348325887262181823e+03 2.851481569581858821e+03 2.851481569581858821e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.289791976521081905e-04 -3.334980424234226825e-04 -8.020265629044546650e-05 -7.211993596647976778e-05 1.073583301225535994e-04 1.209354459784796169e-04 2.860444175131306231e-04 2.932656090886874914e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.335173895446474944e+03 -1.335173895446474944e+03 1.442091190571863990e+03 1.442091190571863990e+03 2.360069135167338118e+03 2.360069135167338118e+03 2.829716366674760138e+03 2.829716366674760138e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.279847463922221941e-04 -3.326161785276982009e-04 -7.901526898650376740e-05 -7.097766421167830194e-05 1.102908889975548002e-04 1.239032404418319679e-04 2.857250562919165147e-04 2.933134381983515350e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.317855124621006098e+03 -1.317855124621006098e+03 1.450542686859489095e+03 1.450542686859489095e+03 2.371711285565665094e+03 2.371711285565665094e+03 2.780384168023787879e+03 2.780384168023787879e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.269846970825413738e-04 -3.315824126897777210e-04 -7.782152520349560178e-05 -6.983745573117807143e-05 1.132320884686248983e-04 1.268308492742580733e-04 2.842905763397923823e-04 2.928534127512015810e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.300479901268163985e+03 -1.300479901268163985e+03 1.458978649000292990e+03 1.458978649000292990e+03 2.383251839746184032e+03 2.383251839746184032e+03 2.752850982104671857e+03 2.752850982104671857e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.259790834084005788e-04 -3.305425991192291295e-04 -7.662158951220974243e-05 -6.869933514382240358e-05 1.161794234077819936e-04 1.297413568619159164e-04 2.834264318969335070e-04 2.924389898056452774e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.283048969684682106e+03 -1.283048969684682106e+03 1.475803609639259093e+03 1.475803609639259093e+03 2.394690303349967962e+03 2.394690303349967962e+03 2.723431129630397209e+03 2.723431129630397209e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.249674939790187758e-04 -3.294994108045003049e-04 -7.420058084232065325e-05 -6.642962944463627563e-05 1.191293738129661946e-04 1.326339118461692117e-04 2.824686984992228920e-04 2.918707998371941528e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.265563076553660039e+03 -1.265563076553660039e+03 1.492565351763440958e+03 1.492565351763440958e+03 2.406026186391302872e+03 2.406026186391302872e+03 2.692144773498293034e+03 2.692144773498293034e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.239497578059995090e-04 -3.284529395546011317e-04 -7.175741845415564181e-05 -6.416825631581937165e-05 1.220801129510990998e-04 1.355078480470812779e-04 2.814315272733759038e-04 2.911492625326576552e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.248022970912556957e+03 -1.248022970912556957e+03 1.509263157355599105e+03 1.509263157355599105e+03 2.417259003278691125e+03 2.417259003278691125e+03 2.675808307645388140e+03 2.675808307645388140e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.229253034847802775e-04 -3.274032085932853677e-04 -6.929576419094195120e-05 -6.191330408222142710e-05 1.250302117827956875e-04 1.383626174718689654e-04 2.808877974839881983e-04 2.907406480521943708e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.230429404121124890e+03 -1.230429404121124890e+03 1.525896311137312068e+03 1.525896311137312068e+03 2.428388272835639782e+03 2.428388272835639782e+03 2.659013355814066017e+03 2.659013355814066017e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.218939695903996843e-04 -3.263502849266645555e-04 -6.681600492220139155e-05 -5.967108440427616246e-05 1.279794412606550928e-04 1.412162889522475164e-04 2.803227095179404980e-04 2.902935813259514678e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.212783129829206018e+03 -1.212783129829206018e+03 1.542464100599635003e+03 1.542464100599635003e+03 2.439413518321285210e+03 2.439413518321285210e+03 2.641762795732865925e+03 2.641762795732865925e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.208559507927518121e-04 -3.252942141417630305e-04 -6.431964429817808816e-05 -5.743606223088377311e-05 1.309280100870933961e-04 1.440281931068495864e-04 2.797381528585933747e-04 2.898063557762121305e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.195084903944461985e+03 -1.195084903944461985e+03 1.558965816033605051e+03 1.558965816033605051e+03 2.450334267450804873e+03 2.450334267450804873e+03 2.624059583196446965e+03 2.624059583196446965e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.198112465045619118e-04 -3.242350188339210510e-04 -6.180970760094678048e-05 -5.520971692453421702e-05 1.338752112147135944e-04 1.468206743554592846e-04 2.791340812629286247e-04 2.892795381082189331e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.177335484599982010e+03 -1.177335484599982010e+03 1.575400750560660072e+03 1.575400750560660072e+03 2.461150052415652226e+03 2.461150052415652226e+03 2.605906751559141867e+03 2.605906751559141867e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.187600878281103079e-04 -3.231727666018415651e-04 -5.928843220620897900e-05 -5.299233508075464386e-05 1.368201156588055932e-04 1.495929952938625587e-04 2.785104193050467265e-04 2.887133677763212909e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.159535632121821891e+03 -1.159535632121821891e+03 1.591768200162898893e+03 1.591768200162898893e+03 2.471860409903596974e+03 2.471860409903596974e+03 2.587307411215203047e+03 2.587307411215203047e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.177030391843678990e-04 -3.221075034327781830e-04 -5.675347000094422076e-05 -5.078403839683713562e-05 1.397606836433559047e-04 1.523445887446023088e-04 2.778664149802480125e-04 2.881068315499621846e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.141686108996412941e+03 -1.141686108996412941e+03 1.608067463713261077e+03 1.608067463713261077e+03 2.482464881118571157e+03 2.482464881118571157e+03 2.568264749065850083e+03 2.568264749065850083e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.166400672671433841e-04 -3.210392521186401066e-04 -5.420303491512010738e-05 -4.835118665789072106e-05 1.426945751136679920e-04 1.550749951680170029e-04 2.771997396559464089e-04 2.874601900451034765e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.123787679837920905e+03 -1.123787679837920905e+03 1.624297843005540017e+03 1.624297843005540017e+03 2.492963011800322874e+03 2.492963011800322874e+03 2.548782027973204094e+03 2.548782027973204094e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.155715902930990194e-04 -3.199680808395634606e-04 -5.163313911531870298e-05 -4.537467346726761991e-05 1.456212554195123029e-04 1.578016218160492286e-04 2.765102164340968211e-04 2.867733685458617298e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.105841111355483008e+03 -1.105841111355483008e+03 1.640458642784308950e+03 1.640458642784308950e+03 2.503354352243874928e+03 2.503354352243874928e+03 2.528862586201230897e+03 2.528862586201230897e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.144983618981711223e-04 -3.188940359655681022e-04 -4.904062308015079310e-05 -4.205237643584230575e-05 1.485417753850109992e-04 1.604855189662662612e-04 2.757989415759712760e-04 2.860545784618583791e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.087847172320357004e+03 -1.087847172320357004e+03 1.656549170774691902e+03 1.656549170774691902e+03 2.513638457318786095e+03 2.513638457318786095e+03 2.508509836843732955e+03 2.508509836843732955e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.134203970886257251e-04 -3.178171404763507359e-04 -4.642902474237700319e-05 -3.851674046921913864e-05 1.514568814405971959e-04 1.631481424335175397e-04 2.750667901781690163e-04 2.853201511127537518e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.069806633533007926e+03 -1.069806633533007926e+03 1.672568737712020948e+03 1.672568737712020948e+03 2.523814886488225056e+03 2.523814886488225056e+03 2.487727267239537923e+03 2.487727267239537923e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.123373251998563978e-04 -3.167374631071957530e-04 -4.380149112419724880e-05 -3.485156925881786817e-05 1.543656906963193967e-04 1.657888415513086389e-04 2.743139119551603008e-04 2.845702122555260295e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.051720267790069101e+03 -1.051720267790069101e+03 1.688516657371369092e+03 1.688516657371369092e+03 2.533883203827835132e+03 2.533883203827835132e+03 2.466518438374953803e+03 2.466518438374953803e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.112489857088693171e-04 -3.156550505930125531e-04 -4.115359198517010305e-05 -3.111024470459655710e-05 1.572674060666823107e-04 1.684071239657228074e-04 2.735397651108645821e-04 2.838048943221736309e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.033588849851257010e+03 -1.033588849851257010e+03 1.704392246596933091e+03 1.704392246596933091e+03 2.543842978044409847e+03 2.543842978044409847e+03 2.444886984273625785e+03 2.444886984273625785e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.101552317508160213e-04 -3.145699260924268150e-04 -3.847720453491988241e-05 -2.731475559196231936e-05 1.601614104626574884e-04 1.710025966830008197e-04 2.727438448580862015e-04 2.830243245135555599e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.015413156406164944e+03 -1.015413156406164944e+03 1.720194825331311904e+03 1.720194825331311904e+03 2.553693782494372954e+03 2.553693782494372954e+03 2.422836611373856158e+03 2.422836611373856158e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.090557183114079958e-04 -3.134821588693715612e-04 -3.577512242227047723e-05 -2.351644923903526395e-05 1.630462933962098038e-04 1.735919031089163843e-04 2.719258887205496899e-04 2.822286364948549051e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.971939660410132547e+02 -9.971939660410132547e+02 1.735923716644625074e+03 1.735923716644625074e+03 2.563435195202046998e+03 2.563435195202046998e+03 2.400371097893525985e+03 2.400371097893525985e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.079505207618354868e-04 -3.123917960056297083e-04 -3.305643286725156783e-05 -1.970892851144228849e-05 1.659210261812709092e-04 1.761379663828179908e-04 2.710860174976746141e-04 2.814179707769354612e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.789320592052728216e+02 -9.789320592052728216e+02 1.751578246763521975e+03 1.751578246763521975e+03 2.573066798877731799e+03 2.573066798877731799e+03 2.377494293182713136e+03 2.377494293182713136e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.068398062725757164e-04 -3.112988608298265835e-04 -3.032957726342858036e-05 -1.590292956650419268e-05 1.687866756272066941e-04 1.786612449101262936e-04 2.702240720036995047e-04 2.805924620908720494e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.606282181782572707e+02 -9.606282181782572707e+02 1.767157745100030979e+03 1.767157745100030979e+03 2.582588180935586024e+03 2.582588180935586024e+03 2.354210117064138103e+03 2.354210117064138103e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.057231027144105854e-04 -3.102034231078425425e-04 -2.758834969372728064e-05 -1.210469790117546057e-05 1.716440723645390964e-04 1.811611589851308557e-04 2.693394861481250156e-04 2.797522518039507653e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.422832270355916080e+02 -9.422832270355916080e+02 1.782661544280299040e+03 1.782661544280299040e+03 2.591998933511288215e+03 2.591998933511288215e+03 2.330522559161510799e+03 2.330522559161510799e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.046007617717705861e-04 -3.091055302501817103e-04 -2.482413094136550949e-05 -8.318182554868131125e-06 1.744916208112850902e-04 1.836372760570894637e-04 2.684313191582183189e-04 2.788974882892428166e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.238978716156416340e+02 -9.238978716156416340e+02 1.798088980173165965e+03 1.798088980173165965e+03 2.601298653479520908e+03 2.601298653479520908e+03 2.306435678215937060e+03 2.306435678215937060e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.034732075155502752e-04 -3.080052057464765266e-04 -2.203286379785676140e-05 -4.533621214316097632e-06 1.773278372190093888e-04 1.860892554145120365e-04 2.674991376336757049e-04 2.780283136002939959e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.054729394858452451e+02 -9.054729394858452451e+02 1.813439391918629099e+03 1.813439391918629099e+03 2.610486942471235125e+03 2.610486942471235125e+03 2.281953601390460790e+03 2.281953601390460790e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.023413576387353830e-04 -3.069025198376579559e-04 -1.921026058408696982e-05 -7.828208342766141987e-07 1.801521799263380895e-04 1.885328977123731508e-04 2.665429428845054820e-04 2.771448765885148303e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.870092199089664291e+02 -8.870092199089664291e+02 1.828712121956135888e+03 1.828712121956135888e+03 2.619563406890706119e+03 2.619563406890706119e+03 2.257080523562915914e+03 2.257080523562915914e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.012053691974124156e-04 -3.057975202446742849e-04 -1.635831038520737867e-05 2.953716798338705963e-06 1.829649122842210991e-04 1.909331234006280233e-04 2.655627254732591063e-04 2.762473332604037293e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.685075038093052626e+02 -8.685075038093052626e+02 1.843906516052767074e+03 1.843906516052767074e+03 2.628527657932409966e+03 2.628527657932409966e+03 2.231820706607140892e+03 2.231820706607140892e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.000653846640189207e-04 -3.046902306091089961e-04 -1.349133186683421997e-05 6.673440295808732319e-06 1.857658089636184042e-04 1.933093079702190038e-04 2.645584406888666076e-04 2.753358327729405375e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.499685837387958145e+02 -8.499685837387958145e+02 1.859021923331247081e+03 1.859021923331247081e+03 2.637379311597669130e+03 2.637379311597669130e+03 2.206178478662736779e+03 2.206178478662736779e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.989207220284485224e-04 -3.035807216198641956e-04 -1.061257536418590069e-05 1.037530418627850967e-05 1.885547835073035086e-04 1.956609317352079019e-04 2.635297504999505199e-04 2.744105312321430700e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.313932538430765362e+02 -8.313932538430765362e+02 1.874057696297835037e+03 1.874057696297835037e+03 2.646117988711097041e+03 2.646117988711097041e+03 2.180158233393447972e+03 2.180158233393447972e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.977714009069664844e-04 -3.024690412899355349e-04 -7.723924842905102961e-06 1.405867301615047976e-05 1.913325925378812865e-04 1.979876114229849147e-04 2.624770776246357785e-04 2.734715920373854904e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.127823098274517406e+02 -8.127823098274517406e+02 1.889013190870063909e+03 1.889013190870063909e+03 2.654743314936854858e+03 2.654743314936854858e+03 2.153764429234352974e+03 2.153764429234352974e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.966184619341805887e-04 -3.013552134037426520e-04 -4.827223182934476974e-06 1.773509133454496739e-05 1.941007207401441092e-04 2.002890485437998456e-04 2.614011047977942218e-04 2.725191712190929241e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.941365489228259094e+02 -7.941365489228259094e+02 1.903887766404317972e+03 1.903887766404317972e+03 2.663254920794672216e+03 2.663254920794672216e+03 2.127001588627917045e+03 2.127001588627917045e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.954627384486958257e-04 -3.002393090709076437e-04 -1.920805815717937839e-06 2.137491389812831905e-05 1.968605085723203879e-04 2.025801385073622925e-04 2.603014963491504202e-04 2.715534318971855572e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.754567698515334087e+02 -7.754567698515334087e+02 1.918680785723292047e+03 1.918680785723292047e+03 2.671652441675681985e+03 2.671652441675681985e+03 2.099874297249104984e+03 2.099874297249104984e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.943041375393042254e-04 -2.991213765779627805e-04 9.975147994068519287e-07 2.499793788325369004e-05 1.996120534111906983e-04 2.048279014393036910e-04 2.591769897500683750e-04 2.705669269387172681e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.567437727931434210e+02 -7.567437727931434210e+02 1.933391615143269064e+03 1.933391615143269064e+03 2.679935517858042203e+03 2.679935517858042203e+03 2.072387203219645016e+03 2.072387203219645016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.931412762563004055e-04 -2.980014398429952998e-04 3.932520894529709655e-06 2.860221472706129479e-05 2.023551249656974950e-04 2.070582872247732982e-04 2.580275451557006126e-04 2.695472594556055186e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.379983593501634687e+02 -7.379983593501634687e+02 1.948019624501281896e+03 1.948019624501281896e+03 2.688103794522333828e+03 2.688103794522333828e+03 2.044545016311587915e+03 2.044545016311587915e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.919735535001359203e-04 -2.968795703689324243e-04 6.880940183396847027e-06 3.218706555187491789e-05 2.050889891169260044e-04 2.093678592970516623e-04 2.568528193906625934e-04 2.684959014635355428e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.192213325137206539e+02 -7.192213325137206539e+02 1.955302375700470975e+03 1.955302375700470975e+03 2.696156921766772030e+03 2.696156921766772030e+03 2.016352507140331909e+03 2.016352507140331909e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.908014156726473269e-04 -2.957558166972284303e-04 8.356479061657413310e-06 3.397316046543408013e-05 2.078130658860047114e-04 2.117510844846766729e-04 2.556535502337273962e-04 2.674148325449756118e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-7.004134966291447881e+02 -7.004134966291447881e+02 1.962564187182091928e+03 1.962564187182091928e+03 2.704094554622190117e+03 2.704094554622190117e+03 1.987814506347189081e+03 1.987814506347189081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.896248917587154184e-04 -2.946302028704164190e-04 9.833354898644589774e-06 3.575389622524760146e-05 2.105261908167912110e-04 2.142026871316392192e-04 2.544295098202142835e-04 2.663052580575910760e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.815756573615304887e+02 -6.815756573615304887e+02 1.977024680145045977e+03 1.977024680145045977e+03 2.711916353066812007e+03 2.711916353066812007e+03 1.958935903771684934e+03 1.958935903771684934e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.884428554378918826e-04 -2.935028007571638202e-04 1.279366204349010053e-05 3.930958352708457514e-05 2.132273938561545011e-04 2.167354424816725226e-04 2.531806289973248048e-04 2.651680919918168126e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.627086216612173075e+02 -6.627086216612173075e+02 1.991400483950749958e+03 1.991400483950749958e+03 2.719621982040826879e+03 2.719621982040826879e+03 1.929721647613695040e+03 1.929721647613695040e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.872555555685159831e-04 -2.923736591351325568e-04 1.575762878739508162e-05 4.282857977649126525e-05 2.159151650794178905e-04 2.193064047756404999e-04 2.519058784938000249e-04 2.640054395368452247e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.438131977292150623e+02 -6.438131977292150623e+02 2.005690982787617941e+03 2.005690982787617941e+03 2.727211111460735992e+03 2.727211111460735992e+03 1.900176743585619988e+03 1.900176743585619988e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.860641229982423869e-04 -2.912428021620334538e-04 1.872362554010889167e-05 4.632982191480139260e-05 2.185890591798151999e-04 2.219318892990794446e-04 2.506048818878267906e-04 2.628179871087815830e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.343550930726134993e+02 -6.343550930726134993e+02 2.019895564498242038e+03 2.019895564498242038e+03 2.734683416233494881e+03 2.734683416233494881e+03 1.870306254054668898e+03 1.870306254054668898e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.854672797106046905e-04 -2.906767583822038445e-04 2.169669936915487053e-05 4.981138784030615034e-05 2.212483550158627970e-04 2.246071204717788332e-04 2.492784728837186951e-04 2.616062180717753207e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.248901949825988140e+02 -6.248901949825988140e+02 2.034013620605614960e+03 2.034013620605614960e+03 2.742038576270434987e+03 2.742038576270434987e+03 1.840115297175452042e+03 1.840115297175452042e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.848691991841239874e-04 -2.901103051254581020e-04 2.468688389827670168e-05 5.327261055431539911e-05 2.238913769364185894e-04 2.273275884421884364e-04 2.479268246526571801e-04 2.603723537176571407e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.154186048206282749e+02 -6.154186048206282749e+02 2.041040012421798110e+03 2.041040012421798110e+03 2.749276276500980202e+03 2.749276276500980202e+03 1.809609046012999897e+03 1.809609046012999897e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.842697842203705796e-04 -2.895434511628171910e-04 2.618510468631461057e-05 5.499660124116007584e-05 2.265161516623523115e-04 2.300889997379394433e-04 2.465503243815093948e-04 2.591166784893860300e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.059404240198231264e+02 -6.059404240198231264e+02 2.048044546339206136e+03 2.048044546339206136e+03 2.756396206886141044e+03 2.756396206886141044e+03 1.778792727656405987e+03 1.778792727656405987e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.836680429543261264e-04 -2.889762186030004807e-04 2.768777376511766036e-05 5.671498913662967193e-05 2.291211964302490101e-04 2.329081823344187631e-04 2.451485778539300078e-04 2.578393420535641796e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.964557540838848126e+02 -5.964557540838848126e+02 2.055027147344906098e+03 2.055027147344906098e+03 2.763398062431799190e+03 2.763398062431799190e+03 1.747671622323178099e+03 1.747671622323178099e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.830631126668389764e-04 -2.884085662981083218e-04 2.919491392614341846e-05 5.844257678181823687e-05 2.317054216984750132e-04 2.357369269974585115e-04 2.437210481337635966e-04 2.565426736341806747e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.869646965860085857e+02 -5.869646965860085857e+02 2.061987740660852069e+03 2.061987740660852069e+03 2.770281543201764180e+03 2.770281543201764180e+03 1.731998438913135033e+03 1.731998438913135033e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.824549275378679804e-04 -2.878405463981887746e-04 3.070594215745307934e-05 6.014516445301841053e-05 2.342675365941292902e-04 2.385954333068014926e-04 2.430000986908488123e-04 2.558880533053095618e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.679638255381651106e+02 -5.679638255381651106e+02 2.068926251744681849e+03 2.068926251744681849e+03 2.777046354330631857e+03 2.777046354330631857e+03 1.716251062454504108e+03 1.716251062454504108e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.812292073818079886e-04 -2.867033821561430708e-04 3.222068362848442831e-05 6.184471736655295987e-05 2.368064514298359995e-04 2.414797944512507262e-04 2.422722510281887962e-04 2.552286056855879778e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.489386248103684238e+02 -5.489386248103684238e+02 2.075842606290517779e+03 2.075842606290517779e+03 2.783692206036408152e+03 2.783692206036408152e+03 1.700430167512482967e+03 1.700430167512482967e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.799973771536739967e-04 -2.855647724083819165e-04 3.373817399020687325e-05 6.353973312066824703e-05 2.393207195986719969e-04 2.443863301881001970e-04 2.415377007313536134e-04 2.545644258289551432e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.298899093788919572e+02 -5.298899093788919572e+02 2.082736730229756176e+03 2.082736730229756176e+03 2.790218813632925048e+03 2.790218813632925048e+03 1.684536431801562003e+03 1.684536431801562003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.787620141375790183e-04 -2.844247388956700992e-04 3.525738419935117788e-05 6.522977404248544368e-05 2.418091788129907019e-04 2.473115423685793603e-04 2.407966120503577051e-04 2.538947272358344377e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-5.108184952273109047e+02 -5.108184952273109047e+02 2.089608549731869061e+03 2.089608549731869061e+03 2.796625897542034181e+03 2.796625897542034181e+03 1.668570536156471007e+03 1.668570536156471007e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.775247770694133946e-04 -2.832833543678773321e-04 3.677948245152174090e-05 6.691467256736421823e-05 2.442712187250359194e-04 2.502748319191500331e-04 2.400490814929367935e-04 2.532213981082761427e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-4.917251993115276036e+02 -4.917251993115276036e+02 2.093036072312255783e+03 2.093036072312255783e+03 2.802913183305587154e+03 2.802913183305587154e+03 1.652533164503043963e+03 1.652533164503043963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.762864626610679218e-04 -2.821406681972015687e-04 3.754158517717240992e-05 6.775551412144855670e-05 2.467066739435447081e-04 2.532252002316888570e-04 2.392951415967688883e-04 2.525435966696505208e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-4.726108395247969156e+02 -4.726108395247969156e+02 2.096457991205189956e+03 2.096457991205189956e+03 2.809080401597186210e+03 2.809080401597186210e+03 1.636425003828911940e+03 1.636425003828911940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.750477562853264083e-04 -2.809967048308298137e-04 3.830545060443066736e-05 6.859494598459718899e-05 2.491152203638155225e-04 2.561852126211623497e-04 2.385348651346391020e-04 2.518614105324976245e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-4.534762346626694125e+02 -4.534762346626694125e+02 2.103284981297707873e+03 2.103284981297707873e+03 2.815127288233726176e+03 2.815127288233726176e+03 1.620246744154057069e+03 1.620246744154057069e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.738085689185592946e-04 -2.798515373220706952e-04 3.984288544998500296e-05 7.026909754872346725e-05 2.514964231935185100e-04 2.591516698913091444e-04 2.377683249709103882e-04 2.511749210057874276e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-4.343222043879375747e+02 -4.343222043879375747e+02 2.116871315135223085e+03 2.116871315135223085e+03 2.821053584186709031e+03 2.821053584186709031e+03 1.603999078501281929e+03 1.603999078501281929e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.725683858292646928e-04 -2.787052152045692483e-04 4.295549453130700240e-05 7.359977115204845198e-05 2.538502740025111817e-04 2.621215658848228126e-04 2.369955391307061059e-04 2.504842071834677384e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-3.959591503772480792e+02 -3.959591503772480792e+02 2.130366969251093906e+03 2.130366969251093906e+03 2.826859035593341105e+03 2.826859035593341105e+03 1.587682702866507043e+03 1.587682702866507043e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.700804332928179825e-04 -2.764092500699962614e-04 4.610224917035946209e-05 7.690957038841952551e-05 2.561770564694817163e-04 2.650920477373519698e-04 2.362165042925972131e-04 2.497883692898571857e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-3.767517699868498084e+02 -3.767517699868498084e+02 2.143771365536411849e+03 2.143771365536411849e+03 2.832543393767405178e+03 2.832543393767405178e+03 1.571298316188964009e+03 1.571298316188964009e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.688334349828603925e-04 -2.752308577553527541e-04 4.927698676016966197e-05 8.020857256271342957e-05 2.584764943241113174e-04 2.680838901270478770e-04 2.354312360021340979e-04 2.490894846874718797e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-3.575282508045498844e+02 -3.575282508045498844e+02 2.157083929791458104e+03 2.157083929791458104e+03 2.838106415209917941e+03 2.838106415209917941e+03 1.554846620321239016e+03 1.554846620321239016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.675843032202145262e-04 -2.736843836681382251e-04 5.247097647298166014e-05 8.347009112800809236e-05 2.607483091922023228e-04 2.710453142603298673e-04 2.346396147428495081e-04 2.483865946923363537e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-3.382894163019345797e+02 -3.382894163019345797e+02 2.170304091750282169e+03 2.170304091750282169e+03 2.843547861619554169e+03 2.843547861619554169e+03 1.538328319999229961e+03 1.538328319999229961e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.663325103244226235e-04 -2.721310470648735918e-04 5.567763182466335784e-05 8.671188017083677167e-05 2.629922902258173155e-04 2.740000200905679277e-04 2.338415479192537097e-04 2.476797747529200741e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-3.190360906066367761e+02 -3.190360906066367761e+02 2.183431285105149982e+03 2.183431285105149982e+03 2.848867499902858981e+03 2.848867499902858981e+03 1.521744122811951001e+03 1.521744122811951001e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.650782839493323888e-04 -2.705764675268893470e-04 5.888989567529867710e-05 8.993217962070888306e-05 2.652081446427755800e-04 2.769453866445952049e-04 2.330370365033894073e-04 2.469690945028378873e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.804892652169979215e+02 -2.804892652169979215e+02 2.196464947530787867e+03 2.196464947530787867e+03 2.854065102184236821e+03 2.854065102184236821e+03 1.505094739171202946e+03 1.505094739171202946e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.625632453913692797e-04 -2.674640126339660568e-04 6.211208347827224560e-05 9.313037308427874633e-05 2.673953594028895806e-04 2.798789569608609831e-04 2.322262286664586884e-04 2.462546219273857345e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.418943794357267905e+02 -2.418943794357267905e+02 2.209404520708475047e+03 2.209404520708475047e+03 2.859140445815703060e+03 2.859140445815703060e+03 1.488380882281174081e+03 1.488380882281174081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.600366245970950753e-04 -2.643477011714509333e-04 6.534876283625927387e-05 9.630609507247937166e-05 2.695535765743159733e-04 2.827984029610113590e-04 2.314093043592423918e-04 2.455353641171399899e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.032580462978123990e+02 -2.032580462978123990e+02 2.222249450349965173e+03 2.222249450349965173e+03 2.864093313386427781e+03 2.864093313386427781e+03 1.471603268107869098e+03 1.471603268107869098e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.574901468946423134e-04 -2.612280335487398631e-04 6.859661586039968368e-05 9.946940877802090599e-05 2.716830404950578218e-04 2.857249005052334275e-04 2.305864002340544938e-04 2.448135574062423945e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.645868859400428903e+02 -1.645868859400428903e+02 2.234999186221221862e+03 2.234999186221221862e+03 2.868923492732049908e+03 2.868923492732049908e+03 1.454762615348429108e+03 1.454762615348429108e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.549218611058179113e-04 -2.581055439876621090e-04 7.185259126744847032e-05 1.025948482220347797e-04 2.737839539549113120e-04 2.886075236721445713e-04 2.297576622392035004e-04 2.440881468145838444e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.258875244666629953e+02 -1.258875244666629953e+02 2.247653182165996895e+03 2.247653182165996895e+03 2.873630776943763976e+03 2.873630776943763976e+03 1.437859645400373893e+03 1.437859645400373893e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.523284499576994777e-04 -2.549807890375044707e-04 7.511355288802928833e-05 1.056995133504581494e-04 2.758563295176524183e-04 2.914701082329255511e-04 2.289231314833070066e-04 2.433591988038649842e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-1.065293403215409000e+02 -1.065293403215409000e+02 2.260210896129216962e+03 2.260210896129216962e+03 2.878214964377178148e+03 2.878214964377178148e+03 1.420895082330682044e+03 1.420895082330682044e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.510243164793182031e-04 -2.534177154411365943e-04 7.837993643382905567e-05 1.087817589395419769e-04 2.779002153741776181e-04 2.943105075274212324e-04 2.280827693777100901e-04 2.426267743670658492e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-8.716659281403656223e+01 -8.716659281403656223e+01 2.272671790180213975e+03 2.272671790180213975e+03 2.882675858660960785e+03 2.882675858660960785e+03 1.403869652844766051e+03 1.403869652844766051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.497125845222971795e-04 -2.518542915674061556e-04 8.165510026623237262e-05 1.118410205382160409e-04 2.799157981713191242e-04 2.971267134807363390e-04 2.272364869150676910e-04 2.418909332735201274e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-6.780011137981165348e+01 -6.780011137981165348e+01 2.285035330535758021e+03 2.285035330535758021e+03 2.884860010949626030e+03 2.884860010949626030e+03 1.386784086255361899e+03 1.386784086255361899e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.483907188463170784e-04 -2.502905373668713415e-04 8.493776634691420759e-05 1.148769647162742075e-04 2.809159411405020819e-04 2.985274532164455840e-04 2.263842101964054943e-04 2.411506051418110168e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-4.843072561446889779e+01 -4.843072561446889779e+01 2.297300987582931157e+03 2.297300987582931157e+03 2.887013268705249175e+03 2.887013268705249175e+03 1.369639114451282921e+03 1.369639114451282921e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.470577541198068733e-04 -2.487265617759617988e-04 8.822047779685361483e-05 1.178992199395283993e-04 2.819086943611117248e-04 2.999212400597023992e-04 2.255259150862651111e-04 2.404081614965371239e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-2.905926523803341865e+01 -2.905926523803341865e+01 2.303396945507744931e+03 2.303396945507744931e+03 2.891227008709833171e+03 2.891227008709833171e+03 1.352435471866049966e+03 1.352435471866049966e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.457134129673412015e-04 -2.471624325250734722e-04 8.986047748791323262e-05 1.193947841596566578e-04 2.838666432670375870e-04 3.027051208685375191e-04 2.246616280854731940e-04 2.396624671042861011e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.686560059389259791e+00 -9.686560059389259791e+00 2.309468235901806111e+03 2.309468235901806111e+03 2.893287445833022048e+03 2.893287445833022048e+03 1.335173895446456072e+03 1.335173895446456072e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.443583790469454906e-04 -2.455981738428862421e-04 9.150026941034536605e-05 1.208852581585841829e-04 2.848380787900181154e-04 3.040765561905868801e-04 2.237914132183639983e-04 2.389135818191660007e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.686560059245843846e+00 9.686560059245843846e+00 2.315514793746472151e+03 2.315514793746472151e+03 2.895316898172112815e+03 2.895316898172112815e+03 1.317855124620986089e+03 1.317855124620986089e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.429935721946768898e-04 -2.440339090440219144e-04 9.314010831800916348e-05 1.223700565393638032e-04 2.858023686541984079e-04 3.054403816293400843e-04 2.229153889730427023e-04 2.381600855274827028e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.905926523789000981e+01 2.905926523789000981e+01 2.321536554287963099e+03 2.321536554287963099e+03 2.899282761894839041e+03 2.899282761894839041e+03 1.300479901268143067e+03 1.300479901268143067e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.416201869495014870e-04 -2.424696776157442626e-04 9.477956547226128235e-05 1.238490007060507637e-04 2.877052311630837081e-04 3.081389277036884018e-04 2.220337139264375872e-04 2.373899055489952592e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.843072561432550316e+01 4.843072561432550316e+01 2.327533453038064181e+03 2.327533453038064181e+03 2.903124429993607009e+03 2.903124429993607009e+03 1.283048969684658914e+03 1.283048969684658914e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.402341505206474911e-04 -2.409055317688079409e-04 9.641852555869955769e-05 1.253220157431696299e-04 2.895818114598326144e-04 3.108052412322717239e-04 2.211464751519220126e-04 2.366023143276249727e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.780011137966828016e+01 6.780011137966828016e+01 2.333505425774807009e+03 2.333505425774807009e+03 2.910434526389347866e+03 2.910434526389347866e+03 1.265563076553632072e+03 1.265563076553632072e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.388341112304242012e-04 -2.393414108599217793e-04 9.805793156718448967e-05 1.267890562788493466e-04 2.932330400221242893e-04 3.160114130064023462e-04 2.202537086259102905e-04 2.358009526751439716e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.716659281389320313e+01 8.716659281389320313e+01 2.345374337655720865e+03 2.345374337655720865e+03 2.913902641546119867e+03 2.913902641546119867e+03 1.248022970912531036e+03 1.248022970912531036e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.374217174312022037e-04 -2.377778047006166851e-04 1.013426249916791035e-04 1.297030431905943316e-04 2.950280530619144221e-04 3.185949534942742649e-04 2.193554732332074931e-04 2.349849457387198257e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.065293403213975978e+02 1.065293403213975978e+02 2.357142781506021038e+03 2.357142781506021038e+03 2.917245934811950065e+03 2.917245934811950065e+03 1.230429404121093967e+03 1.230429404121093967e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.359982984462970939e-04 -2.362143625964748710e-04 1.046307170641683980e-04 1.325936589644056073e-04 2.967930701044871051e-04 3.211161474727723089e-04 2.184518387568725091e-04 2.341549153345879187e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.452403160090798906e+02 1.452403160090798906e+02 2.368810253204741002e+03 2.368810253204741002e+03 2.923557488161643960e+03 2.923557488161643960e+03 1.212783129829171912e+03 1.212783129829171912e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.331091439098616008e-04 -2.330886460863071234e-04 1.079200016783758053e-04 1.354696613596099400e-04 3.002076870684545736e-04 3.260087378560992178e-04 2.175428618971724870e-04 2.333114493403672313e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.645868859398995880e+02 1.645868859398995880e+02 2.380376252956228200e+03 2.380376252956228200e+03 2.929368104986258004e+03 2.929368104986258004e+03 1.195084903944429016e+03 1.195084903944429016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.316485945934845987e-04 -2.315265038252644595e-04 1.112060397215811053e-04 1.383077532534403916e-04 3.034968990570728175e-04 3.307333161464289070e-04 2.166284431198704005e-04 2.324551075947092207e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.839264055163108083e+02 1.839264055163108083e+02 2.386121045853590203e+03 2.386121045853590203e+03 2.932085247713021090e+03 2.932085247713021090e+03 1.177335484599946994e+03 1.177335484599946994e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.301759551429730934e-04 -2.299647907456794753e-04 1.128466589910740949e-04 1.397197629440656260e-04 3.051060619802579781e-04 3.330657196776026243e-04 2.157083925924484886e-04 2.315843320285486276e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.032580462976667945e+02 2.032580462976667945e+02 2.391840285311543994e+03 2.391840285311543994e+03 2.934676789666510103e+03 2.934676789666510103e+03 1.159535632121780964e+03 1.159535632121780964e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.286916220717252909e-04 -2.284039936864125202e-04 1.144858335521627986e-04 1.411255118355316147e-04 3.066808760045853155e-04 3.353298483552621121e-04 2.147826125898881901e-04 2.307039189348112100e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.225809801808119914e+02 2.225809801808119914e+02 2.397533910081629074e+03 2.397533910081629074e+03 2.937142619833692152e+03 2.937142619833692152e+03 1.141686108996374969e+03 1.141686108996374969e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.271959796848881954e-04 -2.268437624361626086e-04 1.161245519080208056e-04 1.425250552714673702e-04 3.082212914829676070e-04 3.375461912155327572e-04 2.138511032795323969e-04 2.298121462362620333e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.611974167402145781e+02 2.611974167402145781e+02 2.408844071936573982e+03 2.408844071936573982e+03 2.939482632586610180e+03 2.939482632586610180e+03 1.123787679837879978e+03 1.123787679837879978e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.241676196877761065e-04 -2.237256736271646591e-04 1.194030430413289053e-04 1.453033858542611412e-04 3.097269666755740830e-04 3.397138786417126148e-04 2.129139849676387950e-04 2.289094801651855935e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.997690984669040972e+02 2.997690984669040972e+02 2.414460487898685187e+03 2.414460487898685187e+03 2.943784810290113910e+03 2.943784810290113910e+03 1.105841111355437079e+03 1.105841111355437079e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.210997041859701063e-04 -2.206111210942836407e-04 1.210413674557251040e-04 1.466848966363287494e-04 3.126035301920609922e-04 3.438634600232223933e-04 2.119715070829724074e-04 2.279963610370369675e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.382894163017867868e+02 3.382894163017867868e+02 2.420051046928732831e+03 2.420051046928732831e+03 2.947582585621019916e+03 2.947582585621019916e+03 1.087847172320314030e+03 1.087847172320314030e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.179966648484587893e-04 -2.175008556606618736e-04 1.226795000379394087e-04 1.480598540640157713e-04 3.153371012742941875e-04 3.478273979162358658e-04 2.110239730283553058e-04 2.270732088091285158e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.575282508044048768e+02 3.575282508044048768e+02 2.425615689156317785e+03 2.425615689156317785e+03 2.950875307850078116e+03 2.950875307850078116e+03 1.069806633532959040e+03 1.069806633532959040e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.164326473893730029e-04 -2.159474034417540418e-04 1.243171525066330909e-04 1.494284105875684542e-04 3.179229842262321949e-04 3.515634085441507613e-04 2.100715864132414944e-04 2.261378441560381552e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.767517699867050283e+02 3.767517699867050283e+02 2.436666985110901805e+03 2.436666985110901805e+03 2.953662412786281948e+03 2.953662412786281948e+03 1.051720267790017033e+03 1.051720267790017033e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.148559830797755867e-04 -2.143951917508683672e-04 1.275913655534085937e-04 1.521531661086628268e-04 3.203574915238587874e-04 3.550820731640358646e-04 2.091144176823461927e-04 2.251959401973729468e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.959591503771034127e+02 3.959591503771034127e+02 2.447613902361702912e+03 2.447613902361702912e+03 2.955943422873550844e+03 2.955943422873550844e+03 1.033588849851199939e+03 1.033588849851199939e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.132663877802523948e-04 -2.121289696674808715e-04 1.308623073265117954e-04 1.548405523136468320e-04 3.226370536612056003e-04 3.583903404874001449e-04 2.081525041377371937e-04 2.242451404733851266e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.343222043877905776e+02 4.343222043877905776e+02 2.458455971979215974e+03 2.458455971979215974e+03 2.957717947272548827e+03 2.957717947272548827e+03 1.015413156406111057e+03 1.015413156406111057e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.100487746450415045e-04 -2.069600683074098151e-04 1.341281575270793940e-04 1.575048976265758401e-04 3.247579253838147771e-04 3.614536024191841680e-04 2.071859140260025930e-04 2.232857984114202711e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.726108395246553755e+02 4.726108395246553755e+02 2.469192729525268987e+03 2.469192729525268987e+03 2.958985681927656060e+03 2.958985681927656060e+03 9.971939660409542512e+02 9.971939660409542512e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.067927446598211052e-04 -2.017967689246624036e-04 1.373876173686494119e-04 1.601446515240094969e-04 3.267185084905524918e-04 3.642815696403932228e-04 2.062146995339460970e-04 2.223182473287492727e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.108184952271722068e+02 5.108184952271722068e+02 2.479823715072897812e+03 2.479823715072897812e+03 2.959746409619063797e+03 2.959746409619063797e+03 9.789320592052112033e+02 9.789320592052112033e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.034934365372869888e-04 -1.966442091502925132e-04 1.406452690115081981e-04 1.627592603646557028e-04 3.285186034316659918e-04 3.668801710374585941e-04 2.052388441515463013e-04 2.213428057586625604e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.489386248102326817e+02 5.489386248102326817e+02 2.490348473226069018e+03 2.490348473226069018e+03 2.960000000000000000e+03 2.960000000000000000e+03 9.606282181781955387e+02 9.606282181781955387e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.001495629934860025e-04 -1.915033033761718803e-04 1.438994427294056121e-04 1.653483968200921154e-04 3.301580776978077069e-04 3.692215040339204301e-04 2.042583321518100931e-04 2.203568267318082587e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.869646965858783005e+02 5.869646965858783005e+02 2.495570875962197988e+03 2.495570875962197988e+03 2.959746409619056976e+03 2.959746409619056976e+03 9.422832270355270339e+02 9.422832270355270339e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.967634106166050079e-04 -1.863753610441702181e-04 1.455238655616358974e-04 1.666457852946634315e-04 3.316370775035074872e-04 3.713225475775088825e-04 2.032731913012906079e-04 2.193666543918691703e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.248901949824638677e+02 6.248901949824638677e+02 2.500766553139169901e+03 2.500766553139169901e+03 2.958985681927642872e+03 2.958985681927642872e+03 9.238978716155746724e+02 9.238978716155746724e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.933433133098814115e-04 -1.812608358989367479e-04 1.471462791246536919e-04 1.679215055208031358e-04 3.329565416778160203e-04 3.732319624009540330e-04 2.022835440684191024e-04 2.183694542033542041e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.627086216610825886e+02 6.627086216610825886e+02 2.505935449115455867e+03 2.505935449115455867e+03 2.957717947272530182e+03 2.957717947272530182e+03 9.054729394857778288e+02 9.054729394857778288e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.898863635285029047e-04 -1.761606020032831547e-04 1.487663845001128114e-04 1.691922868527898419e-04 3.341183326461483129e-04 3.749433619203665379e-04 2.012895542143433125e-04 2.173654978333055209e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.004134966290156399e+02 7.004134966290156399e+02 2.511077508536331152e+03 2.511077508536331152e+03 2.955943422873525833e+03 2.955943422873525833e+03 8.870092199088966254e+02 8.870092199088966254e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.863868516064219919e-04 -1.710759581948030411e-04 1.503842025394367082e-04 1.704570711557953108e-04 3.351252335695193850e-04 3.764623977681272348e-04 2.002914177792915055e-04 2.163550410389783658e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.379983593500372763e+02 7.379983593500372763e+02 2.516192676334473163e+03 2.516192676334473163e+03 2.953662412786250115e+03 2.953662412786250115e+03 8.685075038092301156e+02 8.685075038092301156e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.828371579024756929e-04 -1.660073541584455967e-04 1.520006344231120891e-04 1.717155601530596703e-04 3.359810450671993831e-04 3.777917268690811348e-04 1.992893058799702875e-04 2.153383288380364489e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.754567698514101721e+02 7.754567698514101721e+02 2.521280897730543074e+03 2.521280897730543074e+03 2.950875307850039007e+03 2.950875307850039007e+03 8.499685837387229412e+02 8.499685837387229412e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.792385779687549079e-04 -1.609556563341014946e-04 1.536160744140490882e-04 1.729676458430055668e-04 3.366907730322441232e-04 3.789161442557948930e-04 1.982833214476147001e-04 2.143123598413476682e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.941365489227029002e+02 7.941365489227029002e+02 2.526342118233776091e+03 2.526342118233776091e+03 2.947582585620974896e+03 2.947582585620974896e+03 8.313932538429986607e+02 8.313932538429986607e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.774245695019187959e-04 -1.584366533348195391e-04 1.552303430059775871e-04 1.742132720395090501e-04 3.372605709548585125e-04 3.798392396855462924e-04 1.972735299312451055e-04 2.132839962779650581e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.127823098273314599e+02 8.127823098273314599e+02 2.536383340045053046e+03 2.536383340045053046e+03 2.943784810290062978e+03 2.943784810290062978e+03 8.127823098273710229e+02 8.127823098273710229e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.755960064038729871e-04 -1.559221254737575934e-04 1.584558498148098038e-04 1.766827958013348233e-04 3.376976079232910013e-04 3.805490374870338136e-04 1.962599780503758017e-04 2.122500408093002571e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.499685837386784897e+02 8.499685837386784897e+02 2.546315911635781958e+03 2.546315911635781958e+03 2.939482632586551972e+03 2.939482632586551972e+03 7.941365489227451917e+02 7.941365489227451917e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.718942669260965057e-04 -1.509072834872831107e-04 1.616798605789987909e-04 1.791270520410593768e-04 3.380100377843981937e-04 3.809065454842936144e-04 1.952426810695537121e-04 2.112107058654000714e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.685075038091857778e+02 8.685075038091857778e+02 2.556139407527653930e+03 2.556139407527653930e+03 2.934676789666445075e+03 2.934676789666445075e+03 7.754567698514499625e+02 7.754567698514499625e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.700258186222146925e-04 -1.484068563737510078e-04 1.649060233299631069e-04 1.815533046451418917e-04 3.382070080964220070e-04 3.810813928653452557e-04 1.942216545218626079e-04 2.101661910022434472e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.870092199088497864e+02 8.870092199088497864e+02 2.565853406914799052e+03 2.565853406914799052e+03 2.923557488161567107e+03 2.923557488161567107e+03 7.567437727930548590e+02 7.567437727930548590e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.681389051264707037e-04 -1.459120163362677284e-04 1.681362199426602937e-04 1.839418169043810470e-04 3.382261327162631743e-04 3.807706937349109901e-04 1.931969431264248015e-04 2.091166879697181624e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.054729394857261013e+02 9.054729394857261013e+02 2.575457493681817141e+03 2.575457493681817141e+03 2.910434526389257826e+03 2.910434526389257826e+03 7.379983593500721781e+02 7.379983593500721781e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.662347025586150115e-04 -1.434220338923066418e-04 1.713710428071334039e-04 1.863056398400195083e-04 3.379427480619943860e-04 3.802971503307492947e-04 1.921686077952538987e-04 2.080589248712673596e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.238978716155255597e+02 9.238978716155255597e+02 2.580218191083652982e+03 2.580218191083652982e+03 2.895316898172010042e+03 2.895316898172010042e+03 7.192213325136291360e+02 7.192213325136291360e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.643153755568759909e-04 -1.409372766601457976e-04 1.729888724865645002e-04 1.874792591855219744e-04 3.374765590633729264e-04 3.797516290035673884e-04 1.911367090858994073e-04 2.070001674350351191e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.606282181781416512e+02 9.606282181781416512e+02 2.584951256421591097e+03 2.584951256421591097e+03 2.859140445815573912e+03 2.859140445815573912e+03 7.004134966290506554e+02 7.004134966290506554e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.604263730884209957e-04 -1.359839074828054291e-04 1.746078006553076958e-04 1.886458343839175972e-04 3.362702131566376899e-04 3.784461963538143401e-04 1.901013119754162053e-04 2.059369410122150238e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.971939660409029784e+02 9.971939660409029784e+02 2.589656639008304865e+03 2.589656639008304865e+03 2.815127288233575200e+03 2.815127288233575200e+03 6.815756573614336276e+02 6.815756573614336276e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.564748754665629929e-04 -1.310525632418761991e-04 1.762276632979172886e-04 1.898055501971941228e-04 3.347831332915629098e-04 3.768579752801643271e-04 1.890625333357838077e-04 2.048694151308719995e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.015413156406055009e+03 1.015413156406055009e+03 2.594334288452927012e+03 2.594334288452927012e+03 2.790218813632759975e+03 2.790218813632759975e+03 6.627086216611202190e+02 6.627086216611202190e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.544829027747761884e-04 -1.285956473080424110e-04 1.778484329470321024e-04 1.909584525991636563e-04 3.339343864421508807e-04 3.759591498419551786e-04 1.880205238596681881e-04 2.037977486370458292e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.033588849851146961e+03 1.033588849851146961e+03 2.598984154661589855e+03 2.598984154661589855e+03 2.777046354330461782e+03 2.777046354330461782e+03 6.438131977291153589e+02 6.438131977291153589e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.524714150083028943e-04 -1.261444953107892543e-04 1.794697352018891133e-04 1.921045517643650894e-04 3.334813469633082913e-04 3.754838199778612415e-04 1.869754481210969023e-04 2.027220946974610423e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.051720267789959053e+03 1.051720267789959053e+03 2.603606187837960988e+03 2.603606187837960988e+03 2.763398062431623202e+03 2.763398062431623202e+03 6.248901949824963822e+02 6.248901949824963822e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.504392586958727077e-04 -1.236993112593520966e-04 1.810910610091595076e-04 1.932438473824391533e-04 3.330085704091540811e-04 3.749913192393758486e-04 1.859274735495513079e-04 2.016389735502630801e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.069806633532899014e+03 1.069806633532899014e+03 2.608200338483778978e+03 2.608200338483778978e+03 2.749276276500797849e+03 2.749276276500797849e+03 6.059404240197256968e+02 6.059404240197256968e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.483890204222960074e-04 -1.212602014745195369e-04 1.827122411377915870e-04 1.943763352029961487e-04 3.325175789895618082e-04 3.744817322809996943e-04 1.848768144582256035e-04 2.005559676544798123e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.087847172320248092e+03 1.087847172320248092e+03 2.612766557399381782e+03 2.612766557399381782e+03 2.734683416233307980e+03 2.734683416233307980e+03 5.679638255380699547e+02 5.679638255380699547e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.463229771254357119e-04 -1.188270035559653697e-04 1.843328601181214979e-04 1.955116668390217917e-04 3.320076548563981062e-04 3.739551466852404854e-04 1.827668180797731995e-04 1.983770935830996723e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.105841111355375006e+03 1.105841111355375006e+03 2.617304795684232886e+03 2.617304795684232886e+03 2.719621982040634975e+03 2.719621982040634975e+03 5.298899093787940728e+02 5.298899093787940728e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.442392415438913870e-04 -1.164006181956055158e-04 1.859522588809837051e-04 1.966272726990059272e-04 3.314781776649904262e-04 3.734116524124430053e-04 1.806489727927041876e-04 1.961853937073200884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.123787679837812902e+03 1.123787679837812902e+03 2.621815004737446088e+03 2.621815004737446088e+03 2.704094554621990937e+03 2.704094554621990937e+03 4.917251993114268771e+02 4.917251993114268771e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.421347479604781992e-04 -1.139803613107171474e-04 1.875700661360115112e-04 1.977376061142664644e-04 3.309291800800742136e-04 3.728513425786706163e-04 1.785239601092591976e-04 1.939782036626128484e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.141686108996304938e+03 1.141686108996304938e+03 2.626297136258306182e+03 2.626297136258306182e+03 2.688103794522130102e+03 2.688103794522130102e+03 4.534762346625710734e+02 4.534762346625710734e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.400093072261040887e-04 -1.115665909277254353e-04 1.891867117169378134e-04 1.988416769712093174e-04 3.303564861830668073e-04 3.722743134841406307e-04 1.763922223139829926e-04 1.917639420615256988e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.159535632121713888e+03 1.159535632121713888e+03 2.630751142246785093e+03 2.630751142246785093e+03 2.671652441675470982e+03 2.671652441675470982e+03 4.151495691954025915e+02 4.151495691954025915e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.378641318297178981e-04 -1.091594144960122639e-04 1.908024548970448987e-04 1.999391943433727998e-04 3.297597274510158188e-04 3.716806637058163725e-04 1.742537653979708877e-04 1.895394667940690178e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.177335484599874917e+03 1.177335484599874917e+03 2.635176975004057113e+03 2.635176975004057113e+03 2.654743314936637944e+03 2.654743314936637944e+03 3.767517699867485135e+02 3.767517699867485135e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.356964161159620100e-04 -1.067589351965322040e-04 1.924168574271529011e-04 2.010300453210139414e-04 3.291408423572130177e-04 3.710704949537995539e-04 1.721079504145427044e-04 1.873018809099832383e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.195084903944354892e+03 1.195084903944354892e+03 2.639574587133009118e+03 2.639574587133009118e+03 2.637379311597445849e+03 2.637379311597445849e+03 3.382894163018303857e+02 3.382894163018303857e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.335080236072632895e-04 -1.043649932555428829e-04 1.940291992613161012e-04 2.021141676257747074e-04 3.285025160468935785e-04 3.704439120975384784e-04 1.699532632976702103e-04 1.850056715563532731e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.212783129829098925e+03 1.212783129829098925e+03 2.648284961429108080e+03 2.648284961429108080e+03 2.619563406890477836e+03 2.619563406890477836e+03 2.997690984669529826e+02 2.997690984669529826e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.312995287443573028e-04 -1.019784748343229215e-04 1.972427847442494880e-04 2.049128509733782631e-04 3.278434498506708995e-04 3.698010221786172925e-04 1.677889680799132029e-04 1.826162938164849778e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.230429404121018933e+03 1.230429404121018933e+03 2.656881892011635045e+03 2.656881892011635045e+03 2.601298653479288987e+03 2.601298653479288987e+03 2.611974167402635771e+02 2.611974167402635771e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.290695617116516866e-04 -9.959870685485491240e-05 2.004411753635211904e-04 2.083479340829470609e-04 3.271632211185529905e-04 3.691419353443456180e-04 1.656152630301347068e-04 1.801393002967020872e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.248022970912451001e+03 1.248022970912451001e+03 2.661137700637584203e+03 2.661137700637584203e+03 2.582588180935346827e+03 2.582588180935346827e+03 2.225809801808636905e+02 2.225809801808636905e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.268174795369760076e-04 -9.722604150592904500e-05 2.020350288591192089e-04 2.101944170732979633e-04 3.264614119116377236e-04 3.684667648717022351e-04 1.634318883359552933e-04 1.775936574543541472e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.265563076553554083e+03 1.265563076553554083e+03 2.665365010616697873e+03 2.665365010616697873e+03 2.563435195201802799e+03 2.563435195201802799e+03 1.839264055163598073e+02 1.839264055163598073e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.245473395364574880e-04 -9.486058441076440683e-05 2.036241774870108882e-04 2.121719256823901005e-04 3.257365975085899958e-04 3.677756261018414689e-04 1.612385727066273106e-04 1.749823368469021097e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.283048969684577060e+03 1.283048969684577060e+03 2.669563776677883197e+03 2.669563776677883197e+03 2.543842978044161100e+03 2.543842978044161100e+03 1.452403160091315897e+02 1.452403160091315897e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.222570972422628991e-04 -9.250243696214115608e-05 2.052088542428372111e-04 2.142085661115441641e-04 3.249898108354681869e-04 3.670686374494417183e-04 1.590349653643527016e-04 1.723071421056489869e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.291771352393011057e+03 1.291771352393011057e+03 2.673733953855729851e+03 2.673733953855729851e+03 2.523814886487969034e+03 2.523814886487969034e+03 1.065293403214492969e+02 1.065293403214492969e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.211064759944757978e-04 -9.132611493344851359e-05 2.067890571000427947e-04 2.163188108618285940e-04 3.242205024940811851e-04 3.663459204243475417e-04 1.568185560886918063e-04 1.695861869912469212e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.300479901268060985e+03 1.300479901268060985e+03 2.677875497490988892e+03 2.677875497490988892e+03 2.503354352243612993e+03 2.503354352243612993e+03 6.780011137971739288e+01 6.780011137971739288e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.199495376911204959e-04 -9.015117564557214083e-05 2.083642487520750899e-04 2.184878671571183391e-04 3.234285888209258901e-04 3.656075984894354715e-04 1.545850840861438076e-04 1.668192151456007332e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.309174523048164929e+03 1.309174523048164929e+03 2.681988363231056155e+03 2.681988363231056155e+03 2.482464881118304220e+03 2.482464881118304220e+03 2.905926523793651128e+01 2.905926523793651128e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.187854264287159013e-04 -8.897910452230726205e-05 2.099336985621938869e-04 2.207037323872069155e-04 3.226128175617686174e-04 3.648537981441662081e-04 1.523319618478965933e-04 1.640054103735212967e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.317855124620909010e+03 1.317855124620909010e+03 2.686072507030442011e+03 2.686072507030442011e+03 2.461150052415379832e+03 2.461150052415379832e+03 9.686560059294977876e+00 9.686560059294977876e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.176146307846643994e-04 -8.780845212997166955e-05 2.114970446143305926e-04 2.229563843155321547e-04 3.217720084147647160e-04 3.640846489438904110e-04 1.512001126197405078e-04 1.625923091001803245e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.326521613024023054e+03 1.326521613024023054e+03 2.690127885151252030e+03 2.690127885151252030e+03 2.439413518321009178e+03 2.439413518321009178e+03 -9.686560059345382001e+00 -9.686560059345382001e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.164369502836203968e-04 -8.663968789668831003e-05 2.130542194500493970e-04 2.252373828544895784e-04 3.209059298795890916e-04 3.633002822828360978e-04 1.500623102177054877e-04 1.611702461089740783e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.335173895446379902e+03 1.335173895446379902e+03 2.694154454163639912e+03 2.694154454163639912e+03 2.417259003278410091e+03 2.417259003278410091e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.152517902792135954e-04 -8.547283864938863399e-05 2.146052689754144064e-04 2.275396022517665688e-04 3.200153849662236037e-04 3.625008325501932033e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.343811879228984935e+03 1.343811879228984935e+03 2.698152170946288152e+03 2.698152170946288152e+03 2.394690303349681017e+03 2.394690303349681017e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.140589950277642016e-04 -8.430791733891287076e-05 2.161503022565173095e-04 2.298570214668644240e-04 3.190999674481766256e-04 3.616864371470534796e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.361044581005590089e+03 1.361044581005590089e+03 2.702120992686860973e+03 2.702120992686860973e+03 2.371711285565373146e+03 2.371711285565373146e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.116465061545691934e-04 -8.198393094440007735e-05 2.176895145992413885e-04 2.321845511776656542e-04 3.181602982922856777e-04 3.608572351963962310e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.378218980162255093e+03 1.378218980162255093e+03 2.706060876882469074e+03 2.706060876882469074e+03 2.348325887261883963e+03 2.348325887261883963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.092074005520489942e-04 -7.966778394540228168e-05 2.192231007923766946e-04 2.345178886818292474e-04 3.171951005995078785e-04 3.600133687699219988e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.395334341004876023e+03 1.395334341004876023e+03 2.709971781340113921e+03 2.709971781340113921e+03 2.324538115406830002e+03 2.324538115406830002e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.067455311710645933e-04 -7.735959705489510983e-05 2.207515030415440086e-04 2.368533956085708085e-04 3.162058011230675821e-04 3.591549829026015241e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.412389930368364048e+03 1.412389930368364048e+03 2.713853664177152950e+03 2.713853664177152950e+03 2.300352045912455196e+03 2.300352045912455196e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.042660333072498017e-04 -7.505921714959167099e-05 2.222752779832238104e-04 2.392185168453841982e-04 3.151927492986783888e-04 3.582822242316473791e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.429385017648032090e+03 1.429385017648032090e+03 2.717706483821740221e+03 2.717706483821740221e+03 2.275771822937259003e+03 2.275771822937259003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.017722396336083945e-04 -7.276749576484535780e-05 2.237949578433568007e-04 2.415433812243099473e-04 3.141537869542138832e-04 3.573952422922070660e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.446318874830908044e+03 1.446318874830908044e+03 2.721530199013272068e+03 2.721530199013272068e+03 2.250801658175907050e+03 2.250801658175907050e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.926204147426831426e-05 -7.048378606097445887e-05 2.253109578286160866e-04 2.438643940280945440e-04 3.130880848062179240e-04 3.564941895294961071e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.463190776526907939e+03 1.463190776526907939e+03 2.725324768802829112e+03 2.725324768802829112e+03 2.225445830137584835e+03 2.225445830137584835e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.673503712518750127e-05 -6.820842633228930421e-05 2.268232405562358128e-04 2.461787728229891431e-04 3.119960349541476890e-04 3.555792198688570264e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.479999999999919964e+03 1.479999999999919964e+03 2.729090152553619191e+03 2.729090152553619191e+03 2.199708683412895880e+03 2.199708683412895880e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.418921093681599012e-05 -6.594151787798300797e-05 2.283319806367868003e-04 2.484846289628213746e-04 3.108773994256407137e-04 3.546504900783112942e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.496745825198752982e+03 1.496745825198752982e+03 2.732826309941407999e+03 2.732826309941407999e+03 2.173594627929435774e+03 2.173594627929435774e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.162315555540858790e-05 -6.368315786682034445e-05 2.298381081257369108e-04 2.507804778640591761e-04 3.097343105812845805e-04 3.537081597782604421e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.513427534787992954e+03 1.513427534787992954e+03 2.736533200954950189e+03 2.736533200954950189e+03 2.147108138196172149e+03 2.147108138196172149e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.903971945942004468e-05 -6.143319622988407339e-05 2.313425108330897993e-04 2.530650914218997446e-04 3.085641945296372941e-04 3.527523899448346280e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.530044414178720899e+03 1.530044414178720899e+03 2.743859025381840183e+03 2.743859025381840183e+03 2.120253752536773845e+03 2.120253752536773845e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.644344001787029712e-05 -5.919246583483524975e-05 2.343471726618672911e-04 2.575898198227899666e-04 3.073660620028353181e-04 3.517056598222103865e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.546595751559126029e+03 1.546595751559126029e+03 2.751067312020355075e+03 2.751067312020355075e+03 2.106690034219105200e+03 2.106690034219105200e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.383166629780404422e-05 -5.696033398515345429e-05 2.373421551846792942e-04 2.620604107569937885e-04 3.067576763520419767e-04 3.511520848572164972e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.563080837925007017e+03 1.563080837925007017e+03 2.758157752091486145e+03 2.758157752091486145e+03 2.093036072311978842e+03 2.093036072311978842e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.120170933864223758e-05 -5.473713149566006503e-05 2.403253413730782975e-04 2.664962884283561951e-04 3.061413095414802928e-04 3.505778176550568086e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.579498967110125932e+03 1.579498967110125932e+03 2.765130041864379109e+03 2.765130041864379109e+03 2.079292451705679014e+03 2.079292451705679014e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.855288713089997950e-05 -5.252295734736125326e-05 2.432967747329022035e-04 2.708375442008254170e-04 3.055177297725060926e-04 3.499883012271482298e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.595849435816476898e+03 1.595849435816476898e+03 2.771983882669347167e+03 2.771983882669347167e+03 2.065459761131171945e+03 2.065459761131171945e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.588191987789184964e-05 -5.031790644870102428e-05 2.462541616614385260e-04 2.751162688303186829e-04 3.048875795651535153e-04 3.493872160128455172e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.612131543644394924e+03 1.612131543644394924e+03 2.778718980910658956e+03 2.778718980910658956e+03 2.051538593134881012e+03 2.051538593134881012e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.318829286256723677e-05 -4.716690036282931140e-05 2.491962921542352971e-04 2.793293754471408603e-04 3.042512357675707883e-04 3.487763560969160291e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.628344593122576043e+03 1.628344593122576043e+03 2.785335048079124135e+03 2.785335048079124135e+03 2.037529544053312065e+03 2.037529544053312065e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -7.047608752996974363e-05 -4.333443441915733310e-05 2.521225140650409924e-04 2.834749395055177930e-04 3.036081870342821837e-04 3.481590334153137137e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.644487889737936030e+03 1.644487889737936030e+03 2.791831800764442960e+03 2.791831800764442960e+03 2.023433213987500039e+03 2.023433213987500039e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.774023420501220760e-05 -3.941291956892764494e-05 2.550321214257537093e-04 2.875515751415767644e-04 3.029583763053042816e-04 3.475353977840581871e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.660560741965382931e+03 1.660560741965382931e+03 2.798208960667356223e+03 2.798208960667356223e+03 2.009250206777308904e+03 2.009250206777308904e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.497240777202490075e-05 -3.549275472479328675e-05 2.579238144517003264e-04 2.915804787398532582e-04 3.023020076751352738e-04 3.469062573893801700e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.676562461297417030e+03 1.676562461297417030e+03 2.804466254611555996e+03 2.804466254611555996e+03 1.994981129975564045e+03 1.994981129975564045e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.217349437274131453e-05 -3.158756585167048637e-05 2.607969830626384968e-04 2.955095067503857461e-04 3.016392745205451068e-04 3.462721661440300194e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.692492362273645085e+03 1.692492362273645085e+03 2.810603414555398103e+03 2.810603414555398103e+03 1.980626594822022980e+03 1.980626594822022980e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.935515386129156304e-05 -2.769953160108027442e-05 2.636502272925522771e-04 2.993695713262304789e-04 3.009694663901577201e-04 3.456335067110492885e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.708349762510122900e+03 1.708349762510122900e+03 2.816620177603373122e+03 2.816620177603373122e+03 1.966187216217193964e+03 1.966187216217193964e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.652393610523235234e-05 -2.382641539452911607e-05 2.664834179457718799e-04 3.031591114884183260e-04 3.002921079495387028e-04 3.449897575627098017e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.724133982728606043e+03 1.724133982728606043e+03 2.822516286017380935e+03 2.822516286017380935e+03 1.951663612696004066e+03 1.951663612696004066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.367177984300695821e-05 -1.997616652068433989e-05 2.692956480269799121e-04 3.068772799589551030e-04 2.996075928970458237e-04 3.443429423389032839e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.739844346785632979e+03 1.739844346785632979e+03 2.828291487227757898e+03 2.828291487227757898e+03 1.937056406401288086e+03 1.937056406401288086e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.079194087728790714e-05 -1.614190866547444769e-05 2.720855219644137835e-04 3.105234736307392238e-04 2.989157207995282121e-04 3.436920684925392653e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.755480181701492029e+03 1.755480181701492029e+03 2.833945533844108013e+03 2.833945533844108013e+03 1.922366223057144907e+03 1.922366223057144907e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.787856113397162268e-05 -1.232554978641765326e-05 2.748525521529646977e-04 3.141170871585545043e-04 2.982170859210738932e-04 3.430372650669769150e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.771040817689061896e+03 1.771040817689061896e+03 2.839478183665890811e+03 2.839478183665890811e+03 1.907593691942139003e+03 1.907593691942139003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.492886748349804704e-05 -8.527484170851728107e-06 2.775977517370764830e-04 3.176118883000550192e-04 2.975119027471327215e-04 3.423786281133454684e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.786525588182480988e+03 1.786525588182480988e+03 2.844889199692804141e+03 2.844889199692804141e+03 1.892739445862333923e+03 1.892739445862333923e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -4.195549953445876771e-05 -4.747908544053210155e-06 2.803209339760572190e-04 3.210357253613179448e-04 2.968003471118938114e-04 3.417162317207989540e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.801933829865723055e+03 1.801933829865723055e+03 2.850178350134926859e+03 2.850178350134926859e+03 1.877804121124195035e+03 1.877804121124195035e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.897000488864224701e-05 -9.843624922248111683e-07 2.830202501545215927e-04 3.243873877804048290e-04 2.960821704026531174e-04 3.410493126028085005e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.817264882700992985e+03 1.817264882700992985e+03 2.855345408422660967e+03 2.855345408422660967e+03 1.862788357507324008e+03 1.862788357507324008e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.597037333659869243e-05 2.755472253559747493e-06 2.856941407087553223e-04 3.276662514546712702e-04 2.953570689070315002e-04 3.403798333031054753e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.832518089957017992e+03 1.832518089957017992e+03 2.860390153216425006e+03 2.860390153216425006e+03 1.847692798237058923e+03 1.847692798237058923e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.295676077075014246e-05 6.478284175256962866e-06 2.883417239343422241e-04 3.308718749848497628e-04 2.946250862253809127e-04 3.397066586490341336e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.847692798237160105e+03 1.847692798237160105e+03 2.865312368416142817e+03 2.865312368416142817e+03 1.832518089956915901e+03 1.832518089956915901e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.993033321779370976e-05 1.018222032723528907e-05 2.909627682419798755e-04 3.340213457523567506e-04 2.938863404821361221e-04 3.390298556865088144e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.862788357507427008e+03 1.862788357507427008e+03 2.867727461321921055e+03 2.867727461321921055e+03 1.817264882700892940e+03 1.817264882700892940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.688505394597560027e-05 1.386689790244120715e-05 2.922653689844043859e-04 3.355626742669994087e-04 2.931406944529451838e-04 3.383494789313127899e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.877804121124296898e+03 1.877804121124296898e+03 2.870111843170499014e+03 2.870111843170499014e+03 1.801933829865622101e+03 1.801933829865622101e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.381760335885658932e-05 1.753212601559663334e-05 2.935607719480313777e-04 3.370850885359103627e-04 2.923880791824280093e-04 3.376655747474291880e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.892739445862438060e+03 1.892739445862438060e+03 2.872465488427063974e+03 2.872465488427063974e+03 1.786525588182382080e+03 1.786525588182382080e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.073430543759884973e-05 2.118028965682293831e-05 2.948490272275910810e-04 3.385885777069168280e-04 2.916285598303279222e-04 3.369773340793581675e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.907593691942242003e+03 1.907593691942242003e+03 2.874788371885966171e+03 2.874788371885966171e+03 1.771040817688957986e+03 1.771040817688957986e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.764194980714592044e-05 2.480394236700790014e-05 2.961299632084822228e-04 3.400731699799769609e-04 2.908617045434158015e-04 3.362867709667649151e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.922366223057249954e+03 1.922366223057249954e+03 2.877080468670991195e+03 2.877080468670991195e+03 1.755480181701389938e+03 1.755480181701389938e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.454614438383876009e-05 2.840956784671827410e-05 2.974034787995735144e-04 3.415388955846505024e-04 2.900873986739638125e-04 3.355927031673646755e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.929721647613582945e+03 1.929721647613582945e+03 2.879341754235621011e+03 2.879341754235621011e+03 1.739844346785529979e+03 1.739844346785529979e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.299742588139015061e-05 3.020529520236175469e-05 2.986697688317137842e-04 3.429857792558120826e-04 2.893059942203865835e-04 3.348951936406112341e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.937056406401396089e+03 1.937056406401396089e+03 2.881572204363305900e+03 2.881572204363305900e+03 1.724133982728505089e+03 1.724133982728505089e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.144557411448452070e-05 3.199576714534912503e-05 2.999291046160847780e-04 3.444138395138429481e-04 2.885181493372804208e-04 3.341942944206742613e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.944370420871312945e+03 1.944370420871312945e+03 2.883771795167718210e+03 2.883771795167718210e+03 1.708349762510023083e+03 1.708349762510023083e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -9.889939155728308371e-06 3.378113170643976134e-05 3.011816063325669745e-04 3.458230893810712147e-04 2.877238755206865855e-04 3.334900504781077306e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.951663612696115024e+03 1.951663612696115024e+03 2.884860010949576008e+03 2.884860010949576008e+03 1.692492362273545041e+03 1.692492362273545041e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -8.330414276884291823e-06 3.556140653963750563e-05 3.018059379709720933e-04 3.465224701544849378e-04 2.869233346775030137e-04 3.327816265433061532e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.958935903771576932e+03 1.958935903771576932e+03 2.885940503093005191e+03 2.885940503093005191e+03 1.676562461297319032e+03 1.676562461297319032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -6.766444144658714829e-06 3.733658193445469492e-05 3.024285597291987934e-04 3.472169059915047634e-04 2.861165901687048093e-04 3.320710959114775711e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.962564187181917077e+03 1.962564187181917077e+03 2.888078304914046839e+03 2.888078304914046839e+03 1.660560741965284933e+03 1.660560741965284933e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.983315068526038782e-06 3.822238581959891293e-05 3.036681648998881171e-04 3.485878640035841472e-04 2.853031739102714266e-04 3.313572399089318105e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.966187216217304012e+03 1.966187216217304012e+03 2.892261098998063972e+03 2.892261098998063972e+03 1.644487889737838941e+03 1.644487889737838941e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -5.198393143207553853e-06 3.910682477013685890e-05 3.061256432931427950e-04 3.512780884574821230e-04 2.844827333049023874e-04 3.306401227634291886e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.973417472377567947e+03 1.973417472377567947e+03 2.896319998242794099e+03 2.896319998242794099e+03 1.628344593122478045e+03 1.628344593122478045e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -3.618706426562758091e-06 4.087592225060248296e-05 3.085563084350594260e-04 3.538772104734203765e-04 2.836551939297800111e-04 3.299197976252302112e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.977024680144869990e+03 1.977024680144869990e+03 2.900254828778498904e+03 2.900254828778498904e+03 1.612131543644298972e+03 1.612131543644298972e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.826296684118213809e-06 4.175388324251367818e-05 3.109567740774376015e-04 3.564050217501625573e-04 2.828205234962387956e-04 3.291963104833376861e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.980626594822130983e+03 1.980626594822130983e+03 2.904065422050137840e+03 2.904065422050137840e+03 1.595849435816380947e+03 1.595849435816380947e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -2.030653706963902198e-06 4.263219575052956320e-05 3.133244286299557177e-04 3.588600442436109617e-04 2.819789154487205751e-04 3.284688028623826417e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.984223206765939040e+03 1.984223206765939040e+03 2.907751614824575881e+03 2.907751614824575881e+03 1.579498967110032027e+03 1.579498967110032027e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan -1.231316392177614900e-06 4.350976855046336195e-05 3.156575863882345764e-04 3.612414362012748002e-04 2.811305757242347114e-04 3.277394051372836529e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.991400483950576017e+03 1.991400483950576017e+03 2.911313249197582991e+03 2.911313249197582991e+03 1.563080837924913112e+03 1.563080837924913112e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.832487528438619933e-07 4.526141469570994032e-05 3.179547630261518772e-04 3.635486089723864570e-04 2.802759365464001879e-04 3.270068649104607627e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.998556434835908021e+03 1.998556434835908021e+03 2.914750172600598034e+03 2.914750172600598034e+03 1.546595751559028940e+03 1.546595751559028940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.011029441859781071e-06 4.700813157444180661e-05 3.202140781606363095e-04 3.657936060849363612e-04 2.794152292133794853e-04 3.262712480912782005e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.005690982787448092e+03 2.005690982787448092e+03 2.921249302939720110e+03 2.921249302939720110e+03 1.530044414178622901e+03 1.530044414178622901e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.648725373051840885e-06 4.874969652467669784e-05 3.245829219638187834e-04 3.699945190029669140e-04 2.785482609705257784e-04 3.255326092097644624e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.012804051399919899e+03 2.012804051399919899e+03 2.924311231474714987e+03 2.924311231474714987e+03 1.513427534787897002e+03 1.513427534787897002e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.294350916700803626e-06 5.048604134549757288e-05 3.267196107541168234e-04 3.720094269058680462e-04 2.776748553144636755e-04 3.247909954356294725e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.019895564498073099e+03 2.019895564498073099e+03 2.927247892249416054e+03 2.927247892249416054e+03 1.496745825198659077e+03 1.496745825198659077e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.945796381134147949e-06 5.221713466352729605e-05 3.288107934360099999e-04 3.739458968670591739e-04 2.767951196951622919e-04 3.240455265731222016e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.026965446137500976e+03 2.026965446137500976e+03 2.930059159467050904e+03 2.930059159467050904e+03 1.479999999999826059e+03 1.479999999999826059e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.600885012985961964e-06 5.394295461993695213e-05 3.308558216961575839e-04 3.758049876894393863e-04 2.759091564937743912e-04 3.232983868879393493e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.034013620605451024e+03 2.034013620605451024e+03 2.932744912702289184e+03 2.932744912702289184e+03 1.463190776526816080e+03 1.463190776526816080e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.025787801549884994e-05 5.566348186910909373e-05 3.328542150463643912e-04 3.775971078290227528e-04 2.750167937617714240e-04 3.225482922675662980e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.048044546339042881e+03 2.048044546339042881e+03 2.935305036906398982e+03 2.935305036906398982e+03 1.446318874830815957e+03 1.446318874830815957e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.358241336641859030e-05 5.908819378036220000e-05 3.348057197696041923e-04 3.792993758136075440e-04 2.741170339057045157e-04 3.217953102494899896e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.055027147344745117e+03 2.055027147344745117e+03 2.937739422412180829e+03 2.937739422412180829e+03 1.429385017647940913e+03 1.429385017647940913e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.524630467437369977e-05 6.079719467161779560e-05 3.367099268396580051e-04 3.809260745615473303e-04 2.732096776106477743e-04 3.210394966919053383e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.061987740660692907e+03 2.061987740660692907e+03 2.940047964938663881e+03 2.940047964938663881e+03 1.412389930368274008e+03 1.412389930368274008e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.691354207054511003e-05 6.249326086037446570e-05 3.385659604010677910e-04 3.824768055112122314e-04 2.722951505224484900e-04 3.202808998944092506e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.075842606290358162e+03 2.075842606290358162e+03 2.942230565595567896e+03 2.942230565595567896e+03 1.395334341004786893e+03 1.395334341004786893e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.026914937839890065e-05 6.587421240632759312e-05 3.403730504511583220e-04 3.839513994348916267e-04 2.713739986704608812e-04 3.195186193132600440e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.082736730229597924e+03 2.082736730229597924e+03 2.944287130887546027e+03 2.944287130887546027e+03 1.378218980162165963e+03 1.378218980162165963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.195071041168857037e-05 6.755737062229601349e-05 3.421304796847296058e-04 3.853497394609277111e-04 2.704471302137097092e-04 3.187548897459700206e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.089608549731713993e+03 2.089608549731713993e+03 2.946217572718183874e+03 2.946217572718183874e+03 1.361044581005503005e+03 1.361044581005503005e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.363651628586822939e-05 6.923493842726705495e-05 3.438374940301913165e-04 3.866792037465088838e-04 2.695151685484882195e-04 3.179883973524140527e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.096457991205038979e+03 2.096457991205038979e+03 2.948021808393781157e+03 2.948021808393781157e+03 1.343811879228898079e+03 1.343811879228898079e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.532583245006371088e-05 7.090701736711201139e-05 3.454936973246490266e-04 3.879224745670601456e-04 2.685778783037892766e-04 3.172192111985882267e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.103284981297555987e+03 2.103284981297555987e+03 2.949699760626884199e+03 2.949699760626884199e+03 1.326521613023940063e+03 1.326521613023940063e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.701793362928939053e-05 7.257361350785459695e-05 3.470986735165381169e-04 3.890900401827537478e-04 2.676347885162313057e-04 3.163635485388436946e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.110089446897688958e+03 2.110089446897688958e+03 2.952676532666696858e+03 2.952676532666696858e+03 1.309174523048081937e+03 1.309174523048081937e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.871217955137655970e-05 7.423471501453645109e-05 3.501149682998359858e-04 3.911630406878435382e-04 2.666857912124719087e-04 3.154419621655928769e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.116871315135076202e+03 2.116871315135076202e+03 2.953975224958399849e+03 2.953975224958399849e+03 1.291771352392931931e+03 1.291771352392931931e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.040751171801494863e-05 7.589030565500721147e-05 3.515673138702717906e-04 3.921119089932849399e-04 2.657309656189050856e-04 3.144744974433495580e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.123630513381354831e+03 2.123630513381354831e+03 2.955147378783057775e+03 2.955147378783057775e+03 1.274312846552395058e+03 1.274312846552395058e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.210306481289195194e-05 7.754036810394541632e-05 3.529667796425531214e-04 3.929857834972748636e-04 2.647701498023799743e-04 3.134804777368461635e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.130366969250947932e+03 2.130366969250947932e+03 2.956192943929503144e+03 2.956192943929503144e+03 1.256799753390753949e+03 1.256799753390753949e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.379982534807449780e-05 7.918488479577026693e-05 3.543132840896283213e-04 3.937744926558075891e-04 2.638029687349780785e-04 3.124660738917705368e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.137080610601820808e+03 2.137080610601820808e+03 2.957904134458187855e+03 2.957904134458187855e+03 1.239232823110631898e+03 1.239232823110631898e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.549957050769069736e-05 8.082784322428923868e-05 3.568047493808029162e-04 3.950851687188032405e-04 2.628296097994116095e-04 3.114373780619332337e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.143771365536270878e+03 2.143771365536270878e+03 2.959108503340763946e+03 2.959108503340763946e+03 1.221612808220854959e+03 1.221612808220854959e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.720413083290067738e-05 8.245816367489818141e-05 3.590869730429029224e-04 3.961024693511421631e-04 2.618505078886489926e-04 3.103983415505012387e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.150439162401686190e+03 2.150439162401686190e+03 2.959805844214825811e+03 2.959805844214825811e+03 1.203940463504216950e+03 1.203940463504216950e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.891367670822515280e-05 8.408522981570724149e-05 3.611597429689582771e-04 3.968211842348622845e-04 2.608660211380776223e-04 3.093515330100655276e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.157083929791318951e+03 2.157083929791318951e+03 2.959996037594602967e+03 2.959996037594602967e+03 1.186216545985148059e+03 1.186216545985148059e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.062717437062383848e-05 8.570720664661205131e-05 3.630243451924712182e-04 3.972338106026565411e-04 2.598765640313119752e-04 3.082960272762253905e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.163705596545049957e+03 2.163705596545049957e+03 2.959679050891440056e+03 2.959679050891440056e+03 1.168441814897284075e+03 1.168441814897284075e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.234404407035742313e-05 8.732368463784655492e-05 3.646829344731481837e-04 3.973800196038958926e-04 2.588821187738022007e-04 3.072390173431368589e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.170304091750148018e+03 2.170304091750148018e+03 2.958854938419376140e+03 2.958854938419376140e+03 1.150617031650944909e+03 1.150617031650944909e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.406387656922679231e-05 8.893454699688718333e-05 3.661395859716403225e-04 3.973800196038958926e-04 2.578824225554290916e-04 3.061774279539080756e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.176879344742028934e+03 2.176879344742028934e+03 2.957523841385840115e+03 2.957523841385840115e+03 1.132742959800521930e+03 1.132742959800521930e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.578600787910010780e-05 9.053975067755154103e-05 3.674005128930308206e-04 3.973800196038958926e-04 2.568773816083789845e-04 3.051118504639852057e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.183431285105019015e+03 2.183431285105019015e+03 2.955685987867456788e+03 2.955685987867456788e+03 1.114820365011762078e+03 1.114820365011762078e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.750968662773028813e-05 9.213927178267526999e-05 3.684734054769444136e-04 3.973800196038958926e-04 2.558668528743520266e-04 3.040426838536965169e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.189959842673095864e+03 2.189959842673095864e+03 2.953341692770965892e+03 2.953341692770965892e+03 1.096850015028976031e+03 1.096850015028976031e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.923449217934421286e-05 9.373309143834188887e-05 3.693670535523784089e-04 3.973800196038958926e-04 2.548507360224656188e-04 3.029702028424545923e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.196464947530657810e+03 2.196464947530657810e+03 2.950491357779264035e+03 2.950491357779264035e+03 1.078832679642139965e+03 1.078832679642139965e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.096064101029479788e-05 9.532119212232827751e-05 3.700912260164777954e-04 3.973800196038958926e-04 2.538291204059529068e-04 3.018919253699730719e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.202946530013256051e+03 2.202946530013256051e+03 2.947135471282576873e+03 2.947135471282576873e+03 1.060769130653947968e+03 1.060769130653947968e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.268901442056577827e-05 9.690355670934580840e-05 3.706566226620117100e-04 3.973800196038958926e-04 2.528021122736140132e-04 3.008142657199067409e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.209404520708349082e+03 2.209404520708349082e+03 2.938909430354871802e+03 2.938909430354871802e+03 1.042660141846713032e+03 1.042660141846713032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.442119692073899202e-05 9.848016822284760428e-05 3.712561497252029230e-04 3.971916063426971606e-04 2.517696814071356806e-04 2.997334200923544557e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.215838850456044838e+03 2.215838850456044838e+03 2.928669207705403096e+03 2.928669207705403096e+03 1.024506488949243021e+03 1.024506488949243021e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.615784774577736987e-05 1.000548485659029705e-04 3.713981212018970944e-04 3.968220861730420261e-04 2.507318894303003204e-04 2.986495845660784381e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.222249450349841936e+03 2.222249450349841936e+03 2.916421821471265048e+03 2.916421821471265048e+03 1.006308949603608994e+03 1.006308949603608994e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.789773178019306691e-05 1.016169780294756822e-04 3.711918344462579043e-04 3.963801369043097166e-04 2.496890818609951834e-04 2.975629031008576817e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.228636251737365001e+03 2.228636251737365001e+03 2.902175665399208810e+03 2.902175665399208810e+03 9.880683033318296111e+02 9.880683033318296111e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.963899214271343796e-05 1.031755506756808503e-04 3.707642646056702094e-04 3.958660616183651759e-04 2.486414600322132983e-04 2.964734859724550459e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.234999186221103173e+03 2.234999186221103173e+03 2.867727461321912870e+03 2.867727461321912870e+03 9.697853315024824497e+02 9.697853315024824497e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.138083771307516244e-05 1.047288077143540775e-04 3.696146813918247884e-04 3.946229914228100225e-04 2.475892155815420832e-04 2.953787019354030350e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.241338185659139072e+03 2.241338185659139072e+03 2.825419015606426001e+03 2.825419015606426001e+03 9.514608172972299371e+02 9.514608172972299371e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.312312579919266244e-05 1.062763566308735382e-04 3.681821096465800027e-04 3.930962828821414363e-04 2.465328057827961090e-04 2.942849984224269995e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.247653182165880025e+03 2.247653182165880025e+03 2.801352607757365149e+03 2.801352607757365149e+03 9.330955456772720709e+02 9.330955456772720709e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.486646415333960900e-05 1.078180855003193253e-04 3.673599664840907202e-04 3.922278418957742159e-04 2.454726457235905887e-04 2.931884645996109522e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.253944108112787944e+03 2.253944108112787944e+03 2.788598356245795912e+03 2.788598356245795912e+03 8.962458787338938464e+02 8.962458787338938464e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.661060655964426880e-05 1.093539530876124752e-04 3.669201485901791866e-04 3.917676022443183307e-04 2.433394669985979096e-04 2.909869957003008781e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.260210896129102821e+03 2.260210896129102821e+03 2.775366292761629211e+03 2.775366292761629211e+03 8.592426446730810312e+02 8.592426446730810312e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.835485084606893733e-05 1.108839365165137277e-04 3.664608205541174763e-04 3.912901206354614482e-04 2.411915275518901954e-04 2.887740627198847297e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.266453479102558049e+03 2.266453479102558049e+03 2.761658684550821818e+03 2.761658684550821818e+03 8.220921838084966566e+02 8.220921838084966566e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.009929527979626791e-05 1.124080177302057569e-04 3.659832809163383774e-04 3.907954788908688968e-04 2.390280521844784071e-04 2.865552368789991327e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.272671790180103017e+03 2.272671790180103017e+03 2.747477880341472883e+03 2.747477880341472883e+03 7.848008616803537052e+02 7.848008616803537052e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.184518347238065376e-05 1.139261799721393167e-04 3.654871415918965250e-04 3.902837617639566591e-04 2.368480586298668100e-04 2.843272814027487765e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.278865762768623881e+03 2.278865762768623881e+03 2.732826309941384807e+03 2.732826309941384807e+03 7.661043735033296116e+02 7.661043735033296116e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.359290409731277167e-05 1.154384068709093074e-04 3.649713054289156246e-04 3.897550569616725592e-04 2.357533866761111108e-04 2.832103905779268741e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.285035330535651156e+03 2.285035330535651156e+03 2.717706483821716120e+03 2.717706483821716120e+03 7.473750679647379229e+02 7.473750679647379229e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.534250540741853732e-05 1.169446822023615745e-04 3.644359955357787898e-04 3.892094550480104014e-04 2.346544883671850099e-04 2.820885513345113027e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.291180427410068205e+03 2.291180427410068205e+03 2.702120992686832778e+03 2.702120992686832778e+03 7.286137473656918928e+02 7.286137473656918928e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.709379081190776794e-05 1.184486564214303834e-04 3.638775453505064790e-04 3.886470495081623209e-04 2.335519046431340040e-04 2.809684004907598426e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.297300987582827020e+03 2.297300987582827020e+03 2.686072507030411998e+03 2.686072507030411998e+03 6.909982770133519807e+02 6.909982770133519807e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.884677274717444631e-05 1.199401862086904824e-04 3.632944785381782217e-04 3.880679367369347342e-04 2.313372483421150992e-04 2.787208767964810020e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.303396945507643068e+03 2.303396945507643068e+03 2.669563776677850910e+03 2.669563776677850910e+03 6.532644076635144756e+02 6.532644076635144756e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.060139510209780422e-05 1.214278621545330968e-04 3.626887759581886076e-04 3.874722159328076922e-04 2.291136441871560107e-04 2.764657506681474238e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.309468235901703792e+03 2.309468235901703792e+03 2.652597630315106016e+03 2.652597630315106016e+03 6.343550930724238697e+02 6.343550930724238697e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.235683153804819836e-05 1.229100043912791703e-04 3.620638865144156209e-04 3.868599891686024190e-04 2.279990465546109931e-04 2.753329498827141375e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.315514793746369833e+03 2.315514793746369833e+03 2.635176975004018004e+03 2.635176975004018004e+03 6.154186048204435338e+02 6.154186048204435338e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.411207250675241658e-05 1.243862380248423878e-04 3.614181600489715950e-04 3.862313613783498883e-04 2.268818790610722101e-04 2.742021441232367568e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.321536554287863964e+03 2.321536554287863964e+03 2.617304795684191959e+03 2.617304795684191959e+03 5.964557540837048464e+02 5.964557540837048464e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.586662415282406396e-05 1.258564561705293383e-04 3.607512453405704801e-04 3.855864402420592155e-04 2.257628239159538116e-04 2.730693085473881302e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.327533453037965955e+03 2.327533453037965955e+03 2.598984154661543926e+03 2.598984154661543926e+03 5.584542154720811595e+02 5.584542154720811595e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.762143014582461935e-05 1.273206194679553870e-04 3.600625315684531235e-04 3.849253362627919626e-04 2.235200907255242083e-04 2.707978732702176700e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.333505425774711057e+03 2.333505425774711057e+03 2.580218191083603870e+03 2.580218191083603870e+03 5.203569886055612415e+02 5.203569886055612415e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.937740168196455415e-05 1.287787060970827869e-04 3.593506315159665076e-04 3.842481627520029667e-04 2.212696026173711092e-04 2.685182273656601328e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.339452408543068032e+03 2.339452408543068032e+03 2.561010120401621862e+03 2.561010120401621862e+03 5.012745313929872282e+02 5.012745313929872282e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.113469449428640535e-05 1.302306988460357872e-04 3.586166031321259178e-04 3.835550357051961201e-04 2.201419926887623869e-04 2.673782573601339368e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.345374337655628096e+03 2.345374337655628096e+03 2.541363233819623019e+03 2.541363233819623019e+03 4.821706012478592811e+02 4.821706012478592811e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.289294751054663038e-05 1.316765817497783458e-04 3.578597929108983202e-04 3.828460738852850972e-04 2.190121276345924936e-04 2.662366211883403395e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.351271149693288862e+03 2.351271149693288862e+03 2.521280897730483957e+03 2.521280897730483957e+03 4.630460165189622899e+02 4.630460165189622899e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.465253312462851027e-05 1.331163392160314755e-04 3.570802957155641945e-04 3.821213988064309361e-04 2.178795201592489039e-04 2.650934863424542556e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.357142781505930998e+03 2.357142781505930998e+03 2.500766553139109874e+03 2.500766553139109874e+03 4.439015964398545862e+02 4.439015964398545862e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.641364653274190797e-05 1.345499557980497853e-04 3.562763934000285249e-04 3.813811346007751598e-04 2.167427952525552881e-04 2.639489793203051490e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.362989170213094894e+03 2.362989170213094894e+03 2.479823715072832783e+03 2.479823715072832783e+03 4.247381610937745222e+02 4.247381610937745222e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.817553000929348038e-05 1.359809048738964705e-04 3.554469534044646817e-04 3.806254081079601817e-04 2.156011195631338056e-04 2.628031999731876784e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.368810253204652781e+03 2.368810253204652781e+03 2.458455971979149126e+03 2.458455971979149126e+03 4.055565313785115791e+02 4.055565313785115791e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.993787421343654752e-05 1.373995351540195317e-04 3.545920711442848900e-04 3.798543488574868425e-04 2.144541326137685893e-04 2.616533697520730724e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.374605968141485846e+03 2.374605968141485846e+03 2.436666985110831774e+03 2.436666985110831774e+03 3.863575289712413223e+02 3.863575289712413223e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.017005307950243943e-04 1.388140205110200364e-04 3.537126828916721966e-04 3.790680889267318467e-04 2.133021656948953977e-04 2.605062644391027520e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.380376252956141798e+03 2.380376252956141798e+03 2.414460487898608790e+03 2.414460487898608790e+03 3.671419762933276161e+02 3.671419762933276161e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.034632517701501063e-04 1.402227625899385845e-04 3.528080618062700907e-04 3.782667630364886348e-04 2.121454959624622977e-04 2.592708139768885259e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.386121045853506075e+03 2.386121045853506075e+03 2.391840285311463958e+03 2.391840285311463958e+03 3.479106964750927773e+02 3.479106964750927773e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.052258778531262062e-04 1.416254046952825888e-04 3.518789374865005063e-04 3.774505085318729559e-04 2.109822704113264080e-04 2.579112761490618333e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.391840285311462139e+03 2.391840285311462139e+03 2.368810253204659148e+03 2.368810253204659148e+03 3.382894163017572851e+02 3.382894163017572851e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.069883373504050024e-04 1.430218451473931618e-04 3.509240195374861747e-04 3.766194652318426541e-04 2.103984365034386060e-04 2.572078459869383453e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.397533910081549038e+03 2.397533910081549038e+03 2.345374337655634918e+03 2.345374337655634918e+03 3.286645133205524871e+02 3.286645133205524871e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.087500716347214030e-04 1.444120465212719818e-04 3.499449935543457119e-04 3.757737755306128549e-04 2.098120365135933130e-04 2.564864710630740158e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.403201859189620791e+03 2.403201859189620791e+03 2.321536554287870786e+03 2.321536554287870786e+03 3.094042512721472917e+02 3.094042512721472917e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.105114257847212010e-04 1.457959880867274512e-04 3.489417387010683783e-04 3.749135843771374396e-04 2.086296340072367906e-04 2.549996926744189647e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.408844071936497130e+03 2.408844071936497130e+03 2.297300987582836115e+03 2.297300987582836115e+03 2.708447912435636908e+02 2.708447912435636908e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.122731569961050004e-04 1.471736535033652004e-04 3.479108081181151173e-04 3.740390391163653672e-04 2.062401065103305073e-04 2.519434010182846294e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.414460487898608790e+03 2.414460487898608790e+03 2.272671790180116204e+03 2.272671790180116204e+03 2.322389233543080991e+02 2.322389233543080991e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.140359424825119035e-04 1.485450276222784151e-04 3.468535072079043059e-04 3.731502895963713417e-04 2.038321191973347919e-04 2.488558996745414377e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.420051046928656888e+03 2.420051046928656888e+03 2.247653182165891849e+03 2.247653182165891849e+03 1.935932625211102049e+02 1.935932625211102049e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.157998889275303062e-04 1.499100956543574338e-04 3.457688945556075815e-04 3.722474881464471214e-04 2.014028937520613940e-04 2.457494428405805251e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.425615689156243207e+03 2.425615689156243207e+03 2.222249450349856943e+03 2.222249450349856943e+03 1.549144304790002025e+02 1.549144304790002025e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.175642098964987020e-04 1.512688429540829218e-04 3.446585180605518878e-04 3.713307894103370227e-04 1.989503518071377135e-04 2.426293903416202572e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.431154354988521845e+03 2.431154354988521845e+03 2.196464947530676000e+03 2.196464947530676000e+03 1.162090546467292000e+02 1.162090546467292000e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.193280586345523932e-04 1.526245604669496732e-04 3.435219663186305883e-04 3.704003504589207857e-04 1.964732056884461889e-04 2.395098165849039165e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.436666985110830865e+03 2.436666985110830865e+03 2.170304091750164844e+03 2.170304091750164844e+03 7.748376699119042144e+01 7.748376699119042144e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.210909011238373950e-04 1.539681038148691230e-04 3.423581378633886916e-04 3.694563307669471381e-04 1.939753737165049116e-04 2.363859570727143552e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.442153520487329843e+03 2.442153520487329843e+03 2.157083929791339870e+03 2.157083929791339870e+03 3.874520289106518334e+01 3.874520289106518334e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.228522157684290117e-04 1.553072175491308727e-04 3.417657448754000266e-04 3.689792785928153402e-04 1.914429185714537922e-04 2.332558181360430455e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.447613902361633791e+03 2.447613902361633791e+03 2.143771365536294979e+03 2.143771365536294979e+03 -1.145888710241014997e-10 -1.145888710241014997e-10 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.246128571005046027e-04 1.566403872920435871e-04 3.411655496583231874e-04 3.684988920506968545e-04 1.888718275058638956e-04 2.301303017799304930e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.453048072257437980e+03 2.453048072257437980e+03 2.130366969250972943e+03 2.130366969250972943e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.263740916387974956e-04 1.579672750967071469e-04 3.405579099172384113e-04 3.679529675383555899e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.458455971979150036e+03 2.458455971979150036e+03 2.116871315135103032e+03 2.116871315135103032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.281361629619279089e-04 1.592877846452800459e-04 3.399432749703308956e-04 3.673590237872202853e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.463837543612508853e+03 2.463837543612508853e+03 2.103284981297586910e+03 2.103284981297586910e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.298988724301279054e-04 1.606018805058570444e-04 3.393221610410736798e-04 3.667533777109746292e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.469192729525204868e+03 2.469192729525204868e+03 2.089608549731749008e+03 2.089608549731749008e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.316625371861536876e-04 1.619095430700569259e-04 3.386948634855904911e-04 3.661423893949234971e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.474521472367498973e+03 2.474521472367498973e+03 2.075842606290393178e+03 2.075842606290393178e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.334277340665461096e-04 1.632107568941617713e-04 3.380605767407144843e-04 3.655271727658624195e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.479823715072835967e+03 2.479823715072835967e+03 2.061987740660728832e+03 2.061987740660728832e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.351954661111367032e-04 1.645055076687537807e-04 3.374192662283120089e-04 3.649079409772504725e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.485099400858458921e+03 2.485099400858458921e+03 2.048044546339081990e+03 2.048044546339081990e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.369659645164296024e-04 1.657937814306953959e-04 3.367713773460882191e-04 3.642845559405889040e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.490348473226008991e+03 2.490348473226008991e+03 2.034013620605491951e+03 2.034013620605491951e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.387401424480896905e-04 1.670755643582760223e-04 3.361169381202881224e-04 3.636576061681318344e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.495570875962139780e+03 2.495570875962139780e+03 2.019895564498114027e+03 2.019895564498114027e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.405181548346182022e-04 1.683539598900226026e-04 3.354548589429738256e-04 3.630266249057911929e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.500766553139113057e+03 2.500766553139113057e+03 2.005690982787491976e+03 2.005690982787491976e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.423000428865977998e-04 1.696203446592774557e-04 3.347850626193010076e-04 3.623917511265534186e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.505935449115399933e+03 2.505935449115399933e+03 1.991400483950623993e+03 1.991400483950623993e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.440858505334463124e-04 1.708820219544832835e-04 3.341078300558084752e-04 3.617530312443589108e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.511077508536277037e+03 2.511077508536277037e+03 1.977024680144915919e+03 1.977024680144915919e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.458762876682320059e-04 1.721375637102763698e-04 3.334232588907982942e-04 3.611104959201523728e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.516192676334419957e+03 2.516192676334419957e+03 1.962564187181963007e+03 1.962564187181963007e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.476711357725435066e-04 1.733866512494398296e-04 3.327319384702235802e-04 3.604639692314430370e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.521280897730489869e+03 2.521280897730489869e+03 1.948019624501152975e+03 1.948019624501152975e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.494694882288152881e-04 1.746291937644636597e-04 3.320341187850916120e-04 3.598140559729571392e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.526342118233725159e+03 2.526342118233725159e+03 1.933391615143141053e+03 1.933391615143141053e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.512710764165967059e-04 1.758651578711691379e-04 3.313296345637178138e-04 3.591602710399775409e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.531376283642518047e+03 2.531376283642518047e+03 1.918680785723159033e+03 1.918680785723159033e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.530756046582820967e-04 1.770945251132204122e-04 3.306181500033373048e-04 3.585027583826853360e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.536383340045003024e+03 2.536383340045003024e+03 1.903887766404187005e+03 1.903887766404187005e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.548828387876340887e-04 1.783172809673896474e-04 3.298994161672768894e-04 3.578415660715532571e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.541363233819629841e+03 2.541363233819629841e+03 1.889013190869932032e+03 1.889013190869932032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.566927790909912075e-04 1.795334119858118431e-04 3.291737494598082742e-04 3.571767258481064024e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.546315911635735119e+03 2.546315911635735119e+03 1.874057696297704069e+03 1.874057696297704069e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.585048050030587997e-04 1.807429050528509807e-04 3.284411620911462863e-04 3.565080557624030052e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.551241320454118977e+03 2.551241320454118977e+03 1.859021923331111111e+03 1.859021923331111111e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.603181416619591871e-04 1.819457471919180727e-04 3.277012393022784176e-04 3.558361813679730484e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.556139407527608910e+03 2.556139407527608910e+03 1.843906516052632014e+03 1.843906516052632014e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.621329086907443123e-04 1.831448495492940792e-04 3.269543579537133966e-04 3.551606008929941976e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.561010120401630047e+03 2.561010120401630047e+03 1.828712121956003102e+03 1.828712121956003102e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.639495144215756886e-04 1.843321230663597251e-04 3.261998022212768194e-04 3.544814632013189044e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.565853406914757215e+03 2.565853406914757215e+03 1.813439391918491992e+03 1.813439391918491992e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.657678672045669868e-04 1.855144185075682946e-04 3.254374115894548823e-04 3.537988179730381559e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.570669215199286100e+03 2.570669215199286100e+03 1.798088980173029995e+03 1.798088980173029995e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.675872265028463114e-04 1.866903963218582421e-04 3.246675088664572185e-04 3.531126979859876280e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.575457493681774849e+03 2.575457493681774849e+03 1.782661544280161024e+03 1.782661544280161024e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.694062261360916068e-04 1.878597575930711946e-04 3.238909668184043788e-04 3.524229155441307645e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.580218191083612965e+03 2.580218191083612965e+03 1.767157745099895010e+03 1.767157745099895010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.712234616070943966e-04 1.890224171640493512e-04 3.231078555038469037e-04 3.517301159953809117e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.584951256421552898e+03 2.584951256421552898e+03 1.751578246763381003e+03 1.751578246763381003e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.730385071626654940e-04 1.901783437498152278e-04 3.223182319759890224e-04 3.510337816745290850e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.589656639008268030e+03 2.589656639008268030e+03 1.735923716644485921e+03 1.735923716644485921e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.748515909206332908e-04 1.913275200745373429e-04 3.215222518301338156e-04 3.503340661295663381e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.594334288452891087e+03 2.594334288452891087e+03 1.720194825331172069e+03 1.720194825331172069e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.766630362435345940e-04 1.924699325578713279e-04 3.207192021182078212e-04 3.496310205736001021e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.598984154661553930e+03 2.598984154661553930e+03 1.704392246596793939e+03 1.704392246596793939e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.784730756262918876e-04 1.936055686342394813e-04 3.199087696520132242e-04 3.489246787702350279e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.603606187837926882e+03 2.603606187837926882e+03 1.688516657371226074e+03 1.688516657371226074e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.802819218926589903e-04 1.947344160557326273e-04 3.190908107072954131e-04 3.482148475667535539e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.608200338483745782e+03 2.608200338483745782e+03 1.672568737711879066e+03 1.672568737711879066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.820890223639673108e-04 1.958564627108911444e-04 3.182653738724115756e-04 3.475021911103725030e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.612766557399349949e+03 2.612766557399349949e+03 1.656549170774550021e+03 1.656549170774550021e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.838942019742064956e-04 1.969744229649746645e-04 3.174327794305364220e-04 3.467861766406994325e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.615039177165203000e+03 2.615039177165203000e+03 1.640458642784168887e+03 1.640458642784168887e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.847962002266910866e-04 1.975279658960295216e-04 3.165932463875572168e-04 3.460669621531031921e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.617304795684200144e+03 2.617304795684200144e+03 1.624297843005396999e+03 1.624297843005396999e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.856980968802240950e-04 1.980807710383140343e-04 3.157472635909666105e-04 3.453446003147408756e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.621815004737413801e+03 2.621815004737413801e+03 1.608067463713116922e+03 1.608067463713116922e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.875034532168777881e-04 1.991818460317921384e-04 3.148949686106055929e-04 3.446191258229252142e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.626297136258274804e+03 2.626297136258274804e+03 1.591768200162756102e+03 1.591768200162756102e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.893096072692721128e-04 2.002764458475860009e-04 3.140359259979292120e-04 3.438903403660854841e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.630751142246755080e+03 2.630751142246755080e+03 1.575400750560512051e+03 1.575400750560512051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.911157637240857112e-04 2.013642776781591581e-04 3.131700933569649928e-04 3.431589258666746522e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.635176975004028009e+03 2.635176975004028009e+03 1.558965816033459078e+03 1.558965816033459078e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.929217559691567992e-04 2.024452615448853491e-04 3.122976782022618826e-04 3.424243352905945777e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.639574587132980923e+03 2.639574587132980923e+03 1.542464100599487892e+03 1.542464100599487892e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.947278548362208872e-04 2.035193682487110799e-04 3.114187166072240193e-04 3.416867308369750389e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.643943931538723064e+03 2.643943931538723064e+03 1.525896311137167004e+03 1.525896311137167004e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.965341457700698962e-04 2.053180452929206337e-04 3.105323547033273933e-04 3.409461665458137728e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.648284961429082159e+03 2.648284961429082159e+03 1.509263157355449039e+03 1.509263157355449039e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.983402721810689990e-04 2.076563579754282091e-04 3.096377035540625873e-04 3.402026779946304424e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.652597630315117840e+03 2.652597630315117840e+03 1.492565351763292938e+03 1.492565351763292938e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.001454210743705098e-04 2.101737795270004262e-04 3.087351836984111148e-04 3.394560620187833623e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.661137700637559192e+03 2.661137700637559192e+03 1.475803609639109936e+03 1.475803609639109936e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.037509766104826073e-04 2.153222356659189858e-04 3.078253876086195864e-04 3.387070172644870893e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.665365010616674226e+03 2.665365010616674226e+03 1.458978649000146106e+03 1.458978649000146106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.055506013023027990e-04 2.179013288519796910e-04 3.069092855644252001e-04 3.379549832674241978e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.669563776677860915e+03 2.669563776677860915e+03 1.442091190571712104e+03 1.442091190571712104e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.073484761330256871e-04 2.204457417920477845e-04 3.059878053753809922e-04 3.372001261803859746e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.673733953855708023e+03 2.673733953855708023e+03 1.425141957756331067e+03 1.425141957756331067e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.091447906889626026e-04 2.229800437621168242e-04 3.050608682150272258e-04 3.364425013328854177e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.677875497490967973e+03 2.677875497490967973e+03 1.408131676602720063e+03 1.408131676602720063e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.109389834145261957e-04 2.254993440052680280e-04 3.041276073031902233e-04 3.356821451277916361e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.681988363231036146e+03 2.681988363231036146e+03 1.391061075774704932e+03 1.391061075774704932e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.127304583247693903e-04 2.280020526262215399e-04 3.031878578272599188e-04 3.349188498606559374e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.686072507030422912e+03 2.686072507030422912e+03 1.373930886520018930e+03 1.373930886520018930e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.145195337361799110e-04 2.304876150676885168e-04 3.022417856691680927e-04 3.341533298241932499e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.690127885151232022e+03 2.690127885151232022e+03 1.356741842638951994e+03 1.356741842638951994e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.163067256261244121e-04 2.329558241907648934e-04 3.012892106906427158e-04 3.333850119880625140e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.698152170946269962e+03 2.698152170946269962e+03 1.339494680452932926e+03 1.339494680452932926e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.198778912550098123e-04 2.378371166081249773e-04 3.003296487504526139e-04 3.325746469879976592e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.706060876882449975e+03 2.706060876882449975e+03 1.322190138772984028e+03 1.322190138772984028e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.234436701752083869e-04 2.426505127487226475e-04 2.993634044879253859e-04 3.315734339184987257e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.713853664177136125e+03 2.713853664177136125e+03 1.304828958868085010e+03 1.304828958868085010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.270010303232469014e-04 2.474011634129714803e-04 2.983910273339181250e-04 3.305399232935715085e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.721530199013252968e+03 2.721530199013252968e+03 1.287411884433395926e+03 1.287411884433395926e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.305507772253888050e-04 2.520685486279741999e-04 2.974128312098366827e-04 3.294979737332232777e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.725324768802811832e+03 2.725324768802811832e+03 1.269939661558416901e+03 1.269939661558416901e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.323225824369112033e-04 2.543799763450207800e-04 2.964293073741679110e-04 3.284531956361755886e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.729090152553602820e+03 2.729090152553602820e+03 1.252413038695018940e+03 1.252413038695018940e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.340928052269419899e-04 2.566727715181318773e-04 2.954402346282877768e-04 3.274046071595407411e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.732826309941392083e+03 2.732826309941392083e+03 1.234832766625403110e+03 1.234832766625403110e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.358618246806534074e-04 2.589475427417301792e-04 2.944452454734605186e-04 3.263527164880600934e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.740210785896405014e+03 2.740210785896405014e+03 1.217199598429906928e+03 1.217199598429906928e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.393978497164781134e-04 2.634407650564696583e-04 2.934442703800230223e-04 3.252976425685888320e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.747477880341478794e+03 2.747477880341478794e+03 1.199514289454770051e+03 1.199514289454770051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.429285613025159980e-04 2.678649640790215121e-04 2.924370125462270160e-04 3.242394424124190200e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.751067312020340978e+03 2.751067312020340978e+03 1.181777597279759902e+03 1.181777597279759902e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.446914533102861780e-04 2.700528251507521515e-04 2.914233969016166801e-04 3.231775179883575148e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.754627281978478095e+03 2.754627281978478095e+03 1.163990281685750006e+03 1.163990281685750006e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.464530651572609818e-04 2.722213073749670128e-04 2.904035491013889827e-04 3.221137469367813715e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.758157752091472958e+03 2.758157752091472958e+03 1.146153104622132105e+03 1.146153104622132105e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.482135066510843171e-04 2.743821361852421094e-04 2.893775218703927162e-04 3.210465340324188338e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.761658684550828184e+03 2.761658684550828184e+03 1.128266830174201004e+03 1.128266830174201004e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.499730785973708130e-04 2.765069605097253977e-04 2.883453451327436918e-04 3.199763061927518451e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.765130041864368195e+03 2.765130041864368195e+03 1.110332224530433905e+03 1.110332224530433905e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.517324121624274057e-04 2.786186358107621748e-04 2.873074363242378000e-04 3.189031705381174201e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.768571786856646213e+03 2.768571786856646213e+03 1.092350055949641046e+03 1.092350055949641046e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.534919496001009206e-04 2.807138792504828943e-04 2.862638778957116181e-04 3.178271829160875684e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.771983882669337163e+03 2.771983882669337163e+03 1.074321094728074058e+03 1.074321094728074058e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.552516440550369088e-04 2.827916494848811972e-04 2.852149330996700104e-04 3.167477350892636918e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.773678800701920864e+03 2.773678800701920864e+03 1.056246113166421992e+03 1.056246113166421992e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.561312363653373957e-04 2.838247384415428431e-04 2.841611551490565851e-04 3.156667356964993091e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.774523475261224121e+03 2.774523475261224121e+03 1.038125885536747091e+03 1.038125885536747091e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.565709603757770235e-04 2.843397503173327769e-04 2.831029966084447238e-04 3.145825631087316183e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.775366292761636032e+03 2.775366292761636032e+03 1.019961188049286989e+03 1.019961188049286989e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.570106934956596146e-04 2.848534397684983691e-04 2.820404095391129120e-04 3.134956512726763114e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.777046354330555005e+03 2.777046354330555005e+03 1.001752798819224950e+03 1.001752798819224950e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.578907684352826218e-04 2.858766212566581631e-04 2.809731214860081107e-04 3.124061090364952092e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.780384168023793791e+03 2.780384168023793791e+03 9.835014978333487079e+02 9.835014978333487079e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.596554683880117191e-04 2.879083724919129878e-04 2.799009901617326894e-04 3.113139931138917066e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.783692206036333118e+03 2.783692206036333118e+03 9.652080669166576854e+02 9.652080669166576854e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.614243809109043906e-04 2.899228796361837915e-04 2.788239348848057836e-04 3.102186863254823576e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.786970432941744093e+03 2.786970432941744093e+03 9.468732896988418588e+02 9.468732896988418588e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.631967343784581020e-04 2.919195677090102490e-04 2.777417306671417225e-04 3.091221254159017299e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.790218813632850924e+03 2.790218813632850924e+03 9.284979515807292501e+02 9.284979515807292501e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.649716147607030859e-04 2.938982387835512109e-04 2.766545234092204091e-04 3.080226648605326493e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.793437313322106093e+03 2.793437313322106093e+03 9.100828397006570185e+02 9.100828397006570185e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.667482597289103910e-04 2.958588126427840912e-04 2.755620070458322086e-04 3.069207449673983391e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.796625897541962786e+03 2.796625897541962786e+03 8.916287429007228411e+02 8.916287429007228411e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.685262361060925733e-04 2.978109439447827137e-04 2.744641813464873941e-04 3.058164761448331839e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.799784532145245976e+03 2.799784532145245976e+03 8.731364516930136688e+02 8.731364516930136688e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.703048320708503912e-04 2.997287180091774239e-04 2.733613523925162775e-04 3.047099158852523094e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.806011817517434793e+03 2.806011817517434793e+03 8.546067582257328468e+02 8.546067582257328468e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.738601858460298737e-04 3.035172582019397022e-04 2.722538645282061008e-04 3.036004390189354701e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.812118902682493172e+03 2.812118902682493172e+03 8.360404562492865352e+02 8.360404562492865352e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.774041980446296076e-04 3.072371897889368715e-04 2.711427234625653953e-04 3.024900074099806007e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.818105526033219121e+03 2.818105526033219121e+03 7.988012095773292458e+02 7.988012095773292458e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.809340768599964937e-04 3.108849046866550580e-04 2.689089161397748766e-04 3.002616456251108994e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.823971431122593003e+03 2.823971431122593003e+03 7.801298600872084990e+02 7.801298600872084990e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.844462234312135200e-04 3.144595591521097107e-04 2.677879119325489140e-04 2.991444197617523153e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.829716366674763776e+03 2.829716366674763776e+03 7.614250924303504462e+02 7.614250924303504462e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.879352725740996983e-04 3.179608591541376430e-04 2.666626754216877928e-04 2.980251321643106305e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.835340086595813773e+03 2.835340086595813773e+03 7.426877078567573562e+02 7.426877078567573562e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.913985214119469889e-04 3.213937802357104629e-04 2.655338679021042769e-04 2.969031976938429039e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.840842349984300199e+03 2.840842349984300199e+03 7.239185090136162444e+02 7.239185090136162444e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.948319217399367198e-04 3.247437351337205576e-04 2.644025712518269905e-04 2.957806078698120393e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.846222921141567895e+03 2.846222921141567895e+03 6.862878858870948307e+02 6.862878858870948307e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.982340822282828082e-04 3.280231648583985661e-04 2.621317397742803823e-04 2.935287902339021177e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.851481569581862004e+03 2.851481569581862004e+03 6.674280735743750483e+02 6.674280735743750483e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.016070384721045855e-04 3.312292728285875175e-04 2.609925580212978818e-04 2.924002549646026049e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.856618070042180989e+03 2.856618070042180989e+03 6.485396708643564807e+02 6.485396708643564807e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.049496025646926921e-04 3.343614038513074635e-04 2.598493801402715136e-04 2.912699538058988787e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.861632202491943190e+03 2.861632202491943190e+03 6.296234868733457688e+02 6.296234868733457688e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.082608754145135907e-04 3.374193183932048569e-04 2.587027968795526105e-04 2.901372897186164381e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.866523752142401008e+03 2.866523752142401008e+03 6.106803319077019978e+02 6.106803319077019978e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.115389059380059122e-04 3.404073512889923430e-04 2.575528495354310735e-04 2.890042723181844814e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.868923492731993065e+03 2.868923492731993065e+03 5.917110174291462954e+02 5.917110174291462954e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.131678255365247113e-04 3.418706401218801760e-04 2.563985808390515731e-04 2.878692008200299350e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.871292509455849995e+03 2.871292509455849995e+03 5.727163560199710446e+02 5.727163560199710446e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.147878275055909802e-04 3.433156676847545058e-04 2.552399131792512242e-04 2.867325306801756847e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.873630776943708042e+03 2.873630776943708042e+03 5.536971613482520524e+02 5.536971613482520524e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.163992554521178778e-04 3.447421561860998475e-04 2.540778852552100253e-04 2.855943759855591644e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.875938270154597831e+03 2.875938270154597831e+03 5.346542481329828433e+02 5.346542481329828433e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.180021405384253074e-04 3.461500114795705335e-04 2.529126939675411948e-04 2.844547960332474137e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.878214964377124033e+03 2.878214964377124033e+03 5.155884321091963329e+02 5.155884321091963329e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.195963444648767149e-04 3.475391926196222457e-04 2.517436336613090983e-04 2.833131475088850873e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.880460835229719123e+03 2.880460835229719123e+03 5.060471907305193895e+02 5.060471907305193895e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.211818843417429828e-04 3.489096760630029464e-04 2.511571177130717198e-04 2.827426897459318087e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.882675858660908943e+03 2.882675858660908943e+03 4.965005299929898115e+02 4.965005299929898115e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.227587936416660870e-04 3.502614441940537582e-04 2.505678081950950915e-04 2.821715306238775796e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.884860010949576008e+03 2.884860010949576008e+03 4.773913594465553274e+02 4.773913594465553274e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.243271096907889093e-04 3.515944815305380405e-04 2.493789550272469246e-04 2.810279992369113045e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.887013268705200062e+03 2.887013268705200062e+03 4.582617390431689728e+02 4.582617390431689728e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.258870556916272187e-04 3.529087734499237127e-04 2.481823500939047160e-04 2.798832188720280626e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.889135608868123199e+03 2.889135608868123199e+03 4.391124882320955862e+02 4.391124882320955862e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.274386830548634214e-04 3.542043057569879238e-04 2.469798535975084130e-04 2.787372564655878461e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.891227008709784968e+03 2.891227008709784968e+03 4.199444273035061883e+02 4.199444273035061883e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.289816198446624137e-04 3.554874411223644189e-04 2.457726035417671863e-04 2.775901640082934678e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.893287445832976118e+03 2.893287445832976118e+03 3.815551602480944098e+02 3.815551602480944098e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.305154613412753786e-04 3.567411408443295177e-04 2.433436766435739123e-04 2.752923697999173653e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.895316898172066885e+03 2.895316898172066885e+03 3.431005156802307283e+02 3.431005156802307283e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.320399650726784118e-04 3.579789206011819904e-04 2.409060503782423091e-04 2.723121066656353944e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.897315343993258011e+03 2.897315343993258011e+03 3.045870826052914140e+02 3.045870826052914140e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.335552005555315739e-04 3.591988083585033161e-04 2.384616542426687001e-04 2.692116073549996212e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.899282761894794930e+03 2.899282761894794930e+03 2.660214601017610221e+02 2.660214601017610221e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.350611488443581130e-04 3.604001780975392443e-04 2.360108685984461105e-04 2.660978317770867929e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.901219130807216970e+03 2.901219130807216970e+03 2.467211425024445077e+02 2.467211425024445077e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.365576266832036182e-04 3.615828129715305305e-04 2.347823437020555074e-04 2.645401700184959299e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.903124429993566082e+03 2.903124429993566082e+03 2.274102561905349091e+02 2.274102561905349091e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.380443629688190815e-04 3.627466313007620454e-04 2.335488693916509904e-04 2.629810962682601499e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.904998639049619214e+03 2.904998639049619214e+03 2.080896283801301081e+02 2.080896283801301081e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.395210308531525158e-04 3.638915970363527865e-04 2.323089283396543073e-04 2.614211473904204147e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.906841737904102956e+03 2.906841737904102956e+03 1.887600867026164906e+02 1.887600867026164906e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.409872683696955052e-04 3.650176897952768116e-04 2.310627585804201907e-04 2.598604599802713157e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.908653706818909995e+03 2.908653706818909995e+03 1.500775741455811101e+02 1.500775741455811101e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.424427168418990846e-04 3.661248947051279172e-04 2.285471353044337870e-04 2.567364786977261826e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.910434526389310122e+03 2.910434526389310122e+03 1.113693465688174058e+02 1.113693465688174058e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.438868468225429222e-04 3.672131989300395647e-04 2.260052617681375907e-04 2.536117004946981577e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.912184177544153044e+03 2.912184177544153044e+03 7.264203642784487158e+01 7.264203642784487158e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.453195416067421125e-04 3.682825904735418016e-04 2.234369102641246894e-04 2.504847968894755592e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.913902641546083942e+03 2.913902641546083942e+03 3.390227944789786818e+01 3.390227944789786818e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.467405548715694853e-04 3.693383060157894027e-04 2.208276547308457029e-04 2.473561514076010916e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.915589899991732182e+03 2.915589899991732182e+03 1.452980767170084953e+01 1.452980767170084953e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.481495428117775855e-04 3.703663219129638530e-04 2.195115769452220993e-04 2.457925116716852673e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.917245934811915049e+03 2.917245934811915049e+03 -4.843286513103118196e+00 -4.843286513103118196e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.495461283453844001e-04 3.713777620487366594e-04 2.181867721672814918e-04 2.442283267500352118e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.918870728271831013e+03 2.918870728271831013e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.509301505541847902e-04 3.723710035739292686e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.920464262971247081e+03 2.920464262971247081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.523015740947671817e-04 3.733455313518348976e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.922026521844687068e+03 2.922026521844687068e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.536602480801246924e-04 3.743011670509211711e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.923557488161613037e+03 2.923557488161613037e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.550060140104146773e-04 3.752378436303865222e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.925057145526605836e+03 2.925057145526605836e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.563386332828607107e-04 3.761555316454916610e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.926525477879541086e+03 2.926525477879541086e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.576576924039758919e-04 3.770542145835392906e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.927962469495756977e+03 2.927962469495756977e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.589626377380453117e-04 3.779338805049640266e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.929368104986228900e+03 2.929368104986228900e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.602532880832133122e-04 3.787945191837197305e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.930742369297729965e+03 2.930742369297729965e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.615294500878631122e-04 3.796361211218633345e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.932085247712993805e+03 2.932085247712993805e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.627910457460647086e-04 3.804627890333354447e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.933396725850871007e+03 2.933396725850871007e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.640375088884941130e-04 3.812635359898021957e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.934676789666484183e+03 2.934676789666484183e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.652686021732693918e-04 3.820470769406674838e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.935925425451378032e+03 2.935925425451378032e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.664844656152758105e-04 3.828121407285423245e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.937142619833668050e+03 2.937142619833668050e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.676852779871693901e-04 3.835583238945598707e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.938328359778177855e+03 2.938328359778177855e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.688710641654547955e-04 3.842854868979143999e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.940605425897560053e+03 2.940605425897560053e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.711861179357852899e-04 3.856795673601750001e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.942756526267592108e+03 2.942756526267592108e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.734414504406924134e-04 3.869996211811797490e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.944781568742293075e+03 2.944781568742293075e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.756343782415112070e-04 3.882436554165046277e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.946680466575582159e+03 2.946680466575582159e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.777639123110602829e-04 3.894129957705003489e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.948453138424998087e+03 2.948453138424998087e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.798291123039265055e-04 3.905025860621746297e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.950099508355177022e+03 2.950099508355177022e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.818293428047277800e-04 3.915166604867484747e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.951619505841112186e+03 2.951619505841112186e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.837653300269813252e-04 3.924542656924646456e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.953013065771168840e+03 2.953013065771168840e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.856367122444198745e-04 3.933151839714159933e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.954280128449879157e+03 2.954280128449879157e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.874434221729034173e-04 3.940993423086913434e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.955420639600493814e+03 2.955420639600493814e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.891844597083265198e-04 3.948077684472598207e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.956434550367312113e+03 2.956434550367312113e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.908580293991809019e-04 3.954374378390343447e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.957321817317770183e+03 2.957321817317770183e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.924662616802200880e-04 3.959909323498848866e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.958082402444305899e+03 2.958082402444305899e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.940084363346295056e-04 3.964676778566575345e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.958716273165984148e+03 2.958716273165984148e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.954808841197110102e-04 3.968675465160241339e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959223402329891996e+03 2.959223402329891996e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.968846904528777774e-04 3.971904993342203582e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959603768212302839e+03 2.959603768212302839e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.982237464093545836e-04 3.974368938080209039e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959857354519610908e+03 2.959857354519610908e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.994945812450340040e-04 3.976056661814551460e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959984150389022034e+03 2.959984150389022034e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.006921883256849806e-04 3.976977262305189968e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959984150389021124e+03 2.959984150389021124e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.018197921243994762e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959857354519609999e+03 2.959857354519609999e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.028831509251393954e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959603768212301929e+03 2.959603768212301929e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.038821725310573051e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.959223402329891087e+03 2.959223402329891087e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.048182612608528896e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.958716273165981875e+03 2.958716273165981875e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.056933191932678932e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.958082402444304989e+03 2.958082402444304989e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.065018149562598954e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.957321817317767909e+03 2.957321817317767909e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.072452693198034732e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.956434550367309839e+03 2.956434550367309839e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.079216012159931140e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.955420639600491086e+03 2.955420639600491086e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.085345858843600179e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.954280128449875974e+03 2.954280128449875974e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.090924915731262860e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.953013065771166112e+03 2.953013065771166112e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.095874446019126796e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.951619505841108094e+03 2.951619505841108094e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.100274927534195931e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.950099508355172929e+03 2.950099508355172929e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.104114940959320947e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.948453138424993085e+03 2.948453138424993085e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.107310708362751136e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.946680466575578066e+03 2.946680466575578066e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.109918448905748025e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.944781568742288073e+03 2.944781568742288073e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.111841667970947845e-04 3.977128766984151884e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.942756526267587105e+03 2.942756526267587105e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.113058410534454145e-04 3.976637152887227606e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.941696727686879058e+03 2.941696727686879058e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.113074507824911121e-04 3.976254722631393230e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.940605425897555051e+03 2.940605425897555051e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.112675726716459894e-04 3.975860924196011176e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.938328359778171034e+03 2.938328359778171034e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.111105567421238782e-04 3.975039240318551065e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.933396725850865096e+03 2.933396725850865096e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.106468252575737831e-04 3.973259650317795526e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.922026521844679792e+03 2.922026521844679792e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.094498659830778792e-04 3.969156689364258003e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.893287445832971116e+03 2.893287445832971116e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.067321670288583904e-04 3.958786136012655077e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.856618070042177806e+03 2.856618070042177806e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.041679854200225263e-04 3.945553918050378962e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.835340086595811044e+03 2.835340086595811044e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.028744803351203170e-04 3.937875714999732025e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.812118902682488169e+03 2.812118902682488169e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.015846802385872154e-04 3.929496304068296245e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.786970432941739091e+03 2.786970432941739091e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.002801044245917861e-04 3.920421428160711418e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.773678800701917226e+03 2.773678800701917226e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.996116277706379021e-04 3.915625115954258291e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.759911912878531894e+03 2.759911912878531894e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.989363273969045260e-04 3.910657306775887571e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.745672128356940902e+03 2.745672128356940902e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.982526898779162761e-04 3.905518851860761260e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.730961887050912082e+03 2.730961887050912082e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.975590683416836235e-04 3.900210631683639841e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.715783709484569044e+03 2.715783709484569044e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.968545238229527115e-04 3.894733555753761528e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.700140196360498976e+03 2.700140196360498976e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.961353170245791020e-04 3.889088562539003949e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.684034028114142075e+03 2.684034028114142075e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.953986873726202870e-04 3.883276619309515088e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.667467964454513094e+03 2.667467964454513094e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.946459477212703850e-04 3.877298721882226464e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.650444843891336859e+03 2.650444843891336859e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.938799869677175967e-04 3.871155894538216868e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.632967583248685969e+03 2.632967583248685969e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.930987590561822037e-04 3.864849189851561834e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.615039177165199817e+03 2.615039177165199817e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.923014066913367050e-04 3.858379688411408713e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.596662697580965869e+03 2.596662697580965869e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.914866870363286244e-04 3.851748498732670395e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.577841293211157790e+03 2.577841293211157790e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.906534621963811860e-04 3.844956757070358403e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.558578189006521825e+03 2.558578189006521825e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.898023983446543194e-04 3.838005627119643777e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.538876685600795099e+03 2.538876685600795099e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.889319758285589832e-04 3.830896299920023363e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.518740158745160898e+03 2.518740158745160898e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.880427268354857961e-04 3.823629993655419494e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.498172058729838227e+03 2.498172058729838227e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.871313365250446240e-04 3.816207953332699412e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.477175909792877064e+03 2.477175909792877064e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.861972449942224078e-04 3.808631450679444215e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.455755309516309808e+03 2.455755309516309808e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.852411747475095196e-04 3.800901783930138770e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.433913928209718961e+03 2.433913928209718961e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.842635596007253269e-04 3.793020277483629961e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.411655508281352922e+03 2.411655508281352922e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.832632373455719136e-04 3.784988281794676116e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.388983863596877200e+03 2.388983863596877200e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.822399864095164974e-04 3.776807173146537228e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.365902878825897915e+03 2.365902878825897915e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.811941490426378875e-04 3.768478353287916843e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.342416508776334013e+03 2.342416508776334013e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.801266446857860912e-04 3.760003249318445923e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.318528777716785044e+03 2.318528777716785044e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.790349565973600166e-04 3.751383313448032240e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.294243778686991845e+03 2.294243778686991845e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.779171126653462030e-04 3.742620022613838316e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.269565672796521085e+03 2.269565672796521085e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.767747699704572062e-04 3.733714878359882939e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.244498688511767796e+03 2.244498688511767796e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.756069556880311079e-04 3.724669406583518919e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.219047120931452810e+03 2.219047120931452810e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.744160136773860208e-04 3.715485157133041204e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.193215331050652821e+03 2.193215331050652821e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.731989394713318788e-04 3.706163703681583871e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.167007745013580006e+03 2.167007745013580006e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.719543138917295270e-04 3.696706643461122508e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.153764429234317049e+03 2.153764429234317049e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.713219878780675749e-04 3.691927766285115669e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.140428853355184856e+03 2.140428853355184856e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.706822767788657763e-04 3.687115596853497430e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.127001588627881119e+03 2.127001588627881119e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.700359665774494849e-04 3.681250001299129159e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.113483210231730027e+03 2.113483210231730027e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.693834717747144928e-04 3.675209586531291337e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.099874297249070878e+03 2.099874297249070878e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.687247882060376179e-04 3.669125775115149551e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.086175432640438885e+03 2.086175432640438885e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.680592915385293823e-04 3.663001689331789822e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.072387203219606818e+03 2.072387203219606818e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.673870899348303056e-04 3.656837649643322774e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.058510199628428836e+03 2.058510199628428836e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.667087734818354249e-04 3.650633921277383724e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.044545016311549944e+03 2.044545016311549944e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.660236816137842834e-04 3.644390537050861529e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.030492251490949002e+03 2.030492251490949002e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.653308605315984262e-04 3.638108458531427920e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.016352507140298030e+03 2.016352507140298030e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.646309033009375862e-04 3.631787270067024227e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.002126388959181895e+03 2.002126388959181895e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.639232342111450988e-04 3.625427461483618865e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.987814506347154065e+03 1.987814506347154065e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.632089207032762157e-04 3.619029309662902694e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.973417472377637978e+03 1.973417472377637978e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.624883828715663768e-04 3.612593088770770238e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.958935903771649009e+03 1.958935903771649009e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.617614275730176763e-04 3.606118832944923925e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.944370420871387068e+03 1.944370420871387068e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.610277039335260912e-04 3.599607539315733567e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.929721647613658888e+03 1.929721647613658888e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.602868397534990776e-04 3.593058776722981499e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.914990211503162982e+03 1.914990211503162982e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.595392357239663079e-04 3.586473052843033404e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.900176743585587928e+03 1.900176743585587928e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.587849866685440805e-04 3.579850654399578777e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.885281878420593102e+03 1.885281878420593102e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.580237536029244865e-04 3.573191865167830148e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.870306254054635929e+03 1.870306254054635929e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.572555437499268737e-04 3.566496720575887858e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.855250511993617920e+03 1.855250511993617920e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.564797204908830871e-04 3.559766251779769683e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.840115297175419073e+03 1.840115297175419073e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.556959167456304736e-04 3.553000012775926861e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.824901257942264010e+03 1.824901257942264010e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.549046850023522201e-04 3.546198528308312108e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.809609046012966019e+03 1.809609046012966019e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.541068432072928080e-04 3.539362094500517653e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.794239316454983964e+03 1.794239316454983964e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.533026051258706898e-04 3.532491004299514428e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.778792727656377110e+03 1.778792727656377110e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.524919121314468943e-04 3.525585294369163402e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.763269941297593959e+03 1.763269941297593959e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.516750454456699830e-04 3.518646028301164095e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.747671622323148995e+03 1.747671622323148995e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.508510166295452943e-04 3.511672745936345540e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.731998438913105929e+03 1.731998438913105929e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.500196687165929750e-04 3.504665988277137225e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.716251062454477960e+03 1.716251062454477960e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.491806172153451185e-04 3.497626060390419110e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.700430167512457956e+03 1.700430167512457956e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.483341596268052119e-04 3.490553263943219683e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.684536431801536082e+03 1.684536431801536082e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.474806805881370088e-04 3.483447636778636198e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.668570536156448952e+03 1.668570536156448952e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.466204377650235159e-04 3.476310273284068911e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.652533164503021908e+03 1.652533164503021908e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.457537909810119931e-04 3.469140699854246610e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.636425003828890112e+03 1.636425003828890112e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.448806441314435957e-04 3.461939472915892568e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.620246744154039106e+03 1.620246744154039106e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.440006209611505138e-04 3.454706906008787946e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.603999078501268968e+03 1.603999078501268968e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.431142322422807943e-04 3.447443309054871660e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.587682702866494083e+03 1.587682702866494083e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.422213474779368068e-04 3.440148721018116275e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.571298316188951048e+03 1.571298316188951048e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.413213110971026216e-04 3.432824265394160217e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.554846620321229921e+03 1.554846620321229921e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.404130364747816047e-04 3.425469455861905621e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.538328319999224959e+03 1.538328319999224959e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.394968037153557735e-04 3.418084863414389408e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.521744122811941907e+03 1.521744122811941907e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.385729386130566189e-04 3.410670809580840603e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.505094739171199080e+03 1.505094739171199080e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.376420220071905888e-04 3.403227612060231804e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.488380882281174081e+03 1.488380882281174081e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.367052565230004013e-04 3.395755310877339038e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.471603268107864096e+03 1.471603268107864096e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.357631566185743824e-04 3.388255056903677906e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.454762615348429108e+03 1.454762615348429108e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.348147014318077208e-04 3.380726351852200392e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.437859645400377985e+03 1.437859645400377985e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.338596106575499067e-04 3.373169780401830153e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.420895082330687046e+03 1.420895082330687046e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.328980607305024784e-04 3.365585671575470404e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.403869652844769917e+03 1.403869652844769917e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.319297887462326741e-04 3.357974350359251817e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.386784086255370994e+03 1.386784086255370994e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.309545730501436901e-04 3.350335857777039469e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.369639114451292016e+03 1.369639114451292016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.299724393446380266e-04 3.342671370301675032e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.352435471866064063e+03 1.352435471866064063e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.289839442959960835e-04 3.334980378448472080e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.335173895446469942e+03 1.335173895446469942e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.279894412230733160e-04 3.326161778272143676e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.317855124621004052e+03 1.317855124621004052e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.269893412896474993e-04 3.315824098477419238e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.300479901268161939e+03 1.300479901268161939e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.259836798736400918e-04 3.305426037360799222e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.283048969684683016e+03 1.283048969684683016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.249720458107582138e-04 3.294993415091101324e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.265563076553655947e+03 1.265563076553655947e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.239542637258656854e-04 3.284529355326062635e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.248022970912554911e+03 1.248022970912554911e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.229297589290474929e-04 3.274032133306051164e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.230429404121123071e+03 1.230429404121123071e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.218983695882945799e-04 3.263502898747440450e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.212783129829201016e+03 1.212783129829201016e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.208602959970115838e-04 3.252942115881013213e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.195084903944456983e+03 1.195084903944456983e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.198155347403039981e-04 3.242350237345189364e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.177335484599979964e+03 1.177335484599979964e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.187643214535202957e-04 3.231726962301888868e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.159535632121820072e+03 1.159535632121820072e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.177072194471732957e-04 3.221074995251380752e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.141686108996407938e+03 1.141686108996407938e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.166441982936716161e-04 3.210392571232594384e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.123787679837919086e+03 1.123787679837919086e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.155756781613026267e-04 3.199680860539207811e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.105841111355480962e+03 1.105841111355480962e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.145024093620914034e-04 3.188940335457105479e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.087847172320357004e+03 1.087847172320357004e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.134244022507938986e-04 3.178171456328776341e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.069806633533002923e+03 1.069806633533002923e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.123412855133941195e-04 3.167373917517826384e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.051720267790067055e+03 1.051720267790067055e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.112529029282299947e-04 3.156550467897040820e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.033588849851254963e+03 1.033588849851254963e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.101591032610508157e-04 3.145699313405803978e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.015413156406160965e+03 1.015413156406160965e+03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.090595377831055739e-04 3.134821643259175835e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.971939660410087072e+02 9.971939660410087072e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.079542893011100180e-04 3.123917937072584711e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.789320592052706616e+02 9.789320592052706616e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.068435273599678177e-04 3.112988662182821615e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.606282181782552243e+02 9.606282181782552243e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.057267756636593129e-04 3.102033508626454131e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.422832270355869468e+02 9.422832270355869468e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.046043888437653864e-04 3.091055265410203143e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.238978716156395876e+02 9.238978716156395876e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.034767958577930854e-04 3.080052112140230810e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.054729394858429714e+02 9.054729394858429714e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.023449092297413195e-04 3.069025255119304228e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.870092199089667702e+02 8.870092199089667702e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.012088816597397020e-04 3.057975180552848274e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.685075038093006015e+02 8.685075038093006015e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.000688557768855136e-04 3.046902362051358390e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.499685837387936544e+02 8.499685837387936544e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.989241464990043877e-04 3.035806485802308805e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.313932538430743762e+02 8.313932538430743762e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.977747822613671181e-04 3.024690376645919657e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.127823098274469658e+02 8.127823098274469658e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.966218047938923947e-04 3.013552190662026819e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.941365489228211345e+02 7.941365489228211345e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.954660440474088205e-04 3.002393149381082493e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.754567698515311349e+02 7.754567698515311349e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.943074011320549808e-04 2.991213744848817552e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.567437727931413747e+02 7.567437727931413747e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.931444919706097151e-04 2.980014456219162071e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.379983593501586938e+02 7.379983593501586938e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.919767218343986750e-04 2.968794966314357926e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.192213325137158790e+02 7.192213325137158790e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.908045394755801234e-04 2.957558131452434438e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.004134966291426281e+02 7.004134966291426281e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.896279618775388109e-04 2.946302087030102670e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.815756573615308298e+02 6.815756573615308298e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.884458707322175232e-04 2.935028067921972958e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.627086216612125327e+02 6.627086216612125327e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.872585257110500841e-04 2.923736571255384597e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.438131977292129022e+02 6.438131977292129022e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.860670506635960776e-04 2.912428080988887363e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.343550930726087245e+02 6.343550930726087245e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.854701849769199196e-04 2.906767644830647633e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.248901949825940392e+02 6.248901949825940392e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.848720801211117098e-04 2.901101546777541651e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.154186048206235000e+02 6.154186048206235000e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.842726381320367056e-04 2.895434515005326694e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.059404240198182379e+02 6.059404240198182379e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.836708538369212235e-04 2.889762085915682593e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.964557540838800378e+02 5.964557540838800378e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.830658742387914817e-04 2.884085718548587483e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.869646965860036971e+02 5.869646965860036971e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.824576430758263777e-04 2.878405525406173000e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.679638255381628369e+02 5.679638255381628369e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.812318535069790733e-04 2.867033883368708754e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.489386248103662638e+02 5.489386248103662638e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.799999704832606081e-04 2.855647704693868366e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.298899093788924120e+02 5.298899093788924120e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.787645653333149136e-04 2.844247449652580195e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.108184952273060730e+02 5.108184952273060730e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.775272920548705908e-04 2.832832795285269035e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.917251993115252731e+02 4.917251993115252731e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.762889473850641919e-04 2.821406647601216837e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.726108395247946987e+02 4.726108395247946987e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.750502144764145921e-04 2.809967109283403853e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.534762346626645808e+02 4.534762346626645808e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.738110007785840095e-04 2.798515436164860965e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.343222043879327998e+02 4.343222043879327998e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.725707946455277930e-04 2.787052133229899918e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.959591503772459191e+02 3.959591503772459191e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.700827944672830783e-04 2.764092149778489202e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.767517699868474779e+02 3.767517699868474779e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.688357717843894187e-04 2.752308555457533344e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.575282508045502254e+02 3.575282508045502254e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.675866126345944175e-04 2.736844015797539379e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.382894163019296911e+02 3.382894163019296911e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.663347891474229876e-04 2.721310655055059679e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
3.190360906066346161e+02 3.190360906066346161e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.650805346635165885e-04 2.705764718250747440e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.804892652169957046e+02 2.804892652169957046e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.625654550021737734e-04 2.674639595758450633e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.418943794357246020e+02 2.418943794357246020e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.600387899290961262e-04 2.643477119203428358e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.032580462978075957e+02 2.032580462978075957e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.574922677752672991e-04 2.612280448809728667e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.645868859400380018e+02 1.645868859400380018e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.549239387269708833e-04 2.581054908531048623e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.258875244666581068e+02 1.258875244666581068e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.523304812454921242e-04 2.549807998441079668e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.065293403215385979e+02 1.065293403215385979e+02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.510263247851272916e-04 2.534177339364567243e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.716659281403691750e+01 8.716659281403691750e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.497145659563588193e-04 2.518542959473668509e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.780011137980676494e+01 6.780011137980676494e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.483926745726829262e-04 2.502905557630943629e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
4.843072561446663826e+01 4.843072561446663826e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.470596861421717736e-04 2.487264387414773971e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
2.905926523803114847e+01 2.905926523803114847e+01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.457153218098739162e-04 2.471624344487207488e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.686560059389622168e+00 9.686560059389622168e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.443602603382568099e-04 2.455981922050776210e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
-9.686560059250737709e+00 -9.686560059250737709e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.429954248389033962e-04 2.440339134293339606e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan


==> data/time_dynloss_ratedep.txt <==
f0.1_IIC1.0_x ROHF_f0.1_IIC1.0_x f1_IIC1.0_x ROHF_f1_IIC1.0_x f10_IIC1.0_x ROHF_f10_IIC1.0_x f100_IIC1.0_x ROHF_f100_IIC1.0_x f1000_IIC1.0_x ROHF_f1000_IIC1.0_x f10000_IIC1.0_x ROHF_f10000_IIC1.0_x f0.1_IIC0.6_x ROHF_f0.1_IIC0.6_x f1_IIC0.6_x ROHF_f1_IIC0.6_x f10_IIC0.6_x ROHF_f10_IIC0.6_x f100_IIC0.6_x ROHF_f100_IIC0.6_x f1000_IIC0.6_x ROHF_f1000_IIC0.6_x f10000_IIC0.6_x ROHF_f10000_IIC0.6_x f0.1_IIC1.0_y ROHF_f0.1_IIC1.0_y f1_IIC1.0_y ROHF_f1_IIC1.0_y f10_IIC1.0_y ROHF_f10_IIC1.0_y f100_IIC1.0_y ROHF_f100_IIC1.0_y f1000_IIC1.0_y ROHF_f1000_IIC1.0_y f10000_IIC1.0_y ROHF_f10000_IIC1.0_y f0.1_IIC0.6_y ROHF_f0.1_IIC0.6_y f1_IIC0.6_y ROHF_f1_IIC0.6_y f10_IIC0.6_y ROHF_f10_IIC0.6_y f100_IIC0.6_y ROHF_f100_IIC0.6_y f1000_IIC0.6_y ROHF_f1000_IIC0.6_y f10000_IIC0.6_y ROHF_f10000_IIC0.6_y
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.166669999999999922e-03 4.166669999999999922e-03 4.166669999999999922e-03 4.166669999999999922e-03 4.166669999999999922e-03 4.166669999999999922e-03 8.333329999999999904e-03 8.333329999999999904e-03 1.666669999999999957e-02 1.666669999999999957e-02 1.250000000000000069e-02 1.250000000000000069e-02 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 7.255508232608999149e-07 5.139969331728327408e-03 3.235076469896999775e-07 5.139965527028837917e-03 1.417421129980000055e-08 5.139927479045477629e-03 3.223154568998999738e-05 5.261105013229861946e-03 1.725224778093000053e-05 5.264346288016645732e-03 1.044445892295000073e-94 5.219258507170385607e-03 3.982636388490999654e-06 3.098313704298694127e-03 2.637206689052000142e-06 3.098312612449387847e-03 1.499038577171000105e-06 3.098301693792496463e-03 1.906290574660000042e-09 3.098192490846409138e-03 3.103372458617999991e-09 3.127903988314631976e-03 2.133605014807999593e-84 3.095638005929776150e-03
6.250000000000000347e-03 6.250000000000000347e-03 6.250000000000000347e-03 6.250000000000000347e-03 6.250000000000000347e-03 6.250000000000000347e-03 1.041669999999999922e-02 1.041669999999999922e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.500000000000000139e-02 2.500000000000000139e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 2.500000000000000139e-02 2.500000000000000139e-02 3.333329999999999627e-02 3.333329999999999627e-02 1.594803664347000044e-04 5.319502853809716762e-03 1.138745318244999941e-04 5.319501966865675113e-03 5.805291899137999617e-05 5.319493096005560931e-03 7.761580451186999999e-04 5.312148437839391522e-03 4.398467118553999605e-04 5.676041984299871369e-03 3.123224393210999882e-56 5.523976057203383409e-03 3.594628865414000330e-04 3.184025901180224678e-03 2.942849103504000061e-04 3.184025687293792241e-03 2.126422825704999862e-04 3.184023548211824262e-03 3.577816849026999659e-05 3.184002135630409694e-03 4.040695499420000436e-05 3.153454275139577767e-03 8.533433082771999721e-48 3.219987875093232796e-03
8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 8.333329999999999904e-03 1.250000000000000069e-02 1.250000000000000069e-02 2.500000000000000139e-02 2.500000000000000139e-02 3.749999999999999861e-02 3.749999999999999861e-02 1.666670000000000304e-02 1.666670000000000304e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 3.333330000000000320e-02 3.333330000000000320e-02 5.000000000000000278e-02 5.000000000000000278e-02 1.201018349812999842e-03 5.316260442886705344e-03 1.049593525415999911e-03 5.316260453535035652e-03 7.828327353757999832e-04 5.316260559693943705e-03 2.180221755455999822e-03 5.307274560018612058e-03 1.291858161436000097e-03 6.711051019873507349e-03 7.328595520781000641e-32 6.100693552352856944e-03 1.326803953295999962e-03 3.176401757896495266e-03 1.274160170618999924e-03 3.176401770419130105e-03 1.155283266820999978e-03 3.176401895604561570e-03 5.541251484343000461e-04 3.176403143364653434e-03 6.297752085017000161e-04 3.472773172908867959e-03 6.111367612931999725e-25 3.398507548125464552e-03
1.041670000000000096e-02 1.041670000000000096e-02 1.041669999999999922e-02 1.041669999999999922e-02 1.041669999999999922e-02 1.041669999999999922e-02 1.458330000000000043e-02 1.458330000000000043e-02 2.916670000000000026e-02 2.916670000000000026e-02 5.000000000000000278e-02 5.000000000000000278e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 4.166670000000000096e-02 4.166670000000000096e-02 6.666669999999999541e-02 6.666669999999999541e-02 2.582441643941999973e-03 5.312196187452442389e-03 2.523231599527000005e-03 5.312196200803781521e-03 2.303495536838999925e-03 5.312196334316265575e-03 3.178284081925000174e-03 5.301225817778009927e-03 2.238962161939999761e-03 7.886511455990828992e-03 2.386096100001000209e-14 7.430789967472989886e-03 2.131251200524999622e-03 3.166574260303229183e-03 2.062132298649000002e-03 3.166574276445621727e-03 1.969459320897000171e-03 3.166574437868904020e-03 1.564926952343999788e-03 3.166576052035519496e-03 1.585074406431999936e-03 4.551361132324635919e-03 9.275758063294998977e-09 3.779126256014590877e-03
1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.250000000000000069e-02 1.666669999999999957e-02 1.666669999999999957e-02 3.333330000000000320e-02 3.333330000000000320e-02 6.250000000000000000e-02 6.250000000000000000e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 5.000000000000000278e-02 5.000000000000000278e-02 8.333330000000001292e-02 8.333330000000001292e-02 3.690812805217999829e-03 5.307272782751113957e-03 3.552153820284999815e-03 5.307272798925392020e-03 3.344307653370000386e-03 5.307272960667143089e-03 4.496291867900999682e-03 5.294395481133759920e-03 4.342908379344000147e-03 9.029201243072632055e-03 2.711919782938999765e-06 9.380297377640494511e-03 4.366227921568000166e-03 3.154538328614234482e-03 3.858916279650000201e-03 3.154538348383620697e-03 3.306458451139999890e-03 3.154538546076818880e-03 2.305266095968999934e-03 3.154540522943276738e-03 4.162725502682000124e-03 5.845992824993159233e-03 1.341984429186999990e-05 4.662282062928711085e-03
1.458330000000000043e-02 1.458330000000000043e-02 1.458330000000000043e-02 1.458330000000000043e-02 1.458330000000000043e-02 1.458330000000000043e-02 1.874999999999999931e-02 1.874999999999999931e-02 3.749999999999999861e-02 3.749999999999999861e-02 7.499999999999999722e-02 7.499999999999999722e-02 2.916670000000000373e-02 2.916670000000000373e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 5.833329999999999765e-02 5.833329999999999765e-02 1.000000000000000056e-01 1.000000000000000056e-01 6.603246278726999929e-03 5.301223612122370026e-03 5.820875769573999672e-03 5.301223631994529499e-03 4.896636084427000331e-03 5.301223830714864825e-03 8.291128541399999524e-03 5.286785355394010670e-03 8.381534875921000174e-03 1.013889469356584611e-02 8.516237163888999988e-05 1.300031749860406684e-02 7.638204978908999000e-03 3.140416067114321953e-03 7.403644114935999977e-03 3.140416090310869067e-03 6.935851268432000408e-03 3.140416322275695754e-03 4.299679821215000343e-03 3.140418641862015216e-03 7.404058695167000173e-03 6.862880542897817869e-03 1.618773477805000047e-04 5.493624151395025759e-03
1.666670000000000304e-02 1.666670000000000304e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 1.666669999999999957e-02 2.083329999999999904e-02 2.083329999999999904e-02 4.166670000000000096e-02 4.166670000000000096e-02 8.749999999999999445e-02 8.749999999999999445e-02 3.333330000000000320e-02 3.333330000000000320e-02 3.333330000000000320e-02 3.333330000000000320e-02 3.333329999999999627e-02 3.333329999999999627e-02 3.333330000000000320e-02 3.333330000000000320e-02 6.250000000000000000e-02 6.250000000000000000e-02 1.083329999999999987e-01 1.083329999999999987e-01 1.187271047183999922e-02 5.294392990549542759e-03 1.130665057220999956e-02 5.294393012988171839e-03 9.840097245768999676e-03 5.294393237373486855e-03 1.301332379607000010e-02 6.284163635255773928e-03 1.164980196365000137e-02 1.103742279252901970e-02 4.118294965880999630e-04 1.945375636969224470e-02 1.001065544349999913e-02 4.700057478851708825e-03 9.755979501874000384e-03 4.630268438926939817e-03 9.381010387002999482e-03 4.167995146139770284e-03 7.722278435243999650e-03 3.380641126333246583e-03 1.014067055649000085e-02 7.347185185119275812e-03 3.504807429019000096e-04 5.866279914646373682e-03
1.875000000000000278e-02 1.875000000000000278e-02 1.874999999999999931e-02 1.874999999999999931e-02 1.874999999999999931e-02 1.874999999999999931e-02 2.291670000000000165e-02 2.291670000000000165e-02 4.374999999999999722e-02 4.374999999999999722e-02 1.000000000000000056e-01 1.000000000000000056e-01 3.750000000000000555e-02 3.750000000000000555e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 6.666669999999999541e-02 6.666669999999999541e-02 1.166669999999999929e-01 1.166669999999999929e-01 1.524886772383000043e-02 5.286782580310821385e-03 1.482006923101999996e-02 5.286782605312507002e-03 1.412184506653000118e-02 5.286782855328332753e-03 1.607242629007999898e-02 1.017848355715172959e-02 1.488574099048999878e-02 1.249208023880874104e-02 8.433404428782999371e-04 2.882147338018736446e-02 1.336218577047999963e-02 2.390284382909407465e-02 1.289617989847999940e-02 2.305562511334627307e-02 1.212151693781999932e-02 1.727116760768904538e-02 9.964432221438000378e-03 6.728506701795216975e-03 1.234466627688000050e-02 7.914614494640181616e-03 4.741164877807999760e-04 6.522318067586578734e-03
2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.083329999999999904e-02 2.500000000000000139e-02 2.500000000000000139e-02 4.583330000000000043e-02 4.583330000000000043e-02 1.062500000000000111e-01 1.062500000000000111e-01 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.166670000000000096e-02 7.083330000000000182e-02 7.083330000000000182e-02 1.333330000000000071e-01 1.333330000000000071e-01 1.917961586204999791e-02 1.658065366537490176e-02 1.843606625280000064e-02 1.562657420860331936e-02 1.746751438737999956e-02 1.088966339636853256e-02 1.963919275861999991e-02 1.546214364297467461e-02 1.726331401121000003e-02 1.521649994177412708e-02 1.596535844001999854e-03 3.494684043542476554e-02 1.701095999060000044e-02 4.113230146285371674e-02 1.644424879923999869e-02 4.032672857758100998e-02 1.570524273150000066e-02 3.304693145263980919e-02 1.280473400458000122e-02 1.229714858475632749e-02 1.460843220712999997e-02 8.460427041669561429e-03 9.524650823897999477e-04 8.705086137475134475e-03
2.291670000000000165e-02 2.291670000000000165e-02 2.291670000000000165e-02 2.291670000000000165e-02 2.291669999999999818e-02 2.291669999999999818e-02 2.708330000000000112e-02 2.708330000000000112e-02 4.791669999999999957e-02 4.791669999999999957e-02 1.125000000000000028e-01 1.125000000000000028e-01 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.583330000000000043e-02 7.499999999999999722e-02 7.499999999999999722e-02 1.499999999999999944e-01 1.499999999999999944e-01 2.434359295738999784e-02 4.959978447678326657e-02 2.356359256898999874e-02 4.677616485263533241e-02 2.193486503697000128e-02 3.024933955474139874e-02 2.443837689584000064e-02 2.026584037432632365e-02 2.021406257314000213e-02 1.806007900133230898e-02 2.415797537527999885e-03 4.206994949169028108e-02 2.166475711204999752e-02 4.091930453942793644e-02 2.052980418631000087e-02 4.090523954565070813e-02 1.934882874468000016e-02 3.822618766851409305e-02 1.615936512476999834e-02 1.691299979556337013e-02 1.744920139071000006e-02 1.020450912055229434e-02 2.033004703713999980e-03 1.069548471582444475e-02
2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.500000000000000139e-02 2.916670000000000026e-02 2.916670000000000026e-02 5.000000000000000278e-02 5.000000000000000278e-02 1.187500000000000083e-01 1.187500000000000083e-01 5.000000000000000278e-02 5.000000000000000278e-02 4.791669999999999957e-02 4.791669999999999957e-02 5.000000000000000278e-02 5.000000000000000278e-02 5.000000000000000278e-02 5.000000000000000278e-02 7.916670000000000651e-02 7.916670000000000651e-02 1.583330000000000015e-01 1.583330000000000015e-01 2.979157901547999782e-02 7.004563572855031228e-02 2.878321845004000110e-02 6.805393069734004541e-02 2.713079917794000012e-02 4.990356486960480925e-02 2.914251994329999929e-02 2.463134484265605550e-02 2.260170171076000128e-02 2.086008401836758272e-02 3.167875275991999771e-03 4.890575944614438536e-02 2.741590750284000205e-02 4.059161509446948535e-02 2.469815676236000040e-02 4.077381672352822090e-02 2.454829109269000137e-02 3.977313383759192161e-02 1.969185485269999911e-02 2.072595241347653661e-02 2.054107364433000252e-02 1.318947100436300771e-02 2.667640532377999960e-03 1.155391811576452626e-02
2.708330000000000112e-02 2.708330000000000112e-02 2.708330000000000112e-02 2.708330000000000112e-02 2.708330000000000112e-02 2.708330000000000112e-02 3.125000000000000000e-02 3.125000000000000000e-02 5.208330000000000598e-02 5.208330000000000598e-02 1.250000000000000000e-01 1.250000000000000000e-01 5.208329999999999904e-02 5.208329999999999904e-02 5.000000000000000278e-02 5.000000000000000278e-02 5.416669999999999818e-02 5.416669999999999818e-02 5.416669999999999818e-02 5.416669999999999818e-02 8.333329999999999904e-02 8.333329999999999904e-02 1.666670000000000096e-01 1.666670000000000096e-01 3.665381974522999992e-02 7.010329894886198343e-02 3.468549216920999850e-02 6.991064642484576264e-02 3.246556256547999952e-02 5.982407247169387737e-02 3.453706694544000227e-02 2.859595677763623195e-02 2.604161953415000050e-02 2.361619853542002573e-02 3.753122799199999811e-03 5.544427663187895955e-02 3.161238339084999904e-02 4.041598669216821954e-02 2.786107217254999921e-02 4.060694849327593781e-02 3.026569693351999907e-02 4.006365808598118250e-02 2.461542677412999897e-02 2.386163348715386948e-02 2.395324843750000141e-02 1.613432332237026146e-02 3.283984521725999851e-03 1.250858875281146872e-02
2.916670000000000373e-02 2.916670000000000373e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 2.916670000000000026e-02 3.333330000000000320e-02 3.333330000000000320e-02 5.416669999999999818e-02 5.416669999999999818e-02 1.312500000000000056e-01 1.312500000000000056e-01 5.416670000000000512e-02 5.416670000000000512e-02 5.208329999999999904e-02 5.208329999999999904e-02 5.833330000000000459e-02 5.833330000000000459e-02 5.833329999999999765e-02 5.833329999999999765e-02 8.749999999999999445e-02 8.749999999999999445e-02 1.749999999999999889e-01 1.749999999999999889e-01 4.526061299788999154e-02 6.994186660361245700e-02 4.319630640813999778e-02 6.993639095859437160e-02 3.975438418698999665e-02 6.478905092987707892e-02 4.186918506883000046e-02 3.219363229175038754e-02 3.034195051207000046e-02 2.632884042018171500e-02 4.680348748873000043e-03 6.167629828601204484e-02 3.491159168583000266e-02 4.023261341880710051e-02 3.092421923787000079e-02 4.043076409169606839e-02 3.582837034031000067e-02 3.990720485416286711e-02 2.996665958378999864e-02 2.642509132967843857e-02 2.757610717852999882e-02 1.896509855361519156e-02 4.016552437515999614e-03 1.334879115373060511e-02
3.125000000000000000e-02 3.125000000000000000e-02 3.125000000000000000e-02 3.125000000000000000e-02 3.125000000000000000e-02 3.125000000000000000e-02 3.541670000000000235e-02 3.541670000000000235e-02 5.625000000000000139e-02 5.625000000000000139e-02 1.375000000000000111e-01 1.375000000000000111e-01 5.625000000000000139e-02 5.625000000000000139e-02 5.416669999999999818e-02 5.416669999999999818e-02 6.250000000000000000e-02 6.250000000000000000e-02 6.250000000000000000e-02 6.250000000000000000e-02 9.166669999999998986e-02 9.166669999999998986e-02 1.833329999999999960e-01 1.833329999999999960e-01 5.404142197756999638e-02 6.976799770202571360e-02 5.192992263596000330e-02 6.978106231779314383e-02 4.825037355286000001e-02 6.722820584132603583e-02 4.962979356187999930e-02 3.545617651423470934e-02 3.336199374606999696e-02 2.899777850692506279e-02 5.748332044775000642e-03 6.788604885382207299e-02 3.726564830259999905e-02 4.004370412790055761e-02 3.361810057199000196e-02 4.024832200391074283e-02 4.071194728311999800e-02 3.961492537840400480e-02 3.522019067581999563e-02 2.850462321434633559e-02 3.082764751540999909e-02 2.168208612488082415e-02 4.627382991271999577e-03 1.407214445269480696e-02
3.333330000000000320e-02 3.333330000000000320e-02 3.333330000000000320e-02 3.333330000000000320e-02 3.333329999999999627e-02 3.333329999999999627e-02 3.749999999999999861e-02 3.749999999999999861e-02 5.833329999999999765e-02 5.833329999999999765e-02 1.437500000000000167e-01 1.437500000000000167e-01 5.833330000000000459e-02 5.833330000000000459e-02 5.625000000000000139e-02 5.625000000000000139e-02 6.458329999999999627e-02 6.458329999999999627e-02 6.666669999999999541e-02 6.666669999999999541e-02 9.583329999999999627e-02 9.583329999999999627e-02 1.916670000000000040e-01 1.916670000000000040e-01 6.245748076561000173e-02 6.957885234596648816e-02 6.060332196952000067e-02 6.959484853548007777e-02 5.692456488665000036e-02 6.837519935916484826e-02 5.757177670017999543e-02 3.841191796515840834e-02 3.806492977207000250e-02 3.162270105961075689e-02 6.724041879272999941e-03 7.425752343940165978e-02 3.985034402531999892e-02 3.984604336775324218e-02 3.665781708299999803e-02 4.005993083533285204e-02 4.632468515175999779e-02 3.942668045783841169e-02 3.962419438498000074e-02 2.997281771448276344e-02 3.330719326345000370e-02 2.428540718927513914e-02 5.535784540560999799e-03 1.519627442136213015e-02
3.541670000000000235e-02 3.541670000000000235e-02 3.541670000000000235e-02 3.541670000000000235e-02 3.541669999999999541e-02 3.541669999999999541e-02 3.958330000000000182e-02 3.958330000000000182e-02 6.041670000000000373e-02 6.041670000000000373e-02 1.499999999999999944e-01 1.499999999999999944e-01 6.041670000000000373e-02 6.041670000000000373e-02 5.833329999999999765e-02 5.833329999999999765e-02 6.666670000000000929e-02 6.666670000000000929e-02 6.874999999999999167e-02 6.874999999999999167e-02 1.000000000000000056e-01 1.000000000000000056e-01 2.000000000000000111e-01 2.000000000000000111e-01 7.140639456432999743e-02 6.937939786494569383e-02 6.803287747059000301e-02 6.939647391607745019e-02 6.550981664850000219e-02 6.886013827422746147e-02 6.513870158006999922e-02 4.108645586565284197e-02 4.280783194670000069e-02 3.420402722677202967e-02 8.181171212379000773e-03 8.044904248213623210e-02 4.433915840840999684e-02 3.964247468427013754e-02 3.863100474172000143e-02 3.986300158225086071e-02 4.998176946831999617e-02 3.920311524969910533e-02 4.462074932987000059e-02 3.060452556552693826e-02 3.793066750685999966e-02 2.677529736522421197e-02 6.353630578673000011e-03 1.698172064062556871e-02
3.750000000000000555e-02 3.750000000000000555e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 3.749999999999999861e-02 4.166670000000000096e-02 4.166670000000000096e-02 6.250000000000000000e-02 6.250000000000000000e-02 1.562500000000000000e-01 1.562500000000000000e-01 6.250000000000000000e-02 6.250000000000000000e-02 6.041669999999999680e-02 6.041669999999999680e-02 6.875000000000000555e-02 6.875000000000000555e-02 7.083330000000000182e-02 7.083330000000000182e-02 1.041669999999999957e-01 1.041669999999999957e-01 2.083329999999999904e-01 2.083329999999999904e-01 8.304454458831998787e-02 6.916972958064539212e-02 7.982991955026000341e-02 6.919257550233792742e-02 7.357922865962999992e-02 6.900329639072876053e-02 7.255446110655999759e-02 4.350403786312781462e-02 4.715028062497000211e-02 3.674154641911445834e-02 9.830058502285000943e-03 8.625081612113719154e-02 4.770154362482999233e-02 3.943307426937331384e-02 4.161302761722000115e-02 3.965996252339451522e-02 5.357924080714999981e-02 3.897635910200682174e-02 4.815061826654999655e-02 3.128577299137845491e-02 4.220071963939000387e-02 2.915283089224735696e-02 7.266640716639000304e-03 1.874976002978842593e-02
3.958330000000000182e-02 3.958330000000000182e-02 3.854169999999999818e-02 3.854169999999999818e-02 3.958330000000000182e-02 3.958330000000000182e-02 4.375000000000000416e-02 4.375000000000000416e-02 6.458329999999999627e-02 6.458329999999999627e-02 1.624999999999999778e-01 1.624999999999999778e-01 6.458329999999999627e-02 6.458329999999999627e-02 6.250000000000000000e-02 6.250000000000000000e-02 7.083330000000000182e-02 7.083330000000000182e-02 7.291670000000000096e-02 7.291670000000000096e-02 1.083329999999999987e-01 1.083329999999999987e-01 2.166669999999999985e-01 2.166669999999999985e-01 9.329143554579999442e-02 6.894611030021510767e-02 8.775632585475000302e-02 6.908462336843881890e-02 8.541385940250000031e-02 6.896499851002627079e-02 8.345284346589000590e-02 5.492998046823458630e-02 5.057558732978000016e-02 3.923495279788866835e-02 1.140997413426000050e-02 9.165478067654270200e-02 5.126060986739999076e-02 3.921505197509041196e-02 4.600794735196000323e-02 3.945106818195057152e-02 5.609628329093999805e-02 3.874368832369037147e-02 5.144729822979999395e-02 3.188515507971079882e-02 4.536161101393999806e-02 3.141711806502161392e-02 8.142349248563999359e-03 2.011139797520848302e-02
4.062500000000000139e-02 4.062500000000000139e-02 3.958330000000000182e-02 3.958330000000000182e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.583330000000000043e-02 4.583330000000000043e-02 6.666669999999999541e-02 6.666669999999999541e-02 1.687500000000000111e-01 1.687500000000000111e-01 6.666670000000000929e-02 6.666670000000000929e-02 6.458329999999999627e-02 6.458329999999999627e-02 7.291670000000000096e-02 7.291670000000000096e-02 7.499999999999999722e-02 7.499999999999999722e-02 1.125000000000000028e-01 1.125000000000000028e-01 2.250000000000000056e-01 2.250000000000000056e-01 1.008457840285000018e-01 6.882931555484220199e-02 9.423644805542000236e-02 6.896825453147818752e-02 9.604450492238000847e-02 6.882960247197758563e-02 9.324967105569999248e-02 7.612464563121049133e-02 5.447167556384999859e-02 4.168466661922559657e-02 1.266159492175999990e-02 9.665348240097695887e-02 5.383750166936000087e-02 3.899121413883251119e-02 4.928564339700999830e-02 3.923376613337704183e-02 5.885779374491999227e-02 3.850532017187231065e-02 5.445021969391999894e-02 3.769660653144599888e-02 4.861880995572000208e-02 3.356925893711293352e-02 8.804615772101001200e-03 2.106454793497362227e-02
4.166670000000000096e-02 4.166670000000000096e-02 4.062500000000000139e-02 4.062500000000000139e-02 4.375000000000000416e-02 4.375000000000000416e-02 4.791669999999999957e-02 4.791669999999999957e-02 6.875000000000000555e-02 6.875000000000000555e-02 1.749999999999999889e-01 1.749999999999999889e-01 6.875000000000000555e-02 6.875000000000000555e-02 6.666669999999999541e-02 6.666669999999999541e-02 7.499999999999999722e-02 7.499999999999999722e-02 7.708329999999999349e-02 7.708329999999999349e-02 1.166669999999999929e-01 1.166669999999999929e-01 2.333329999999999849e-01 2.333329999999999849e-01 1.085874196489999971e-01 6.871302738468031135e-02 9.845213325179999475e-02 6.884930134476882624e-02 1.053468592259999975e-01 1.056289345487543274e-01 1.013103644341999954e-01 9.660263481858297197e-02 6.065987312218999727e-02 4.409049826748377698e-02 1.421714128122999847e-02 1.012400889865017334e-01 5.703628226271999918e-02 3.876164150958737870e-02 5.279211518438999690e-02 3.901044959123107364e-02 6.284329309106999328e-02 6.622448496049797295e-02 5.646644627428999696e-02 4.890923170377805412e-02 5.365093035053999926e-02 3.561031296337568292e-02 9.758830057021999557e-03 2.160849646104188310e-02
4.270830000000000459e-02 4.270830000000000459e-02 4.166670000000000096e-02 4.166670000000000096e-02 4.479170000000000373e-02 4.479170000000000373e-02 5.000000000000000278e-02 5.000000000000000278e-02 7.083330000000000182e-02 7.083330000000000182e-02 1.812499999999999944e-01 1.812499999999999944e-01 7.083330000000000182e-02 7.083330000000000182e-02 6.875000000000000555e-02 6.875000000000000555e-02 7.708330000000000737e-02 7.708330000000000737e-02 7.916670000000000651e-02 7.916670000000000651e-02 1.208329999999999960e-01 1.208329999999999960e-01 2.416669999999999929e-01 2.416669999999999929e-01 1.189521839850999907e-01 6.859117424039117006e-02 1.034856213249999990e-01 6.873306728897669859e-02 1.159108046982000040e-01 1.532287983430976885e-01 1.140231208916000077e-01 1.149576480088177338e-01 6.704481673962998933e-02 4.792884282893942333e-02 1.641528941897000063e-02 1.054084001133011039e-01 6.152468807826999564e-02 3.852359381506669650e-02 5.520512144812000227e-02 3.878137477861665072e-02 6.875283983562999190e-02 1.109631997663180492e-01 5.962647625321999822e-02 5.959823616946111763e-02 5.808565410466000334e-02 3.753947105303748200e-02 1.092397350536000039e-02 2.174368969715165592e-02
4.375000000000000416e-02 4.375000000000000416e-02 4.270829999999999765e-02 4.270829999999999765e-02 4.583330000000000043e-02 4.583330000000000043e-02 5.208329999999999210e-02 5.208329999999999210e-02 7.291670000000000096e-02 7.291670000000000096e-02 1.874999999999999722e-01 1.874999999999999722e-01 7.291670000000000096e-02 7.291670000000000096e-02 7.083330000000000182e-02 7.083330000000000182e-02 7.916670000000000651e-02 7.916670000000000651e-02 8.125000000000000278e-02 8.125000000000000278e-02 1.250000000000000000e-01 1.250000000000000000e-01 2.500000000000000000e-01 2.500000000000000000e-01 1.266716325396999854e-01 1.452644615187629329e-01 1.102319289414999959e-01 6.861201159455060372e-02 1.265167605453000055e-01 2.005047301305153129e-01 1.278591141443999879e-01 1.290798164226723554e-01 7.176190069301999208e-02 5.458078693107171891e-02 1.816255011942000119e-02 1.091528570238373963e-01 6.739231379877999584e-02 3.827983196733643345e-02 5.839266260923999668e-02 3.854403505500377664e-02 7.311877780228000223e-02 1.353779135897927310e-01 6.348241807663999869e-02 6.912365346895305018e-02 6.203653836886999923e-02 3.935785375322357199e-02 1.166383469058999978e-02 2.151263522687530544e-02
4.479170000000000373e-02 4.479170000000000373e-02 4.374999999999999722e-02 4.374999999999999722e-02 4.687500000000000000e-02 4.687500000000000000e-02 5.312500000000000555e-02 5.312500000000000555e-02 7.499999999999999722e-02 7.499999999999999722e-02 1.937500000000000056e-01 1.937500000000000056e-01 7.500000000000001110e-02 7.500000000000001110e-02 7.291670000000000096e-02 7.291670000000000096e-02 8.125000000000000278e-02 8.125000000000000278e-02 8.333329999999999904e-02 8.333329999999999904e-02 1.291670000000000040e-01 1.291670000000000040e-01 2.583329999999999793e-01 2.583329999999999793e-01 1.328760894853999730e-01 2.543651034022124668e-01 1.204800940680000043e-01 1.346404557565787918e-01 1.339522383215999979e-01 2.308197575556375780e-01 1.354194341991999950e-01 1.356663717133364533e-01 7.598303528857999756e-02 6.243763716434469480e-02 2.003958945706000097e-02 1.127305543314260639e-01 7.149740046422999040e-02 9.096745350408309838e-02 6.279283926074999411e-02 3.830078537278388401e-02 7.645086516134999566e-02 1.464201943944853368e-01 6.871097573931000957e-02 7.759731107731457356e-02 6.604441949588001071e-02 4.340108092564694264e-02 1.218398775556999922e-02 2.096035999013434736e-02
4.583330000000000043e-02 4.583330000000000043e-02 4.479169999999999680e-02 4.479169999999999680e-02 4.791669999999999263e-02 4.791669999999999263e-02 5.416669999999999818e-02 5.416669999999999818e-02 7.708330000000000737e-02 7.708330000000000737e-02 2.000000000000000111e-01 2.000000000000000111e-01 7.708330000000000737e-02 7.708330000000000737e-02 7.499999999999999722e-02 7.499999999999999722e-02 8.333329999999999904e-02 8.333329999999999904e-02 8.541669999999999818e-02 8.541669999999999818e-02 1.333329999999999793e-01 1.333329999999999793e-01 2.666669999999999874e-01 2.666669999999999874e-01 1.387964082433999768e-01 2.859977894828875655e-01 1.285800768337000133e-01 2.376653291502461574e-01 1.399402625203000072e-01 2.501879906006115317e-01 1.420485436088000097e-01 1.431757263747627518e-01 8.124079142638999940e-02 7.014140786411066086e-02 2.183803963681999957e-02 1.164850084992720275e-01 7.483458378591999194e-02 1.510570713354870975e-01 6.869393271022999903e-02 8.701365900305979562e-02 7.975728313159999305e-02 1.510730473343044333e-01 7.248987794305999932e-02 8.512077843308879510e-02 6.989770216967999827e-02 4.976452507127225589e-02 1.290093280222999982e-02 2.007184810432630431e-02
4.687500000000000000e-02 4.687500000000000000e-02 4.583330000000000043e-02 4.583330000000000043e-02 4.895830000000000320e-02 4.895830000000000320e-02 5.520829999999999488e-02 5.520829999999999488e-02 7.916670000000000651e-02 7.916670000000000651e-02 2.062499999999999889e-01 2.062499999999999889e-01 7.916670000000000651e-02 7.916670000000000651e-02 7.708329999999999349e-02 7.708329999999999349e-02 8.541669999999999818e-02 8.541669999999999818e-02 8.750000000000000833e-02 8.750000000000000833e-02 1.375000000000000111e-01 1.375000000000000111e-01 2.750000000000000222e-01 2.750000000000000222e-01 1.456750909488999934e-01 2.859983176455527243e-01 1.350317191271999950e-01 2.790408991342198108e-01 1.461262926400000162e-01 2.624807872324289582e-01 1.482353759685000050e-01 1.502636431408176654e-01 8.864342220557999696e-02 7.769313296998717200e-02 2.422263139700000026e-02 1.200628599042431882e-01 7.844448602586000241e-02 1.575314042080002697e-01 7.281673617945999544e-02 1.462266781296456264e-01 8.327333771478999391e-02 1.526691753725698264e-01 7.554266605397000345e-02 9.178469037188007051e-02 7.451926089651000895e-02 5.596225181256471448e-02 1.350085077852000021e-02 1.913182854844917499e-02
4.791670000000000651e-02 4.791670000000000651e-02 4.687500000000000000e-02 4.687500000000000000e-02 5.000000000000000278e-02 5.000000000000000278e-02 5.624999999999999445e-02 5.624999999999999445e-02 8.125000000000000278e-02 8.125000000000000278e-02 2.125000000000000222e-01 2.125000000000000222e-01 8.125000000000000278e-02 8.125000000000000278e-02 7.916670000000000651e-02 7.916670000000000651e-02 8.750000000000000833e-02 8.750000000000000833e-02 8.958329999999999071e-02 8.958329999999999071e-02 1.416669999999999874e-01 1.416669999999999874e-01 2.833330000000000015e-01 2.833330000000000015e-01 1.538967733973999885e-01 2.854480737535793344e-01 1.408034913444999869e-01 2.849277633120286812e-01 1.526737745968000104e-01 2.701994535231328487e-01 1.550293859913000061e-01 1.569518720105242127e-01 9.490862366647999371e-02 8.509270178428113285e-02 2.605595393519000158e-02 1.230424889480886130e-01 8.274139921025000510e-02 1.564702740849852614e-01 7.608366609291999927e-02 1.566432820321743968e-01 8.770875592495999684e-02 1.527966704339845661e-01 7.876521872561999260e-02 9.767076674149453852e-02 7.860837350552001002e-02 6.178319441782744587e-02 1.437746609728999918e-02 1.770202985030219778e-02
4.895830000000000320e-02 4.895830000000000320e-02 4.791669999999999957e-02 4.791669999999999957e-02 5.104169999999999541e-02 5.104169999999999541e-02 5.729170000000000096e-02 5.729170000000000096e-02 8.333329999999999904e-02 8.333329999999999904e-02 2.187500000000000000e-01 2.187500000000000000e-01 8.333329999999999904e-02 8.333329999999999904e-02 8.125000000000000278e-02 8.125000000000000278e-02 8.958330000000000459e-02 8.958330000000000459e-02 9.166670000000000373e-02 9.166670000000000373e-02 1.458329999999999904e-01 1.458329999999999904e-01 2.916670000000000096e-01 2.916670000000000096e-01 1.636106242525000032e-01 2.848625808966528949e-01 1.474522098923999880e-01 2.853604355350233268e-01 1.605115936220999906e-01 2.749700616757845273e-01 1.624950819594999929e-01 1.632613410617080041e-01 1.012617664772000048e-01 9.234042951384571762e-02 2.770062634193000070e-02 1.254201870938133623e-01 8.803415373758000095e-02 1.553071652076656317e-01 7.954590255191000547e-02 1.564768967156108803e-01 9.283337929363000285e-02 1.522067931828822995e-01 8.199018235393999710e-02 1.028536113594400031e-01 8.127704390190000627e-02 6.722968800910257559e-02 1.480832701537000001e-02 1.578001624628212057e-02
5.000000000000000278e-02 5.000000000000000278e-02 4.895830000000000320e-02 4.895830000000000320e-02 5.208329999999999904e-02 5.208329999999999904e-02 5.833329999999999765e-02 5.833329999999999765e-02 8.541669999999999818e-02 8.541669999999999818e-02 2.250000000000000056e-01 2.250000000000000056e-01 8.541670000000001206e-02 8.541670000000001206e-02 8.333329999999999904e-02 8.333329999999999904e-02 9.166670000000000373e-02 9.166670000000000373e-02 9.375000000000000000e-02 9.375000000000000000e-02 1.499999999999999944e-01 1.499999999999999944e-01 2.999999999999999889e-01 2.999999999999999889e-01 1.720536940868999942e-01 2.842509881025680474e-01 1.548890714193000007e-01 2.849312296040993897e-01 1.695959882714000166e-01 2.778283081189885650e-01 1.710182098038999787e-01 1.692094652522849463e-01 1.075268058384999947e-01 9.943734861225454746e-02 2.980764818352000037e-02 1.271931705927551448e-01 9.270834325500999784e-02 1.541204024140416795e-01 8.354479289312999324e-02 1.553961298271828717e-01 9.683524109048999295e-02 1.512633775782648571e-01 8.575754997977000360e-02 1.073997967516645974e-01 8.539787242001999068e-02 7.230776769845369267e-02 1.506140725377000042e-02 1.400728993432105718e-02
5.104170000000000235e-02 5.104170000000000235e-02 5.000000000000000278e-02 5.000000000000000278e-02 5.312500000000000555e-02 5.312500000000000555e-02 5.937499999999999722e-02 5.937499999999999722e-02 8.749999999999999445e-02 8.749999999999999445e-02 2.312499999999999833e-01 2.312499999999999833e-01 8.750000000000000833e-02 8.750000000000000833e-02 8.541669999999999818e-02 8.541669999999999818e-02 9.375000000000000000e-02 9.375000000000000000e-02 9.583329999999999627e-02 9.583329999999999627e-02 1.541669999999999985e-01 1.541669999999999985e-01 3.083330000000000237e-01 3.083330000000000237e-01 1.800998714266000000e-01 2.836537639938064848e-01 1.639428975954000112e-01 2.843473598780350553e-01 1.785747555131000086e-01 2.794436013330430235e-01 1.775048184434000198e-01 1.748146910222761474e-01 1.139796029893000023e-01 1.063834035690963964e-01 3.224578988394000145e-02 1.283595847902566645e-01 9.693267214938999787e-02 1.529109808379374436e-01 8.848665837194000239e-02 1.542180343757075245e-01 1.010246955184000150e-01 1.501399351697579043e-01 9.011706730871998916e-02 1.113689986843952318e-01 8.962813260676999461e-02 7.702178502083009692e-02 1.518037877309000132e-02 1.290442143102143654e-02
5.208329999999999904e-02 5.208329999999999904e-02 5.104170000000000235e-02 5.104170000000000235e-02 5.416669999999999818e-02 5.416669999999999818e-02 6.041669999999999680e-02 6.041669999999999680e-02 8.958330000000000459e-02 8.958330000000000459e-02 2.375000000000000167e-01 2.375000000000000167e-01 8.958330000000000459e-02 8.958330000000000459e-02 8.749999999999999445e-02 8.749999999999999445e-02 9.583329999999999627e-02 9.583329999999999627e-02 9.791669999999999541e-02 9.791669999999999541e-02 1.583330000000000015e-01 1.583330000000000015e-01 3.166669999999999763e-01 3.166669999999999763e-01 1.876501426396999794e-01 2.830315588495627144e-01 1.737051951330000066e-01 2.837524233113030703e-01 1.861639982275000160e-01 2.802619135098683434e-01 1.851847781052000097e-01 1.800951833346519371e-01 1.204842896228000004e-01 1.131789048501453676e-01 3.376153632906999519e-02 1.289185069986869270e-01 1.007243086974999868e-01 1.516681221494325382e-01 9.360626514842000645e-02 1.530110641254946169e-01 1.042241555249000112e-01 1.489135192547752784e-01 9.422189376598000266e-02 1.148160677339939567e-01 9.342103797730999526e-02 8.137447731011764052e-02 1.531964391710999990e-02 1.207557981188083981e-02
5.312500000000000555e-02 5.312500000000000555e-02 5.208329999999999904e-02 5.208329999999999904e-02 5.520830000000000182e-02 5.520830000000000182e-02 6.145830000000000043e-02 6.145830000000000043e-02 9.166669999999998986e-02 9.166669999999998986e-02 2.437499999999999944e-01 2.437499999999999944e-01 9.166670000000000373e-02 9.166670000000000373e-02 8.958330000000000459e-02 8.958330000000000459e-02 9.791670000000000929e-02 9.791670000000000929e-02 1.000000000000000056e-01 1.000000000000000056e-01 1.625000000000000056e-01 1.625000000000000056e-01 3.249999999999999556e-01 3.249999999999999556e-01 1.943889264180000132e-01 2.823835971921114796e-01 1.809850905114999964e-01 2.831340565620827920e-01 1.939625043311999919e-01 2.805564039191102976e-01 1.909718096884999994e-01 1.850656067051257847e-01 1.278382559976999899e-01 1.198248842817862952e-01 3.567483554077000019e-02 1.288699479333782483e-01 1.042793350350000037e-01 1.504027556396589360e-01 9.748160841806000065e-02 1.517709472368503065e-01 1.074364043527000073e-01 1.476266400494269937e-01 9.792862538752000745e-02 1.177910436227636720e-01 9.615661461428000323e-02 8.537162739703120506e-02 1.558160452038999909e-02 1.114013960672291352e-02
5.416670000000000512e-02 5.416670000000000512e-02 5.312499999999999861e-02 5.312499999999999861e-02 5.624999999999999445e-02 5.624999999999999445e-02 6.250000000000000000e-02 6.250000000000000000e-02 9.375000000000000000e-02 9.375000000000000000e-02 2.500000000000000000e-01 2.500000000000000000e-01 9.375000000000000000e-02 9.375000000000000000e-02 9.166670000000000373e-02 9.166670000000000373e-02 1.000000000000000056e-01 1.000000000000000056e-01 1.020829999999999932e-01 1.020829999999999932e-01 1.666670000000000096e-01 1.666670000000000096e-01 3.333329999999999904e-01 3.333329999999999904e-01 2.037746757309999990e-01 2.817499129822617632e-01 1.892794204014000004e-01 2.824902857291102798e-01 2.002000053485000208e-01 2.805038589144704386e-01 1.966542712217000111e-01 1.897415885248025513e-01 1.355714628608000183e-01 1.278397837695733341e-01 3.760827598729999527e-02 1.282658391272111509e-01 1.094095423062999978e-01 1.491152874431199704e-01 1.014684730920999978e-01 1.505075194324911603e-01 1.120458005918999883e-01 1.463051766789528196e-01 1.012310516442000013e-01 1.203336491423837862e-01 9.956937967274000212e-02 8.901797775760300624e-02 1.553087709243000138e-02 1.010070791594872702e-02
5.520830000000000182e-02 5.520830000000000182e-02 5.416669999999999818e-02 5.416669999999999818e-02 5.729169999999999402e-02 5.729169999999999402e-02 6.354169999999999263e-02 6.354169999999999263e-02 9.583329999999999627e-02 9.583329999999999627e-02 2.562499999999999778e-01 2.562499999999999778e-01 9.583330000000001014e-02 9.583330000000001014e-02 9.375000000000000000e-02 9.375000000000000000e-02 1.020830000000000071e-01 1.020830000000000071e-01 1.041669999999999957e-01 1.041669999999999957e-01 1.708330000000000126e-01 1.708330000000000126e-01 3.416669999999999985e-01 3.416669999999999985e-01 2.146517032725999696e-01 2.810914193987339438e-01 1.957771840173999911e-01 2.818552776797487724e-01 2.079905961689000049e-01 2.802328374056380911e-01 2.042177344850000242e-01 1.941389351691651388e-01 1.408774184805000051e-01 1.449928926233788884e-01 3.933918809374999798e-02 1.271615077803158467e-01 1.147811183450999917e-01 1.477952122241648070e-01 1.046128972046000000e-01 1.492218992028685465e-01 1.171811787167000019e-01 1.449343136678688249e-01 1.038180793161999904e-01 1.224882869312368810e-01 1.031075038113000025e-01 9.231668854690637527e-02 1.515389044835999989e-02 8.960657592149964823e-03
5.625000000000000139e-02 5.625000000000000139e-02 5.520830000000000182e-02 5.520830000000000182e-02 5.833330000000000459e-02 5.833330000000000459e-02 6.458329999999999627e-02 6.458329999999999627e-02 9.791669999999999541e-02 9.791669999999999541e-02 2.625000000000000111e-01 2.625000000000000111e-01 9.791670000000000929e-02 9.791670000000000929e-02 9.583329999999999627e-02 9.583329999999999627e-02 1.041669999999999957e-01 1.041669999999999957e-01 1.062500000000000111e-01 1.062500000000000111e-01 1.749999999999999889e-01 1.749999999999999889e-01 3.499999999999999778e-01 3.499999999999999778e-01 2.257878621655999840e-01 2.804073419696230807e-01 2.036529655093000102e-01 2.812000427582967976e-01 2.182293479510000189e-01 2.798114756527735891e-01 2.137179168211000013e-01 1.982699677920333470e-01 1.475230167178999963e-01 1.694595518751793872e-01 4.117313972402000116e-02 1.255238769742571814e-01 1.200947419473999828e-01 1.464531986668316799e-01 1.089191000109999974e-01 1.479044522591992650e-01 1.222170346066000085e-01 1.435391767416760445e-01 1.071836849103000033e-01 1.242921439312455467e-01 1.057952108901999977e-01 9.527332678843564162e-02 1.476748879227999904e-02 7.543847763926362499e-03
5.729170000000000096e-02 5.729170000000000096e-02 5.625000000000000139e-02 5.625000000000000139e-02 5.937499999999999722e-02 5.937499999999999722e-02 6.562500000000000278e-02 6.562500000000000278e-02 1.000000000000000056e-01 1.000000000000000056e-01 2.687499999999999889e-01 2.687499999999999889e-01 1.000000000000000056e-01 1.000000000000000056e-01 9.791669999999999541e-02 9.791669999999999541e-02 1.062500000000000111e-01 1.062500000000000111e-01 1.083329999999999987e-01 1.083329999999999987e-01 1.791669999999999929e-01 1.791669999999999929e-01 3.666669999999999652e-01 3.666669999999999652e-01 2.359866430719000097e-01 2.797374420148300844e-01 2.140077796611999927e-01 2.805200420402466088e-01 2.289837807866000330e-01 2.792841019855475948e-01 2.228276981705999971e-01 2.021479095934416992e-01 1.568017986307000122e-01 1.933615265566293595e-01 4.300803450908000092e-02 1.237229596612719612e-01 1.245789283551999999e-01 1.450999236685439342e-01 1.142308127930000000e-01 1.465643243777945415e-01 1.264902643544000005e-01 1.421384672115963421e-01 1.116620163204000010e-01 1.257707651152285555e-01 1.084140700705999993e-01 9.789300832746905545e-02 1.352882928502999876e-02 5.479425920504562772e-03
5.833330000000000459e-02 5.833330000000000459e-02 5.729170000000000096e-02 5.729170000000000096e-02 6.041669999999999680e-02 6.041669999999999680e-02 6.666669999999999541e-02 6.666669999999999541e-02 1.020830000000000071e-01 1.020830000000000071e-01 2.750000000000000222e-01 2.750000000000000222e-01 1.020829999999999932e-01 1.020829999999999932e-01 1.000000000000000056e-01 1.000000000000000056e-01 1.083330000000000126e-01 1.083330000000000126e-01 1.104170000000000013e-01 1.104170000000000013e-01 1.833329999999999960e-01 1.833329999999999960e-01 3.833330000000000348e-01 3.833330000000000348e-01 2.442774088792999954e-01 2.790429138548893295e-01 2.249886209596000108e-01 2.798488147351825273e-01 2.396360712768999812e-01 2.786938556222137153e-01 2.317046557236999982e-01 2.057865532082384930e-01 1.634635630003000162e-01 2.166953961195853262e-01 4.399536159790000400e-02 1.212388097941025783e-01 1.277903917590000049e-01 1.436845741060487347e-01 1.196035897329000008e-01 1.452120752463476883e-01 1.295782608559000182e-01 1.406862898535884698e-01 1.161114202085999914e-01 1.269587056180809526e-01 1.100093223099000012e-01 1.001793314621382130e-01 1.187295625614000032e-02 4.579722786549131862e-03
5.937500000000000416e-02 5.937500000000000416e-02 5.833329999999999765e-02 5.833329999999999765e-02 6.145829999999999349e-02 6.145829999999999349e-02 6.770829999999999904e-02 6.770829999999999904e-02 1.041669999999999957e-01 1.041669999999999957e-01 2.812500000000000000e-01 2.812500000000000000e-01 1.041670000000000096e-01 1.041670000000000096e-01 1.020829999999999932e-01 1.020829999999999932e-01 1.104170000000000013e-01 1.104170000000000013e-01 1.124999999999999889e-01 1.124999999999999889e-01 1.875000000000000000e-01 1.875000000000000000e-01 4.000000000000000222e-01 4.000000000000000222e-01 2.529592511003999622e-01 2.783229843790125946e-01 2.358483434698999959e-01 2.791575198218620990e-01 2.491099853159000066e-01 2.780537806711288473e-01 2.398014138435999865e-01 2.091962236523685070e-01 1.712510986391999890e-01 2.394796975697814356e-01 4.465121151069000038e-02 1.180110539721645618e-01 1.331444551617999850e-01 1.422672892671902889e-01 1.242825408343000010e-01 1.438015188782537923e-01 1.330375343415000078e-01 1.392145783596010489e-01 1.203397159610999911e-01 1.278843479533879335e-01 1.119873137435999921e-01 1.021376800785053773e-01 9.772088449341999328e-03 3.651586790465304391e-03
6.041670000000000373e-02 6.041670000000000373e-02 5.937499999999999722e-02 5.937499999999999722e-02 6.250000000000000000e-02 6.250000000000000000e-02 6.874999999999999167e-02 6.874999999999999167e-02 1.062499999999999972e-01 1.062499999999999972e-01 2.875000000000000333e-01 2.875000000000000333e-01 1.062500000000000111e-01 1.062500000000000111e-01 1.041669999999999957e-01 1.041669999999999957e-01 1.124999999999999889e-01 1.124999999999999889e-01 1.145830000000000043e-01 1.145830000000000043e-01 1.916670000000000040e-01 1.916670000000000040e-01 4.166670000000000096e-01 4.166670000000000096e-01 2.661680794639999514e-01 2.776171269384589135e-01 2.454572560520000002e-01 2.784416369548852188e-01 2.564913646807999714e-01 2.773726053858127094e-01 2.464744590802999957e-01 2.123880937706101590e-01 1.779244339789000096e-01 2.617011050187087462e-01 4.607383043235999814e-02 1.141968108712625996e-01 1.391034688170000033e-01 1.408603371696238449e-01 1.278888125512999963e-01 1.423847511624936057e-01 1.385806293716000115e-01 1.377393467449205267e-01 1.239623612427000060e-01 1.285641483659815953e-01 1.143887267789999995e-01 1.045910661403452180e-01 7.327342304399999708e-03 3.150137123085289259e-03
6.145830000000000043e-02 6.145830000000000043e-02 6.041669999999999680e-02 6.041669999999999680e-02 6.354170000000000651e-02 6.354170000000000651e-02 6.979169999999999818e-02 6.979169999999999818e-02 1.083329999999999987e-01 1.083329999999999987e-01 2.937500000000000111e-01 2.937500000000000111e-01 1.083329999999999987e-01 1.083329999999999987e-01 1.062499999999999972e-01 1.062499999999999972e-01 1.145829999999999904e-01 1.145829999999999904e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.958330000000000071e-01 1.958330000000000071e-01 4.333330000000000237e-01 4.333330000000000237e-01 2.782969031864999665e-01 2.768868319559222857e-01 2.527152788527000093e-01 2.777344623457798645e-01 2.654984211609999756e-01 2.766704346090259614e-01 2.535509125264999719e-01 2.153742364163299117e-01 1.863856170985000171e-01 2.833663327662651055e-01 4.827832835135999895e-02 1.098046269858242580e-01 1.435851548637999964e-01 1.393626203736739178e-01 1.313571850478000014e-01 1.409771260558485007e-01 1.431703273270999999e-01 1.362151269342821158e-01 1.266320570856999950e-01 1.290246806402182977e-01 1.166433452213999911e-01 1.110120021073186941e-01 4.708746074202999413e-03 3.038502811481887111e-03
6.250000000000000000e-02 6.250000000000000000e-02 6.145830000000000043e-02 6.145830000000000043e-02 6.458329999999999627e-02 6.458329999999999627e-02 7.083330000000000182e-02 7.083330000000000182e-02 1.104170000000000013e-01 1.104170000000000013e-01 2.999999999999999889e-01 2.999999999999999889e-01 1.104170000000000151e-01 1.104170000000000151e-01 1.083329999999999987e-01 1.083329999999999987e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.187499999999999944e-01 1.187499999999999944e-01 2.000000000000000111e-01 2.000000000000000111e-01 4.500000000000000111e-01 4.500000000000000111e-01 2.884302621880999729e-01 2.761313279797937281e-01 2.630120184356999902e-01 2.770073759778979849e-01 2.784568281079999874e-01 2.759455423316212186e-01 2.644276435701000127e-01 2.188229210492648180e-01 1.948414354858999942e-01 3.044896894757673778e-01 4.909089650048999859e-02 1.052683067058469979e-01 1.476729265265999957e-01 1.378728312339473627e-01 1.371334742948999985e-01 1.394862043899702253e-01 1.469780672923999831e-01 1.346723563906075394e-01 1.296103494467999995e-01 1.292879311720521729e-01 1.181668734706999985e-01 1.201181045431883171e-01 2.492631930398000323e-03 3.031756759784382579e-03
6.354170000000000651e-02 6.354170000000000651e-02 6.250000000000000000e-02 6.250000000000000000e-02 6.562500000000000278e-02 6.562500000000000278e-02 7.187499999999999445e-02 7.187499999999999445e-02 1.125000000000000028e-01 1.125000000000000028e-01 3.062499999999999667e-01 3.062499999999999667e-01 1.125000000000000028e-01 1.125000000000000028e-01 1.104170000000000013e-01 1.104170000000000013e-01 1.187499999999999944e-01 1.187499999999999944e-01 1.208330000000000098e-01 1.208330000000000098e-01 2.041669999999999874e-01 2.041669999999999874e-01 4.666669999999999985e-01 4.666669999999999985e-01 2.993645185691999888e-01 2.753897851749763093e-01 2.763116024739999954e-01 2.762558872611734495e-01 2.896160561621999863e-01 2.751971053906411280e-01 2.741740845298999973e-01 2.356315834181457181e-01 2.026343590605000078e-01 3.250598132830998521e-01 4.950933097666999905e-02 1.009302261205509005e-01 1.518383270129999851e-01 1.363932008894764292e-01 1.422300012328999996e-01 1.379963588257430152e-01 1.507474133939999961e-01 1.331264261800668702e-01 1.344047882247000059e-01 1.293637703712604836e-01 1.190024638481999991e-01 1.280340053404022405e-01 1.266835697296000030e-03 3.118379047562439346e-03
6.458329999999999627e-02 6.458329999999999627e-02 6.354170000000000651e-02 6.354170000000000651e-02 6.666670000000000929e-02 6.666670000000000929e-02 7.291670000000000096e-02 7.291670000000000096e-02 1.145829999999999904e-01 1.145829999999999904e-01 3.125000000000000000e-01 3.125000000000000000e-01 1.145829999999999904e-01 1.145829999999999904e-01 1.125000000000000028e-01 1.125000000000000028e-01 1.208329999999999960e-01 1.208329999999999960e-01 1.229169999999999985e-01 1.229169999999999985e-01 2.083329999999999904e-01 2.083329999999999904e-01 4.833330000000000126e-01 4.833330000000000126e-01 3.083952234586999630e-01 2.746240049124683558e-01 2.875927229801999996e-01 2.755130380254591227e-01 2.997650785159999831e-01 2.744389678894084139e-01 2.830518711612999838e-01 2.642588440987129195e-01 2.108920975624999916e-01 3.450825306054114971e-01 4.981224220318000023e-02 9.644906846184658766e-02 1.551336720542999814e-01 1.348256855064247917e-01 1.462398148800000131e-01 1.365160225428575791e-01 1.538391860863000116e-01 1.315332538286183850e-01 1.383213196780000154e-01 1.292728715962636332e-01 1.199314178064999903e-01 1.347812403870423670e-01 7.257481551678999230e-04 3.173435547539953973e-03
6.562500000000000278e-02 6.562500000000000278e-02 6.458329999999999627e-02 6.458329999999999627e-02 6.770829999999999904e-02 6.770829999999999904e-02 7.395830000000000459e-02 7.395830000000000459e-02 1.166669999999999929e-01 1.166669999999999929e-01 3.187500000000000333e-01 3.187500000000000333e-01 1.166670000000000207e-01 1.166670000000000207e-01 1.145830000000000043e-01 1.145830000000000043e-01 1.229169999999999985e-01 1.229169999999999985e-01 1.250000000000000000e-01 1.250000000000000000e-01 2.124999999999999944e-01 2.124999999999999944e-01 4.916669999999999652e-01 4.916669999999999652e-01 3.198202704094999516e-01 2.738332176972472776e-01 2.975480880124999894e-01 2.747504405160611229e-01 3.101682794439999946e-01 2.736654792884412046e-01 2.917585101674999848e-01 2.910483442063341308e-01 2.178586065855000198e-01 3.645716834993057986e-01 5.031710798920999844e-02 9.157534313251089464e-02 1.612179946879999937e-01 1.332657824118231027e-01 1.503589934259000060e-01 1.349550798925557293e-01 1.566682120682000023e-01 1.299221564335537038e-01 1.417239190103000146e-01 1.290325231542542306e-01 1.204411864323000070e-01 1.403852801162439046e-01 5.806717513705000498e-04 3.188171892573368141e-03
6.666670000000000929e-02 6.666670000000000929e-02 6.562500000000000278e-02 6.562500000000000278e-02 6.875000000000000555e-02 6.875000000000000555e-02 7.499999999999999722e-02 7.499999999999999722e-02 1.187499999999999944e-01 1.187499999999999944e-01 3.249999999999999556e-01 3.249999999999999556e-01 1.187500000000000083e-01 1.187500000000000083e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.250000000000000000e-01 1.250000000000000000e-01 1.270830000000000015e-01 1.270830000000000015e-01 2.166669999999999985e-01 2.166669999999999985e-01 5.000000000000000000e-01 5.000000000000000000e-01 3.350053773012999780e-01 2.730562754070197107e-01 3.085696996901999833e-01 2.739636356639458814e-01 3.192128844322000281e-01 2.728732713466382465e-01 3.009565056737000255e-01 3.161105773665786600e-01 2.252698971320000187e-01 3.835173008407376516e-01 5.051940410860999986e-02 8.631736168036178991e-02 1.672817831423999702e-01 1.317157561713437064e-01 1.536128039792999944e-01 1.333951232142900345e-01 1.616848500963000146e-01 1.283080799925256366e-01 1.448558496435000120e-01 1.286478464010650802e-01 1.202403761606999910e-01 1.448693578311381347e-01 4.856767607797999871e-04 3.192875916391401531e-03
6.770829999999999904e-02 6.770829999999999904e-02 6.666669999999999541e-02 6.666669999999999541e-02 6.979169999999999818e-02 6.979169999999999818e-02 7.604170000000000373e-02 7.604170000000000373e-02 1.208329999999999960e-01 1.208329999999999960e-01 3.312499999999999889e-01 3.312499999999999889e-01 1.208329999999999960e-01 1.208329999999999960e-01 1.187499999999999944e-01 1.187499999999999944e-01 1.270830000000000015e-01 1.270830000000000015e-01 1.291670000000000040e-01 1.291670000000000040e-01 2.208330000000000015e-01 2.208330000000000015e-01 5.083330000000000348e-01 5.083330000000000348e-01 3.508507065330999652e-01 2.722553050873958713e-01 3.166067868836999755e-01 2.731853981843195833e-01 3.288232041840000175e-01 2.720744350138044054e-01 3.075103940034000227e-01 3.395467996060642091e-01 2.330732571066000125e-01 4.019243729683151800e-01 5.073162196720999717e-02 8.068402502980956403e-02 1.726729649075000039e-01 1.300808592044111478e-01 1.571458063736999866e-01 1.318444157975756925e-01 1.665103902495999877e-01 1.266484922354668419e-01 1.481102014763999997e-01 1.378573046362007726e-01 1.187233508023000095e-01 1.482558061028052543e-01 4.417170758243999808e-04 3.188393203944359967e-03
6.875000000000000555e-02 6.875000000000000555e-02 6.770829999999999904e-02 6.770829999999999904e-02 7.083330000000000182e-02 7.083330000000000182e-02 7.708329999999999349e-02 7.708329999999999349e-02 1.229169999999999985e-01 1.229169999999999985e-01 3.375000000000000222e-01 3.375000000000000222e-01 1.229170000000000124e-01 1.229170000000000124e-01 1.208329999999999960e-01 1.208329999999999960e-01 1.291670000000000040e-01 1.291670000000000040e-01 1.312500000000000056e-01 1.312500000000000056e-01 2.250000000000000056e-01 2.250000000000000056e-01 5.166669999999999874e-01 5.166669999999999874e-01 3.644246832339999576e-01 2.714295394966143027e-01 3.293313555863999764e-01 2.723875835292896008e-01 3.425544175294999993e-01 2.755400942713331913e-01 3.174253241371000067e-01 3.614487970515786186e-01 2.426075668306000022e-01 4.198062707597796095e-01 5.080169541270999900e-02 7.468480976973014551e-02 1.769440906730999907e-01 1.284532474125142654e-01 1.627512083155999989e-01 1.302158639752239166e-01 1.716526226612000161e-01 1.730464558658806884e-01 1.498751272587000027e-01 1.574057045702723090e-01 1.171605662261999969e-01 1.505690067897635098e-01 4.277910373018000063e-04 3.192616920549693448e-03
6.979169999999999818e-02 6.979169999999999818e-02 6.875000000000000555e-02 6.875000000000000555e-02 7.187500000000000833e-02 7.187500000000000833e-02 7.812500000000000000e-02 7.812500000000000000e-02 1.250000000000000000e-01 1.250000000000000000e-01 3.437500000000000000e-01 3.437500000000000000e-01 1.250000000000000000e-01 1.250000000000000000e-01 1.229169999999999985e-01 1.229169999999999985e-01 1.312500000000000056e-01 1.312500000000000056e-01 1.333330000000000071e-01 1.333330000000000071e-01 2.291670000000000096e-01 2.291670000000000096e-01 5.250000000000000222e-01 5.250000000000000222e-01 3.775264556091999513e-01 2.706174972470355988e-01 3.437202013058999750e-01 2.715657658700310062e-01 3.569626354677999935e-01 3.654131420662369290e-01 3.278764037322000058e-01 3.819081109314024225e-01 2.517459178674000264e-01 4.371543846148057133e-01 5.057338310370999845e-02 6.832975355364059866e-02 1.810135325951999774e-01 1.268352153041374664e-01 1.683905098160000113e-01 1.285882019509502205e-01 1.754521820352999972e-01 2.495499388211645519e-01 1.535300993154000149e-01 1.761485235018743767e-01 1.160715814625999931e-01 1.518329641681172015e-01 4.723208740431999899e-04 3.269701497222551618e-03
7.083330000000000182e-02 7.083330000000000182e-02 6.979169999999999818e-02 6.979169999999999818e-02 7.291670000000000096e-02 7.291670000000000096e-02 7.916670000000000651e-02 7.916670000000000651e-02 1.270830000000000015e-01 1.270830000000000015e-01 3.499999999999999778e-01 3.499999999999999778e-01 1.270830000000000015e-01 1.270830000000000015e-01 1.250000000000000000e-01 1.250000000000000000e-01 1.333329999999999793e-01 1.333329999999999793e-01 1.354170000000000096e-01 1.354170000000000096e-01 2.333330000000000126e-01 2.333330000000000126e-01 5.333329999999999460e-01 5.333329999999999460e-01 3.902576184373999779e-01 2.805663579252835604e-01 3.596619559195999849e-01 2.707524401718556240e-01 3.717800083403000055e-01 5.032177223332811034e-01 3.394479363358000046e-01 4.010097776980049433e-01 2.602859055182999981e-01 4.539729184468013767e-01 5.005017622463000387e-02 6.162943963471543413e-02 1.853051071391999816e-01 1.251354576459481061e-01 1.734710933193999993e-01 1.269695145158867000e-01 1.787977099628000055e-01 2.900309257574516519e-01 1.571490201156000022e-01 1.922503234343635736e-01 1.157203780124000103e-01 1.520708236275597480e-01 5.123994439517000257e-04 3.387308724894477242e-03
7.187500000000000833e-02 7.187500000000000833e-02 7.083330000000000182e-02 7.083330000000000182e-02 7.395830000000000459e-02 7.395830000000000459e-02 8.020829999999999627e-02 8.020829999999999627e-02 1.291670000000000040e-01 1.291670000000000040e-01 3.562500000000000111e-01 3.562500000000000111e-01 1.291670000000000040e-01 1.291670000000000040e-01 1.270830000000000015e-01 1.270830000000000015e-01 1.354170000000000096e-01 1.354170000000000096e-01 1.374999999999999833e-01 1.374999999999999833e-01 2.374999999999999889e-01 2.374999999999999889e-01 5.416670000000000096e-01 5.416670000000000096e-01 4.040116070838999374e-01 5.018852252329761843e-01 3.731564419865999738e-01 2.793942696773472623e-01 3.843507735410000015e-01 5.862863085430084498e-01 3.518790833826999642e-01 4.188297418950933104e-01 2.692100083764999985e-01 4.702747674500438735e-01 4.952240677228000182e-02 5.483652357447404979e-02 1.895955664292000020e-01 2.083709379775123272e-01 1.774189561421999906e-01 1.252758646335741244e-01 1.818892624316000017e-01 3.051405570380320009e-01 1.611649903709999887e-01 2.059973277176869177e-01 1.153411992663000013e-01 1.513060021489390505e-01 6.285860085732999361e-04 3.494118478192672142e-03
7.291670000000000096e-02 7.291670000000000096e-02 7.187499999999999445e-02 7.187499999999999445e-02 7.499999999999999722e-02 7.499999999999999722e-02 8.125000000000000278e-02 8.125000000000000278e-02 1.312500000000000056e-01 1.312500000000000056e-01 3.624999999999999889e-01 3.624999999999999889e-01 1.312500000000000056e-01 1.312500000000000056e-01 1.291670000000000040e-01 1.291670000000000040e-01 1.375000000000000111e-01 1.375000000000000111e-01 1.395830000000000126e-01 1.395830000000000126e-01 2.416669999999999929e-01 2.416669999999999929e-01 5.500000000000000444e-01 5.500000000000000444e-01 4.179927702625999553e-01 7.147009816665877979e-01 3.860156250273000245e-01 4.748741873339719088e-01 3.962378107799000015e-01 6.359840223048889296e-01 3.625328511771999662e-01 4.354437868336917261e-01 2.786048430228000305e-01 4.860526539677756941e-01 4.876402110551000119e-02 4.824647788714425678e-02 1.936296114365999854e-01 3.081701132367680174e-01 1.809997548548999968e-01 2.029782840760689655e-01 1.851958999305000075e-01 3.091311673370417124e-01 1.651634084481999887e-01 2.176439594172818182e-01 1.140525505027999986e-01 1.495631889163005768e-01 7.747052576792999795e-04 3.589830429827303108e-03
7.395830000000000459e-02 7.395830000000000459e-02 7.291670000000000096e-02 7.291670000000000096e-02 7.604170000000000373e-02 7.604170000000000373e-02 8.229170000000000929e-02 8.229170000000000929e-02 1.333329999999999793e-01 1.333329999999999793e-01 3.687500000000000222e-01 3.687500000000000222e-01 1.333330000000000071e-01 1.333330000000000071e-01 1.312500000000000056e-01 1.312500000000000056e-01 1.395830000000000126e-01 1.395830000000000126e-01 1.416670000000000151e-01 1.416670000000000151e-01 2.458329999999999960e-01 2.458329999999999960e-01 5.583329999999999682e-01 5.583329999999999682e-01 4.320388589340999896e-01 7.156739290075408988e-01 3.984874719897000261e-01 6.852209481872808539e-01 4.093104429462999794e-01 6.653500797948576073e-01 3.723160660637999664e-01 4.509234558223562117e-01 2.865497112436999894e-01 5.013100441183063749e-01 4.746168487521999768e-02 4.165250954149608137e-02 1.968635173609999955e-01 3.212795787803963687e-01 1.848629737259999961e-01 3.013071199719793980e-01 1.883752536591999927e-01 3.081418350586316857e-01 1.681550917990000116e-01 2.274318403741167338e-01 1.113329587382999863e-01 1.468663415146215234e-01 1.058730713854999983e-03 3.732198435223394156e-03
7.500000000000001110e-02 7.500000000000001110e-02 7.395830000000000459e-02 7.395830000000000459e-02 7.708330000000000737e-02 7.708330000000000737e-02 8.333329999999999904e-02 8.333329999999999904e-02 1.354170000000000096e-01 1.354170000000000096e-01 3.749999999999999445e-01 3.749999999999999445e-01 1.354170000000000096e-01 1.354170000000000096e-01 1.333330000000000071e-01 1.333330000000000071e-01 1.416670000000000151e-01 1.416670000000000151e-01 1.437499999999999889e-01 1.437499999999999889e-01 2.500000000000000000e-01 2.500000000000000000e-01 5.666669999999999208e-01 5.666669999999999208e-01 4.424454449890999896e-01 7.133279186498899804e-01 4.119796211971999966e-01 7.115949319491696734e-01 4.224192306994999369e-01 6.823002068648672536e-01 3.826077971454999727e-01 4.653315273678101938e-01 2.919848327277999589e-01 5.160593530120400896e-01 4.594339294746999786e-02 3.480514315937308784e-02 1.988884023973999937e-01 3.167156906017949969e-01 1.886323568576999954e-01 3.199490755140588227e-01 1.915212710277000019e-01 3.049783801845023512e-01 1.707164444370999901e-01 2.355642619590538889e-01 1.075869863757999978e-01 1.432588479649318236e-01 1.401428149817000087e-03 4.142910096595391924e-03
7.604170000000000373e-02 7.604170000000000373e-02 7.499999999999999722e-02 7.499999999999999722e-02 7.812500000000000000e-02 7.812500000000000000e-02 8.437500000000000555e-02 8.437500000000000555e-02 1.375000000000000111e-01 1.375000000000000111e-01 3.812499999999999778e-01 3.812499999999999778e-01 1.375000000000000111e-01 1.375000000000000111e-01 1.354170000000000096e-01 1.354170000000000096e-01 1.437500000000000167e-01 1.437500000000000167e-01 1.458330000000000182e-01 1.458330000000000182e-01 2.541670000000000318e-01 2.541670000000000318e-01 5.750000000000000666e-01 5.750000000000000666e-01 4.548314165010999832e-01 7.109681468021130657e-01 4.258536151656999724e-01 7.130819239207757398e-01 4.360447655345000006e-01 6.916614314848514855e-01 3.941135684775000092e-01 4.787306826848773955e-01 2.992129839109999856e-01 5.302946049696996011e-01 4.446127433784999999e-02 2.771568960169733947e-02 2.020952063843999835e-01 3.120387339413975836e-01 1.921970456741000088e-01 3.169373735321069918e-01 1.933394470658000019e-01 3.008748423566128816e-01 1.731549840190999834e-01 2.422130384844437823e-01 1.036115101192000010e-01 1.387869727855547131e-01 1.715285986520000009e-03 4.734042197401660927e-03
7.708330000000000737e-02 7.708330000000000737e-02 7.604170000000000373e-02 7.604170000000000373e-02 7.916670000000000651e-02 7.916670000000000651e-02 8.541669999999999818e-02 8.541669999999999818e-02 1.395830000000000126e-01 1.395830000000000126e-01 3.875000000000000111e-01 3.875000000000000111e-01 1.395829999999999849e-01 1.395829999999999849e-01 1.375000000000000111e-01 1.375000000000000111e-01 1.458329999999999904e-01 1.458329999999999904e-01 1.479169999999999929e-01 1.479169999999999929e-01 2.583330000000000348e-01 2.583330000000000348e-01 5.833329999999999904e-01 5.833329999999999904e-01 4.765444305382000034e-01 7.085449079287298169e-01 4.397973252158999813e-01 7.112410494177232589e-01 4.479873097470999932e-01 6.964098511502123667e-01 4.051597336785000003e-01 4.911812381061477772e-01 3.089256574938999966e-01 5.453368518270864662e-01 4.296973240666000088e-02 2.039583000758256326e-02 2.086288768889000000e-01 3.071594625996285632e-01 1.953157379384999892e-01 3.123801341553157362e-01 1.942422682042000137e-01 2.962517102246911560e-01 1.759704929273999963e-01 2.475493355017370778e-01 9.914545115330000713e-02 1.334545491601647760e-01 1.998667590555000279e-03 5.295486714637804085e-03
7.812500000000000000e-02 7.812500000000000000e-02 7.708329999999999349e-02 7.708329999999999349e-02 8.020829999999999627e-02 8.020829999999999627e-02 8.645830000000000182e-02 8.645830000000000182e-02 1.416669999999999874e-01 1.416669999999999874e-01 3.937499999999999889e-01 3.937499999999999889e-01 1.416670000000000151e-01 1.416670000000000151e-01 1.395830000000000126e-01 1.395830000000000126e-01 1.479169999999999929e-01 1.479169999999999929e-01 1.499999999999999944e-01 1.499999999999999944e-01 2.625000000000000111e-01 2.625000000000000111e-01 5.916669999999999430e-01 5.916669999999999430e-01 5.010804520431999531e-01 7.060570888731260153e-01 4.497535831050000210e-01 7.088959722023475685e-01 4.573391880077999905e-01 6.983224956077996870e-01 4.164203423087000089e-01 5.027350305203783787e-01 3.221811133066000421e-01 5.615300355768119145e-01 4.128472504959999900e-02 1.539205234129896634e-02 2.154114588776999961e-01 3.022970834508774685e-01 1.968824051542999998e-01 3.075234220515647432e-01 1.957538068878000026e-01 2.914090364976834602e-01 1.783645262490000105e-01 2.517185502735095892e-01 9.496727673011000348e-02 1.272623696168414253e-01 2.333362490958999867e-03 5.826316959018784311e-03
7.916670000000000651e-02 7.916670000000000651e-02 7.812500000000000000e-02 7.812500000000000000e-02 8.125000000000000278e-02 8.125000000000000278e-02 8.750000000000000833e-02 8.750000000000000833e-02 1.437499999999999889e-01 1.437499999999999889e-01 4.000000000000000222e-01 4.000000000000000222e-01 1.437500000000000167e-01 1.437500000000000167e-01 1.416669999999999874e-01 1.416669999999999874e-01 1.499999999999999944e-01 1.499999999999999944e-01 1.520829999999999960e-01 1.520829999999999960e-01 2.666669999999999874e-01 2.666669999999999874e-01 5.999999999999999778e-01 5.999999999999999778e-01 5.249473962746999955e-01 7.036051409078893926e-01 4.607752416133999995e-01 7.064270222781825481e-01 4.689699769745000468e-01 6.984827930710764132e-01 4.252774502180999838e-01 5.134438471563957940e-01 3.327794160188999872e-01 5.775078414910914670e-01 3.930032164232000191e-02 1.256316686900824618e-02 2.219845638560999923e-01 2.974577472186872296e-01 1.986832402962999955e-01 3.026614645358131073e-01 1.995036291287999863e-01 2.864835643877672311e-01 1.807580900451999928e-01 2.548351504072926543e-01 9.081833767899999410e-02 1.202362027399368066e-01 2.795249052156999724e-03 6.325058147003143755e-03
8.020830000000001014e-02 8.020830000000001014e-02 7.916670000000000651e-02 7.916670000000000651e-02 8.229169999999999541e-02 8.229169999999999541e-02 8.854170000000000096e-02 8.854170000000000096e-02 1.458329999999999904e-01 1.458329999999999904e-01 4.124999999999999778e-01 4.124999999999999778e-01 1.458329999999999904e-01 1.458329999999999904e-01 1.437499999999999889e-01 1.437499999999999889e-01 1.520829999999999960e-01 1.520829999999999960e-01 1.541669999999999985e-01 1.541669999999999985e-01 2.708329999999999904e-01 2.708329999999999904e-01 6.083330000000000126e-01 6.083330000000000126e-01 5.393698529356999449e-01 7.010911547260811894e-01 4.799092756635999768e-01 7.039731284505199582e-01 4.880459678847000049e-01 6.975886310649521693e-01 4.329815798764999890e-01 5.233586610048200916e-01 3.397564065884999818e-01 5.929255776695449009e-01 3.444475736013000167e-02 8.422673162190159185e-03 2.251282198342999807e-01 2.924265616746514196e-01 2.030842275544000042e-01 2.978207694966975017e-01 2.051071867770000168e-01 2.814190396359437241e-01 1.826721185938999792e-01 2.570210110706918072e-01 8.622812330161999661e-02 1.109904771225125736e-01 3.300627366436000021e-03 6.789992964619290597e-03
8.125000000000000278e-02 8.125000000000000278e-02 8.020829999999999627e-02 8.020829999999999627e-02 8.333329999999999904e-02 8.333329999999999904e-02 8.958329999999999071e-02 8.958329999999999071e-02 1.479169999999999929e-01 1.479169999999999929e-01 4.250000000000000444e-01 4.250000000000000444e-01 1.479170000000000207e-01 1.479170000000000207e-01 1.458329999999999904e-01 1.458329999999999904e-01 1.541669999999999985e-01 1.541669999999999985e-01 1.562500000000000000e-01 1.562500000000000000e-01 2.791669999999999985e-01 2.791669999999999985e-01 6.166669999999999652e-01 6.166669999999999652e-01 5.505872907596000010e-01 6.985132682599726195e-01 5.050515119805000230e-01 7.014668268836717901e-01 5.121580832102999858e-01 6.960276080719853820e-01 4.427181233918999759e-01 5.325222167962944120e-01 3.465680073973999575e-01 6.077953264933003696e-01 2.913753331339000163e-02 6.601777787399491608e-03 2.262971760586000025e-01 2.874112795172280577e-01 2.096528387504000002e-01 2.928026555647164075e-01 2.099615890877999935e-01 2.763012194571679569e-01 1.832945040382999713e-01 2.583810849212274108e-01 7.549876536638000513e-02 9.006912605362558943e-02 3.773284001299000417e-03 7.292521426637074353e-03
8.229170000000000929e-02 8.229170000000000929e-02 8.125000000000000278e-02 8.125000000000000278e-02 8.437500000000000555e-02 8.437500000000000555e-02 9.062500000000001110e-02 9.062500000000001110e-02 1.499999999999999944e-01 1.499999999999999944e-01 4.375000000000000000e-01 4.375000000000000000e-01 1.500000000000000222e-01 1.500000000000000222e-01 1.479169999999999929e-01 1.479169999999999929e-01 1.562500000000000000e-01 1.562500000000000000e-01 1.583330000000000015e-01 1.583330000000000015e-01 2.874999999999999778e-01 2.874999999999999778e-01 6.250000000000000000e-01 6.250000000000000000e-01 5.659932739024999826e-01 6.959708696639025360e-01 5.294786259572999976e-01 6.988982055593560005e-01 5.351431293185999749e-01 6.940358133536282947e-01 4.568272956312000033e-01 5.409772437511140009e-01 3.550704875449000042e-01 6.221108933429672083e-01 2.346621951367000233e-02 5.572956436817912140e-03 2.267528978496999859e-01 2.824180938716382427e-01 2.153466079823999901e-01 2.877871690290939033e-01 2.141724708164999824e-01 2.711731132758899987e-01 1.837745545662999858e-01 2.589901136759984457e-01 6.428447819374000227e-02 6.995801565278474132e-02 4.206080178797999905e-03 8.294131193058430079e-03
8.333329999999999904e-02 8.333329999999999904e-02 8.229169999999999541e-02 8.229169999999999541e-02 8.541669999999999818e-02 8.541669999999999818e-02 9.166670000000000373e-02 9.166670000000000373e-02 1.520829999999999960e-01 1.520829999999999960e-01 4.500000000000000111e-01 4.500000000000000111e-01 1.520829999999999960e-01 1.520829999999999960e-01 1.499999999999999944e-01 1.499999999999999944e-01 1.583330000000000015e-01 1.583330000000000015e-01 1.604170000000000040e-01 1.604170000000000040e-01 2.958330000000000126e-01 2.958330000000000126e-01 6.333330000000000348e-01 6.333330000000000348e-01 5.909841443735999178e-01 6.933671173503338503e-01 5.462983305199999862e-01 6.963526135230235781e-01 5.510070258368999774e-01 6.917951652971124910e-01 4.758074962904999539e-01 5.487669372086261266e-01 3.641429335499000164e-01 6.358744813495819104e-01 1.748134274432999735e-02 5.214308855615794325e-03 2.300400160656999871e-01 2.772427601224904392e-01 2.202337459536999886e-01 2.827926509887478401e-01 2.155036752586999838e-01 2.659431694860278639e-01 1.849258010500999805e-01 2.589354349902188157e-01 5.183795117606999903e-02 5.513717287184154159e-02 4.903592081616999637e-03 9.675103218267972274e-03
8.437500000000000555e-02 8.437500000000000555e-02 8.333329999999999904e-02 8.333329999999999904e-02 8.645830000000000182e-02 8.645830000000000182e-02 9.270829999999999349e-02 9.270829999999999349e-02 1.541669999999999985e-01 1.541669999999999985e-01 4.624999999999999667e-01 4.624999999999999667e-01 1.541670000000000262e-01 1.541670000000000262e-01 1.520829999999999960e-01 1.520829999999999960e-01 1.604169999999999763e-01 1.604169999999999763e-01 1.625000000000000056e-01 1.625000000000000056e-01 3.041669999999999652e-01 3.041669999999999652e-01 6.416669999999999874e-01 6.416669999999999874e-01 6.176934176348999328e-01 6.907001574822426715e-01 5.573950334442000498e-01 6.937562908315733079e-01 5.619068595145000344e-01 6.893789159202370342e-01 4.930606048767000038e-01 5.559264875376171977e-01 3.755876522064000023e-01 6.490976486150920044e-01 1.206259571694999998e-02 5.170643998907113216e-03 2.350742504281999878e-01 2.720823082220313882e-01 2.217487893933000054e-01 2.776297182045656120e-01 2.152251314338000099e-01 2.606756725428159838e-01 1.875370235512000272e-01 2.582937169707592018e-01 3.860138773338000345e-02 4.386899019533450905e-02 5.539397517831000026e-03 1.095225844838544106e-02
8.541670000000001206e-02 8.541670000000001206e-02 8.437500000000000555e-02 8.437500000000000555e-02 8.750000000000000833e-02 8.750000000000000833e-02 9.375000000000000000e-02 9.375000000000000000e-02 1.562500000000000000e-01 1.562500000000000000e-01 4.750000000000000333e-01 4.750000000000000333e-01 1.562500000000000000e-01 1.562500000000000000e-01 1.541669999999999985e-01 1.541669999999999985e-01 1.625000000000000056e-01 1.625000000000000056e-01 1.645830000000000071e-01 1.645830000000000071e-01 3.208330000000000348e-01 3.208330000000000348e-01 6.499999999999999112e-01 6.499999999999999112e-01 6.474424783093999380e-01 6.880682884012045974e-01 5.686580246875000411e-01 6.910984706810845424e-01 5.724520412432999583e-01 6.868314383683949975e-01 5.080509959555999933e-01 5.624910926022569368e-01 3.878327150029999837e-01 6.617755716904223373e-01 8.114966448973999838e-03 5.252305569743580954e-03 2.396069177939999795e-01 2.669429722939025140e-01 2.220523878364999981e-01 2.724690766316474333e-01 2.144227166384999883e-01 2.554043381441482574e-01 1.914015876000999816e-01 2.571122691281710892e-01 1.420056690196999996e-02 2.237701910166467814e-02 6.144098338165999290e-03 1.212225539979451192e-02
8.645830000000000182e-02 8.645830000000000182e-02 8.541669999999999818e-02 8.541669999999999818e-02 8.854170000000000096e-02 8.854170000000000096e-02 9.479170000000000651e-02 9.479170000000000651e-02 1.583330000000000015e-01 1.583330000000000015e-01 4.874999999999999889e-01 4.874999999999999889e-01 1.583330000000000015e-01 1.583330000000000015e-01 1.562500000000000000e-01 1.562500000000000000e-01 1.645829999999999793e-01 1.645829999999999793e-01 1.666670000000000096e-01 1.666670000000000096e-01 3.375000000000000222e-01 3.375000000000000222e-01 6.583329999999999460e-01 6.583329999999999460e-01 6.696627567995999675e-01 6.853757737519802218e-01 5.905622524345000013e-01 6.884634416951000979e-01 5.921621382474999695e-01 6.842175867199400408e-01 5.176036886386999880e-01 5.830498839166630143e-01 3.968810876489000106e-01 6.739098620988938082e-01 5.370607387456999976e-03 5.304247925059568658e-03 2.454545474570999641e-01 2.616314703291959254e-01 2.217936602393000001e-01 2.673284830947175728e-01 2.148044136224000200e-01 2.500396159253083228e-01 1.945796175570000119e-01 2.554541741919382769e-01 5.676129820058000049e-03 9.919070756104217748e-03 6.961555125575999599e-03 1.318203700087554157e-02
8.750000000000000833e-02 8.750000000000000833e-02 8.645830000000000182e-02 8.645830000000000182e-02 8.958330000000000459e-02 8.958330000000000459e-02 9.583329999999999627e-02 9.583329999999999627e-02 1.604170000000000040e-01 1.604170000000000040e-01 4.937500000000000222e-01 4.937500000000000222e-01 1.604170000000000318e-01 1.604170000000000318e-01 1.583330000000000015e-01 1.583330000000000015e-01 1.666670000000000096e-01 1.666670000000000096e-01 1.687500000000000111e-01 1.687500000000000111e-01 3.541670000000000096e-01 3.541670000000000096e-01 6.666670000000000096e-01 6.666670000000000096e-01 6.908149882557999000e-01 6.826207686456994272e-01 6.152533952676999540e-01 6.857782715618057079e-01 6.153533272357000206e-01 6.815396363850856343e-01 5.266433344406999950e-01 6.463668736300103301e-01 4.052685936257000021e-01 6.855115491143390916e-01 4.433396676300999616e-03 5.318052965941223904e-03 2.493866727506999781e-01 2.563338057284926252e-01 2.244216689524999864e-01 2.620286956801869405e-01 2.171098882756000159e-01 2.446404630863021068e-01 1.974996206759000172e-01 2.533762886503009848e-01 3.159025245539999992e-03 4.256158937894526269e-03 7.912036037196000515e-03 1.412947989177177135e-02
8.854170000000000096e-02 8.854170000000000096e-02 8.749999999999999445e-02 8.749999999999999445e-02 9.062499999999999722e-02 9.062499999999999722e-02 9.687500000000000278e-02 9.687500000000000278e-02 1.625000000000000056e-01 1.625000000000000056e-01 5.000000000000000000e-01 5.000000000000000000e-01 1.625000000000000056e-01 1.625000000000000056e-01 1.604170000000000040e-01 1.604170000000000040e-01 1.687500000000000111e-01 1.687500000000000111e-01 1.708330000000000126e-01 1.708330000000000126e-01 3.624999999999999889e-01 3.624999999999999889e-01 6.750000000000000444e-01 6.750000000000000444e-01 7.122114287710998859e-01 6.799004437153399749e-01 6.447837725381000418e-01 6.830323005475787967e-01 6.414054953771000100e-01 6.787986596065982425e-01 5.362675060003999628e-01 7.346068948109119034e-01 4.125127838103999633e-01 6.965771521975213654e-01 3.714742676614999749e-03 5.323014493457955965e-03 2.509944441681999927e-01 2.510562440013001662e-01 2.284201948752999922e-01 2.567308566480673848e-01 2.196541202922999980e-01 2.392383640929103827e-01 1.985489771661999858e-01 2.509070693311479805e-01 2.614444804101999885e-03 3.277868416230970017e-03 8.812483697029999119e-03 1.496220038809427215e-02
8.958330000000000459e-02 8.958330000000000459e-02 8.854170000000000096e-02 8.854170000000000096e-02 9.166670000000000373e-02 9.166670000000000373e-02 9.791669999999999541e-02 9.791669999999999541e-02 1.645829999999999793e-01 1.645829999999999793e-01 5.031250000000000444e-01 5.031250000000000444e-01 1.645830000000000071e-01 1.645830000000000071e-01 1.625000000000000056e-01 1.625000000000000056e-01 1.708329999999999849e-01 1.708329999999999849e-01 1.729169999999999874e-01 1.729169999999999874e-01 3.666669999999999652e-01 3.666669999999999652e-01 6.833330000000000792e-01 6.833330000000000792e-01 7.447616712075999512e-01 6.771202047461313267e-01 6.711137949583000362e-01 6.803088536137238407e-01 6.681171600586000014e-01 6.760327361290494608e-01 5.520497312138999968e-01 8.166731342542702388e-01 4.224288692306999993e-01 7.071077344436117462e-01 3.429622527474000468e-03 5.336012219942925204e-03 2.527301556198999766e-01 2.456167637720534092e-01 2.317375510593999988e-01 2.514521140547406608e-01 2.217717231131000055e-01 2.337490361367854930e-01 1.980538796520999734e-01 2.480925104857367725e-01 2.486934321735999927e-03 2.903003460119551321e-03 9.775118143512000202e-03 1.567810362456687617e-02
9.062500000000001110e-02 9.062500000000001110e-02 8.958330000000000459e-02 8.958330000000000459e-02 9.270830000000000737e-02 9.270830000000000737e-02 9.895829999999999904e-02 9.895829999999999904e-02 1.666670000000000096e-01 1.666670000000000096e-01 5.062499999999999778e-01 5.062499999999999778e-01 1.666670000000000096e-01 1.666670000000000096e-01 1.645830000000000071e-01 1.645830000000000071e-01 1.729169999999999874e-01 1.729169999999999874e-01 1.750000000000000167e-01 1.750000000000000167e-01 3.708329999999999682e-01 3.708329999999999682e-01 6.916670000000000318e-01 6.916670000000000318e-01 7.808666204873999650e-01 6.742782165085904333e-01 6.909597860782999978e-01 6.775358716476393983e-01 6.873955642401999855e-01 6.732282613071252086e-01 5.693515060007999784e-01 8.929430263758653119e-01 4.353533115427999922e-01 7.171137920491871265e-01 3.180676358395999846e-03 5.397070733692431801e-03 2.534451982925000069e-01 2.401900550859583372e-01 2.363416587635999988e-01 2.460236438991688090e-01 2.249688231348999923e-01 2.282273858688430024e-01 1.974142335329999998e-01 2.449755596490399423e-01 2.377780848016000214e-03 2.449600827125344906e-03 1.074064384652999998e-02 1.693731324978562172e-02
9.166670000000000373e-02 9.166670000000000373e-02 9.062499999999999722e-02 9.062499999999999722e-02 9.375000000000000000e-02 9.375000000000000000e-02 1.000000000000000056e-01 1.000000000000000056e-01 1.687500000000000111e-01 1.687500000000000111e-01 5.093750000000000222e-01 5.093750000000000222e-01 1.687500000000000111e-01 1.687500000000000111e-01 1.666670000000000096e-01 1.666670000000000096e-01 1.750000000000000167e-01 1.750000000000000167e-01 1.770829999999999904e-01 1.770829999999999904e-01 3.750000000000000000e-01 3.750000000000000000e-01 6.999999999999999556e-01 6.999999999999999556e-01 8.244873877784999472e-01 6.714704844659260541e-01 7.100859066953999488e-01 6.747028084511248469e-01 7.063479638472000000e-01 6.703766063289380295e-01 5.874029482774000277e-01 9.637725755205679423e-01 4.495622402403000040e-01 7.265931584225069351e-01 2.958904501485000275e-03 5.486946078152325247e-03 2.554943157703999934e-01 2.347824051773751142e-01 2.396700492921000070e-01 2.405967762917315400e-01 2.268346714095000327e-01 2.227032169349035529e-01 1.962160028670000278e-01 2.415718106448200286e-01 2.376000942807000079e-03 2.258128682252013870e-03 1.181425231571999954e-02 1.885549517397700978e-02
9.270830000000000737e-02 9.270830000000000737e-02 9.166670000000000373e-02 9.166670000000000373e-02 9.479170000000000651e-02 9.479170000000000651e-02 1.010419999999999929e-01 1.010419999999999929e-01 1.708330000000000126e-01 1.708330000000000126e-01 5.124999999999999556e-01 5.124999999999999556e-01 1.708330000000000126e-01 1.708330000000000126e-01 1.687500000000000111e-01 1.687500000000000111e-01 1.770829999999999904e-01 1.770829999999999904e-01 1.791669999999999929e-01 1.791669999999999929e-01 3.791670000000000318e-01 3.791670000000000318e-01 7.083329999999999904e-01 7.083329999999999904e-01 8.709386811732999778e-01 6.685704176559998935e-01 7.343461109380999829e-01 6.718919935177901648e-01 7.256954359310999747e-01 7.600160966219303704e-01 6.083985584786999468e-01 1.029558853836507915e+00 4.616949650350000156e-01 7.341384759950583261e-01 2.770685204744999762e-03 5.589750970872922956e-03 2.596774849242999839e-01 2.292233339678411141e-01 2.406247851954000094e-01 2.351880240805030720e-01 2.266019615906000040e-01 2.170979074029980860e-01 1.961883508912000140e-01 2.373461362854344947e-01 2.413321406579000024e-03 2.316755407907282807e-03 1.306932821274000081e-02 2.061465881979740802e-02
9.322920000000001206e-02 9.322920000000001206e-02 9.270829999999999349e-02 9.270829999999999349e-02 9.583329999999999627e-02 9.583329999999999627e-02 1.020829999999999932e-01 1.020829999999999932e-01 1.718750000000000000e-01 1.718750000000000000e-01 5.187500000000000444e-01 5.187500000000000444e-01 1.729170000000000151e-01 1.729170000000000151e-01 1.708330000000000126e-01 1.708330000000000126e-01 1.791670000000000207e-01 1.791670000000000207e-01 1.833329999999999960e-01 1.833329999999999960e-01 3.833330000000000348e-01 3.833330000000000348e-01 7.166669999999999430e-01 7.166669999999999430e-01 9.195806118385999595e-01 6.671423970853552765e-01 7.690168348968999812e-01 6.690322687573138083e-01 7.545797568526000365e-01 1.093025521378186982e+00 6.241451082254000360e-01 1.090519046104741152e+00 4.697475237947999482e-01 7.377530319685634552e-01 2.494478495234000136e-03 5.788023831726591892e-03 2.631760570044999747e-01 2.236759487877968411e-01 2.412682632703999908e-01 2.296392414914254498e-01 2.259965315760000260e-01 2.114623438504923403e-01 1.967188952845999872e-01 2.283369395124733303e-01 2.631971876051999917e-03 2.373504263451327832e-03 1.424715337401000030e-02 2.196746276530770967e-02
9.375000000000000000e-02 9.375000000000000000e-02 9.375000000000000000e-02 9.375000000000000000e-02 9.687500000000000278e-02 9.687500000000000278e-02 1.031250000000000083e-01 1.031250000000000083e-01 1.729169999999999874e-01 1.729169999999999874e-01 5.250000000000000222e-01 5.250000000000000222e-01 1.750000000000000167e-01 1.750000000000000167e-01 1.729169999999999874e-01 1.729169999999999874e-01 1.812499999999999944e-01 1.812499999999999944e-01 1.875000000000000000e-01 1.875000000000000000e-01 3.875000000000000111e-01 3.875000000000000111e-01 7.249999999999999778e-01 7.249999999999999778e-01 9.610132915503999396e-01 6.657145682888476745e-01 8.053723366899000480e-01 6.661132055784322326e-01 7.865655709161999409e-01 1.475220399581942843e+00 6.382363917453000024e-01 1.147012278211093195e+00 4.811016773033999772e-01 7.419836524447135373e-01 2.322987158307000203e-03 6.066705956637076340e-03 2.671379319915999639e-01 2.181465489020341375e-01 2.410345406273000091e-01 2.240917131451786171e-01 2.249115558232999967e-01 2.058246535737531802e-01 1.978029281802999861e-01 2.197868489590560914e-01 3.042991560238999822e-03 2.428355290653880401e-03 1.547494613931999982e-02 2.291182238119575734e-02
9.479170000000000651e-02 9.479170000000000651e-02 9.479170000000000651e-02 9.479170000000000651e-02 9.791670000000000929e-02 9.791670000000000929e-02 1.041669999999999957e-01 1.041669999999999957e-01 1.739580000000000015e-01 1.739580000000000015e-01 5.312500000000000000e-01 5.312500000000000000e-01 1.770829999999999904e-01 1.770829999999999904e-01 1.749999999999999889e-01 1.749999999999999889e-01 1.833329999999999960e-01 1.833329999999999960e-01 1.916670000000000040e-01 1.916670000000000040e-01 3.916669999999999874e-01 3.916669999999999874e-01 7.333330000000000126e-01 7.333330000000000126e-01 1.018384364685999799e+00 8.879881198294223843e-01 8.481339003282000188e-01 8.624458126030674077e-01 8.242445357960999086e-01 1.698948009386824776e+00 6.508280036700000437e-01 1.199344984080246368e+00 4.902383250369000134e-01 7.467077230580723146e-01 2.318284123228000169e-03 6.724332781632898562e-03 2.716205772448999634e-01 2.124764583971017473e-01 2.408996483787000098e-01 2.185612912199065838e-01 2.231897373779000160e-01 2.001120189185917331e-01 1.987186808419999784e-01 2.172200583281699571e-01 3.345612096491000064e-03 2.482122839649926211e-03 1.659863384010000151e-02 2.344702216505324677e-02
9.583330000000001014e-02 9.583330000000001014e-02 9.583329999999999627e-02 9.583329999999999627e-02 9.895829999999999904e-02 9.895829999999999904e-02 1.052079999999999960e-01 1.052079999999999960e-01 1.760420000000000040e-01 1.760420000000000040e-01 5.374999999999999778e-01 5.374999999999999778e-01 1.791670000000000207e-01 1.791670000000000207e-01 1.770829999999999904e-01 1.770829999999999904e-01 1.854169999999999985e-01 1.854169999999999985e-01 1.958329999999999793e-01 1.958329999999999793e-01 3.958329999999999904e-01 3.958329999999999904e-01 7.416670000000000762e-01 7.416670000000000762e-01 1.059366953865999994e+00 1.571182705217007314e+00 9.001900300695999668e-01 1.567946332564117196e+00 8.626662492694000539e-01 1.820945510733296357e+00 6.658225037840999061e-01 1.247701091705932797e+00 5.016509815241999570e-01 7.556993696064424615e-01 2.449446649682000127e-03 7.587168629594477284e-03 2.755314477991999689e-01 2.068169503889641381e-01 2.421876088738000032e-01 2.129007520178724522e-01 2.224348257373999771e-01 1.943712376187166357e-01 1.959233063911000050e-01 2.474948422964841632e-01 3.610766683665000108e-03 2.533880651101558159e-03 1.723879045815999989e-02 2.357350779841555291e-02
9.687500000000000278e-02 9.687500000000000278e-02 9.635420000000000096e-02 9.635420000000000096e-02 9.947920000000000373e-02 9.947920000000000373e-02 1.062500000000000111e-01 1.062500000000000111e-01 1.781250000000000056e-01 1.781250000000000056e-01 5.437499999999999556e-01 5.437499999999999556e-01 1.812500000000000222e-01 1.812500000000000222e-01 1.791669999999999929e-01 1.791669999999999929e-01 1.875000000000000000e-01 1.875000000000000000e-01 2.000000000000000111e-01 2.000000000000000111e-01 4.000000000000000222e-01 4.000000000000000222e-01 7.499999999999998890e-01 7.499999999999998890e-01 1.081951279360999996e+00 2.029797712626491890e+00 9.475385817856000203e-01 1.905026470460929655e+00 8.890124856614999294e-01 1.862458836916340843e+00 6.872725438478000104e-01 1.292359362968446224e+00 5.108319486853999392e-01 7.628496506567213897e-01 2.599764048416000010e-03 8.429814261942518774e-03 2.834215173354999728e-01 2.011743264598616354e-01 2.446008917923999937e-01 2.072411168194339959e-01 2.228324367344999835e-01 1.886287214960386538e-01 1.918366267289000060e-01 2.940872459264243788e-01 3.949753428677999639e-03 2.583610281080308841e-03 1.774891217688999781e-02 2.333378875015233722e-02
9.791670000000000929e-02 9.791670000000000929e-02 9.687500000000000278e-02 9.687500000000000278e-02 1.000000000000000056e-01 1.000000000000000056e-01 1.072919999999999985e-01 1.072919999999999985e-01 1.802080000000000071e-01 1.802080000000000071e-01 5.500000000000000444e-01 5.500000000000000444e-01 1.833329999999999960e-01 1.833329999999999960e-01 1.812499999999999944e-01 1.812499999999999944e-01 1.895830000000000015e-01 1.895830000000000015e-01 2.041670000000000151e-01 2.041670000000000151e-01 4.041669999999999985e-01 4.041669999999999985e-01 7.583329999999999238e-01 7.583329999999999238e-01 1.109323476024999922e+00 2.027339518691083864e+00 9.853934414056000346e-01 2.001803943371108563e+00 9.307522484456999257e-01 1.899578077687680722e+00 7.102507593455000823e-01 1.333595155430973067e+00 5.176166340687000655e-01 7.694876381247582886e-01 2.864105324704999903e-03 9.250997964895982945e-03 2.923217897788999986e-01 1.954019595281078769e-01 2.462687343753000024e-01 2.015975526898893810e-01 2.230092526287999755e-01 1.828175713203443742e-01 1.873323181458000086e-01 3.227867406377750159e-01 4.390069078805000635e-03 2.632187158696217433e-03 1.851677587080000076e-02 2.277288993527359223e-02
9.895829999999999904e-02 9.895829999999999904e-02 9.791669999999999541e-02 9.791669999999999541e-02 1.005209999999999992e-01 1.005209999999999992e-01 1.083329999999999987e-01 1.083329999999999987e-01 1.822919999999999818e-01 1.822919999999999818e-01 5.562500000000000222e-01 5.562500000000000222e-01 1.854170000000000262e-01 1.854170000000000262e-01 1.833329999999999960e-01 1.833329999999999960e-01 1.916669999999999763e-01 1.916669999999999763e-01 2.083329999999999904e-01 2.083329999999999904e-01 4.083330000000000015e-01 4.083330000000000015e-01 7.666669999999999874e-01 7.666669999999999874e-01 1.137643265324999930e+00 2.018020707918902978e+00 1.038765817260000057e+00 2.024866608687548641e+00 9.632671537786998694e-01 1.926336483135166588e+00 7.350007374324999398e-01 1.371549072798531999e+00 5.241341247863000596e-01 7.756225047324608601e-01 3.125533663231999919e-03 1.050044411052100148e-02 2.978182670976999846e-01 1.896390552430250176e-01 2.482362385373000080e-01 1.958339850160714102e-01 2.226388297847000097e-01 1.769804246390308256e-01 1.839502776414000118e-01 3.373450793977383344e-01 4.971771260304000406e-03 2.678634821937106534e-03 1.935085899844999832e-02 2.187579501564740347e-02
1.000000000000000056e-01 1.000000000000000056e-01 9.895829999999999904e-02 9.895829999999999904e-02 1.015630000000000005e-01 1.015630000000000005e-01 1.093750000000000139e-01 1.093750000000000139e-01 1.843749999999999833e-01 1.843749999999999833e-01 5.625000000000000000e-01 5.625000000000000000e-01 1.875000000000000000e-01 1.875000000000000000e-01 1.854169999999999985e-01 1.854169999999999985e-01 1.937500000000000056e-01 1.937500000000000056e-01 2.125000000000000222e-01 2.125000000000000222e-01 4.124999999999999778e-01 4.124999999999999778e-01 7.750000000000000222e-01 7.750000000000000222e-01 1.163268365803999949e+00 2.008137588466379686e+00 1.075755766414999925e+00 2.018824400226993276e+00 1.012280158255000062e+00 1.957416334820309300e+00 7.602145854205000219e-01 1.406437466066026376e+00 5.309247447659000141e-01 7.812552377618459110e-01 3.643309239644000348e-03 1.264181696788006098e-02 2.998497936574999745e-01 1.838688615177122010e-01 2.507560926253000200e-01 1.900709697126906073e-01 2.224997414790999828e-01 2.068959839850902094e-01 1.794406154757999805e-01 3.407237036130513208e-01 5.595175925486000311e-03 2.722936454986851600e-03 1.984856236930000045e-02 2.092723482866066728e-02
1.010420000000000207e-01 1.010420000000000207e-01 1.000000000000000056e-01 1.000000000000000056e-01 1.026040000000000008e-01 1.026040000000000008e-01 1.104170000000000013e-01 1.104170000000000013e-01 1.864579999999999849e-01 1.864579999999999849e-01 5.687499999999999778e-01 5.687499999999999778e-01 1.916670000000000318e-01 1.916670000000000318e-01 1.875000000000000000e-01 1.875000000000000000e-01 1.958330000000000071e-01 1.958330000000000071e-01 2.166669999999999985e-01 2.166669999999999985e-01 4.166670000000000096e-01 4.166670000000000096e-01 7.833330000000000570e-01 7.833330000000000570e-01 1.184892157554999992e+00 1.999198181931604257e+00 1.097232663221999971e+00 2.009429007375209686e+00 1.051265903340999897e+00 1.968614755937087235e+00 7.861907266254999360e-01 1.438509852686315149e+00 5.367223915163999992e-01 7.863853072653599341e-01 4.198111632535000103e-03 1.512900262728923868e-02 2.960305367126999654e-01 2.029276678104797449e-01 2.519120842043000019e-01 1.843229653456948114e-01 2.227343881013000293e-01 3.115313861852124222e-01 1.744937816335000169e-01 3.352737188654533740e-01 6.261263171759000670e-03 2.766023168618353487e-03 2.045450038143999810e-02 1.948893590622952435e-02
1.020829999999999932e-01 1.020829999999999932e-01 1.010420000000000068e-01 1.010420000000000068e-01 1.036460000000000020e-01 1.036460000000000020e-01 1.114580000000000015e-01 1.114580000000000015e-01 1.885420000000000151e-01 1.885420000000000151e-01 5.750000000000000666e-01 5.750000000000000666e-01 1.958330000000000071e-01 1.958330000000000071e-01 1.895830000000000015e-01 1.895830000000000015e-01 1.979169999999999818e-01 1.979169999999999818e-01 2.208330000000000015e-01 2.208330000000000015e-01 4.208330000000000126e-01 4.208330000000000126e-01 7.916670000000000096e-01 7.916670000000000096e-01 1.209349357830000082e+00 1.989538431781570305e+00 1.124733370086999917e+00 2.000439690568072137e+00 1.076889661445000090e+00 1.970945934823660650e+00 8.279772713638999804e-01 1.467871465618196369e+00 5.407451647669999639e-01 7.910213150382061631e-01 4.813534919497999831e-03 1.755041131356103665e-02 2.862591234144999941e-01 3.530554435762779941e-01 2.540735263798999943e-01 1.785965442954420834e-01 2.214199898053000326e-01 4.082431612934341869e-01 1.679120214941000055e-01 3.228303504940233104e-01 7.007285732843000076e-03 2.806874318359066540e-03 2.121950068961999877e-02 1.755846203579763606e-02
1.031250000000000083e-01 1.031250000000000083e-01 1.020829999999999932e-01 1.020829999999999932e-01 1.046880000000000033e-01 1.046880000000000033e-01 1.124999999999999889e-01 1.124999999999999889e-01 1.906250000000000167e-01 1.906250000000000167e-01 5.812500000000000444e-01 5.812500000000000444e-01 2.000000000000000111e-01 2.000000000000000111e-01 1.906249999999999889e-01 1.906249999999999889e-01 2.000000000000000111e-01 2.000000000000000111e-01 2.249999999999999778e-01 2.249999999999999778e-01 4.249999999999999889e-01 4.249999999999999889e-01 8.000000000000000444e-01 8.000000000000000444e-01 1.244701777643999918e+00 1.978833396770925068e+00 1.151626414581000013e+00 1.990859857175927061e+00 1.101792110225999988e+00 1.968704588495678198e+00 8.615073770147999577e-01 1.494687474861623233e+00 5.455038004404999530e-01 7.951654552135271059e-01 5.578040316004000132e-03 2.075051789504625196e-02 2.771867474273999599e-01 4.597975875428791936e-01 2.586952053370999982e-01 1.756263333142615846e-01 2.207850350307999920e-01 4.385941102853443962e-01 1.608132838906000117e-01 3.082127143511224632e-01 7.941239645017000859e-03 2.845474820180084619e-03 2.159195107106999870e-02 1.564527896667691764e-02
1.041670000000000096e-01 1.041670000000000096e-01 1.031249999999999944e-01 1.031249999999999944e-01 1.057289999999999897e-01 1.057289999999999897e-01 1.135420000000000040e-01 1.135420000000000040e-01 1.927080000000000182e-01 1.927080000000000182e-01 5.875000000000000222e-01 5.875000000000000222e-01 2.041669999999999874e-01 2.041669999999999874e-01 1.916670000000000040e-01 1.916670000000000040e-01 2.020829999999999849e-01 2.020829999999999849e-01 2.270830000000000071e-01 2.270830000000000071e-01 4.291669999999999652e-01 4.291669999999999652e-01 8.083329999999999682e-01 8.083329999999999682e-01 1.274442318063999879e+00 1.971475533449397632e+00 1.176110755439000011e+00 1.980289112243344807e+00 1.130400003807000120e+00 1.963339839466885950e+00 8.892024267537999016e-01 1.519185850355881939e+00 5.501603405928000567e-01 7.988168324383301266e-01 6.537426373933999044e-03 2.682695336020890498e-02 2.654325196535000098e-01 4.231387777961616026e-01 2.620861164537999777e-01 1.725792739956753252e-01 2.212445404354999867e-01 4.406900155663107665e-01 1.593001971692999952e-01 2.991205722672671263e-01 9.037826321503000110e-03 2.882805725909781073e-03 2.154391477746999892e-02 1.440270810656485261e-02
1.046870000000000023e-01 1.046870000000000023e-01 1.041669999999999957e-01 1.041669999999999957e-01 1.067710000000000048e-01 1.067710000000000048e-01 1.145830000000000043e-01 1.145830000000000043e-01 1.947919999999999929e-01 1.947919999999999929e-01 5.937500000000000000e-01 5.937500000000000000e-01 2.083330000000000182e-01 2.083330000000000182e-01 1.937500000000000056e-01 1.937500000000000056e-01 2.041669999999999874e-01 2.041669999999999874e-01 2.291670000000000096e-01 2.291670000000000096e-01 4.333329999999999682e-01 4.333329999999999682e-01 8.166669999999999208e-01 8.166669999999999208e-01 1.296022604571999803e+00 1.965962839818960362e+00 1.197400687230999905e+00 1.971164436708891188e+00 1.152989582952999914e+00 1.955702163081824541e+00 9.096540523052999427e-01 1.541442992262201050e+00 5.532081432723999770e-01 8.019835007084440415e-01 7.634795081755000115e-03 3.469339506246786609e-02 2.523396043419999790e-01 3.856245071186027995e-01 2.650822334233999822e-01 2.395487432919289061e-01 2.234414417162999822e-01 4.308230916558063450e-01 1.562696385314999992e-01 2.854251073776030712e-01 1.019525114869000021e-02 2.917808501227715182e-03 2.135190809967000072e-02 1.356695258773397104e-02
1.052079999999999960e-01 1.052079999999999960e-01 1.052079999999999960e-01 1.052079999999999960e-01 1.078130000000000061e-01 1.078130000000000061e-01 1.156249999999999917e-01 1.156249999999999917e-01 1.968749999999999944e-01 1.968749999999999944e-01 5.999999999999999778e-01 5.999999999999999778e-01 2.125000000000000222e-01 2.125000000000000222e-01 1.979170000000000096e-01 1.979170000000000096e-01 2.062500000000000167e-01 2.062500000000000167e-01 2.333330000000000126e-01 2.333330000000000126e-01 4.375000000000000000e-01 4.375000000000000000e-01 8.249999999999999556e-01 8.249999999999999556e-01 1.331928945207999870e+00 1.959114369725686311e+00 1.218219622554000070e+00 1.961346288470496635e+00 1.176843141405000015e+00 1.947421701726838039e+00 9.255827688476999660e-01 1.561582120614760427e+00 5.581004083591000198e-01 8.062229665362127262e-01 8.591745203499999428e-03 4.230395618997076501e-02 2.368943975193999740e-01 3.477887618783432888e-01 2.650834724846999890e-01 4.188482970875956335e-01 2.228735335519000105e-01 4.148390954821101206e-01 1.468487161372999950e-01 2.557798252782910176e-01 1.143846547284000162e-02 2.950469886890317531e-03 2.120486648781999897e-02 1.262463174210791926e-02
1.057290000000000174e-01 1.057290000000000174e-01 1.062499999999999972e-01 1.062499999999999972e-01 1.088540000000000063e-01 1.088540000000000063e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.989579999999999960e-01 1.989579999999999960e-01 6.062500000000000666e-01 6.062500000000000666e-01 2.166669999999999985e-01 2.166669999999999985e-01 2.020830000000000126e-01 2.020830000000000126e-01 2.104169999999999929e-01 2.104169999999999929e-01 2.374999999999999889e-01 2.374999999999999889e-01 4.416670000000000318e-01 4.416670000000000318e-01 8.333329999999999904e-01 8.333329999999999904e-01 1.359505658463999955e+00 1.954047388431614962e+00 1.252743625046000009e+00 1.950536692195263377e+00 1.194934162558999979e+00 1.938363564483078338e+00 9.437569789993999203e-01 1.579813175079759935e+00 5.633905625037999298e-01 8.121297248846998107e-01 9.641478571624999272e-03 4.964770978339745622e-02 2.218222820872000067e-01 3.097975554882523297e-01 2.580456324082999742e-01 4.409098922225294648e-01 2.181966286672999966e-01 3.787043801864622417e-01 1.361342613922000011e-01 2.273161928166246848e-01 1.292921416390999979e-02 2.981814827270775920e-03 2.094666443849000151e-02 1.157835107100716604e-02
1.067710000000000048e-01 1.067710000000000048e-01 1.072919999999999985e-01 1.072919999999999985e-01 1.098960000000000076e-01 1.098960000000000076e-01 1.177080000000000071e-01 1.177080000000000071e-01 2.010419999999999985e-01 2.010419999999999985e-01 6.124999999999999334e-01 6.124999999999999334e-01 2.208330000000000293e-01 2.208330000000000293e-01 2.062499999999999889e-01 2.062499999999999889e-01 2.145829999999999960e-01 2.145829999999999960e-01 2.416670000000000207e-01 2.416670000000000207e-01 4.458330000000000348e-01 4.458330000000000348e-01 8.416670000000000540e-01 8.416670000000000540e-01 1.396609987967999844e+00 1.944892425484909371e+00 1.280767799963999920e+00 1.942645860924575141e+00 1.218233906834000013e+00 1.928429535198857625e+00 9.633110811449999700e-01 1.596189098017163799e+00 5.688755004391999881e-01 8.180625188224670552e-01 1.071370935035999977e-02 5.671413704928267990e-02 2.068009362449000077e-01 2.715664847494657086e-01 2.456467549535999995e-01 4.055828683459010708e-01 2.090440099708999744e-01 3.425642583387092932e-01 1.239633133993999908e-01 1.927393682943240039e-01 1.419505047186999866e-02 3.010753424416618296e-03 2.048311006032000128e-02 1.043148307395150645e-02
1.078120000000000051e-01 1.078120000000000051e-01 1.078120000000000051e-01 1.078120000000000051e-01 1.109379999999999949e-01 1.109379999999999949e-01 1.187499999999999944e-01 1.187499999999999944e-01 2.031250000000000000e-01 2.031250000000000000e-01 6.187500000000000222e-01 6.187500000000000222e-01 2.250000000000000056e-01 2.250000000000000056e-01 2.104169999999999929e-01 2.104169999999999929e-01 2.187500000000000000e-01 2.187500000000000000e-01 2.500000000000000000e-01 2.500000000000000000e-01 4.500000000000000111e-01 4.500000000000000111e-01 8.500000000000000888e-01 8.500000000000000888e-01 1.418463379529999902e+00 1.934792387913448763e+00 1.299149984789000012e+00 1.937401587499861133e+00 1.250006999558999965e+00 1.918676654600783849e+00 9.812696670381000352e-01 1.610798748390487534e+00 5.759904248923000125e-01 8.233464401084520379e-01 1.213541335372000061e-02 6.349314359218569126e-02 1.897779662726999939e-01 2.331075411079306381e-01 2.332102064761999993e-01 3.680467028766474247e-01 1.959267144506000036e-01 3.049451393557062739e-01 9.774357860216000005e-02 1.204585077008811927e-01 1.573350648651999917e-02 3.037274325617179884e-03 1.994675035306999952e-02 9.187722399993970834e-03
1.088540000000000063e-01 1.088540000000000063e-01 1.083329999999999987e-01 1.083329999999999987e-01 1.119789999999999952e-01 1.119789999999999952e-01 1.197920000000000096e-01 1.197920000000000096e-01 2.052080000000000015e-01 2.052080000000000015e-01 6.250000000000000000e-01 6.250000000000000000e-01 2.291670000000000096e-01 2.291670000000000096e-01 2.145829999999999960e-01 2.145829999999999960e-01 2.229170000000000040e-01 2.229170000000000040e-01 2.583329999999999793e-01 2.583329999999999793e-01 4.541669999999999874e-01 4.541669999999999874e-01 8.583330000000000126e-01 8.583330000000000126e-01 1.438058181350999831e+00 1.923652435090478230e+00 1.327352487930000047e+00 1.930673885062937911e+00 1.275089723830000077e+00 1.909968280212094083e+00 9.970495331883999501e-01 1.623836916083687631e+00 5.833528142223999291e-01 8.279809555268167198e-01 1.369844493646000042e-02 6.997507499241537032e-02 1.721011014505000047e-01 1.945443943964352551e-01 2.198171431920999952e-01 3.301564442788789688e-01 1.807976769109999882e-01 2.668294807340116370e-01 7.062310173406999292e-02 5.272471545892841449e-02 1.712080415056000185e-02 3.062440048667639404e-03 1.947793377451999958e-02 7.850392320644781000e-03
1.098959999999999937e-01 1.098959999999999937e-01 1.088540000000000063e-01 1.088540000000000063e-01 1.124999999999999889e-01 1.124999999999999889e-01 1.208330000000000098e-01 1.208330000000000098e-01 2.072920000000000040e-01 2.072920000000000040e-01 6.312499999999999778e-01 6.312499999999999778e-01 2.333330000000000126e-01 2.333330000000000126e-01 2.187500000000000000e-01 2.187500000000000000e-01 2.270830000000000071e-01 2.270830000000000071e-01 2.666669999999999874e-01 2.666669999999999874e-01 4.583329999999999904e-01 4.583329999999999904e-01 8.666669999999999652e-01 8.666669999999999652e-01 1.459439141180000066e+00 1.914236450745539386e+00 1.357420107989999902e+00 1.925177749846141317e+00 1.291021204121999943e+00 1.905082301003820699e+00 1.014799769502999993e+00 1.635337505223854793e+00 5.857323259872999621e-01 8.319737797948920655e-01 1.515966389566999854e-02 7.615073170528771640e-02 1.542663338467999967e-01 1.558341576119743888e-01 2.043853869087000064e-01 2.919888494457063555e-01 1.655978363662000130e-01 2.284370868538737331e-01 4.525770451270999528e-02 1.190963285392548400e-02 1.840436415916999954e-02 3.253556937447830196e-03 1.881353316789999980e-02 6.762239813984302454e-03
1.109370000000000078e-01 1.109370000000000078e-01 1.093750000000000000e-01 1.093750000000000000e-01 1.130210000000000103e-01 1.130210000000000103e-01 1.218749999999999972e-01 1.218749999999999972e-01 2.093750000000000056e-01 2.093750000000000056e-01 6.375000000000000666e-01 6.375000000000000666e-01 2.375000000000000167e-01 2.375000000000000167e-01 2.229170000000000040e-01 2.229170000000000040e-01 2.312500000000000111e-01 2.312500000000000111e-01 2.833330000000000015e-01 2.833330000000000015e-01 4.625000000000000222e-01 4.625000000000000222e-01 8.750000000000000000e-01 8.750000000000000000e-01 1.480167044000999965e+00 1.903870126087169323e+00 1.380591019808999897e+00 1.919952523260471278e+00 1.319247341615999991e+00 1.899353146897314826e+00 1.029014001455999860e+00 1.645361253501830490e+00 5.884066207196999576e-01 8.353273911735960011e-01 1.644784899048000112e-02 8.234120441289972947e-02 1.378235502788000000e-01 1.169891348045194041e-01 1.885457427080000081e-01 2.536869500150826240e-01 1.499941070555999845e-01 1.898318743839007838e-01 1.402620051649999984e-02 6.101870666234649821e-04 1.988545951661999794e-02 3.823791153671191219e-03 1.790858691904999994e-02 6.144248170229132597e-03
1.119790000000000091e-01 1.119790000000000091e-01 1.098959999999999937e-01 1.098959999999999937e-01 1.135420000000000040e-01 1.135420000000000040e-01 1.229169999999999985e-01 1.229169999999999985e-01 2.114580000000000071e-01 2.114580000000000071e-01 6.437500000000000444e-01 6.437500000000000444e-01 2.416669999999999929e-01 2.416669999999999929e-01 2.270830000000000071e-01 2.270830000000000071e-01 2.354169999999999874e-01 2.354169999999999874e-01 2.999999999999999889e-01 2.999999999999999889e-01 4.666669999999999985e-01 4.666669999999999985e-01 8.833330000000000348e-01 8.833330000000000348e-01 1.494889670092999889e+00 1.892498511125562555e+00 1.402092925282999891e+00 1.914775282397442213e+00 1.343289306061999921e+00 1.893420839475604023e+00 1.042948702851000053e+00 1.654090158610244332e+00 5.911282694837000085e-01 8.380408987937061349e-01 1.796989786690000174e-02 8.869300266757167150e-02 1.201896709075999936e-01 7.806800966722736435e-02 1.714287405815999865e-01 2.151934531060670508e-01 1.338089312492999894e-01 1.511158142217471911e-01 6.638993656931000201e-03 9.852377641800696192e-04 2.198980351005999992e-02 4.561147173772157892e-03 1.680132077075000008e-02 5.580933538233163495e-03
1.130209999999999965e-01 1.130209999999999965e-01 1.104170000000000013e-01 1.104170000000000013e-01 1.145829999999999904e-01 1.145829999999999904e-01 1.239579999999999849e-01 1.239579999999999849e-01 2.135420000000000096e-01 2.135420000000000096e-01 6.499999999999999112e-01 6.499999999999999112e-01 2.500000000000000000e-01 2.500000000000000000e-01 2.312500000000000111e-01 2.312500000000000111e-01 2.395829999999999904e-01 2.395829999999999904e-01 3.166669999999999763e-01 3.166669999999999763e-01 4.708330000000000015e-01 4.708330000000000015e-01 9.000000000000000222e-01 9.000000000000000222e-01 1.508728544201999755e+00 1.882823220984461088e+00 1.419140062434000038e+00 1.910002613178681363e+00 1.375713735696999951e+00 1.881944596934339575e+00 1.066327236171999981e+00 1.661542721049320992e+00 5.920969545759999786e-01 8.401213642430264139e-01 1.972334784727999835e-02 9.482878927202119390e-02 8.746653888922999165e-02 1.954954560909227118e-02 1.535935584268000031e-01 1.765175467346566940e-01 1.170768021263000058e-01 1.112470432346498173e-01 4.052852824957999499e-03 1.298080035731835526e-03 2.387551560277000051e-02 5.286058688947829938e-03 1.426963050296999914e-02 4.359566515558745484e-03
1.140619999999999967e-01 1.140619999999999967e-01 1.114580000000000015e-01 1.114580000000000015e-01 1.156250000000000056e-01 1.156250000000000056e-01 1.250000000000000000e-01 1.250000000000000000e-01 2.156249999999999833e-01 2.156249999999999833e-01 6.562500000000000000e-01 6.562500000000000000e-01 2.583330000000000348e-01 2.583330000000000348e-01 2.354169999999999874e-01 2.354169999999999874e-01 2.479169999999999985e-01 2.479169999999999985e-01 3.250000000000000111e-01 3.250000000000000111e-01 4.749999999999999778e-01 4.749999999999999778e-01 9.166669999999998986e-01 9.166669999999998986e-01 1.525008539459999923e+00 1.872213591657090781e+00 1.435328086995000030e+00 1.899871489672801061e+00 1.401294300135000004e+00 1.871324730948364934e+00 1.085640097930999914e+00 1.667756688658666553e+00 5.925094265456000153e-01 8.415728195768383824e-01 2.141356973192000065e-02 1.005750479281308091e-01 5.654490376703000254e-02 5.845448592045285056e-17 1.361300961075999905e-01 1.377604000494030423e-01 8.708113664540000076e-02 3.512492622562888439e-02 3.399857316986000435e-03 1.449747721159898870e-03 2.591406386578000084e-02 5.998450819655776201e-03 1.146912566672999949e-02 3.567415797325508998e-03
1.151040000000000119e-01 1.151040000000000119e-01 1.125000000000000028e-01 1.125000000000000028e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.260419999999999874e-01 1.260419999999999874e-01 2.177079999999999849e-01 2.177079999999999849e-01 6.624999999999999778e-01 6.624999999999999778e-01 2.666669999999999874e-01 2.666669999999999874e-01 2.395829999999999904e-01 2.395829999999999904e-01 2.562499999999999778e-01 2.562499999999999778e-01 3.291669999999999874e-01 3.291669999999999874e-01 4.791670000000000096e-01 4.791670000000000096e-01 9.333330000000000792e-01 9.333330000000000792e-01 1.540948664215999964e+00 1.860614988434133865e+00 1.452383705436000039e+00 1.888762166861893022e+00 1.418361417454999884e+00 1.860975629069255843e+00 1.103195055712999917e+00 1.672903195146549837e+00 5.936367386565999382e-01 8.423940513199372759e-01 2.333415988989999759e-02 1.059237141027289386e-01 3.188624524384999631e-02 2.975198907784671446e-05 1.191030042118999960e-01 9.890362578943998062e-02 5.839145441452999602e-02 0.000000000000000000e+00 3.217800032668000076e-03 1.524043348924563604e-03 2.796005506731999782e-02 6.699011009657182547e-03 8.501157617318998508e-03 3.237883306934897197e-03
1.161459999999999992e-01 1.161459999999999992e-01 1.135420000000000040e-01 1.135420000000000040e-01 1.177079999999999932e-01 1.177079999999999932e-01 1.270830000000000015e-01 1.270830000000000015e-01 2.197920000000000151e-01 2.197920000000000151e-01 6.687499999999999556e-01 6.687499999999999556e-01 2.833330000000000015e-01 2.833330000000000015e-01 2.437499999999999944e-01 2.437499999999999944e-01 2.645830000000000126e-01 2.645830000000000126e-01 3.333329999999999904e-01 3.333329999999999904e-01 4.833330000000000126e-01 4.833330000000000126e-01 9.500000000000000666e-01 9.500000000000000666e-01 1.561755232888999867e+00 1.850684126960280285e+00 1.472627178061000075e+00 1.878882674323154589e+00 1.438152908284999976e+00 1.850410762398666531e+00 1.128367797151999863e+00 1.676988327055889183e+00 5.945130247390000289e-01 8.425914662940470201e-01 2.539040234612999908e-02 1.108673331984908333e-01 1.158373592455999926e-02 6.102078048099991150e-04 1.024742407459000026e-01 5.995795121229638425e-02 3.428466395645000248e-02 -8.289696520708017574e-06 3.053454949655000188e-03 1.596984718239296457e-03 2.966505952683999928e-02 7.386155374049622156e-03 5.474281996983999810e-03 3.123095359681342647e-03
1.171869999999999995e-01 1.171869999999999995e-01 1.145830000000000043e-01 1.145830000000000043e-01 1.187499999999999944e-01 1.187499999999999944e-01 1.281250000000000167e-01 1.281250000000000167e-01 2.218750000000000167e-01 2.218750000000000167e-01 6.750000000000000444e-01 6.750000000000000444e-01 3.000000000000000444e-01 3.000000000000000444e-01 2.479169999999999985e-01 2.479169999999999985e-01 2.812500000000000000e-01 2.812500000000000000e-01 3.375000000000000222e-01 3.375000000000000222e-01 4.874999999999999889e-01 4.874999999999999889e-01 9.666669999999999430e-01 9.666669999999999430e-01 1.579262702105999727e+00 1.839835283247174269e+00 1.491556051157000073e+00 1.868323451225321508e+00 1.458577072194999991e+00 1.839320384236410977e+00 1.153666590976999862e+00 1.680031063166206318e+00 5.946000544427999523e-01 8.421706183756689779e-01 2.764405739859999989e-02 1.153990720608816384e-01 6.123338137968999811e-03 9.862384291878898302e-04 8.601533058195000303e-02 2.698493131863154149e-02 1.167198170708000013e-02 5.484470991310235691e-04 2.991119584676000306e-03 1.668654067292897917e-03 3.177439855815000075e-02 8.059807240262934977e-03 2.822223183379999993e-03 3.118379047562477944e-03
1.182290000000000146e-01 1.182290000000000146e-01 1.156250000000000056e-01 1.156250000000000056e-01 1.197920000000000096e-01 1.197920000000000096e-01 1.291670000000000040e-01 1.291670000000000040e-01 2.239580000000000182e-01 2.239580000000000182e-01 6.812500000000000222e-01 6.812500000000000222e-01 3.083330000000000237e-01 3.083330000000000237e-01 2.562499999999999778e-01 2.562499999999999778e-01 2.979169999999999874e-01 2.979169999999999874e-01 3.416669999999999985e-01 3.416669999999999985e-01 4.916670000000000207e-01 4.916670000000000207e-01 9.833330000000000126e-01 9.833330000000000126e-01 1.594191692929000093e+00 1.828014163246192147e+00 1.504748876767999954e+00 1.856815996263332380e+00 1.476177040112000016e+00 1.828587920010718459e+00 1.173905005268999879e+00 1.682193248839564115e+00 5.946964487483999973e-01 8.411300057699870880e-01 3.013541359826999583e-02 1.195127295268241796e-01 4.741207399743999941e-03 1.144161751170298582e-03 5.739528209793000324e-02 1.802375814563826654e-16 5.960096226490999363e-03 9.464224307714855797e-04 2.966049837090000297e-03 1.739579873699544565e-03 3.378330504190999589e-02 8.720699260147910317e-03 1.346705530208999876e-03 3.170740791377789271e-03
1.192710000000000020e-01 1.192710000000000020e-01 1.166670000000000068e-01 1.166670000000000068e-01 1.208329999999999960e-01 1.208329999999999960e-01 1.302079999999999904e-01 1.302079999999999904e-01 2.260419999999999929e-01 2.260419999999999929e-01 6.875000000000000000e-01 6.875000000000000000e-01 3.166670000000000318e-01 3.166670000000000318e-01 2.645830000000000126e-01 2.645830000000000126e-01 3.062500000000000222e-01 3.062500000000000222e-01 3.458330000000000015e-01 3.458330000000000015e-01 4.958329999999999682e-01 4.958329999999999682e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.605453708994999840e+00 1.817831558975690376e+00 1.516933614894000026e+00 1.846662026070714280e+00 1.488323151642999997e+00 1.817699141985097855e+00 1.190657728437000129e+00 1.683471016417506405e+00 5.937322036622999510e-01 8.394753795521752160e-01 3.241385801511000031e-02 1.232027459988401935e-01 3.891825069562999690e-03 1.299042487635651078e-03 3.354060796508000208e-02 -3.243150928353045455e-06 4.560842330524000378e-03 1.105121860076467869e-03 3.193144373758999635e-03 1.809088179052313269e-03 3.584926843090999876e-02 9.367259162036433925e-03 7.152813091788999414e-04 3.187986196656702933e-03
1.203120000000000023e-01 1.203120000000000023e-01 1.177079999999999932e-01 1.177079999999999932e-01 1.218750000000000111e-01 1.218750000000000111e-01 1.312500000000000056e-01 1.312500000000000056e-01 2.281249999999999944e-01 2.281249999999999944e-01 6.937500000000000888e-01 6.937500000000000888e-01 3.208330000000000348e-01 3.208330000000000348e-01 2.729170000000000207e-01 2.729170000000000207e-01 3.145830000000000015e-01 3.145830000000000015e-01 3.500000000000000333e-01 3.500000000000000333e-01 5.000000000000000000e-01 5.000000000000000000e-01 1.016669999999999963e+00 1.016669999999999963e+00 1.625978880939999982e+00 1.806747683312571962e+00 1.532166184230000061e+00 1.835859709778071114e+00 1.500737499655000029e+00 1.806327027498853877e+00 1.202602089706999999e+00 1.683868048226076386e+00 5.929911655076999244e-01 8.372137820415629372e-01 3.487591168349999521e-02 1.267332580943918430e-01 3.638835068253000026e-03 1.375049157167883675e-03 1.797353072393999968e-02 3.110253251812038341e-04 3.675393665550000417e-03 1.260568627083234186e-03 3.531682467404000016e-03 1.877156255285158080e-03 3.865470031480999769e-02 9.999410152722130324e-03 4.546365925702000100e-04 3.174596698309979734e-03
1.213540000000000174e-01 1.213540000000000174e-01 1.187499999999999944e-01 1.187499999999999944e-01 1.229169999999999985e-01 1.229169999999999985e-01 1.322919999999999929e-01 1.322919999999999929e-01 2.302079999999999960e-01 2.302079999999999960e-01 6.999999999999999556e-01 6.999999999999999556e-01 3.250000000000000111e-01 3.250000000000000111e-01 2.812500000000000000e-01 2.812500000000000000e-01 3.187499999999999778e-01 3.187499999999999778e-01 3.541669999999999541e-01 3.541669999999999541e-01 5.041670000000000318e-01 5.041670000000000318e-01 1.024999999999999911e+00 1.024999999999999911e+00 1.648044311150000052e+00 1.794708603800538871e+00 1.543757487001000017e+00 1.824127835344164783e+00 1.514548700851999996e+00 1.795326389195631922e+00 1.215268638733999929e+00 1.683538187448349488e+00 5.915795444896999600e-01 8.343434566449976497e-01 3.773685052830999531e-02 1.304407786059409158e-01 3.405437446997999686e-03 1.449877713212378069e-03 1.097159402860999923e-02 6.225662451852497772e-04 3.402725178403000379e-03 1.337042594245278077e-03 3.751537101063000083e-03 1.944387881788543120e-03 4.158770861180999950e-02 1.061792549619539408e-02 4.034737898519000351e-04 3.154953893611707038e-03
1.223960000000000048e-01 1.223960000000000048e-01 1.197919999999999957e-01 1.197919999999999957e-01 1.239579999999999987e-01 1.239579999999999987e-01 1.333330000000000071e-01 1.333330000000000071e-01 2.322919999999999985e-01 2.322919999999999985e-01 7.062499999999999334e-01 7.062499999999999334e-01 3.291669999999999874e-01 3.291669999999999874e-01 2.979169999999999874e-01 2.979169999999999874e-01 3.229170000000000096e-01 3.229170000000000096e-01 3.583330000000000126e-01 3.583330000000000126e-01 5.083330000000000348e-01 5.083330000000000348e-01 1.033329999999999860e+00 1.033329999999999860e+00 1.675651538601000023e+00 1.784278182321260564e+00 1.565516816651999932e+00 1.813725931860046048e+00 1.524404126345999977e+00 1.784184762748908470e+00 1.230170786401999949e+00 1.682469636551939596e+00 5.890538381898999809e-01 8.308694983822560998e-01 4.047100069476999851e-02 1.339648211157533908e-01 3.273664871554999960e-03 1.524060302183085020e-03 5.835887090757999746e-03 9.464244341404485974e-04 3.192882103389999872e-03 1.412683643846056845e-03 3.990432283963000169e-03 2.010038009032784952e-03 4.398049921837999393e-02 1.122125465163065043e-02 3.847445909470000079e-04 3.182854229300025300e-03
1.234370000000000051e-01 1.234370000000000051e-01 1.208329999999999960e-01 1.208329999999999960e-01 1.250000000000000000e-01 1.250000000000000000e-01 1.343749999999999944e-01 1.343749999999999944e-01 2.343750000000000000e-01 2.343750000000000000e-01 7.125000000000000222e-01 7.125000000000000222e-01 3.333330000000000459e-01 3.333330000000000459e-01 3.062500000000000222e-01 3.062500000000000222e-01 3.270830000000000126e-01 3.270830000000000126e-01 3.625000000000000444e-01 3.625000000000000444e-01 5.125000000000000666e-01 5.125000000000000666e-01 1.041669999999999874e+00 1.041669999999999874e+00 1.687826922308999889e+00 1.772963547753117375e+00 1.581122480822999998e+00 1.802687730657009713e+00 1.544598617182999956e+00 1.772575667911022279e+00 1.244088842907999926e+00 1.680653639279502620e+00 5.878054114405000252e-01 8.268004032466026443e-01 4.288442110856000022e-02 1.368908511606977685e-01 3.201945783591999758e-03 1.596998019327908495e-03 4.524282235490000026e-03 1.105123493110139483e-03 3.010459009941999966e-03 1.487168798272759610e-03 4.328398715005000313e-03 2.074085150745859623e-03 4.657640954408999445e-02 1.180932231137833341e-02 4.150172174266000000e-04 3.281039530902698891e-03
1.244790000000000063e-01 1.244790000000000063e-01 1.218749999999999972e-01 1.218749999999999972e-01 1.260419999999999874e-01 1.260419999999999874e-01 1.354170000000000096e-01 1.354170000000000096e-01 2.364580000000000015e-01 2.364580000000000015e-01 7.187500000000000000e-01 7.187500000000000000e-01 3.375000000000000222e-01 3.375000000000000222e-01 3.145830000000000015e-01 3.145830000000000015e-01 3.312500000000000444e-01 3.312500000000000444e-01 3.666669999999999652e-01 3.666669999999999652e-01 5.166669999999999874e-01 5.166669999999999874e-01 1.050000000000000044e+00 1.050000000000000044e+00 1.714497533072999902e+00 1.760711150024188543e+00 1.594998452208000073e+00 1.790736372910370688e+00 1.558503774208000126e+00 1.761335449274262333e+00 1.256714640445999898e+00 1.678237085162816111e+00 5.862677015141999348e-01 8.221341925982563748e-01 4.524678922981999890e-02 1.392151593802646303e-01 3.387733188110999411e-03 1.668667132459650216e-03 3.684117019451000046e-03 1.260570321360446853e-03 2.921932016077999957e-03 1.560474168586404231e-03 4.735737601447000122e-03 2.137208092011398750e-03 4.914139536906000222e-02 1.249856329084048957e-02 4.814371468424000341e-04 3.379185662309618001e-03
1.255209999999999937e-01 1.255209999999999937e-01 1.229169999999999985e-01 1.229169999999999985e-01 1.270830000000000015e-01 1.270830000000000015e-01 1.364579999999999960e-01 1.364579999999999960e-01 2.385420000000000040e-01 2.385420000000000040e-01 7.249999999999999778e-01 7.249999999999999778e-01 3.416669999999999985e-01 3.416669999999999985e-01 3.187499999999999778e-01 3.187499999999999778e-01 3.354170000000000207e-01 3.354170000000000207e-01 3.708330000000000237e-01 3.708330000000000237e-01 5.208329999999999904e-01 5.208329999999999904e-01 1.058329999999999993e+00 1.058329999999999993e+00 1.740554320962000023e+00 1.750036932462146089e+00 1.608034105943999981e+00 1.780090602727859572e+00 1.571654351769000035e+00 1.749959967061020860e+00 1.266970396283999989e+00 1.675201913309653401e+00 5.861186278884000789e-01 8.168753057779366555e-01 4.735027616283999513e-02 1.409349612055205148e-01 3.647188128785999652e-03 1.739592804863548513e-03 3.437789440039000152e-03 1.337044166417114370e-03 2.885013695318999934e-03 1.633084291440721524e-03 5.323462686058999700e-03 2.198595286281864337e-03 5.220625774732000346e-02 1.463535316623150624e-02 5.431516594893000477e-04 3.462220366702497588e-03
1.265620000000000078e-01 1.265620000000000078e-01 1.239579999999999987e-01 1.239579999999999987e-01 1.281249999999999889e-01 1.281249999999999889e-01 1.374999999999999833e-01 1.374999999999999833e-01 2.406250000000000056e-01 2.406250000000000056e-01 7.312500000000000666e-01 7.312500000000000666e-01 3.458330000000000570e-01 3.458330000000000570e-01 3.229170000000000096e-01 3.229170000000000096e-01 3.395829999999999682e-01 3.395829999999999682e-01 3.750000000000000000e-01 3.750000000000000000e-01 5.250000000000000222e-01 5.250000000000000222e-01 1.066670000000000007e+00 1.066670000000000007e+00 1.761286357975999861e+00 1.738495900996137600e+00 1.619715237986000034e+00 1.768820779834745505e+00 1.583078471968999867e+00 1.738127263495887531e+00 1.276684850566000007e+00 1.671529281640784736e+00 5.840136018783000926e-01 8.098591031604809309e-01 4.939503114603999850e-02 1.420484011647748790e-01 3.765442609822999744e-03 1.809100854117466541e-03 3.231323890440999935e-03 1.412684886265694068e-03 3.029050622064000282e-03 1.704362151101887577e-03 5.940831731960000139e-03 2.258226621549330130e-03 5.563240637823999718e-02 1.804183094944637744e-02 6.919008163098999513e-04 3.578884667646674549e-03
1.276040000000000230e-01 1.276040000000000230e-01 1.250000000000000000e-01 1.250000000000000000e-01 1.291670000000000040e-01 1.291670000000000040e-01 1.385419999999999985e-01 1.385419999999999985e-01 2.447920000000000373e-01 2.447920000000000373e-01 7.375000000000000444e-01 7.375000000000000444e-01 3.500000000000000333e-01 3.500000000000000333e-01 3.270830000000000126e-01 3.270830000000000126e-01 3.437500000000000000e-01 3.437500000000000000e-01 3.791669999999999763e-01 3.791669999999999763e-01 5.291669999999999430e-01 5.291669999999999430e-01 1.074999999999999956e+00 1.074999999999999956e+00 1.788980124317000042e+00 1.726034908582958494e+00 1.639162239585000069e+00 1.756654547337974437e+00 1.590522088458999894e+00 1.726657178392615677e+00 1.287069635701999948e+00 1.667359979502158529e+00 5.772803499102999725e-01 7.938428947411370062e-01 5.177190352615999858e-02 1.425545557565845445e-01 3.979521274895999813e-03 1.877168663947208650e-03 3.060677868355999882e-03 1.487170021930535628e-03 3.373013648844999657e-03 1.774284545073819734e-03 6.693660928889999355e-03 2.316851703652998695e-03 5.929428399281000406e-02 2.135850563996224277e-02 8.672161993465999632e-04 3.955839204801304444e-03
1.286460000000000103e-01 1.286460000000000103e-01 1.260419999999999874e-01 1.260419999999999874e-01 1.302080000000000182e-01 1.302080000000000182e-01 1.395830000000000126e-01 1.395830000000000126e-01 2.489580000000000126e-01 2.489580000000000126e-01 7.437500000000000222e-01 7.437500000000000222e-01 3.541670000000000096e-01 3.541670000000000096e-01 3.312499999999999889e-01 3.312499999999999889e-01 3.479170000000000318e-01 3.479170000000000318e-01 3.833329999999999793e-01 3.833329999999999793e-01 5.333329999999999460e-01 5.333329999999999460e-01 1.083329999999999904e+00 1.083329999999999904e+00 1.818877375505999927e+00 1.714315261917076505e+00 1.666273549008999932e+00 1.745769014757230675e+00 1.607715883430000048e+00 1.715055482383812890e+00 1.296829950112999841e+00 1.667526613375370115e+00 5.693570719578999739e-01 7.776682907752102691e-01 5.428273279162999787e-02 1.424534348856650312e-01 4.259606916400000137e-03 1.944400139428725067e-03 2.990891588485000176e-03 1.560475372496667595e-03 3.605621623212000061e-03 1.843416431316319531e-03 7.468591305888000811e-03 2.373597492484393404e-03 6.302867664009000059e-02 2.458301956105307662e-02 1.185171043277000093e-03 4.518961838777998605e-03
1.296879999999999977e-01 1.296879999999999977e-01 1.270830000000000015e-01 1.270830000000000015e-01 1.312500000000000056e-01 1.312500000000000056e-01 1.406250000000000000e-01 1.406250000000000000e-01 2.531249999999999889e-01 2.531249999999999889e-01 7.499999999999998890e-01 7.499999999999998890e-01 3.583330000000000126e-01 3.583330000000000126e-01 3.354170000000000207e-01 3.354170000000000207e-01 3.520829999999999793e-01 3.520829999999999793e-01 3.875000000000000111e-01 3.875000000000000111e-01 5.374999999999999778e-01 5.374999999999999778e-01 1.091669999999999918e+00 1.091669999999999918e+00 1.833331334773999899e+00 1.703334572909730893e+00 1.683446009037999902e+00 1.734271914927197011e+00 1.624612589996000001e+00 1.703005708930186657e+00 1.305097961858999955e+00 1.675432618683524666e+00 5.615516860604999883e-01 7.593092862973942481e-01 5.666543295395999602e-02 1.417969692774871115e-01 4.692503089695999538e-03 2.010049980554240098e-03 2.968777861428999881e-03 1.633085484075837840e-03 3.795003279230999785e-03 1.911047544512161191e-03 8.521423262731999543e-03 2.428445374293604787e-03 6.825659459780000771e-02 2.771590301384674673e-02 1.543828601646999926e-03 5.053320186162633953e-03
1.307290000000000119e-01 1.307290000000000119e-01 1.281249999999999889e-01 1.281249999999999889e-01 1.322919999999999929e-01 1.322919999999999929e-01 1.416670000000000151e-01 1.416670000000000151e-01 2.572920000000000207e-01 2.572920000000000207e-01 7.562499999999999778e-01 7.562499999999999778e-01 3.625000000000000444e-01 3.625000000000000444e-01 3.395830000000000237e-01 3.395830000000000237e-01 3.562499999999999556e-01 3.562499999999999556e-01 3.916669999999999874e-01 3.916669999999999874e-01 5.416670000000000096e-01 5.416670000000000096e-01 1.100000000000000089e+00 1.100000000000000089e+00 1.871104318663999955e+00 1.691498800228763422e+00 1.695108892146999890e+00 1.721895497997652402e+00 1.647513455914999980e+00 1.691311378966177115e+00 1.319717648966000079e+00 1.686195046897971617e+00 5.545887457457999714e-01 7.387903077036238608e-01 5.834227466770999793e-02 1.406404853279547007e-01 5.243059830618000162e-03 2.074096826399580810e-03 3.229534715199999968e-03 1.704363322070518881e-03 4.118616894615999627e-03 1.977155867331037258e-03 9.811706254923001011e-03 2.482211154110393510e-03 7.303314687004000549e-02 3.075725373901292553e-02 1.865899108695999974e-03 5.556618726150675328e-03
1.317709999999999992e-01 1.317709999999999992e-01 1.291670000000000040e-01 1.291670000000000040e-01 1.333329999999999793e-01 1.333329999999999793e-01 1.427080000000000015e-01 1.427080000000000015e-01 2.614580000000000237e-01 2.614580000000000237e-01 7.624999999999999556e-01 7.624999999999999556e-01 3.666670000000000207e-01 3.666670000000000207e-01 3.437500000000000000e-01 3.437500000000000000e-01 3.604170000000000429e-01 3.604170000000000429e-01 3.958330000000000459e-01 3.958330000000000459e-01 5.458330000000000126e-01 5.458330000000000126e-01 1.108330000000000037e+00 1.108330000000000037e+00 1.908267914307999913e+00 1.678767170867745850e+00 1.721789053451000084e+00 1.710774399599040985e+00 1.657028388339999880e+00 1.679488670425028474e+00 1.331158506755000026e+00 1.696281100534702935e+00 5.471939495666999775e-01 7.160974002903313096e-01 5.943213048192000358e-02 1.389509053175627395e-01 5.826635186214000096e-03 2.137219600555724606e-03 3.543667667311000205e-03 1.774285693425130045e-03 4.491330515205999366e-03 2.042383295894928830e-03 1.114120605763000045e-02 2.533965680844175311e-03 7.701535314903999729e-02 3.370484322870233307e-02 2.160482416033000178e-03 6.023363466795847963e-03
1.328130000000000144e-01 1.328130000000000144e-01 1.302079999999999904e-01 1.302079999999999904e-01 1.343749999999999944e-01 1.343749999999999944e-01 1.437499999999999889e-01 1.437499999999999889e-01 2.656250000000000000e-01 2.656250000000000000e-01 7.687499999999999334e-01 7.687499999999999334e-01 3.708330000000000237e-01 3.708330000000000237e-01 3.479169999999999763e-01 3.479169999999999763e-01 3.645829999999999904e-01 3.645829999999999904e-01 4.000000000000000222e-01 4.000000000000000222e-01 5.500000000000000444e-01 5.500000000000000444e-01 1.116670000000000051e+00 1.116670000000000051e+00 1.943916978914000060e+00 1.667540258518124263e+00 1.745422260066999964e+00 1.699054455182935186e+00 1.671117159101000116e+00 1.667226916466328479e+00 1.340722797293000035e+00 1.705681006904107733e+00 5.350754721273000003e-01 6.914447800002225808e-01 6.116582511394999533e-02 1.370982414006446937e-01 6.529505281107000209e-03 2.198606480451493345e-03 3.694191613627999856e-03 1.843417566820189282e-03 5.055711985491999697e-03 2.105950694322496729e-03 1.262477278481000109e-02 2.583691953765864836e-03 8.131896287822000524e-02 3.655916643755321993e-02 2.435695598882000289e-03 6.457196540121647177e-03
1.338540000000000008e-01 1.338540000000000008e-01 1.312500000000000056e-01 1.312500000000000056e-01 1.354170000000000096e-01 1.354170000000000096e-01 1.447919999999999763e-01 1.447919999999999763e-01 2.697919999999999763e-01 2.697919999999999763e-01 7.750000000000000222e-01 7.750000000000000222e-01 3.750000000000000000e-01 3.750000000000000000e-01 3.520829999999999793e-01 3.520829999999999793e-01 3.687499999999999667e-01 3.687499999999999667e-01 4.041669999999999985e-01 4.041669999999999985e-01 5.541670000000000762e-01 5.541670000000000762e-01 1.125000000000000000e+00 1.125000000000000000e+00 1.988623532353999801e+00 1.655310694447301723e+00 1.762219891348999923e+00 1.686472625164950667e+00 1.692563718762999825e+00 1.655313120467656773e+00 1.349911641495000092e+00 1.714514520046558133e+00 5.256315108768000455e-01 6.649181008713832552e-01 6.270803530744999132e-02 1.345625467351851401e-01 7.427846706107000228e-03 2.258237492209987356e-03 3.955620124129999651e-03 1.911048655571207823e-03 5.659066542243999624e-03 2.167837366195466027e-03 1.399551452405999909e-02 2.632266947383831834e-03 8.574221880412000174e-02 3.932048426901945531e-02 2.833988257981999870e-03 7.137261034202967494e-03
1.343749999999999944e-01 1.343749999999999944e-01 1.322919999999999929e-01 1.322919999999999929e-01 1.364579999999999960e-01 1.364579999999999960e-01 1.458330000000000182e-01 1.458330000000000182e-01 2.739579999999999793e-01 2.739579999999999793e-01 7.812500000000000000e-01 7.812500000000000000e-01 3.791670000000000318e-01 3.791670000000000318e-01 3.562500000000000111e-01 3.562500000000000111e-01 3.729169999999999430e-01 3.729169999999999430e-01 4.083329999999999460e-01 4.083329999999999460e-01 5.583330000000000792e-01 5.583330000000000792e-01 1.133329999999999949e+00 1.133329999999999949e+00 2.018694527251000181e+00 1.648705769184440895e+00 1.789853059466999907e+00 1.675120248343809681e+00 1.711316856671999842e+00 1.643274122195864440e+00 1.358099081201000091e+00 1.722741360469439709e+00 5.137405826212999571e-01 6.361136054363304426e-01 6.389104672763000481e-02 1.312834471289647809e-01 8.621679024138998240e-03 2.316862392147639275e-03 4.260401975906999775e-03 1.977156953043574059e-03 6.392175209061000223e-03 2.228758188292564221e-03 1.562963547962999827e-02 3.018783157505233392e-03 8.982360222608000433e-02 4.198671686280865817e-02 3.313357553600999959e-03 8.287553954127079014e-03
1.348959999999999881e-01 1.348959999999999881e-01 1.333330000000000071e-01 1.333330000000000071e-01 1.375000000000000111e-01 1.375000000000000111e-01 1.468750000000000056e-01 1.468750000000000056e-01 2.781250000000000111e-01 2.781250000000000111e-01 7.874999999999999778e-01 7.874999999999999778e-01 3.833330000000000348e-01 3.833330000000000348e-01 3.604169999999999874e-01 3.604169999999999874e-01 3.770830000000000015e-01 3.770830000000000015e-01 4.125000000000000333e-01 4.125000000000000333e-01 5.625000000000000000e-01 5.625000000000000000e-01 1.141669999999999963e+00 1.141669999999999963e+00 2.053719845622999696e+00 1.642558659464795623e+00 1.815662056879000064e+00 1.663181977603284567e+00 1.724921524308999921e+00 1.630805215806296449e+00 1.364390464100999845e+00 1.730345424067623039e+00 4.997793255047000005e-01 6.052193982537430461e-01 6.483490656644999572e-02 1.274180604692830288e-01 9.837559690131000151e-03 2.373607840285953466e-03 4.729619560042999833e-03 2.042384367266969394e-03 7.142738256946000105e-03 2.287869957802612063e-03 1.710053150740999811e-02 6.152079570333094521e-03 9.413815603132999477e-02 4.455833373296858718e-02 3.888344440019000144e-03 9.571760373001635125e-03
1.354170000000000096e-01 1.354170000000000096e-01 1.343749999999999944e-01 1.343749999999999944e-01 1.385419999999999985e-01 1.385419999999999985e-01 1.479169999999999929e-01 1.479169999999999929e-01 2.822919999999999874e-01 2.822919999999999874e-01 7.937500000000000666e-01 7.937500000000000666e-01 3.875000000000000111e-01 3.875000000000000111e-01 3.645829999999999904e-01 3.645829999999999904e-01 3.812499999999999778e-01 3.812499999999999778e-01 4.166670000000000096e-01 4.166670000000000096e-01 5.666669999999999208e-01 5.666669999999999208e-01 1.150000000000000133e+00 1.150000000000000133e+00 2.094864230450999898e+00 1.636460070646965637e+00 1.826602856832000077e+00 1.650399585031762317e+00 1.748489113440999887e+00 1.618676608535353889e+00 1.373307397105000049e+00 1.737442823523666080e+00 4.872165926749000286e-01 5.723421930590441020e-01 6.545966312501999562e-02 1.229749324651639164e-01 1.119223210323999976e-02 2.428455372940769349e-03 5.324848530037999683e-03 2.105951738622669975e-03 8.192532900964999421e-03 2.345153426818107328e-03 1.866529988526999945e-02 1.117733770192996974e-02 9.971410842672999431e-02 4.703575788490566706e-02 4.452902702226000341e-03 1.074888841724015373e-02
1.359380000000000033e-01 1.359380000000000033e-01 1.354170000000000096e-01 1.354170000000000096e-01 1.395830000000000126e-01 1.395830000000000126e-01 1.489579999999999793e-01 1.489579999999999793e-01 2.864579999999999904e-01 2.864579999999999904e-01 8.000000000000000444e-01 8.000000000000000444e-01 3.916669999999999874e-01 3.916669999999999874e-01 3.687500000000000222e-01 3.687500000000000222e-01 3.854170000000000096e-01 3.854170000000000096e-01 4.208329999999999571e-01 4.208329999999999571e-01 5.708329999999999238e-01 5.708329999999999238e-01 1.158330000000000082e+00 1.158330000000000082e+00 2.130114383912999898e+00 1.631862537478511177e+00 1.861190069233999989e+00 1.638820306345419198e+00 1.769379085751999980e+00 1.652624883378381426e+00 1.384675499962000123e+00 1.743991585898579277e+00 4.711831665236999589e-01 5.375282553977241973e-01 6.685754129585000372e-02 1.183808295539072603e-01 1.252284839428999957e-02 2.482220956657021655e-03 5.940864166087999818e-03 2.167838382574629585e-03 9.481178248992000457e-03 2.401392045322305394e-03 2.075139619810000002e-02 1.547453000306653857e-02 1.056813731962999992e-01 4.941707630832144205e-02 5.063139330172000338e-03 1.181381301429213979e-02
1.364579999999999960e-01 1.364579999999999960e-01 1.364579999999999960e-01 1.364579999999999960e-01 1.406250000000000000e-01 1.406250000000000000e-01 1.499999999999999944e-01 1.499999999999999944e-01 2.906249999999999667e-01 2.906249999999999667e-01 8.062499999999999112e-01 8.062499999999999112e-01 3.958330000000000459e-01 3.958330000000000459e-01 3.729169999999999985e-01 3.729169999999999985e-01 3.895830000000000126e-01 3.895830000000000126e-01 4.250000000000000444e-01 4.250000000000000444e-01 5.749999999999999556e-01 5.749999999999999556e-01 1.166670000000000096e+00 1.166670000000000096e+00 2.164381736694999780e+00 1.625781985049700618e+00 1.896355341068000078e+00 1.626668311711165771e+00 1.779419052045999816e+00 1.762754962819225169e+00 1.397210650812999999e+00 1.749970374987363186e+00 4.524025837365999725e-01 5.008060340434608015e-01 6.819013781782000405e-02 1.139851657687724062e-01 1.401884543992999894e-02 2.533975118480302335e-03 6.679505747302000307e-03 2.228759188927820732e-03 1.080188755475999969e-02 2.455683742198909274e-03 2.287647257241999868e-02 1.915853861537144404e-02 1.104907353391999941e-01 5.170274232816753773e-02 5.672665626608999409e-03 1.276803229570709630e-02
1.369790000000000174e-01 1.369790000000000174e-01 1.375000000000000111e-01 1.375000000000000111e-01 1.416670000000000151e-01 1.416670000000000151e-01 1.510419999999999818e-01 1.510419999999999818e-01 2.947919999999999985e-01 2.947919999999999985e-01 8.125000000000000000e-01 8.125000000000000000e-01 4.000000000000000222e-01 4.000000000000000222e-01 3.770830000000000015e-01 3.770830000000000015e-01 3.937499999999999889e-01 3.937499999999999889e-01 4.291670000000000207e-01 4.291670000000000207e-01 5.791669999999999874e-01 5.791669999999999874e-01 1.175000000000000044e+00 1.175000000000000044e+00 2.190646783316000157e+00 1.618107703029678657e+00 1.926892225637000022e+00 1.613690284441839484e+00 1.800168683169000250e+00 1.898406474655204290e+00 1.410881505884000076e+00 1.755492013362964787e+00 4.368523358615000185e-01 4.622278734806727907e-01 6.883489333790999976e-02 1.094536607355641594e-01 1.539358033696999924e-02 2.583701018754032928e-03 7.557837551479000028e-03 2.287870928905727953e-03 1.224530986955999975e-02 2.508010836721787963e-03 2.531983983226999968e-02 2.232531032350967837e-02 1.151173001190000100e-01 5.389333895655148976e-02 6.733832612796000067e-03 1.360766879440445006e-02
1.380210000000000048e-01 1.380210000000000048e-01 1.385419999999999985e-01 1.385419999999999985e-01 1.427080000000000015e-01 1.427080000000000015e-01 1.520829999999999960e-01 1.520829999999999960e-01 2.989580000000000015e-01 2.989580000000000015e-01 8.187499999999999778e-01 8.187499999999999778e-01 4.041669999999999985e-01 4.041669999999999985e-01 3.812499999999999778e-01 3.812499999999999778e-01 3.979169999999999652e-01 3.979169999999999652e-01 4.333329999999999682e-01 4.333329999999999682e-01 5.833329999999999904e-01 5.833329999999999904e-01 1.183329999999999993e+00 1.183329999999999993e+00 2.226403981031999990e+00 1.605684037212868231e+00 1.966444042226000111e+00 1.601888567922603368e+00 1.835209718710000049e+00 2.024586376059112958e+00 1.416174938484999979e+00 1.760513470911658329e+00 4.197317256445000089e-01 4.232031069521747790e-01 6.834721104586999330e-02 1.045297843603543442e-01 1.718879182284999835e-02 2.632275803546397716e-03 8.789542005770999145e-03 2.345154367597118011e-03 1.364870599443999966e-02 2.559220521848716654e-03 2.744827603711000319e-02 2.505253958777312398e-02 1.199268539731999927e-01 5.598713686971587555e-02 7.493214255741000203e-03 1.476800904911777096e-02
1.390630000000000199e-01 1.390630000000000199e-01 1.395830000000000126e-01 1.395830000000000126e-01 1.437500000000000167e-01 1.437500000000000167e-01 1.531250000000000111e-01 1.531250000000000111e-01 3.031250000000000333e-01 3.031250000000000333e-01 8.249999999999999556e-01 8.249999999999999556e-01 4.083330000000000570e-01 4.083330000000000570e-01 3.854170000000000096e-01 3.854170000000000096e-01 4.020830000000000237e-01 4.020830000000000237e-01 4.375000000000000555e-01 4.375000000000000555e-01 5.875000000000000222e-01 5.875000000000000222e-01 1.199999999999999956e+00 1.199999999999999956e+00 2.260374076076999916e+00 1.698792038865620802e+00 2.010778443317000175e+00 1.662826588583200760e+00 1.857433320699000134e+00 2.141684236294346455e+00 1.421263943150000042e+00 1.765009089366091910e+00 3.990531961734999911e-01 3.871210254227860359e-01 6.802614543892999965e-02 9.922184742091158527e-02 1.927180152424000023e-02 1.379777377280337267e-02 1.005911823448000023e-02 2.401392969051596802e-03 1.523180331370999931e-02 2.608357419726799707e-03 2.970406448872000074e-02 2.740750218037243946e-02 1.242380309995999993e-01 5.798458179440190569e-02 8.716104694430999375e-03 1.810325972168047928e-02
1.401040000000000063e-01 1.401040000000000063e-01 1.401040000000000063e-01 1.401040000000000063e-01 1.447920000000000040e-01 1.447920000000000040e-01 1.541669999999999985e-01 1.541669999999999985e-01 3.072920000000000096e-01 3.072920000000000096e-01 8.312500000000000444e-01 8.312500000000000444e-01 4.125000000000000333e-01 4.125000000000000333e-01 3.895830000000000126e-01 3.895830000000000126e-01 4.062500000000000000e-01 4.062500000000000000e-01 4.416670000000000318e-01 4.416670000000000318e-01 5.916670000000000540e-01 5.916670000000000540e-01 1.216669999999999918e+00 1.216669999999999918e+00 2.288038575509999895e+00 2.950780965048547255e+00 2.051244390537000140e+00 2.006896303803309412e+00 1.885127058448999859e+00 2.250829226777182779e+00 1.435780857903999896e+00 1.769088680045736384e+00 3.783395349104999861e-01 3.530108374479942746e-01 6.725159455745000070e-02 9.353875007463156865e-02 2.155638309944999872e-02 3.112090912202327905e-02 1.147399962544000049e-02 2.455684634117442661e-03 1.666271279276999862e-02 4.209574690154939056e-03 3.231283282152999647e-02 2.944759119461942340e-02 1.283254214469999877e-01 5.988641363490274094e-02 1.073790853880999922e-02 2.058530540078145482e-02
1.411459999999999937e-01 1.411459999999999937e-01 1.406250000000000000e-01 1.406250000000000000e-01 1.458329999999999904e-01 1.458329999999999904e-01 1.552079999999999849e-01 1.552079999999999849e-01 3.114580000000000126e-01 3.114580000000000126e-01 8.375000000000000222e-01 8.375000000000000222e-01 4.166670000000000096e-01 4.166670000000000096e-01 3.937499999999999889e-01 3.937499999999999889e-01 4.104170000000000318e-01 4.104170000000000318e-01 4.458329999999999793e-01 4.458329999999999793e-01 5.958330000000000570e-01 5.958330000000000570e-01 1.224999999999999867e+00 1.224999999999999867e+00 2.315891645962999679e+00 4.260378052814945526e+00 2.085878591436999940e+00 2.578690526149423512e+00 1.918531333827000029e+00 2.336366271720147214e+00 1.446441794636000200e+00 1.772708681405204878e+00 3.568662829084000010e-01 3.178933358699291833e-01 6.673903964616999251e-02 8.748996814639391217e-02 2.363687494997999614e-02 3.692981707399345392e-02 1.278706841323999990e-02 2.508011696101136029e-03 1.837856634490999883e-02 1.606251546150048309e-02 3.504849271513999637e-02 3.098977698188056656e-02 1.331874768988000057e-01 6.283089934771711460e-02 1.199593621923000092e-02 2.131749568136731207e-02
1.421880000000000088e-01 1.421880000000000088e-01 1.416669999999999874e-01 1.416669999999999874e-01 1.463539999999999841e-01 1.463539999999999841e-01 1.562500000000000000e-01 1.562500000000000000e-01 3.156249999999999889e-01 3.156249999999999889e-01 8.437500000000000000e-01 8.437500000000000000e-01 4.208330000000000126e-01 4.208330000000000126e-01 3.979170000000000207e-01 3.979170000000000207e-01 4.145829999999999793e-01 4.145829999999999793e-01 4.479170000000000096e-01 4.479170000000000096e-01 5.999999999999999778e-01 5.999999999999999778e-01 1.233330000000000037e+00 1.233330000000000037e+00 2.352949448991999759e+00 4.426991646992766150e+00 2.139584618349000156e+00 3.344682970877562056e+00 1.938725410469999799e+00 2.376630538475557941e+00 1.456152885168999989e+00 1.775839867577237552e+00 3.340151300731000195e-01 2.817941180967138415e-01 6.609734183384000095e-02 8.108553852873467971e-02 2.602564367038999807e-02 3.750268050163299560e-02 1.434677692668999936e-02 2.559221362976636140e-03 2.057915760578999873e-02 2.966059417068444073e-02 3.683885302083000218e-02 3.170031806860526546e-02 1.378713880236999978e-01 6.870629634894685756e-02 1.277330206830000134e-02 2.185961823784248956e-02
1.432290000000000230e-01 1.432290000000000230e-01 1.427080000000000015e-01 1.427080000000000015e-01 1.468749999999999778e-01 1.468749999999999778e-01 1.572919999999999874e-01 1.572919999999999874e-01 3.197920000000000207e-01 3.197920000000000207e-01 8.500000000000000888e-01 8.500000000000000888e-01 4.250000000000000444e-01 4.250000000000000444e-01 4.020830000000000237e-01 4.020830000000000237e-01 4.187500000000000111e-01 4.187500000000000111e-01 4.499999999999999556e-01 4.499999999999999556e-01 6.041670000000000096e-01 6.041670000000000096e-01 1.241670000000000051e+00 1.241670000000000051e+00 2.385073073942999944e+00 4.420827832412653535e+00 2.178519162680999877e+00 3.734863418695595350e+00 1.967487454045999895e+00 2.423421380980387063e+00 1.462911956389000068e+00 1.778589258183121746e+00 3.105365688467000007e-01 2.447609690425598117e-01 6.539888902411999938e-02 7.433604371684279788e-02 2.868279192608999897e-02 3.802610958623872661e-02 1.575094038702999980e-02 2.608358226961842406e-03 2.276009661080000135e-02 3.466389964832396892e-02 3.839754270129000502e-02 3.249661668379522778e-02 1.434066962990999949e-01 7.615401625814374742e-02 1.349967458711999989e-02 2.199364835246698374e-02
1.442710000000000103e-01 1.442710000000000103e-01 1.437499999999999889e-01 1.437499999999999889e-01 1.473959999999999992e-01 1.473959999999999992e-01 1.583330000000000015e-01 1.583330000000000015e-01 3.239580000000000237e-01 3.239580000000000237e-01 8.562499999999999556e-01 8.562499999999999556e-01 4.270830000000000459e-01 4.270830000000000459e-01 4.062500000000000000e-01 4.062500000000000000e-01 4.229169999999999874e-01 4.229169999999999874e-01 4.520830000000000126e-01 4.520830000000000126e-01 6.083330000000000126e-01 6.083330000000000126e-01 1.250000000000000000e+00 1.250000000000000000e+00 2.406949926244999816e+00 4.386890412793875704e+00 2.212896821574000139e+00 3.969159681645678894e+00 1.994506662578000133e+00 2.475350731773043655e+00 1.475449271708000110e+00 1.780913195053075437e+00 2.867903028860999681e-01 2.068391056306767839e-01 6.457365319504999868e-02 6.745800891042876002e-02 3.056172009932999964e-02 3.827171567785170314e-02 1.740775350770000160e-02 5.328632453585844045e-03 2.515154607883000187e-02 3.672379908880964855e-02 3.955537025334000117e-02 3.323516217480163015e-02 1.482401420927000057e-01 8.323584172225390043e-02 1.446138285439000151e-02 2.176159355845036503e-02
1.453129999999999977e-01 1.453129999999999977e-01 1.447920000000000040e-01 1.447920000000000040e-01 1.484380000000000144e-01 1.484380000000000144e-01 1.593749999999999889e-01 1.593749999999999889e-01 3.281250000000000000e-01 3.281250000000000000e-01 8.624999999999999334e-01 8.624999999999999334e-01 4.291670000000000207e-01 4.291670000000000207e-01 4.104169999999999763e-01 4.104169999999999763e-01 4.270829999999999904e-01 4.270829999999999904e-01 4.541670000000000429e-01 4.541670000000000429e-01 6.124999999999999334e-01 6.124999999999999334e-01 1.258329999999999949e+00 1.258329999999999949e+00 2.425156579522000033e+00 4.352527918999540724e+00 2.241926983084999936e+00 4.106430153096940039e+00 2.035652491016999743e+00 2.573546151576630248e+00 1.487699891112000072e+00 1.782779511296351371e+00 2.613671735701000309e-01 1.615265136421194514e-01 6.359852478657999908e-02 6.078304782733616463e-02 3.229310758777000079e-02 3.851625602126673015e-02 1.954274772856999867e-02 2.175074343396786111e-02 2.719646348245000067e-02 3.775952825483121222e-02 4.065105092481999943e-02 3.392337062888933080e-02 1.524154353222000047e-01 8.995687482016398451e-02 1.525883113589999833e-02 2.120833747634860711e-02
1.463540000000000119e-01 1.463540000000000119e-01 1.458329999999999904e-01 1.458329999999999904e-01 1.494790000000000008e-01 1.494790000000000008e-01 1.604170000000000040e-01 1.604170000000000040e-01 3.364579999999999793e-01 3.364579999999999793e-01 8.687500000000000222e-01 8.687500000000000222e-01 4.312500000000000222e-01 4.312500000000000222e-01 4.145829999999999793e-01 4.145829999999999793e-01 4.312499999999999667e-01 4.312499999999999667e-01 4.562499999999999889e-01 4.562499999999999889e-01 6.166669999999999652e-01 6.166669999999999652e-01 1.266670000000000185e+00 1.266670000000000185e+00 2.448417102586999849e+00 4.315909013798773231e+00 2.263562492780999857e+00 4.180125735080521210e+00 2.069840823775999983e+00 2.650352035824988572e+00 1.496246798024000180e+00 1.784292605846998558e+00 2.048913544912999984e-01 8.045820277030754641e-02 6.204815519630000470e-02 5.414049628986263019e-02 3.372794053724000041e-02 3.876266527899316361e-02 2.171297949887000117e-02 3.594448537687436329e-02 2.990662229152999882e-02 3.842599786715291538e-02 4.193797114863000164e-02 3.456529435981606224e-02 1.563154400341000005e-01 9.631996700283172730e-02 1.585489299296000132e-02 2.031819803373245345e-02
1.473959999999999992e-01 1.473959999999999992e-01 1.468750000000000056e-01 1.468750000000000056e-01 1.505210000000000159e-01 1.505210000000000159e-01 1.614579999999999904e-01 1.614579999999999904e-01 3.447919999999999874e-01 3.447919999999999874e-01 8.750000000000000000e-01 8.750000000000000000e-01 4.333330000000000237e-01 4.333330000000000237e-01 4.187500000000000111e-01 4.187500000000000111e-01 4.354170000000000540e-01 4.354170000000000540e-01 4.583329999999999904e-01 4.583329999999999904e-01 6.208329999999999682e-01 6.208329999999999682e-01 1.275000000000000133e+00 1.275000000000000133e+00 2.498128315583000081e+00 4.276990805021046782e+00 2.293464020510000090e+00 4.212495731187244630e+00 2.097316018998999887e+00 2.720513233523096819e+00 1.498675951310000087e+00 1.785409083877703917e+00 1.469580988425999990e-01 3.675361350926274751e-02 6.011651043386999349e-02 4.724473621388406569e-02 3.487776890622999726e-02 3.898409858656425725e-02 2.405417628430999918e-02 3.716999746783796604e-02 3.254877739511000123e-02 3.895537115019429009e-02 4.331535479012000450e-02 3.522897927901633142e-02 1.597304652942999892e-01 1.023258252507945193e-01 1.626771760354000021e-02 1.937750058276810003e-02
1.484380000000000144e-01 1.484380000000000144e-01 1.479169999999999929e-01 1.479169999999999929e-01 1.515630000000000033e-01 1.515630000000000033e-01 1.625000000000000056e-01 1.625000000000000056e-01 3.531249999999999667e-01 3.531249999999999667e-01 8.812499999999999778e-01 8.812499999999999778e-01 4.354169999999999985e-01 4.354169999999999985e-01 4.229169999999999874e-01 4.229169999999999874e-01 4.395830000000000015e-01 4.395830000000000015e-01 4.624999999999999667e-01 4.624999999999999667e-01 6.250000000000000000e-01 6.250000000000000000e-01 1.283330000000000082e+00 1.283330000000000082e+00 2.533147081241999832e+00 4.241363630504663362e+00 2.323786948227999805e+00 4.220973213701078031e+00 2.123733070846999915e+00 2.785109841642209538e+00 1.508931106372000119e+00 1.786094358912536206e+00 9.405533955750000619e-02 1.596357963499292487e-02 5.840868754192000273e-02 4.010707771715566611e-02 3.609668553894000015e-02 3.920804950539676093e-02 2.613037813740000034e-02 3.773761569188762571e-02 3.567081300191000254e-02 3.941674141611913040e-02 4.537929058389999354e-02 3.640661986706170139e-02 1.628135385040999916e-01 1.079792999615031834e-01 1.663178783274999947e-02 1.794673106264313769e-02
1.494790000000000008e-01 1.494790000000000008e-01 1.489580000000000071e-01 1.489580000000000071e-01 1.526040000000000174e-01 1.526040000000000174e-01 1.635419999999999929e-01 1.635419999999999929e-01 3.614580000000000015e-01 3.614580000000000015e-01 8.875000000000000666e-01 8.875000000000000666e-01 4.375000000000000000e-01 4.375000000000000000e-01 4.249999999999999889e-01 4.249999999999999889e-01 4.437499999999999778e-01 4.437499999999999778e-01 4.666670000000000540e-01 4.666670000000000540e-01 6.291670000000000318e-01 6.291670000000000318e-01 1.291669999999999874e+00 1.291669999999999874e+00 2.554938452980999752e+00 4.204091889153819928e+00 2.350247414920000111e+00 4.212501146019612008e+00 2.145795799744000032e+00 2.843982824907112850e+00 1.530767880481000098e+00 1.786450340503948908e+00 6.009963489354999688e-02 7.478781549820500210e-03 5.667761715663000022e-02 3.273920119855063676e-02 3.754797567137999753e-02 3.943457836036222408e-02 2.788565170483000080e-02 3.800190875152840292e-02 3.817508106158000458e-02 3.980826429990037135e-02 4.775357306811000430e-02 3.728687222644384153e-02 1.662838536462999950e-01 1.132836842442654784e-01 1.669573022216000110e-02 1.602259850473473565e-02
1.505210000000000159e-01 1.505210000000000159e-01 1.499999999999999944e-01 1.499999999999999944e-01 1.536460000000000048e-01 1.536460000000000048e-01 1.645830000000000071e-01 1.645830000000000071e-01 3.656250000000000333e-01 3.656250000000000333e-01 8.937500000000000444e-01 8.937500000000000444e-01 4.395830000000000570e-01 4.395830000000000570e-01 4.270829999999999904e-01 4.270829999999999904e-01 4.458329999999999793e-01 4.458329999999999793e-01 4.708330000000000015e-01 4.708330000000000015e-01 6.333330000000000348e-01 6.333330000000000348e-01 1.299999999999999822e+00 1.299999999999999822e+00 2.587058994315999616e+00 4.164661390084680725e+00 2.366648339191999906e+00 4.192297444698401598e+00 2.163777965757000210e+00 2.897240973500761818e+00 1.541099631015000027e+00 1.786434195515736789e+00 4.842144467514000045e-02 5.797234435640982557e-03 5.458322388520999574e-02 2.515313933858303805e-02 3.886944846019999705e-02 3.963570520414148868e-02 2.931797973236999894e-02 3.825079905701291721e-02 3.963759609665999661e-02 4.000114410939462767e-02 5.107990685159000122e-02 3.805761931019212979e-02 1.714316182754999918e-01 1.182400930496899510e-01 1.671580687636999712e-02 1.424668161412732600e-02
1.515630000000000033e-01 1.515630000000000033e-01 1.510420000000000096e-01 1.510420000000000096e-01 1.546879999999999922e-01 1.546879999999999922e-01 1.656249999999999944e-01 1.656249999999999944e-01 3.697920000000000096e-01 3.697920000000000096e-01 9.000000000000000222e-01 9.000000000000000222e-01 4.416670000000000318e-01 4.416670000000000318e-01 4.291670000000000207e-01 4.291670000000000207e-01 4.479169999999999541e-01 4.479169999999999541e-01 4.749999999999999778e-01 4.749999999999999778e-01 6.375000000000000666e-01 6.375000000000000666e-01 1.308330000000000215e+00 1.308330000000000215e+00 2.621166658982999831e+00 4.128447691013326093e+00 2.380868146370000105e+00 4.167067659411412883e+00 2.190682502233999962e+00 2.945875254587957848e+00 1.550635544838000035e+00 1.786009352875694844e+00 3.931883494678999752e-02 5.005014912075441552e-03 5.230648657142000085e-02 1.895476909639086729e-02 4.005430607212000227e-02 3.983938020551450881e-02 3.061212779015000038e-02 3.849353725055403019e-02 4.116188392825000097e-02 4.020956480320191095e-02 5.486405279569999544e-02 3.873145065121615105e-02 1.746972157671000114e-01 1.228531646724358023e-01 1.665273091115999915e-02 1.313920413192273817e-02
1.526040000000000174e-01 1.526040000000000174e-01 1.520829999999999960e-01 1.520829999999999960e-01 1.557290000000000063e-01 1.557290000000000063e-01 1.666670000000000096e-01 1.666670000000000096e-01 3.739580000000000126e-01 3.739580000000000126e-01 9.124999999999999778e-01 9.124999999999999778e-01 4.437500000000000333e-01 4.437500000000000333e-01 4.333330000000000237e-01 4.333330000000000237e-01 4.499999999999999556e-01 4.499999999999999556e-01 4.791669999999999541e-01 4.791669999999999541e-01 6.416669999999999874e-01 6.416669999999999874e-01 1.316670000000000007e+00 1.316670000000000007e+00 2.661633639538000029e+00 4.090636591405327316e+00 2.399869704748999855e+00 4.136954071490622553e+00 2.214313788096999858e+00 2.989668739629573135e+00 1.564521190451000132e+00 1.785275331618751959e+00 3.232749787656000184e-02 4.352715099525319466e-03 4.661203927028000071e-02 1.184021571786061239e-02 4.146118569478000199e-02 4.004568611034810960e-02 3.328126411460000100e-02 3.896787023568661079e-02 4.246962003397000002e-02 4.040690851340771050e-02 5.834140287730999602e-02 3.932170313011475182e-02 1.786194532775000066e-01 1.271266254008286412e-01 1.642395383644999762e-02 1.230888276299618896e-02
1.536460000000000048e-01 1.536460000000000048e-01 1.531250000000000111e-01 1.531250000000000111e-01 1.567709999999999937e-01 1.567709999999999937e-01 1.677079999999999960e-01 1.677079999999999960e-01 3.760419999999999874e-01 3.760419999999999874e-01 9.249999999999999334e-01 9.249999999999999334e-01 4.458330000000000348e-01 4.458330000000000348e-01 4.375000000000000000e-01 4.375000000000000000e-01 4.520830000000000126e-01 4.520830000000000126e-01 4.833330000000000126e-01 4.833330000000000126e-01 6.458329999999999904e-01 6.458329999999999904e-01 1.324999999999999956e+00 1.324999999999999956e+00 2.707771479715999963e+00 4.050723820598573610e+00 2.442679402290000024e+00 4.102785502750742275e+00 2.234965951512999816e+00 3.028649288324426259e+00 1.578714418691000043e+00 1.784190107892157817e+00 2.949773069491000085e-02 4.023213673968834177e-03 4.064281590941000444e-02 8.562187073847054089e-03 4.321107407997999694e-02 4.022619643643125104e-02 3.595606655431000248e-02 3.940307680135156365e-02 4.348804009909999768e-02 4.058460512977579010e-02 6.166092005319000202e-02 4.037905917319009608e-02 1.821354538736000006e-01 1.310620251409605197e-01 1.629400911629000012e-02 1.137333842145388935e-02
1.546880000000000199e-01 1.546880000000000199e-01 1.541669999999999985e-01 1.541669999999999985e-01 1.578130000000000088e-01 1.578130000000000088e-01 1.687500000000000111e-01 1.687500000000000111e-01 3.781249999999999889e-01 3.781249999999999889e-01 9.375000000000000000e-01 9.375000000000000000e-01 4.479170000000000096e-01 4.479170000000000096e-01 4.416669999999999763e-01 4.416669999999999763e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.874999999999999889e-01 4.874999999999999889e-01 6.500000000000000222e-01 6.500000000000000222e-01 1.333329999999999904e+00 1.333329999999999904e+00 2.748212135676999957e+00 4.013939768656606510e+00 2.474203056707999782e+00 4.068435835389864863e+00 2.247789930456000285e+00 3.063757487693506310e+00 1.593851033775000037e+00 1.782715489920942753e+00 2.695850110697999708e-02 3.841526820993684983e-03 3.460682785716000243e-02 6.887940256555819506e-03 4.493806209582999756e-02 4.040928146896514972e-02 3.847526784152999896e-02 3.982260539479812178e-02 4.477223227437000103e-02 4.075484454456473893e-02 6.547268458367999644e-02 5.360639697768680711e-02 1.851524499898999920e-01 1.346638259831128559e-01 1.611992980903000083e-02 1.033230223709668931e-02
1.557290000000000063e-01 1.557290000000000063e-01 1.552080000000000126e-01 1.552080000000000126e-01 1.588539999999999952e-01 1.588539999999999952e-01 1.697919999999999985e-01 1.697919999999999985e-01 3.802079999999999904e-01 3.802079999999999904e-01 9.500000000000000666e-01 9.500000000000000666e-01 4.500000000000000111e-01 4.500000000000000111e-01 4.458329999999999793e-01 4.458329999999999793e-01 4.562499999999999889e-01 4.562499999999999889e-01 4.916669999999999652e-01 4.916669999999999652e-01 6.541669999999999430e-01 6.541669999999999430e-01 1.341670000000000140e+00 1.341670000000000140e+00 2.798991624114999688e+00 3.975604217437880727e+00 2.489851419127000032e+00 4.032336143425634845e+00 2.258556055349000058e+00 3.094747140022433562e+00 1.617612545844999916e+00 1.780948678614558300e+00 2.485661739809999840e-02 3.885009945061620139e-03 2.804509895324000177e-02 5.785104279677439308e-03 4.656045332405000375e-02 4.059504631492118903e-02 4.108012140838999959e-02 4.021071169955826169e-02 4.619388534882000463e-02 4.092691732913376901e-02 6.978049189078000536e-02 7.616879016652211565e-02 1.864876427147999782e-01 1.379361753834426330e-01 1.575247672799999846e-02 9.190615182697614918e-03
1.567709999999999937e-01 1.567709999999999937e-01 1.562500000000000000e-01 1.562500000000000000e-01 1.598959999999999826e-01 1.598959999999999826e-01 1.708330000000000126e-01 1.708330000000000126e-01 3.822920000000000207e-01 3.822920000000000207e-01 9.624999999999999112e-01 9.624999999999999112e-01 4.520830000000000126e-01 4.520830000000000126e-01 4.500000000000000111e-01 4.500000000000000111e-01 4.604169999999999652e-01 4.604169999999999652e-01 4.958330000000000237e-01 4.958330000000000237e-01 6.583329999999999460e-01 6.583329999999999460e-01 1.350000000000000089e+00 1.350000000000000089e+00 2.831929205683999751e+00 3.936372687735048004e+00 2.514943610098999915e+00 3.994193447738337621e+00 2.271598247562999884e+00 3.121589486121596035e+00 1.637084689803999904e+00 1.778848665162934939e+00 2.300609459117999855e-02 3.932330309199628081e-03 2.109767763008999972e-02 5.353961320530149261e-03 4.788075440114000075e-02 4.075466178946913348e-02 4.379889932426000304e-02 4.056656486348107077e-02 4.911959307641999839e-02 4.123595694096229836e-02 7.484898308795999433e-02 9.470077499776496932e-02 1.885388558214999843e-01 1.408810800696674859e-01 1.526363451458000002e-02 7.953860010996322005e-03
1.572920000000000151e-01 1.572920000000000151e-01 1.572919999999999874e-01 1.572919999999999874e-01 1.609379999999999700e-01 1.609379999999999700e-01 1.718750000000000000e-01 1.718750000000000000e-01 3.843750000000000222e-01 3.843750000000000222e-01 9.749999999999999778e-01 9.749999999999999778e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.645830000000000237e-01 4.645830000000000237e-01 5.000000000000000000e-01 5.000000000000000000e-01 6.624999999999999778e-01 6.624999999999999778e-01 1.358330000000000037e+00 1.358330000000000037e+00 2.870554520269000154e+00 3.916792501417771799e+00 2.540456806583999860e+00 3.957089963883236639e+00 2.298676490085000079e+00 3.145185044354720905e+00 1.654500278470000030e+00 1.776375942500183047e+00 2.155978333015999907e-02 3.979897525404689843e-03 1.437999061369999929e-02 5.252305569743574883e-03 4.947019280473999997e-02 4.091687454931318413e-02 4.711908506674000047e-02 4.090368459854820671e-02 5.190885720747000220e-02 4.149890069706768658e-02 8.030126573493000242e-02 1.099100286677355959e-01 1.909578312747000073e-01 1.435028582834934618e-01 1.467611187205000028e-02 6.706397649241102946e-03
1.578130000000000088e-01 1.578130000000000088e-01 1.583330000000000015e-01 1.583330000000000015e-01 1.619790000000000119e-01 1.619790000000000119e-01 1.729169999999999874e-01 1.729169999999999874e-01 3.864580000000000237e-01 3.864580000000000237e-01 9.875000000000000444e-01 9.875000000000000444e-01 4.562500000000000444e-01 4.562500000000000444e-01 4.583329999999999904e-01 4.583329999999999904e-01 4.687500000000000000e-01 4.687500000000000000e-01 5.041670000000000318e-01 5.041670000000000318e-01 6.666670000000000096e-01 6.666670000000000096e-01 1.366670000000000051e+00 1.366670000000000051e+00 2.915438230742000147e+00 3.899561153895286569e+00 2.572275646425000062e+00 3.919061690840693224e+00 2.328025869428000050e+00 3.165268973790512863e+00 1.664844981120000122e+00 1.773625444237167059e+00 2.042850356436000034e-02 4.024884365319660214e-03 9.197901010556000165e-03 5.301584930174090340e-03 5.085937323345999378e-02 4.108181190046340109e-02 4.993048186913000286e-02 4.119930534017179902e-02 5.538225292106000591e-02 4.173752493958982762e-02 8.732433481788000329e-02 1.223749749349686555e-01 1.931424520000999956e-01 1.458060632426667613e-01 1.401196687733999996e-02 5.897848659829677681e-03
1.583330000000000015e-01 1.583330000000000015e-01 1.593749999999999889e-01 1.593749999999999889e-01 1.630209999999999992e-01 1.630209999999999992e-01 1.739580000000000015e-01 1.739580000000000015e-01 3.885419999999999985e-01 3.885419999999999985e-01 1.000000000000000000e+00 1.000000000000000000e+00 4.583330000000000459e-01 4.583330000000000459e-01 4.604170000000000207e-01 4.604170000000000207e-01 4.729169999999999763e-01 4.729169999999999763e-01 5.083329999999999238e-01 5.083329999999999238e-01 6.708330000000000126e-01 6.708330000000000126e-01 1.375000000000000000e+00 1.375000000000000000e+00 2.958943326365999660e+00 3.880394235874580655e+00 2.609407132602000079e+00 3.879538571427770144e+00 2.341632952289999903e+00 3.181768250909636997e+00 1.674139867547000060e+00 1.770557347862709907e+00 1.953869518782000089e-02 4.070158427821909779e-03 5.713996469730000388e-03 5.318178256554169196e-03 5.222783010715000007e-02 4.122028640798466176e-02 5.169901808873000187e-02 4.134557476635751516e-02 5.917538336946000233e-02 4.195591223352193588e-02 9.435406245822999804e-02 1.325622612603110650e-01 1.940343242666000001e-01 1.477931752844465207e-01 1.321942139210000033e-02 5.474783183545611429e-03
1.588540000000000230e-01 1.588540000000000230e-01 1.604170000000000040e-01 1.604170000000000040e-01 1.640629999999999866e-01 1.640629999999999866e-01 1.750000000000000167e-01 1.750000000000000167e-01 3.906250000000000000e-01 3.906250000000000000e-01 1.012499999999999956e+00 1.012499999999999956e+00 4.604170000000000207e-01 4.604170000000000207e-01 4.625000000000000222e-01 4.625000000000000222e-01 4.770830000000000348e-01 4.770830000000000348e-01 5.125000000000000666e-01 5.125000000000000666e-01 6.750000000000000444e-01 6.750000000000000444e-01 1.383329999999999949e+00 1.383329999999999949e+00 2.996813699474000003e+00 3.857862823625747062e+00 2.642825092054999825e+00 3.841337650854740549e+00 2.353350699462999795e+00 3.195547126630212453e+00 1.683691855723999931e+00 1.767131088313274256e+00 1.864514137059000015e-02 4.115689772783474865e-03 3.655871575753999805e-03 5.304773661929391114e-03 5.364868375306999781e-02 4.135709186101042129e-02 5.315221721760000212e-02 4.149251229552388537e-02 6.271359386953000159e-02 4.214465546044691979e-02 1.010157571943999938e-01 1.398741998737312031e-01 1.953700506433999895e-01 1.494683977487334392e-01 1.217594981211999987e-02 4.914499247903277024e-03
1.593750000000000167e-01 1.593750000000000167e-01 1.614579999999999904e-01 1.614579999999999904e-01 1.651040000000000285e-01 1.651040000000000285e-01 1.760420000000000040e-01 1.760420000000000040e-01 3.927080000000000015e-01 3.927080000000000015e-01 1.018750000000000044e+00 1.018750000000000044e+00 4.645830000000000237e-01 4.645830000000000237e-01 4.645830000000000237e-01 4.645830000000000237e-01 4.812500000000000111e-01 4.812500000000000111e-01 5.145830000000000126e-01 5.145830000000000126e-01 6.791670000000000762e-01 6.791670000000000762e-01 1.399999999999999911e+00 1.399999999999999911e+00 3.072183834466999830e+00 3.837810797861461953e+00 2.676819355814000101e+00 3.802440647297314236e+00 2.371762249182999938e+00 3.206328162356534506e+00 1.692394870779000193e+00 1.763439365196237008e+00 1.794439247537999924e-02 4.158552705013062074e-03 3.007014907610999939e-03 5.374347349304425467e-03 5.653964946323999929e-02 4.162379966537961551e-02 5.467656933363999883e-02 4.161201016583240125e-02 6.670345465364999060e-02 4.230093271554039719e-02 1.055349702601000028e-01 1.430745293405718821e-01 1.958116025270000005e-01 1.508366709667277872e-01 9.875906531324999890e-03 3.737499552704227467e-03
1.598960000000000103e-01 1.598960000000000103e-01 1.625000000000000056e-01 1.625000000000000056e-01 1.661460000000000159e-01 1.661460000000000159e-01 1.770829999999999904e-01 1.770829999999999904e-01 3.947919999999999763e-01 3.947919999999999763e-01 1.024999999999999911e+00 1.024999999999999911e+00 4.687500000000000000e-01 4.687500000000000000e-01 4.666669999999999985e-01 4.666669999999999985e-01 4.854169999999999874e-01 4.854169999999999874e-01 5.166669999999999874e-01 5.166669999999999874e-01 6.833330000000000792e-01 6.833330000000000792e-01 1.416669999999999874e+00 1.416669999999999874e+00 3.169291529168999588e+00 3.818087381405370628e+00 2.717011552703000099e+00 3.762218959774690230e+00 2.388974900817999902e+00 3.214002747591786058e+00 1.697816197614999911e+00 1.759443685074126851e+00 1.744546181827999823e-02 4.201710657153409807e-03 2.532967586927000175e-03 5.530093249751243806e-03 6.047362606880999497e-02 4.185110745460071668e-02 5.649979208988999829e-02 4.172889116044647961e-02 7.119969620349000938e-02 8.384588007275520227e-02 1.094946134095999973e-01 1.465544401593245893e-01 1.956443051300000013e-01 1.533433967508253393e-01 7.612546544225999752e-03 3.188727067030155439e-03
1.604170000000000318e-01 1.604170000000000318e-01 1.635419999999999929e-01 1.635419999999999929e-01 1.671880000000000033e-01 1.671880000000000033e-01 1.781250000000000056e-01 1.781250000000000056e-01 3.968749999999999778e-01 3.968749999999999778e-01 1.031250000000000000e+00 1.031250000000000000e+00 4.729170000000000318e-01 4.729170000000000318e-01 4.708330000000000015e-01 4.708330000000000015e-01 4.895830000000000459e-01 4.895830000000000459e-01 5.187500000000000444e-01 5.187500000000000444e-01 6.875000000000000000e-01 6.875000000000000000e-01 1.433329999999999993e+00 1.433329999999999993e+00 3.245515697215999751e+00 3.799148878110949479e+00 2.742697541367999925e+00 3.723359772859928807e+00 2.411382683595999943e+00 3.219400974867913767e+00 1.703609684445999806e+00 1.755102642573928895e+00 1.707406984693000257e-02 4.245135924843902557e-03 2.198282608390000024e-03 5.679159486072259296e-03 6.448693758753999694e-02 4.206358640990003062e-02 6.017426348427999672e-02 4.195336994156802918e-02 7.583736954762999860e-02 1.441206972036102874e-01 1.132963098453000084e-01 1.496677616795714372e-01 1.945685362840000043e-01 1.604870978418980187e-01 5.345475642386000002e-03 3.060935564510385790e-03
1.614579999999999904e-01 1.614579999999999904e-01 1.645830000000000071e-01 1.645830000000000071e-01 1.682289999999999897e-01 1.682289999999999897e-01 1.791669999999999929e-01 1.791669999999999929e-01 3.989579999999999793e-01 3.989579999999999793e-01 1.037500000000000089e+00 1.037500000000000089e+00 4.750000000000000333e-01 4.750000000000000333e-01 4.749999999999999778e-01 4.749999999999999778e-01 4.937500000000000222e-01 4.937500000000000222e-01 5.208329999999999904e-01 5.208329999999999904e-01 6.916670000000000318e-01 6.916670000000000318e-01 1.449999999999999956e+00 1.449999999999999956e+00 3.349988848506999961e+00 3.760186511069653292e+00 2.807744430206000175e+00 3.683879194683262082e+00 2.436263764806999799e+00 3.222237295330780960e+00 1.714120428640999894e+00 1.750506722378901925e+00 1.688620363692999726e-02 4.285808857845359310e-03 1.975142797974000289e-03 5.953900107031276021e-03 6.659817540954998671e-02 4.215932794602788442e-02 6.402728143472999345e-02 4.213792742027594462e-02 8.106838381318000331e-02 1.682905941852008702e-01 1.163262156396000085e-01 1.524399691498478648e-01 1.943181593467000201e-01 1.703275380832899588e-01 3.090163122780000080e-03 3.034288372350934376e-03
1.625000000000000056e-01 1.625000000000000056e-01 1.656249999999999944e-01 1.656249999999999944e-01 1.692710000000000048e-01 1.692710000000000048e-01 1.802080000000000071e-01 1.802080000000000071e-01 4.010420000000000096e-01 4.010420000000000096e-01 1.043749999999999956e+00 1.043749999999999956e+00 4.770830000000000348e-01 4.770830000000000348e-01 4.791670000000000096e-01 4.791670000000000096e-01 4.958329999999999682e-01 4.958329999999999682e-01 5.229169999999999652e-01 5.229169999999999652e-01 6.958329999999999238e-01 6.958329999999999238e-01 1.466670000000000140e+00 1.466670000000000140e+00 3.424675358395000035e+00 3.719485810859422426e+00 2.870275387179999971e+00 3.647084646198282432e+00 2.458391957038000175e+00 3.222374481104639976e+00 1.724049869574999949e+00 1.745618879365365528e+00 1.682122074138999931e-02 4.326784153205165753e-03 1.894209508915000199e-03 6.600001210814216215e-03 6.834890242335998900e-02 4.223342521587332421e-02 6.778709929269000067e-02 4.230419471452209756e-02 8.509924590303999392e-02 1.733235146745904232e-01 1.190403560919000014e-01 1.549082026292462055e-01 1.935996062462000122e-01 1.789707510945232616e-01 1.434405541707999996e-03 3.118675308056235041e-03
1.635420000000000207e-01 1.635420000000000207e-01 1.661459999999999881e-01 1.661459999999999881e-01 1.703129999999999922e-01 1.703129999999999922e-01 1.812500000000000222e-01 1.812500000000000222e-01 4.031250000000000111e-01 4.031250000000000111e-01 1.050000000000000044e+00 1.050000000000000044e+00 4.791670000000000096e-01 4.791670000000000096e-01 4.833330000000000126e-01 4.833330000000000126e-01 4.979169999999999985e-01 4.979169999999999985e-01 5.250000000000000222e-01 5.250000000000000222e-01 6.999999999999999556e-01 6.999999999999999556e-01 1.483330000000000037e+00 1.483330000000000037e+00 3.486883953352000187e+00 3.681233761382586511e+00 2.934556381598000030e+00 3.628023462891332152e+00 2.478222177434999729e+00 3.220609978482052327e+00 1.732346170454999834e+00 1.740397052927984411e+00 1.686607576873999995e-02 4.368036385001737576e-03 1.869544074444999971e-03 7.427032715523564955e-03 7.059772851723999931e-02 4.230997699644499510e-02 7.216961210969000118e-02 6.829710009464382003e-02 8.948184724082000607e-02 1.764479863211235178e-01 1.221758888571000123e-01 1.571013729085692923e-01 1.926485407214000023e-01 1.864416092897366595e-01 6.536805467434999911e-04 3.171017295884762371e-03
1.645830000000000071e-01 1.645830000000000071e-01 1.666670000000000096e-01 1.666670000000000096e-01 1.713539999999999786e-01 1.713539999999999786e-01 1.822920000000000096e-01 1.822920000000000096e-01 4.052080000000000126e-01 4.052080000000000126e-01 1.056250000000000133e+00 1.056250000000000133e+00 4.812500000000000111e-01 4.812500000000000111e-01 4.874999999999999889e-01 4.874999999999999889e-01 5.000000000000000000e-01 5.000000000000000000e-01 5.270829999999999682e-01 5.270829999999999682e-01 7.041669999999999874e-01 7.041669999999999874e-01 1.499999999999999778e+00 1.499999999999999778e+00 3.534487099357999984e+00 3.641503601868714135e+00 3.019678046796999915e+00 3.607898227014933568e+00 2.506382934276000007e+00 3.216653803686347235e+00 1.737580967190999859e+00 1.734929520416086390e+00 1.711742908756999984e-02 4.406456604064403100e-03 2.046658903059000219e-03 8.231344839155458476e-03 7.346413665581999486e-02 4.238938790018986769e-02 7.632963831010000644e-02 1.356684308332601341e-01 9.422029743854000439e-02 1.778923534315064447e-01 1.267421950403999908e-01 1.590352332846019234e-01 1.908652515625000046e-01 1.927621929831294378e-01 3.681073862248999940e-04 3.187626476714747366e-03
1.656250000000000222e-01 1.656250000000000222e-01 1.671870000000000023e-01 1.671870000000000023e-01 1.723959999999999937e-01 1.723959999999999937e-01 1.833329999999999960e-01 1.833329999999999960e-01 4.072920000000000429e-01 4.072920000000000429e-01 1.062500000000000000e+00 1.062500000000000000e+00 4.833330000000000126e-01 4.833330000000000126e-01 4.916670000000000207e-01 4.916670000000000207e-01 5.041670000000000318e-01 5.041670000000000318e-01 5.291670000000000540e-01 5.291670000000000540e-01 7.083329999999999904e-01 7.083329999999999904e-01 nan nan 3.572360240240000095e+00 3.601077998197734775e+00 3.085166332466000139e+00 3.586088449070437001e+00 2.523126101512000119e+00 3.210345943038069638e+00 1.740967524207999828e+00 1.729180784788762359e+00 1.722538756743000055e-02 4.445186061700595430e-03 2.315140269478000064e-03 9.011733841922064253e-03 7.593197647776998849e-02 4.244149397503515359e-02 8.258346306144999371e-02 1.771791562502816886e-01 1.009541627763000105e-01 1.789105357718520639e-01 1.318953276289999976e-01 1.607387269062205970e-01 1.904450955242000254e-01 1.979531512097050527e-01 nan nan
1.661460000000000159e-01 1.661460000000000159e-01 1.682289999999999897e-01 1.682289999999999897e-01 1.734379999999999811e-01 1.734379999999999811e-01 1.843749999999999833e-01 1.843749999999999833e-01 4.093750000000000444e-01 4.093750000000000444e-01 1.068749999999999867e+00 1.068749999999999867e+00 4.854169999999999874e-01 4.854169999999999874e-01 4.958330000000000237e-01 4.958330000000000237e-01 5.062500000000000888e-01 5.062500000000000888e-01 5.312500000000000000e-01 5.312500000000000000e-01 7.125000000000000222e-01 7.125000000000000222e-01 nan nan 3.589019791261999437e+00 3.580819942727407668e+00 3.176708530341000092e+00 3.540907652328229016e+00 2.546907662658000060e+00 3.202452388240711656e+00 1.743747557863999820e+00 1.723108288420001966e+00 1.781788188959999852e-02 4.484201649655494490e-03 2.583816498903999774e-03 1.053596621765406395e-02 7.813823927019999949e-02 9.830889298677779331e-02 8.934778397570999897e-02 1.791597279549672628e-01 1.046688635646999960e-01 1.790463678955070415e-01 1.368368303058999924e-01 1.622341759450952048e-01 1.896682366834999967e-01 2.020382593539542249e-01 nan nan
1.666670000000000096e-01 1.666670000000000096e-01 1.692710000000000048e-01 1.692710000000000048e-01 1.744789999999999952e-01 1.744789999999999952e-01 1.854169999999999985e-01 1.854169999999999985e-01 4.114579999999999904e-01 4.114579999999999904e-01 1.074999999999999956e+00 1.074999999999999956e+00 4.875000000000000444e-01 4.875000000000000444e-01 4.979169999999999985e-01 4.979169999999999985e-01 5.083329999999999238e-01 5.083329999999999238e-01 5.333329999999999460e-01 5.333329999999999460e-01 7.166670000000000540e-01 7.166670000000000540e-01 nan nan 3.600128692910999906e+00 3.559823547900760943e+00 3.240280353673000047e+00 3.501886691021942610e+00 2.592942452732999836e+00 3.194065065459228858e+00 1.745723913577000186e+00 1.716798099668645827e+00 1.859008444488999962e-02 4.520309913589004060e-03 2.956555491368000142e-03 1.289124444461916402e-02 8.051707804687999182e-02 1.666724110696360672e-01 9.386800920144000582e-02 1.792790165279964099e-01 1.081516811531999939e-01 1.790546766975436854e-01 1.413413186446000058e-01 1.635302366942994468e-01 1.880577609488000013e-01 2.050404678117528634e-01 nan nan
1.671880000000000033e-01 1.671880000000000033e-01 1.703119999999999912e-01 1.703119999999999912e-01 1.750000000000000167e-01 1.750000000000000167e-01 1.864580000000000126e-01 1.864580000000000126e-01 4.135419999999999652e-01 4.135419999999999652e-01 1.081250000000000044e+00 1.081250000000000044e+00 4.895830000000000459e-01 4.895830000000000459e-01 5.000000000000000000e-01 5.000000000000000000e-01 5.104170000000000096e-01 5.104170000000000096e-01 5.354170000000000318e-01 5.354170000000000318e-01 7.208330000000000570e-01 7.208330000000000570e-01 nan nan 3.608582845334999956e+00 3.542225859083925510e+00 3.295796742819999903e+00 3.461928374042227308e+00 2.617052850138999798e+00 3.188817520155933671e+00 1.749228542200000014e+00 1.710216353212468343e+00 1.923776612801000180e-02 4.556733815479923483e-03 3.309546586137000063e-03 1.526000327801052721e-02 8.338096585982998632e-02 1.788134397260141006e-01 9.829562003206999965e-02 1.793449179575933861e-01 1.120583657902999991e-01 1.789867241880283566e-01 1.457859354914000094e-01 1.646498347372020166e-01 1.851943318913999992e-01 2.069812865431282511e-01 nan nan
1.677079999999999960e-01 1.677079999999999960e-01 1.713540000000000063e-01 1.713540000000000063e-01 1.755210000000000103e-01 1.755210000000000103e-01 1.875000000000000000e-01 1.875000000000000000e-01 4.156249999999999667e-01 4.156249999999999667e-01 1.087499999999999911e+00 1.087499999999999911e+00 4.916670000000000207e-01 4.916670000000000207e-01 5.020829999999999460e-01 5.020829999999999460e-01 5.124999999999999556e-01 5.124999999999999556e-01 5.374999999999999778e-01 5.374999999999999778e-01 7.249999999999999778e-01 7.249999999999999778e-01 nan nan 3.618249931879999881e+00 3.522451770135214044e+00 3.336397179996999807e+00 3.420641077927283114e+00 2.635798072782999935e+00 3.182329028471106991e+00 1.757476678791999980e+00 1.703320130470751037e+00 1.988497614653000206e-02 4.593452600386885645e-03 3.911431729365999824e-03 1.758833110962885332e-02 8.666158450394999269e-02 1.790600031477726506e-01 1.025671916816000007e-01 1.792970085466754349e-01 1.164286389375999986e-01 1.788886482848181525e-01 1.495913086762999944e-01 1.656104854745948651e-01 1.809067592755000120e-01 2.078835240140226026e-01 nan nan
1.682290000000000174e-01 1.682290000000000174e-01 1.723959999999999937e-01 1.723959999999999937e-01 1.760420000000000040e-01 1.760420000000000040e-01 1.885420000000000151e-01 1.885420000000000151e-01 4.177079999999999682e-01 4.177079999999999682e-01 1.093750000000000000e+00 1.093750000000000000e+00 4.937500000000000222e-01 4.937500000000000222e-01 5.041670000000000318e-01 5.041670000000000318e-01 5.145830000000000126e-01 5.145830000000000126e-01 5.395830000000000348e-01 5.395830000000000348e-01 7.291670000000000096e-01 7.291670000000000096e-01 nan nan 3.628410894417999799e+00 3.499519258484920847e+00 3.367608384755000017e+00 3.380524970144313635e+00 2.674761655449000131e+00 3.175580936467286897e+00 1.770661760760000147e+00 1.696193281753182402e+00 2.105538246491000035e-02 4.627193232860142558e-03 4.569176448934000531e-03 2.264812014818282787e-02 9.017713817797000375e-02 1.792113203716376724e-01 1.063065522474000019e-01 1.792507666651153853e-01 1.205559989239000096e-01 1.787149397650359128e-01 1.537101124030000043e-01 1.664156732846446551e-01 1.768941310499999864e-01 2.077709228173287015e-01 nan nan
1.687500000000000111e-01 1.687500000000000111e-01 1.734370000000000078e-01 1.734370000000000078e-01 1.765629999999999977e-01 1.765629999999999977e-01 1.895830000000000015e-01 1.895830000000000015e-01 4.197919999999999985e-01 4.197919999999999985e-01 1.100000000000000089e+00 1.100000000000000089e+00 4.958330000000000237e-01 4.958330000000000237e-01 5.062499999999999778e-01 5.062499999999999778e-01 5.166669999999999874e-01 5.166669999999999874e-01 5.416670000000000096e-01 5.416670000000000096e-01 7.333330000000000126e-01 7.333330000000000126e-01 nan nan 3.638577697984000103e+00 3.478813734862007845e+00 3.392293990209000132e+00 3.339808893391657207e+00 2.734200860361000185e+00 3.168861971892848128e+00 1.778539497703999883e+00 1.688803643700975909e+00 2.216128355096000022e-02 4.661255415999224216e-03 5.207459482376000474e-03 3.030542645154797599e-02 9.397666291556000528e-02 1.792461873033980024e-01 1.100941848987000010e-01 1.792159281307402208e-01 1.239723192175000016e-01 1.785121048015541334e-01 1.583775322107000005e-01 1.670838980371794347e-01 1.724450601665999949e-01 2.066658652898900606e-01 nan nan
1.692710000000000048e-01 1.692710000000000048e-01 1.744789999999999952e-01 1.744789999999999952e-01 1.770829999999999904e-01 1.770829999999999904e-01 1.906249999999999889e-01 1.906249999999999889e-01 4.218750000000000000e-01 4.218750000000000000e-01 1.106249999999999956e+00 1.106249999999999956e+00 4.979169999999999985e-01 4.979169999999999985e-01 5.083330000000000348e-01 5.083330000000000348e-01 5.187499999999999334e-01 5.187499999999999334e-01 5.437499999999999556e-01 5.437499999999999556e-01 7.374999999999999334e-01 7.374999999999999334e-01 nan nan 3.645726254446000070e+00 3.458400047578835679e+00 3.403231086691000051e+00 3.297928586876843760e+00 2.776689270943999865e+00 3.160906678923598001e+00 1.779213644792000171e+00 1.681108054576023969e+00 2.332619858459999973e-02 4.695620780148608217e-03 5.975602645300000064e-03 3.769574266905448279e-02 9.784490406357998493e-02 1.792921896770360290e-01 1.139215744998000046e-01 1.790752101087855486e-01 1.273618437566000072e-01 1.783016781728856415e-01 1.625847947441999841e-01 1.676596346045071684e-01 1.671863873750000229e-01 2.045903078779757189e-01 nan nan
1.697920000000000262e-01 1.697920000000000262e-01 1.755210000000000103e-01 1.755210000000000103e-01 1.781249999999999778e-01 1.781249999999999778e-01 1.916670000000000040e-01 1.916670000000000040e-01 4.239580000000000015e-01 4.239580000000000015e-01 1.112500000000000044e+00 1.112500000000000044e+00 5.000000000000000000e-01 5.000000000000000000e-01 5.104170000000000096e-01 5.104170000000000096e-01 5.208329999999999904e-01 5.208329999999999904e-01 5.479169999999999874e-01 5.479169999999999874e-01 7.416669999999999652e-01 7.416669999999999652e-01 nan nan 3.648140758682000051e+00 3.438027200735108480e+00 3.411101502185000189e+00 3.257243007807177904e+00 2.832733984532999738e+00 3.143567712155480365e+00 1.778485750870999915e+00 1.673188131695745318e+00 2.455048377756000044e-02 4.726941755554488027e-03 6.844197949684000491e-03 4.480855072391982247e-02 1.024187491229999886e-01 1.793504511789057176e-01 1.183209872431000009e-01 1.789367706364045629e-01 1.316596132729999924e-01 1.780265379057698050e-01 1.686760577968999808e-01 1.684161116575803863e-01 1.616287575407999999e-01 2.007308625899540400e-01 nan nan
1.703130000000000199e-01 1.703130000000000199e-01 1.765619999999999967e-01 1.765619999999999967e-01 1.791670000000000207e-01 1.791670000000000207e-01 1.927080000000000182e-01 1.927080000000000182e-01 4.260420000000000318e-01 4.260420000000000318e-01 1.118749999999999911e+00 1.118749999999999911e+00 5.020830000000000570e-01 5.020830000000000570e-01 5.124999999999999556e-01 5.124999999999999556e-01 5.229170000000000762e-01 5.229170000000000762e-01 5.520829999999999904e-01 5.520829999999999904e-01 7.500000000000000000e-01 7.500000000000000000e-01 nan nan 3.652391560861000031e+00 3.420317578187960450e+00 3.421159543491000044e+00 3.216022205961030167e+00 2.872479773815999948e+00 3.127116709865736421e+00 1.781837444960000072e+00 1.665013472770926262e+00 2.552749278825999779e-02 4.758589698519157148e-03 7.836647223929000747e-03 5.163375693456049437e-02 1.068525684336999876e-01 1.792931415300690334e-01 1.228858018272999952e-01 1.788098136386905013e-01 1.371327687935999795e-01 1.777274150923882634e-01 1.774041392323999766e-01 1.686627233712746365e-01 1.500260330767000105e-01 1.899572588859485822e-01 nan nan
1.708330000000000126e-01 1.708330000000000126e-01 1.776040000000000119e-01 1.776040000000000119e-01 1.802080000000000071e-01 1.802080000000000071e-01 1.937500000000000056e-01 1.937500000000000056e-01 4.281250000000000333e-01 4.281250000000000333e-01 1.125000000000000000e+00 1.125000000000000000e+00 5.041670000000000318e-01 5.041670000000000318e-01 5.145830000000000126e-01 5.145830000000000126e-01 5.250000000000000222e-01 5.250000000000000222e-01 5.562500000000000222e-01 5.562500000000000222e-01 7.583330000000000348e-01 7.583330000000000348e-01 nan nan 3.654572514359000213e+00 3.400358762788538769e+00 3.423748567719000047e+00 3.173704716673962700e+00 2.905599314607999695e+00 3.109050938750735238e+00 1.785963513640999922e+00 1.656540775619333550e+00 2.651104656617999863e-02 4.790548653012703315e-03 8.847722816744998595e-03 5.816170759232600074e-02 1.108012199321000008e-01 1.792469344387893349e-01 1.268657430533000063e-01 1.785772244617415128e-01 1.424440925020999948e-01 1.774231891938061745e-01 1.851232972547000033e-01 1.686383034361639000e-01 1.398221934844999792e-01 1.771128974198059036e-01 nan nan
1.713540000000000063e-01 1.713540000000000063e-01 1.786459999999999992e-01 1.786459999999999992e-01 1.812499999999999944e-01 1.812499999999999944e-01 1.947919999999999929e-01 1.947919999999999929e-01 4.302080000000000348e-01 4.302080000000000348e-01 1.131250000000000089e+00 1.131250000000000089e+00 5.062499999999999778e-01 5.062499999999999778e-01 5.166669999999999874e-01 5.166669999999999874e-01 5.270829999999999682e-01 5.270829999999999682e-01 5.583329999999999682e-01 5.583329999999999682e-01 7.666669999999999874e-01 7.666669999999999874e-01 nan nan 3.655591424850999971e+00 3.377310925687577736e+00 3.421954552983000220e+00 3.132552717203473058e+00 2.937286819886000266e+00 3.089249201358728492e+00 1.788723776312999947e+00 1.647849404987352884e+00 2.812545163170999951e-02 4.884655278596251003e-03 9.958509802892000218e-03 6.438320386077095447e-02 1.149020717156999938e-01 1.792130276899226438e-01 1.302001430157999906e-01 1.783468615038641403e-01 1.474449363736999863e-01 1.770557273574528412e-01 1.911901982351000007e-01 1.685258019483991954e-01 1.271767751888999987e-01 1.610909239656301561e-01 nan nan
1.718750000000000000e-01 1.718750000000000000e-01 1.796870000000000134e-01 1.796870000000000134e-01 1.822920000000000096e-01 1.822920000000000096e-01 1.958329999999999793e-01 1.958329999999999793e-01 4.322919999999999541e-01 4.322919999999999541e-01 1.137499999999999956e+00 1.137499999999999956e+00 5.083330000000000348e-01 5.083330000000000348e-01 5.187500000000000444e-01 5.187500000000000444e-01 5.291669999999999430e-01 5.291669999999999430e-01 5.604170000000000540e-01 5.604170000000000540e-01 7.750000000000000222e-01 7.750000000000000222e-01 nan nan 3.658009982243999758e+00 3.356403625006912250e+00 3.417149539718999929e+00 3.090898478051731235e+00 2.959909887293000086e+00 3.068439849217377891e+00 1.792484542516000090e+00 1.638910769473169271e+00 3.000579147191000107e-02 5.275224110559622454e-03 1.120350649958999981e-02 7.058290753868540213e-02 1.186753898511999916e-01 1.790636386476041064e-01 1.341364320985999892e-01 1.781279869043558006e-01 1.519638800279000113e-01 1.766649177308104446e-01 1.972657633029999968e-01 1.683302418011001222e-01 1.133302231174000002e-01 1.423609274465870711e-01 nan nan
1.723959999999999937e-01 1.723959999999999937e-01 1.807290000000000008e-01 1.807290000000000008e-01 1.833329999999999960e-01 1.833329999999999960e-01 1.968749999999999944e-01 1.968749999999999944e-01 4.343749999999999556e-01 4.343749999999999556e-01 1.143750000000000044e+00 1.143750000000000044e+00 5.104170000000000096e-01 5.104170000000000096e-01 5.208329999999999904e-01 5.208329999999999904e-01 5.312500000000000000e-01 5.312500000000000000e-01 5.625000000000000000e-01 5.625000000000000000e-01 7.833329999999999460e-01 7.833329999999999460e-01 nan nan 3.660350191432999889e+00 3.335775523867561265e+00 3.413246249649000141e+00 3.048195422808737121e+00 2.978114098468000126e+00 3.046369350806775067e+00 1.797766947165999829e+00 1.634164092588328288e+00 3.191854338685000403e-02 5.877533582982229221e-03 1.237214338053999919e-02 7.694437078251797901e-02 1.230556148690999940e-01 1.789252934189880795e-01 1.389430519602999903e-01 1.778038856384246968e-01 1.557177400115000165e-01 1.762693326456202247e-01 2.025936920627000037e-01 1.680715277508815220e-01 9.898275479896000151e-02 1.206582128201103138e-01 nan nan
1.729170000000000151e-01 1.729170000000000151e-01 1.817709999999999881e-01 1.817709999999999881e-01 1.843749999999999833e-01 1.843749999999999833e-01 1.979170000000000096e-01 1.979170000000000096e-01 4.364579999999999571e-01 4.364579999999999571e-01 1.150000000000000133e+00 1.150000000000000133e+00 5.125000000000000666e-01 5.125000000000000666e-01 5.229169999999999652e-01 5.229169999999999652e-01 5.333330000000000570e-01 5.333330000000000570e-01 5.645830000000000570e-01 5.645830000000000570e-01 7.916670000000000096e-01 7.916670000000000096e-01 nan nan 3.665708760010999878e+00 3.315186216482869153e+00 3.413240111914999986e+00 3.006615341374803574e+00 2.993594932259000085e+00 3.022847314460724188e+00 1.803409121018999972e+00 1.640232965907029161e+00 3.401326661491999720e-02 6.474449488339050797e-03 1.367282226220000070e-02 8.312548675164560530e-02 1.274067183975000073e-01 1.787992707018548899e-01 1.437300690657999924e-01 1.774819544343739786e-01 1.600743896251000109e-01 1.758110550564578045e-01 2.078627348167999822e-01 1.677433511854493353e-01 8.322955542648999283e-02 9.616084777284612806e-02 nan nan
1.734380000000000088e-01 1.734380000000000088e-01 1.828120000000000023e-01 1.828120000000000023e-01 1.854169999999999985e-01 1.854169999999999985e-01 1.989579999999999960e-01 1.989579999999999960e-01 4.385419999999999874e-01 4.385419999999999874e-01 1.156250000000000000e+00 1.156250000000000000e+00 5.145830000000000126e-01 5.145830000000000126e-01 5.250000000000000222e-01 5.250000000000000222e-01 5.354170000000000318e-01 5.354170000000000318e-01 5.666670000000000318e-01 5.666670000000000318e-01 8.000000000000000444e-01 8.000000000000000444e-01 nan nan 3.671400280248999781e+00 3.297163238472421209e+00 3.414276918899000091e+00 2.968671732408167507e+00 3.000949647415000143e+00 2.998536876595641942e+00 1.807290390101000011e+00 1.652307234270762315e+00 3.583498904583999611e-02 7.069601175167344181e-03 1.533689402308999888e-02 8.891689786716439059e-02 1.308930098407999898e-01 1.785580326131421813e-01 1.490868443065999915e-01 1.771714997249075885e-01 1.659431485445999888e-01 1.753296088361474547e-01 2.126568111075999856e-01 1.673554172325487643e-01 6.652767396656000809e-02 7.761670642441093060e-02 nan nan
1.739580000000000015e-01 1.739580000000000015e-01 1.833329999999999960e-01 1.833329999999999960e-01 1.864580000000000126e-01 1.864580000000000126e-01 2.000000000000000111e-01 2.000000000000000111e-01 4.406249999999999889e-01 4.406249999999999889e-01 1.162500000000000089e+00 1.162500000000000089e+00 5.166669999999999874e-01 5.166669999999999874e-01 5.270829999999999682e-01 5.270829999999999682e-01 5.374999999999999778e-01 5.374999999999999778e-01 5.687499999999999778e-01 5.687499999999999778e-01 8.083329999999999682e-01 8.083329999999999682e-01 nan nan 3.678756379758999717e+00 3.276973724223411821e+00 3.414197544841000020e+00 2.948216494486857187e+00 3.003979541904000072e+00 2.973169109640481089e+00 1.809483474879999942e+00 1.663602853511322088e+00 3.780567095107000009e-02 7.662494772803542242e-03 1.739725511903000149e-02 9.431054029029109498e-02 1.347455734052999954e-01 1.783277625654989540e-01 1.543955241853000038e-01 1.767563861109046064e-01 1.711097875232999999e-01 1.748434876312007502e-01 2.168333156109999993e-01 1.669150071662650614e-01 4.983480058308999844e-02 6.628639491503575398e-02 nan nan
1.744790000000000230e-01 1.744790000000000230e-01 1.838539999999999897e-01 1.838539999999999897e-01 1.875000000000000000e-01 1.875000000000000000e-01 2.010420000000000262e-01 2.010420000000000262e-01 4.427079999999999904e-01 4.427079999999999904e-01 1.168749999999999956e+00 1.168749999999999956e+00 5.187500000000000444e-01 5.187500000000000444e-01 5.291670000000000540e-01 5.291670000000000540e-01 5.395830000000000348e-01 5.395830000000000348e-01 5.708330000000000348e-01 5.708330000000000348e-01 8.166670000000000318e-01 8.166670000000000318e-01 nan nan 3.682012431264999552e+00 3.253805473701143480e+00 3.409974382447999997e+00 2.923670523992028869e+00 3.007451927417000181e+00 2.946535250696709518e+00 1.810406350865999991e+00 1.674179927432533077e+00 3.980005044658999763e-02 8.249705406222596765e-03 1.950331376663999930e-02 9.929896011535038758e-02 1.394053438333999750e-01 1.781098181979953732e-01 1.588541161593000073e-01 1.763433830552950110e-01 1.752092745063000001e-01 1.742952024625737395e-01 2.204597303654999840e-01 1.664148254506847002e-01 3.390626492757999738e-02 5.267932307808664144e-02 nan nan
1.750000000000000167e-01 1.750000000000000167e-01 1.848960000000000048e-01 1.848960000000000048e-01 1.885420000000000151e-01 1.885420000000000151e-01 2.020829999999999849e-01 2.020829999999999849e-01 4.447920000000000207e-01 4.447920000000000207e-01 1.175000000000000044e+00 1.175000000000000044e+00 5.208329999999999904e-01 5.208329999999999904e-01 5.312500000000000000e-01 5.312500000000000000e-01 5.416670000000000096e-01 5.416670000000000096e-01 5.729170000000000096e-01 5.729170000000000096e-01 8.333329999999999904e-01 8.333329999999999904e-01 nan nan 3.684489847665000095e+00 3.232700829928530695e+00 3.401313239703000146e+00 2.877811280061880250e+00 3.010969971176000293e+00 2.919262171980123277e+00 1.815085764775999921e+00 1.684000019199510145e+00 4.225460520536999942e-02 8.834920074299545262e-03 2.127033074525000109e-02 1.038753248767317477e-01 1.445330800559999906e-01 1.777771030345324244e-01 1.637057204245999931e-01 1.759418269345342234e-01 1.799086887570000015e-01 1.737239103948609031e-01 2.237474376041999891e-01 1.692110888994131090e-01 1.082961195258000039e-02 2.757849944269070638e-02 nan nan
1.755210000000000103e-01 1.755210000000000103e-01 1.859369999999999912e-01 1.859369999999999912e-01 1.895830000000000015e-01 1.895830000000000015e-01 2.031250000000000000e-01 2.031250000000000000e-01 4.468750000000000222e-01 4.468750000000000222e-01 1.181249999999999911e+00 1.181249999999999911e+00 5.229169999999999652e-01 5.229169999999999652e-01 5.333329999999999460e-01 5.333329999999999460e-01 5.437499999999999556e-01 5.437499999999999556e-01 5.770830000000000126e-01 5.770830000000000126e-01 8.499999999999999778e-01 8.499999999999999778e-01 nan nan 3.684043307506999820e+00 3.211865325637145219e+00 3.397213215823999821e+00 2.836121635326160906e+00 3.008056804713000076e+00 2.891084342465197743e+00 1.819319721671000201e+00 1.693049875450666431e+00 4.479481010004000147e-02 9.417657301563015296e-03 2.316334233960999980e-02 1.080334340975658697e-01 1.498052103402999768e-01 1.774552632275851749e-01 1.697902178093000092e-01 1.754363410475603124e-01 1.855592774597999983e-01 1.731480256704690801e-01 2.292618497919000076e-01 2.008416360920856625e-01 4.818304233030000494e-03 1.642444874674756083e-02 nan nan
1.760420000000000318e-01 1.760420000000000318e-01 1.869790000000000063e-01 1.869790000000000063e-01 1.906249999999999889e-01 1.906249999999999889e-01 2.041670000000000151e-01 2.041670000000000151e-01 4.489580000000000237e-01 4.489580000000000237e-01 1.187500000000000000e+00 1.187500000000000000e+00 5.250000000000000222e-01 5.250000000000000222e-01 5.354170000000000318e-01 5.354170000000000318e-01 5.458330000000000126e-01 5.458330000000000126e-01 5.812500000000000444e-01 5.812500000000000444e-01 8.541670000000000096e-01 8.541670000000000096e-01 nan nan 3.685928665875999766e+00 3.193568063146515978e+00 3.390426252090000148e+00 2.793079365710127604e+00 3.001820329534000020e+00 2.861787409234923363e+00 1.815668956122000077e+00 1.701388631369074478e+00 4.759489457762000608e-02 9.994429309132397618e-03 2.517907147241999974e-02 1.117677288638728172e-01 1.555831364191999910e-01 1.771457332641312443e-01 1.755464051370000111e-01 1.749329029611658426e-01 1.908433842086000032e-01 1.725105893144611990e-01 2.371463752643999945e-01 2.406618546949028936e-01 4.062780318171000174e-03 1.469753531572178321e-02 nan nan
1.765619999999999967e-01 1.765619999999999967e-01 1.880209999999999937e-01 1.880209999999999937e-01 1.916669999999999763e-01 1.916669999999999763e-01 2.052080000000000015e-01 2.052080000000000015e-01 4.510419999999999985e-01 4.510419999999999985e-01 1.193750000000000089e+00 1.193750000000000089e+00 5.270830000000000792e-01 5.270830000000000792e-01 5.374999999999999778e-01 5.374999999999999778e-01 5.479169999999999874e-01 5.479169999999999874e-01 5.833329999999999904e-01 5.833329999999999904e-01 8.583330000000000126e-01 8.583330000000000126e-01 nan nan 3.690167280560999519e+00 3.173187459831376067e+00 3.385748213239000215e+00 2.750919212004226733e+00 2.993256937227999792e+00 2.831968545181415386e+00 1.816136628939999831e+00 1.708980803772169876e+00 5.002116354800999892e-02 1.056897509701392075e-02 2.750965126392999893e-02 1.153353300030362377e-01 1.607628546506000011e-01 1.767220540485847091e-01 1.806982050618000102e-01 1.744408645995400575e-01 1.957267757964000210e-01 1.718503375206955619e-01 2.429381907888999992e-01 2.574598996998606060e-01 3.511671584130999710e-03 1.218261521854478550e-02 nan nan
1.770829999999999904e-01 1.770829999999999904e-01 1.890620000000000078e-01 1.890620000000000078e-01 1.927080000000000182e-01 1.927080000000000182e-01 2.062500000000000167e-01 2.062500000000000167e-01 4.531250000000000000e-01 4.531250000000000000e-01 1.199999999999999956e+00 1.199999999999999956e+00 5.291670000000000540e-01 5.291670000000000540e-01 5.395830000000000348e-01 5.395830000000000348e-01 5.500000000000000444e-01 5.500000000000000444e-01 5.854169999999999652e-01 5.854169999999999652e-01 8.624999999999999334e-01 8.624999999999999334e-01 nan nan 3.693118655564999742e+00 3.149924439948835975e+00 3.380752263529000157e+00 2.708247466687702332e+00 2.983973734500000141e+00 2.801370651944351309e+00 1.827978901350999941e+00 1.715811057505436388e+00 5.272011499828999775e-02 1.114082617965431177e-02 2.947903149801000058e-02 1.190797276103836982e-01 1.664121051645999771e-01 1.763091407359940743e-01 1.865049020009000025e-01 1.738457858622020902e-01 2.008295749200000313e-01 1.711855797391055312e-01 2.468147339478999891e-01 2.752373021745058157e-01 3.103980101035999986e-03 9.645370527936972249e-03 nan nan
1.776040000000000119e-01 1.776040000000000119e-01 1.901039999999999952e-01 1.901039999999999952e-01 1.937500000000000056e-01 1.937500000000000056e-01 2.072919999999999763e-01 2.072919999999999763e-01 4.552080000000000015e-01 4.552080000000000015e-01 1.206250000000000044e+00 1.206250000000000044e+00 5.312500000000000000e-01 5.312500000000000000e-01 5.416670000000000096e-01 5.416670000000000096e-01 5.520829999999999904e-01 5.520829999999999904e-01 5.875000000000000222e-01 5.875000000000000222e-01 8.666669999999999652e-01 8.666669999999999652e-01 nan nan 3.695889930517000099e+00 3.128661232309787543e+00 3.377519959305999908e+00 2.664605283241776590e+00 2.975276625001999964e+00 2.769778026568343599e+00 1.836286166318999991e+00 1.721937507065900652e+00 5.560718275880000006e-02 1.170643741010805698e-02 3.136498517529000274e-02 1.226475352122109175e-01 1.726787952825999950e-01 1.759085024493530214e-01 1.917395355427000125e-01 1.732526890100629380e-01 2.058407878340000052e-01 1.704599762625469694e-01 2.516044042436000328e-01 2.906336002923936013e-01 2.840130066082999921e-03 7.089136201806593360e-03 nan nan
1.781250000000000056e-01 1.781250000000000056e-01 1.911460000000000103e-01 1.911460000000000103e-01 1.947919999999999929e-01 1.947919999999999929e-01 2.083329999999999904e-01 2.083329999999999904e-01 4.572919999999999763e-01 4.572919999999999763e-01 1.212500000000000133e+00 1.212500000000000133e+00 5.333330000000000570e-01 5.333330000000000570e-01 5.437499999999999556e-01 5.437499999999999556e-01 5.541669999999999652e-01 5.541669999999999652e-01 5.895830000000000792e-01 5.895830000000000792e-01 8.708329999999999682e-01 8.708329999999999682e-01 nan nan 3.698158503261999908e+00 3.107658940702758610e+00 3.370024409126000098e+00 2.621913004092482069e+00 2.967346710594999770e+00 2.737759763136278668e+00 1.840565622949999813e+00 1.727327649453875180e+00 5.838800247189000064e-02 1.226959405910679236e-02 3.333691871051000510e-02 1.256171595950459630e-01 1.785772980542000010e-01 1.753945124643616349e-01 1.959535753761000032e-01 1.726709270950609887e-01 2.110040335385000021e-01 1.697117833683326193e-01 2.562460464378999991e-01 3.039010460535473412e-01 2.664960645863000306e-03 5.230953231232056931e-03 nan nan
1.786459999999999992e-01 1.786459999999999992e-01 1.921869999999999967e-01 1.921869999999999967e-01 1.958330000000000071e-01 1.958330000000000071e-01 2.093750000000000056e-01 2.093750000000000056e-01 4.593749999999999778e-01 4.593749999999999778e-01 1.218750000000000000e+00 1.218750000000000000e+00 5.354170000000000318e-01 5.354170000000000318e-01 5.458330000000000126e-01 5.458330000000000126e-01 5.562500000000000222e-01 5.562500000000000222e-01 5.916669999999999430e-01 5.916669999999999430e-01 8.750000000000000000e-01 8.750000000000000000e-01 nan nan 3.702229368952999700e+00 3.086692992503402344e+00 3.359742740774000147e+00 2.578792224348900319e+00 2.959185072697000152e+00 2.705069090626116779e+00 1.850676765700000059e+00 1.731233549654366710e+00 6.128034338580000406e-02 1.282984120990494567e-02 3.532436138177000307e-02 1.279848920685096314e-01 1.831532984204999881e-01 1.748911623285260286e-01 2.002581647854999869e-01 1.719871730756398487e-01 2.165225783422000116e-01 1.689591778068751382e-01 2.607584533389999959e-01 3.152866096957349651e-01 2.522941029721999934e-03 4.393483805786942489e-03 nan nan
1.791670000000000207e-01 1.791670000000000207e-01 1.932290000000000119e-01 1.932290000000000119e-01 1.968749999999999944e-01 1.968749999999999944e-01 2.098959999999999992e-01 2.098959999999999992e-01 4.614579999999999793e-01 4.614579999999999793e-01 1.224999999999999867e+00 1.224999999999999867e+00 5.374999999999999778e-01 5.374999999999999778e-01 5.479169999999999874e-01 5.479169999999999874e-01 5.583329999999999682e-01 5.583329999999999682e-01 5.937500000000000000e-01 5.937500000000000000e-01 8.791670000000000318e-01 8.791670000000000318e-01 nan nan 3.706863848242999637e+00 3.068113538663842288e+00 3.351692664564000168e+00 2.534779921444519246e+00 2.945981090439000027e+00 2.714885018982745812e+00 1.870991372723000090e+00 1.732906382606861584e+00 6.431450291826999732e-02 1.329458698869696170e-02 3.752245518366999905e-02 1.297479487311632151e-01 1.884833044702999838e-01 1.744000334738996238e-01 2.050425356252000009e-01 1.713053319701059729e-01 2.214288745290999838e-01 1.681465261658854349e-01 2.648313707231000347e-01 3.249961581945475797e-01 2.522237143787000192e-03 3.868685945849635772e-03 nan nan
1.796870000000000134e-01 1.796870000000000134e-01 1.942709999999999992e-01 1.942709999999999992e-01 1.979169999999999818e-01 1.979169999999999818e-01 2.104169999999999929e-01 2.104169999999999929e-01 4.625000000000000222e-01 4.625000000000000222e-01 1.231249999999999956e+00 1.231249999999999956e+00 5.395830000000000348e-01 5.395830000000000348e-01 5.500000000000000444e-01 5.500000000000000444e-01 5.604169999999999430e-01 5.604169999999999430e-01 5.958330000000000570e-01 5.958330000000000570e-01 8.833330000000000348e-01 8.833330000000000348e-01 nan nan 3.710374345171999710e+00 3.047521322258569310e+00 3.344118927319000178e+00 2.491692026019212136e+00 2.929205533915999915e+00 2.829743926066368598e+00 1.885214572403999922e+00 1.735086273924118183e+00 6.646475477162999690e-02 1.352598745712171868e-02 3.972894850174000375e-02 1.309044747761806127e-01 1.934189571574999877e-01 1.737965252547718498e-01 2.101105142731999886e-01 1.706347435364398979e-01 2.261714861556999856e-01 1.673115458914871678e-01 2.682851748269999836e-01 3.331980533030707847e-01 2.556886731198000119e-03 3.339875408364643711e-03 nan nan
1.802080000000000071e-01 1.802080000000000071e-01 1.953120000000000134e-01 1.953120000000000134e-01 1.989580000000000237e-01 1.989580000000000237e-01 2.114580000000000071e-01 2.114580000000000071e-01 4.635420000000000096e-01 4.635420000000000096e-01 1.237500000000000044e+00 1.237500000000000044e+00 5.416670000000000096e-01 5.416670000000000096e-01 5.520829999999999904e-01 5.520829999999999904e-01 5.625000000000000000e-01 5.625000000000000000e-01 5.979170000000000318e-01 5.979170000000000318e-01 8.875000000000000666e-01 8.875000000000000666e-01 nan nan 3.715157077315999423e+00 3.024155534523931266e+00 3.339401690468000172e+00 2.448213163233142975e+00 2.915979973211999976e+00 2.999760297584876945e+00 1.897883751406000075e+00 1.739432309304916879e+00 6.847103828212000587e-02 1.380453785422355514e-02 4.176464464653999870e-02 1.314535473643560215e-01 1.976128332299000034e-01 1.732035144251125591e-01 2.156824698364999959e-01 1.698633685340799337e-01 2.302869539666000109e-01 1.664722530424472269e-01 2.709049561401000172e-01 3.400681189046192432e-01 2.762583756054000101e-03 2.807242202810521139e-03 nan nan
1.807290000000000285e-01 1.807290000000000285e-01 1.963540000000000008e-01 1.963540000000000008e-01 2.000000000000000111e-01 2.000000000000000111e-01 2.135419999999999818e-01 2.135419999999999818e-01 4.645830000000000237e-01 4.645830000000000237e-01 1.243749999999999911e+00 1.243749999999999911e+00 5.437500000000000666e-01 5.437500000000000666e-01 5.541669999999999652e-01 5.541669999999999652e-01 5.645830000000000570e-01 5.645830000000000570e-01 5.999999999999999778e-01 5.999999999999999778e-01 8.916669999999999874e-01 8.916669999999999874e-01 nan nan 3.720795699775999665e+00 3.002710277286973817e+00 3.333051970770000150e+00 2.403894832129456205e+00 2.900822188025000248e+00 3.157691005390416361e+00 1.901830281956999880e+00 1.744727214809965510e+00 7.032758485829999906e-02 1.407937993241170291e-02 4.337298452780000146e-02 1.313951770600318703e-01 2.022622677319999840e-01 1.726226522875966840e-01 2.217504231865999875e-01 1.690938345247129382e-01 2.341438069444000125e-01 1.655738063007960725e-01 2.739823402137999686e-01 3.457537858513870521e-01 3.164367509066999887e-03 2.524498405997862086e-03 nan nan
1.812500000000000222e-01 1.812500000000000222e-01 1.973959999999999881e-01 1.973959999999999881e-01 2.010419999999999985e-01 2.010419999999999985e-01 2.156250000000000111e-01 2.156250000000000111e-01 4.656250000000000111e-01 4.656250000000000111e-01 1.250000000000000000e+00 1.250000000000000000e+00 5.458330000000000126e-01 5.458330000000000126e-01 5.562500000000000222e-01 5.562500000000000222e-01 5.666670000000000318e-01 5.666670000000000318e-01 6.020829999999999238e-01 6.020829999999999238e-01 8.958329999999999904e-01 8.958329999999999904e-01 nan nan 3.724823862558999998e+00 2.981153431427488787e+00 3.326515628710000172e+00 3.096701557497762547e+00 2.883451963278999663e+00 3.304315711822191304e+00 1.896063652581999825e+00 1.746132473629571136e+00 7.202224890224999398e-02 1.435085069745510068e-02 4.506479808254999775e-02 1.307812952457120537e-01 2.075632186092999654e-01 1.719305564002599207e-01 2.272880738149999913e-01 1.683354535711357458e-01 2.384785280864999968e-01 1.646533261318719465e-01 2.781678028874000064e-01 3.503651574006274028e-01 3.473530334940000061e-03 2.533880651101501347e-03 nan nan
1.822920000000000096e-01 1.822920000000000096e-01 1.984370000000000023e-01 1.984370000000000023e-01 2.020829999999999849e-01 2.020829999999999849e-01 2.177080000000000126e-01 2.177080000000000126e-01 4.666669999999999985e-01 4.666669999999999985e-01 1.256250000000000089e+00 1.256250000000000089e+00 5.479169999999999874e-01 5.479169999999999874e-01 5.583329999999999682e-01 5.583329999999999682e-01 5.687499999999999778e-01 5.687499999999999778e-01 6.041670000000000096e-01 6.041670000000000096e-01 9.000000000000000222e-01 9.000000000000000222e-01 nan nan 3.723630097808999562e+00 2.939795571168405619e+00 3.323636007859999797e+00 4.391715357393188413e+00 2.867462180039999975e+00 3.439659632406304901e+00 1.889423653501999922e+00 1.744606861135640896e+00 7.375146959193000507e-02 1.465356234623827608e-02 4.660633865891000011e-02 1.296672289717337168e-01 2.132360253087000057e-01 1.712487992564931671e-01 2.322630036047000079e-01 1.674776469901730624e-01 2.426666546310999872e-01 1.637286401271277059e-01 2.817879060606000019e-01 3.540283772545217422e-01 3.750607608356999745e-03 2.583610281080486650e-03 nan nan
1.833329999999999960e-01 1.833329999999999960e-01 1.994789999999999897e-01 1.994789999999999897e-01 2.031250000000000000e-01 2.031250000000000000e-01 2.197919999999999874e-01 2.197919999999999874e-01 4.677080000000000126e-01 4.677080000000000126e-01 1.262499999999999956e+00 1.262499999999999956e+00 5.500000000000000444e-01 5.500000000000000444e-01 5.604170000000000540e-01 5.604170000000000540e-01 5.708329999999999238e-01 5.708329999999999238e-01 6.062500000000000666e-01 6.062500000000000666e-01 9.041669999999999430e-01 9.041669999999999430e-01 nan nan 3.728566623603000174e+00 2.898032528586713674e+00 3.318343781522000047e+00 5.375821329898702317e+00 2.850970349263000081e+00 3.564115695856322930e+00 1.876271130302000101e+00 1.740206253424612992e+00 7.551689083969999328e-02 1.556301689778511951e-02 4.744110178490999752e-02 1.280199011704489520e-01 2.195849955120000030e-01 1.705790994834058827e-01 2.370457756626999923e-01 1.666216066426494669e-01 2.478575556468999852e-01 1.627457836260634561e-01 2.848243433393000124e-01 3.568501435253354503e-01 4.104090928798999859e-03 2.632187158696292894e-03 nan nan
1.843750000000000111e-01 1.843750000000000111e-01 2.005210000000000048e-01 2.005210000000000048e-01 2.041669999999999874e-01 2.041669999999999874e-01 2.218749999999999889e-01 2.218749999999999889e-01 4.687500000000000000e-01 4.687500000000000000e-01 1.268750000000000044e+00 1.268750000000000044e+00 5.520829999999999904e-01 5.520829999999999904e-01 5.625000000000000000e-01 5.625000000000000000e-01 5.729170000000000096e-01 5.729170000000000096e-01 6.083330000000000126e-01 6.083330000000000126e-01 9.083329999999999460e-01 9.083329999999999460e-01 nan nan 3.736017117699999890e+00 2.854301149721077735e+00 3.307625521678999814e+00 6.052865743800608378e+00 2.833453392798999992e+00 3.678438193016439151e+00 1.860524648111000046e+00 1.732987368370525916e+00 7.719066884247999250e-02 1.729082913076395583e-02 4.865703232496999819e-02 1.262093246454815687e-01 2.261238235405999830e-01 1.697994830895534490e-01 2.420680027727999950e-01 1.657766025376287977e-01 2.532606669917999986e-01 1.617412228770236937e-01 2.881273877732999922e-01 3.589001668918289090e-01 4.585053935740000634e-03 2.678634821937074875e-03 nan nan
1.854170000000000262e-01 1.854170000000000262e-01 2.015619999999999912e-01 2.015619999999999912e-01 2.052080000000000015e-01 2.052080000000000015e-01 2.239580000000000182e-01 2.239580000000000182e-01 4.708330000000000015e-01 4.708330000000000015e-01 1.275000000000000133e+00 1.275000000000000133e+00 5.541669999999999652e-01 5.541669999999999652e-01 5.645829999999999460e-01 5.645829999999999460e-01 5.750000000000000666e-01 5.750000000000000666e-01 6.104169999999999874e-01 6.104169999999999874e-01 9.124999999999999778e-01 9.124999999999999778e-01 nan nan 3.748118021753000129e+00 2.812707399559251531e+00 3.299877495171000152e+00 6.503627039989074987e+00 2.816391367635000087e+00 3.782639190840563881e+00 1.841735356407999902e+00 1.722934494934720062e+00 8.038947062789000841e-02 2.072267430576803932e-02 5.006741170193999835e-02 1.237155532015491444e-01 2.320805337074999808e-01 1.690300308517870553e-01 2.468435821168999955e-01 1.648336870536310783e-01 2.578446874875000017e-01 2.337765010758438289e-01 2.917814276864000300e-01 3.602698573775329760e-01 5.183635049735999846e-03 2.722936454986868947e-03 nan nan
1.864580000000000126e-01 1.864580000000000126e-01 2.026040000000000063e-01 2.026040000000000063e-01 2.062500000000000167e-01 2.062500000000000167e-01 2.260419999999999929e-01 2.260419999999999929e-01 4.729169999999999763e-01 4.729169999999999763e-01 1.281250000000000000e+00 1.281250000000000000e+00 5.562500000000000222e-01 5.562500000000000222e-01 5.666670000000000318e-01 5.666670000000000318e-01 5.770830000000000126e-01 5.770830000000000126e-01 6.125000000000000444e-01 6.125000000000000444e-01 9.166670000000000096e-01 9.166670000000000096e-01 nan nan 3.757095284852999484e+00 2.770032666905751562e+00 3.297200148987999846e+00 6.788486621688520906e+00 2.795145400903999988e+00 3.877027886493592312e+00 1.817861420177999898e+00 1.710094974993025208e+00 8.370698090743999842e-02 2.364052077439928595e-02 5.120013119660000306e-02 1.204782132906096898e-01 2.376215358007000011e-01 1.682725260716314009e-01 2.520565877440000269e-01 1.638924603201173391e-01 2.624955670723999601e-01 3.393025094086873916e-01 2.950666422792000421e-01 3.610375053724843575e-01 5.800400530207999727e-03 2.766023168618298410e-03 nan nan
1.875000000000000000e-01 1.875000000000000000e-01 2.036459999999999937e-01 2.036459999999999937e-01 2.072920000000000040e-01 2.072920000000000040e-01 2.281249999999999944e-01 2.281249999999999944e-01 4.749999999999999778e-01 4.749999999999999778e-01 1.287500000000000089e+00 1.287500000000000089e+00 5.583330000000000792e-01 5.583330000000000792e-01 5.687499999999999778e-01 5.687499999999999778e-01 5.791669999999999874e-01 5.791669999999999874e-01 6.145829999999999904e-01 6.145829999999999904e-01 9.208330000000000126e-01 9.208330000000000126e-01 nan nan 3.771465820284999548e+00 2.727194880563563739e+00 3.296215513126000030e+00 6.954207776883848169e+00 2.772332105560999960e+00 3.962331853548526794e+00 1.793410179953000005e+00 1.694526974383737228e+00 8.756338188411000312e-02 2.653345269355016772e-02 5.189496495001000298e-02 1.166544234416002218e-01 2.428009248432999867e-01 1.674065912832324587e-01 2.574418620135999758e-01 1.629621359987286078e-01 2.676348261569999609e-01 3.859016640574993162e-01 3.001364525488000035e-01 3.612448842637462354e-01 6.513486374118000223e-03 2.806874318358917788e-03 nan nan
1.880209999999999937e-01 1.880209999999999937e-01 2.046870000000000078e-01 2.046870000000000078e-01 2.083329999999999904e-01 2.083329999999999904e-01 2.302080000000000237e-01 2.302080000000000237e-01 4.770829999999999793e-01 4.770829999999999793e-01 1.293749999999999956e+00 1.293749999999999956e+00 5.604170000000000540e-01 5.604170000000000540e-01 5.708330000000000348e-01 5.708330000000000348e-01 5.812500000000000444e-01 5.812500000000000444e-01 6.166669999999999652e-01 6.166669999999999652e-01 9.250000000000000444e-01 9.250000000000000444e-01 nan nan 3.784361537926999919e+00 2.705534233580329850e+00 3.296533586139000160e+00 7.031193625384302592e+00 2.749876391292000122e+00 4.038553960799998066e+00 1.768344857260000014e+00 1.676215251874153767e+00 9.161685019172999267e-02 2.939838460601258696e-02 5.218185929072000073e-02 1.122527300026615604e-01 2.472359779467999674e-01 1.665506303910457842e-01 2.610037997994000269e-01 1.619355655190363730e-01 2.725279998158000039e-01 4.035087107914249738e-01 3.054257484851000126e-01 3.609590759310063457e-01 7.259775261386000079e-03 2.845474820179941505e-03 nan nan
1.885420000000000151e-01 1.885420000000000151e-01 2.057289999999999952e-01 2.057289999999999952e-01 2.093750000000000056e-01 2.093750000000000056e-01 2.322919999999999985e-01 2.322919999999999985e-01 4.791670000000000096e-01 4.791670000000000096e-01 1.299999999999999822e+00 1.299999999999999822e+00 5.625000000000000000e-01 5.625000000000000000e-01 5.729170000000000096e-01 5.729170000000000096e-01 5.854170000000000762e-01 5.854170000000000762e-01 6.187500000000000222e-01 6.187500000000000222e-01 9.291669999999999652e-01 9.291669999999999652e-01 nan nan 3.791614325809999908e+00 2.685173832533052529e+00 3.288597895465999787e+00 7.042288968751153178e+00 2.729204808306000096e+00 4.105930155433031636e+00 1.738309749384999936e+00 1.655199697777962831e+00 9.631155503647000071e-02 3.223989157674601869e-02 5.238739259013999727e-02 1.077069108657223023e-01 2.516881255816999508e-01 1.657064886212899490e-01 2.654334766975999793e-01 1.624296980767899190e-01 2.804502456870999749e-01 4.114412407063263721e-01 3.088838444502999825e-01 3.602385419099059516e-01 8.249765643661000417e-03 2.882805725909662678e-03 nan nan
1.890620000000000078e-01 1.890620000000000078e-01 2.067710000000000103e-01 2.067710000000000103e-01 2.104169999999999929e-01 2.104169999999999929e-01 2.343750000000000000e-01 2.343750000000000000e-01 4.812500000000000111e-01 4.812500000000000111e-01 1.306249999999999911e+00 1.306249999999999911e+00 5.645830000000000570e-01 5.645830000000000570e-01 5.749999999999999556e-01 5.749999999999999556e-01 5.874999999999999112e-01 5.874999999999999112e-01 6.208329999999999682e-01 6.208329999999999682e-01 9.333329999999999682e-01 9.333329999999999682e-01 nan nan 3.796144771718999777e+00 2.663753893487631252e+00 3.289279062403999809e+00 7.007617602877276752e+00 2.705688250589999733e+00 4.165160051930621776e+00 1.706196366743999882e+00 1.631540599693313442e+00 1.005870802256000063e-01 3.505574035792828613e-02 5.270934963140000429e-02 1.033593683330289170e-01 2.576596153674000078e-01 1.647555706470301418e-01 2.714806809051000247e-01 2.855493576534806621e-01 2.866664967783000284e-01 4.105189837736081815e-01 3.117651218933999990e-01 3.591058045681025379e-01 9.380075229448000401e-03 2.917808501227670513e-03 nan nan
1.895830000000000015e-01 1.895830000000000015e-01 2.078119999999999967e-01 2.078119999999999967e-01 2.114579999999999793e-01 2.114579999999999793e-01 2.364579999999999738e-01 2.364579999999999738e-01 4.833330000000000126e-01 4.833330000000000126e-01 1.312500000000000000e+00 1.312500000000000000e+00 5.666670000000000318e-01 5.666670000000000318e-01 5.770830000000000126e-01 5.770830000000000126e-01 5.895829999999999682e-01 5.895829999999999682e-01 6.229170000000000540e-01 6.229170000000000540e-01 9.375000000000000000e-01 9.375000000000000000e-01 nan nan 3.801140063474000019e+00 2.640071623861665273e+00 3.295050031534000112e+00 6.937981911990837247e+00 2.684886057001000026e+00 4.216240842404539890e+00 1.671363788763999825e+00 1.605224289416570693e+00 1.044378540955999968e-01 3.784276092387879598e-02 5.266326004953000156e-02 9.886881184427510905e-02 2.644044579547999985e-01 1.638144209300717580e-01 2.780018878971000085e-01 4.149677109481625381e-01 2.906577627843999756e-01 4.081947461894493978e-01 3.148103662533000002e-01 3.576108604276439507e-01 1.052644805219999855e-02 2.950469886890300618e-03 nan nan
1.901040000000000230e-01 1.901040000000000230e-01 2.088540000000000119e-01 2.088540000000000119e-01 2.125000000000000222e-01 2.125000000000000222e-01 2.385420000000000040e-01 2.385420000000000040e-01 4.854169999999999874e-01 4.854169999999999874e-01 1.318749999999999867e+00 1.318749999999999867e+00 5.687499999999999778e-01 5.687499999999999778e-01 5.791669999999999874e-01 5.791669999999999874e-01 5.916670000000000540e-01 5.916670000000000540e-01 6.250000000000000000e-01 6.250000000000000000e-01 9.416670000000000318e-01 9.416670000000000318e-01 nan nan 3.806611568689999725e+00 2.618113913338679932e+00 3.302116785647999819e+00 6.841599225836511700e+00 2.662122113818999658e+00 4.259344603604906965e+00 1.634862610140999983e+00 1.576283946046355355e+00 1.081858218867999960e-01 4.060554713524997666e-02 5.240814154462000024e-02 9.398572430006517375e-02 2.687625276931999707e-01 1.628849437761380747e-01 2.843927780637000025e-01 4.215879780136329580e-01 2.964319699649000106e-01 4.052694142064861005e-01 3.165214833558999685e-01 3.557983117700376230e-01 1.178456274644999920e-02 2.981814827270760308e-03 nan nan
1.906250000000000167e-01 1.906250000000000167e-01 2.098959999999999992e-01 2.098959999999999992e-01 2.135420000000000096e-01 2.135420000000000096e-01 2.406250000000000056e-01 2.406250000000000056e-01 4.874999999999999889e-01 4.874999999999999889e-01 1.324999999999999956e+00 1.324999999999999956e+00 5.708330000000000348e-01 5.708330000000000348e-01 5.812500000000000444e-01 5.812500000000000444e-01 5.937500000000000000e-01 5.937500000000000000e-01 6.270829999999999460e-01 6.270829999999999460e-01 9.458330000000000348e-01 9.458330000000000348e-01 nan nan 3.816180140726999959e+00 2.596386589597533323e+00 3.343092345087999906e+00 6.728062867821093640e+00 2.637054522045999772e+00 4.295141847631372300e+00 1.597875793352000029e+00 1.544782364709395450e+00 1.123558802023000014e-01 4.334195023600288105e-02 5.197244022801000146e-02 8.871841710478435561e-02 2.729292765675999655e-01 1.618505088626094879e-01 2.903271824070999818e-01 4.193442987428946944e-01 3.023143585267999978e-01 4.020984978601180870e-01 3.170990860169000114e-01 3.536774906137150065e-01 1.331041686818999932e-02 3.010753424416611358e-03 nan nan
1.911460000000000103e-01 1.911460000000000103e-01 2.109370000000000134e-01 2.109370000000000134e-01 2.145829999999999960e-01 2.145829999999999960e-01 2.427079999999999793e-01 2.427079999999999793e-01 4.895830000000000459e-01 4.895830000000000459e-01 1.331250000000000044e+00 1.331250000000000044e+00 5.729170000000000096e-01 5.729170000000000096e-01 5.833329999999999904e-01 5.833329999999999904e-01 5.958329999999999460e-01 5.958329999999999460e-01 6.291670000000000318e-01 6.291670000000000318e-01 9.499999999999999556e-01 9.499999999999999556e-01 nan nan 3.828330363908999612e+00 2.574692831486267153e+00 3.369841740678999997e+00 6.600599372189119407e+00 2.613659579209000050e+00 4.323627230439130997e+00 1.560220152761000012e+00 1.510708260314956419e+00 1.166374423959999906e-01 4.604872051907415997e-02 5.184311270263999849e-02 8.307579103997375647e-02 2.790811609597999565e-01 1.636951548152666691e-01 2.965425192432999957e-01 4.162076520270646118e-01 3.081424208745000004e-01 3.986768709327390137e-01 3.172968970735000060e-01 3.512863481344274397e-01 1.459483037280999949e-02 3.037274325617136950e-03 nan nan
1.916670000000000318e-01 1.916670000000000318e-01 2.119790000000000008e-01 2.119790000000000008e-01 2.156249999999999833e-01 2.156249999999999833e-01 2.447920000000000096e-01 2.447920000000000096e-01 4.916670000000000207e-01 4.916670000000000207e-01 1.337499999999999911e+00 1.337499999999999911e+00 5.750000000000000666e-01 5.750000000000000666e-01 5.854169999999999652e-01 5.854169999999999652e-01 5.979170000000000318e-01 5.979170000000000318e-01 6.312500000000000888e-01 6.312500000000000888e-01 9.541669999999999874e-01 9.541669999999999874e-01 nan nan 3.840958388544999824e+00 2.554983500148799713e+00 3.375452245317999811e+00 6.461750093796513994e+00 2.590611513339999838e+00 4.344917355244232837e+00 1.518355006074999958e+00 1.474088610358331497e+00 1.215158803675000093e-01 4.873046400664043931e-02 5.112523553665999920e-02 7.706732255219921057e-02 2.872063154589999945e-01 2.953888914196716731e-01 3.021539443851000151e-01 4.130301623430985281e-01 3.124972614497000256e-01 3.951579111755513241e-01 3.184101012105000073e-01 3.486597795688874402e-01 1.616871021217999860e-02 3.062440048667607311e-03 nan nan
1.921869999999999967e-01 1.921869999999999967e-01 2.130209999999999881e-01 2.130209999999999881e-01 2.166669999999999985e-01 2.166669999999999985e-01 2.468750000000000111e-01 2.468750000000000111e-01 4.937500000000000222e-01 4.937500000000000222e-01 1.343750000000000000e+00 1.343750000000000000e+00 5.770830000000000126e-01 5.770830000000000126e-01 5.875000000000000222e-01 5.875000000000000222e-01 5.999999999999999778e-01 5.999999999999999778e-01 6.333330000000000348e-01 6.333330000000000348e-01 9.583329999999999904e-01 9.583329999999999904e-01 nan nan 3.854823855123000076e+00 2.533605871425235190e+00 3.384290768741000210e+00 6.316871451779721980e+00 2.565992808200999953e+00 4.359652580443407643e+00 1.472982615566000186e+00 1.434988905099747303e+00 1.262555134108000188e-01 5.138511811766494075e-02 4.983212867307000582e-02 7.070304915323198658e-02 2.958408728592000214e-01 4.240507838316329714e-01 3.089420639505000010e-01 4.098774903749821119e-01 3.164520443891000179e-01 3.916126898621453134e-01 3.194827208180999745e-01 3.457981580604204130e-01 1.756537120989000098e-02 3.085136051566874944e-03 nan nan
1.927079999999999904e-01 1.927079999999999904e-01 2.140620000000000023e-01 2.140620000000000023e-01 2.177080000000000126e-01 2.177080000000000126e-01 2.489579999999999849e-01 2.489579999999999849e-01 4.958329999999999682e-01 4.958329999999999682e-01 1.350000000000000089e+00 1.350000000000000089e+00 5.791669999999999874e-01 5.791669999999999874e-01 5.895829999999999682e-01 5.895829999999999682e-01 6.020830000000000348e-01 6.020830000000000348e-01 6.354170000000000096e-01 6.354170000000000096e-01 9.625000000000000222e-01 9.625000000000000222e-01 nan nan 3.870495490004999706e+00 2.509914455339514738e+00 3.377796747951999912e+00 6.166312966547534913e+00 2.536763857895000029e+00 4.367827827029368670e+00 1.426973169334999847e+00 1.393400848161454597e+00 1.310101326575000003e-01 5.400936031557605765e-02 4.886956938784999677e-02 6.399355395505625099e-02 3.027962427416999724e-01 4.221051538268028591e-01 3.138139665970000047e-01 4.064803654386329179e-01 3.198779603814000394e-01 3.879158013698553731e-01 3.200733407488000060e-01 3.422547611220050912e-01 1.885822931133000063e-02 3.105352958130366305e-03 nan nan
1.932290000000000119e-01 1.932290000000000119e-01 2.151039999999999897e-01 2.151039999999999897e-01 2.187500000000000000e-01 2.187500000000000000e-01 2.510420000000000429e-01 2.510420000000000429e-01 4.979169999999999430e-01 4.979169999999999430e-01 1.356249999999999956e+00 1.356249999999999956e+00 5.812500000000000444e-01 5.812500000000000444e-01 5.916670000000000540e-01 5.916670000000000540e-01 6.041670000000000096e-01 6.041670000000000096e-01 6.395830000000000126e-01 6.395830000000000126e-01 9.666670000000000540e-01 9.666670000000000540e-01 nan nan 3.881079662269999897e+00 2.487823036552824441e+00 3.372002194280999898e+00 6.010437872037355689e+00 2.508047621769999846e+00 4.369511744582474932e+00 1.379989033916000141e+00 1.349380412661801643e+00 1.356191711042999959e-01 5.660780212350907670e-02 4.800445699817999790e-02 5.719106267145792483e-02 3.066977270203000150e-01 4.191780862649979733e-01 3.183850268728000144e-01 4.030886641563441453e-01 3.251586424083000026e-01 3.841642033336978845e-01 3.217661350560000466e-01 3.357697325907716968e-01 2.033255826288999854e-02 3.124184308799766475e-03 nan nan
1.937500000000000056e-01 1.937500000000000056e-01 2.161460000000000048e-01 2.161460000000000048e-01 2.197920000000000151e-01 2.197920000000000151e-01 2.531249999999999889e-01 2.531249999999999889e-01 5.000000000000000000e-01 5.000000000000000000e-01 1.362500000000000044e+00 1.362500000000000044e+00 5.833329999999999904e-01 5.833329999999999904e-01 5.937500000000000000e-01 5.937500000000000000e-01 6.062499999999999556e-01 6.062499999999999556e-01 6.416669999999999874e-01 6.416669999999999874e-01 9.708330000000000570e-01 9.708330000000000570e-01 nan nan 3.889395264150000031e+00 2.465940140848815076e+00 3.372241798675999824e+00 5.852824133469605172e+00 2.479817143306999760e+00 4.365313572014370536e+00 1.330215587776999886e+00 1.302995816841917343e+00 1.399478417807999975e-01 5.917846873785125028e-02 4.726668735678000305e-02 5.059147753055468627e-02 3.131755886819999612e-01 4.159728257293158760e-01 3.220155166352000053e-01 3.997246085612894406e-01 3.307422836221999840e-01 3.804046172918940649e-01 3.265439094897999994e-01 3.327371623160872982e-01 2.244773449800999826e-02 3.242720591441298865e-03 nan nan
1.942709999999999992e-01 1.942709999999999992e-01 2.171869999999999912e-01 2.171869999999999912e-01 2.208330000000000015e-01 2.208330000000000015e-01 2.552079999999999904e-01 2.552079999999999904e-01 5.020829999999999460e-01 5.020829999999999460e-01 1.368750000000000133e+00 1.368750000000000133e+00 5.854169999999999652e-01 5.854169999999999652e-01 5.958329999999999460e-01 5.958329999999999460e-01 6.083330000000000126e-01 6.083330000000000126e-01 6.437499999999999334e-01 6.437499999999999334e-01 9.749999999999999778e-01 9.749999999999999778e-01 nan nan 3.903930196685999832e+00 2.444086447021814656e+00 3.352365640196000030e+00 5.692780573426355240e+00 2.452593275417000118e+00 4.355230993875149892e+00 1.278796383016999938e+00 1.254207334128284446e+00 1.443719041194999886e-01 6.171797169785508269e-02 4.620502359451000157e-02 4.398843506863610309e-02 3.187480782639000032e-01 4.127920352724671615e-01 3.257711614339000028e-01 3.961224007227447386e-01 3.344600529247999665e-01 3.765052720921721052e-01 3.292780258354000011e-01 3.289842548209137574e-01 2.434058242389999793e-02 3.744355899491738030e-03 nan nan
1.947920000000000207e-01 1.947920000000000207e-01 2.182290000000000063e-01 2.182290000000000063e-01 2.218749999999999889e-01 2.218749999999999889e-01 2.572919999999999652e-01 2.572919999999999652e-01 5.041670000000000318e-01 5.041670000000000318e-01 1.375000000000000000e+00 1.375000000000000000e+00 5.875000000000000222e-01 5.875000000000000222e-01 5.979170000000000318e-01 5.979170000000000318e-01 6.104169999999999874e-01 6.104169999999999874e-01 6.458329999999999904e-01 6.458329999999999904e-01 9.791670000000000096e-01 9.791670000000000096e-01 nan nan 3.923594927569999946e+00 2.424113708394424194e+00 3.324280200221000126e+00 5.529859255711892629e+00 2.426491386954999996e+00 4.339291442872173832e+00 1.226461723514000068e+00 1.203030594511976581e+00 1.487909486512999924e-01 6.423092134443547652e-02 4.446423381373999784e-02 3.713202991454513102e-02 3.229952350183999399e-01 4.096410505755918030e-01 3.286388408936000149e-01 3.925253493115859471e-01 3.371842628858000013e-01 3.725559426109189554e-01 3.309263390881999611e-01 3.250881909861005337e-01 2.632217080150999963e-02 4.487647943969535341e-03 nan nan
1.953120000000000134e-01 1.953120000000000134e-01 2.192709999999999937e-01 2.192709999999999937e-01 2.229170000000000040e-01 2.229170000000000040e-01 2.593750000000000222e-01 2.593750000000000222e-01 5.062499999999999778e-01 5.062499999999999778e-01 1.381250000000000089e+00 1.381250000000000089e+00 5.895830000000000792e-01 5.895830000000000792e-01 5.999999999999999778e-01 5.999999999999999778e-01 6.125000000000000444e-01 6.125000000000000444e-01 6.479170000000000762e-01 6.479170000000000762e-01 9.833330000000001236e-01 9.833330000000001236e-01 nan nan 3.945359378288999963e+00 2.402560234836663700e+00 3.309970007267000192e+00 5.366819703508744155e+00 2.399476156888000311e+00 4.318072152138735298e+00 1.172342124752999926e+00 1.149536476022737785e+00 1.533372275401000129e-01 6.671543216889164185e-02 4.234022151506999787e-02 3.003357279077092587e-02 3.260982924664999616e-01 4.062258520164794828e-01 3.328518404420000021e-01 3.889553598725382089e-01 3.387201032568000203e-01 3.686003975825415946e-01 3.306555506459000204e-01 3.210675406755051919e-01 2.838144829585999979e-02 5.216706508834159477e-03 nan nan
1.958330000000000071e-01 1.958330000000000071e-01 2.203120000000000078e-01 2.203120000000000078e-01 2.239579999999999904e-01 2.239579999999999904e-01 2.614580000000000237e-01 2.614580000000000237e-01 5.083330000000000348e-01 5.083330000000000348e-01 1.387500000000000178e+00 1.387500000000000178e+00 5.916670000000000540e-01 5.916670000000000540e-01 6.020830000000000348e-01 6.020830000000000348e-01 6.145829999999999904e-01 6.145829999999999904e-01 6.500000000000000222e-01 6.500000000000000222e-01 9.875000000000000444e-01 9.875000000000000444e-01 nan nan 3.963950787919999552e+00 2.378810198086707128e+00 3.281912243492000059e+00 5.202647860062364238e+00 2.372438385266000260e+00 4.291575798062514657e+00 1.116695071162999930e+00 1.093723756160960958e+00 1.586639903626999859e-01 6.943440547732492030e-02 4.020303847592000129e-02 2.270474469853811517e-02 3.307278367258999485e-01 4.028344717277085318e-01 3.401513853857000003e-01 3.851536424921485624e-01 3.402831188734000145e-01 3.645100640002049697e-01 3.305714761539000346e-01 3.169418674479687059e-01 3.003562043955999850e-02 5.931490353415815910e-03 nan nan
1.963540000000000285e-01 1.963540000000000285e-01 2.213539999999999952e-01 2.213539999999999952e-01 2.249999999999999778e-01 2.249999999999999778e-01 2.635419999999999985e-01 2.635419999999999985e-01 5.104170000000000096e-01 5.104170000000000096e-01 1.393750000000000044e+00 1.393750000000000044e+00 5.937500000000000000e-01 5.937500000000000000e-01 6.041670000000000096e-01 6.041670000000000096e-01 6.166669999999999652e-01 6.166669999999999652e-01 6.520829999999999682e-01 6.520829999999999682e-01 9.916669999999998542e-01 9.916669999999998542e-01 nan nan 3.991212509683999876e+00 2.356578388789944523e+00 3.246283177115000029e+00 5.036618951895951213e+00 2.340907550823000172e+00 4.259794633622936644e+00 1.060119710189000086e+00 1.035602806126596054e+00 1.645387867926000058e-01 7.530457225251667441e-02 3.813896838639999759e-02 1.700957175075028596e-02 3.357581958899000241e-01 3.994723165071585869e-01 3.470458350644999856e-01 3.813567887216561259e-01 3.441978395371999566e-01 3.603714496752568053e-01 3.321769664808000289e-01 3.126988486004849688e-01 3.208005572959000268e-02 6.632729799079098432e-03 nan nan
1.968750000000000222e-01 1.968750000000000222e-01 2.223960000000000103e-01 2.223960000000000103e-01 2.260420000000000207e-01 2.260420000000000207e-01 2.656250000000000000e-01 2.656250000000000000e-01 5.125000000000000666e-01 5.125000000000000666e-01 1.399999999999999911e+00 1.399999999999999911e+00 5.958330000000000570e-01 5.958330000000000570e-01 6.062499999999999556e-01 6.062499999999999556e-01 6.187500000000000222e-01 6.187500000000000222e-01 6.541670000000000540e-01 6.541670000000000540e-01 9.958329999999999682e-01 9.958329999999999682e-01 nan nan 4.043985942153999424e+00 2.334544410144146820e+00 3.221329449945999901e+00 4.871048638449051893e+00 2.306911675084999835e+00 4.223273073757112250e+00 1.001767498400000012e+00 9.836576392964738735e-01 1.707117760369999959e-01 8.398199187709973201e-02 3.598373693983000082e-02 1.390475577417014594e-02 3.409275697616999667e-01 3.958525070067969720e-01 3.516895927318000048e-01 3.775863702031656000e-01 3.473501130541000181e-01 3.562270599880688060e-01 3.331183477001999904e-01 3.077405570701294280e-01 3.410503966726000091e-02 7.318865097667016754e-03 nan nan
1.973960000000000159e-01 1.973960000000000159e-01 2.234369999999999967e-01 2.234369999999999967e-01 2.270830000000000071e-01 2.270830000000000071e-01 2.677080000000000015e-01 2.677080000000000015e-01 5.145830000000000126e-01 5.145830000000000126e-01 1.406250000000000000e+00 1.406250000000000000e+00 5.979170000000000318e-01 5.979170000000000318e-01 6.083330000000000126e-01 6.083330000000000126e-01 6.208329999999999682e-01 6.208329999999999682e-01 6.583330000000000570e-01 6.583330000000000570e-01 1.000000000000000000e+00 1.000000000000000000e+00 nan nan 4.095616545890999660e+00 3.898567158844353564e+00 3.192158084621000036e+00 4.704880741995706828e+00 2.277563724466999950e+00 4.182020773474981468e+00 9.413521289991000351e-01 9.438927683996658491e-01 1.766426699133999967e-01 9.254025303610326214e-02 3.385187350886999930e-02 1.161417939087315901e-02 3.498107632764999586e-01 3.922557666218793315e-01 3.550777887136999933e-01 3.735910052607711584e-01 3.511191660419999971e-01 3.519524816193311811e-01 3.307084925809000153e-01 2.977013873559207768e-01 3.628270391144999829e-02 7.988552207770364608e-03 nan nan
1.979170000000000096e-01 1.979170000000000096e-01 2.244790000000000119e-01 2.244790000000000119e-01 2.281249999999999944e-01 2.281249999999999944e-01 2.697919999999999763e-01 2.697919999999999763e-01 5.166669999999999874e-01 5.166669999999999874e-01 1.412499999999999867e+00 1.412499999999999867e+00 6.000000000000000888e-01 6.000000000000000888e-01 6.104169999999999874e-01 6.104169999999999874e-01 6.229169999999999430e-01 6.229169999999999430e-01 6.624999999999999778e-01 6.624999999999999778e-01 1.004170000000000007e+00 1.004170000000000007e+00 nan nan 4.132748585932999319e+00 6.210592800997353891e+00 3.150531166477999800e+00 4.537322642350668289e+00 2.249984593076999939e+00 4.136000217914445720e+00 8.803483599448000962e-01 9.090814651452018280e-01 1.817705664047999936e-01 1.009861980094915596e-01 3.154357165603000057e-02 9.480441742584187759e-03 3.589083928608000074e-01 3.886876250809735422e-01 3.595481198289000035e-01 3.696002036047418837e-01 3.539851864471000309e-01 3.476311511780590946e-01 3.273262381013000155e-01 2.900521364133821778e-01 3.932822120216999950e-02 8.647977953011719288e-03 nan nan
1.989579999999999960e-01 1.989579999999999960e-01 2.255209999999999992e-01 2.255209999999999992e-01 2.291670000000000096e-01 2.291670000000000096e-01 2.718749999999999778e-01 2.718749999999999778e-01 5.187500000000000444e-01 5.187500000000000444e-01 1.418749999999999956e+00 1.418749999999999956e+00 6.020830000000000348e-01 6.020830000000000348e-01 6.125000000000000444e-01 6.125000000000000444e-01 6.250000000000000000e-01 6.250000000000000000e-01 6.645830000000000348e-01 6.645830000000000348e-01 1.008329999999999949e+00 1.008329999999999949e+00 nan nan 4.182744980504999432e+00 7.883088334479728232e+00 3.109666273964000194e+00 4.370392016264279533e+00 2.218684143147000132e+00 4.085722260090717484e+00 8.188956031377000455e-01 8.737794668958409616e-01 1.866599604476000263e-01 1.093137975975170678e-01 2.916060800170000231e-02 7.993482117285696451e-03 3.660440435919999902e-01 3.848687861232599761e-01 3.641646219199000112e-01 3.656351697189264005e-01 3.558571604133000110e-01 3.433043871733661989e-01 3.273404026320999582e-01 2.859998729527413186e-01 4.223451757072999718e-02 9.288023258327060550e-03 nan nan
1.994790000000000174e-01 1.994790000000000174e-01 2.265620000000000134e-01 2.265620000000000134e-01 2.302080000000000237e-01 2.302080000000000237e-01 2.739580000000000348e-01 2.739580000000000348e-01 5.208329999999999904e-01 5.208329999999999904e-01 1.431249999999999911e+00 1.431249999999999911e+00 6.041670000000000096e-01 6.041670000000000096e-01 6.145829999999999904e-01 6.145829999999999904e-01 6.270829999999999460e-01 6.270829999999999460e-01 6.666670000000000096e-01 6.666670000000000096e-01 1.012499999999999956e+00 1.012499999999999956e+00 nan nan 4.213819361177999490e+00 8.011786199618056159e+00 3.068243486216000182e+00 4.203100519532688040e+00 2.188035307939999896e+00 4.031205304419439805e+00 7.568880203205000656e-01 8.368023146384814259e-01 1.919496151176000032e-01 1.175215641768236757e-01 2.398508744931000108e-02 6.228311162434860965e-03 3.709711533499999714e-01 3.810722315551880457e-01 3.689022503202000203e-01 3.614523177777078655e-01 3.598068009431000247e-01 3.388521891738208724e-01 3.267719546107999418e-01 2.810873343818577896e-01 4.453116135060000008e-02 9.909565505251811263e-03 nan nan
2.000000000000000111e-01 2.000000000000000111e-01 2.276040000000000008e-01 2.276040000000000008e-01 2.312500000000000111e-01 2.312500000000000111e-01 2.760420000000000096e-01 2.760420000000000096e-01 5.229170000000000762e-01 5.229170000000000762e-01 1.443750000000000089e+00 1.443750000000000089e+00 6.062500000000000666e-01 6.062500000000000666e-01 6.166669999999999652e-01 6.166669999999999652e-01 6.291670000000000318e-01 6.291670000000000318e-01 6.687499999999999556e-01 6.687499999999999556e-01 1.016669999999999963e+00 1.016669999999999963e+00 nan nan 4.237223740752999568e+00 8.016346161438960394e+00 3.031073906689000008e+00 4.034669540064325766e+00 2.165177616104000169e+00 3.972386921057093900e+00 6.953315506150999914e-01 7.977873751459276797e-01 1.981615517737999876e-01 1.256162847316807940e-01 1.872600062507999777e-02 5.380839073606186358e-03 3.769873247653999782e-01 3.773036055095686514e-01 3.740124123060999950e-01 3.572737217630339024e-01 3.666167868105000283e-01 3.343548202368337163e-01 3.249505200643000302e-01 2.754361598295865798e-01 4.714900077941000522e-02 1.052295949635214875e-02 nan nan
2.010419999999999985e-01 2.010419999999999985e-01 2.286459999999999881e-01 2.286459999999999881e-01 2.322919999999999985e-01 2.322919999999999985e-01 2.781250000000000111e-01 2.781250000000000111e-01 5.250000000000000222e-01 5.250000000000000222e-01 1.456250000000000044e+00 1.456250000000000044e+00 6.083330000000000126e-01 6.083330000000000126e-01 6.187500000000000222e-01 6.187500000000000222e-01 6.312499999999999778e-01 6.312499999999999778e-01 6.729169999999999874e-01 6.729169999999999874e-01 1.020829999999999904e+00 1.020829999999999904e+00 nan nan 4.267744491464999790e+00 7.913917506506222388e+00 2.991491373322999969e+00 3.888049882576485317e+00 2.148273280550999864e+00 3.909743721290574570e+00 6.334347791737000577e-01 7.490743823428056558e-01 2.040674031378000020e-01 1.335922694463715366e-01 1.358221443906999955e-02 5.222954439652825569e-03 3.814570197246999750e-01 3.732916254673803169e-01 3.768426131991999828e-01 3.531201863047508382e-01 3.718089300783999906e-01 3.298523595532764086e-01 3.188499725384000283e-01 3.003459393093161900e-01 5.020696559039000001e-02 1.111530586520320142e-02 nan nan
2.015620000000000189e-01 2.015620000000000189e-01 2.291670000000000096e-01 2.291670000000000096e-01 2.333330000000000126e-01 2.333330000000000126e-01 2.822919999999999874e-01 2.822919999999999874e-01 5.270829999999999682e-01 5.270829999999999682e-01 1.468750000000000000e+00 1.468750000000000000e+00 6.104169999999999874e-01 6.104169999999999874e-01 6.208329999999999682e-01 6.208329999999999682e-01 6.333329999999999238e-01 6.333329999999999238e-01 6.770829999999999904e-01 6.770829999999999904e-01 1.025000000000000133e+00 1.025000000000000133e+00 nan nan 4.297688105526000335e+00 7.840424488545516546e+00 2.973223878599000169e+00 3.812445787487876547e+00 2.122187087622999790e+00 3.843304436351191899e+00 5.103971063643000239e-01 6.445737597544533015e-01 2.104364165969999922e-01 1.414477972847855980e-01 8.683360782930001423e-03 5.215495742566101170e-03 3.846610669562999796e-01 3.693011107281006233e-01 3.791361056220000081e-01 3.487562970192038536e-01 3.744410339120000097e-01 3.252294094356721899e-01 3.142569420529000013e-01 3.654616451458330140e-01 5.335012535119999788e-02 1.168830957873736101e-02 nan nan
2.020830000000000126e-01 2.020830000000000126e-01 2.296870000000000023e-01 2.296870000000000023e-01 2.343750000000000000e-01 2.343750000000000000e-01 2.864579999999999904e-01 2.864579999999999904e-01 5.291669999999999430e-01 5.291669999999999430e-01 1.481250000000000178e+00 1.481250000000000178e+00 6.125000000000000444e-01 6.125000000000000444e-01 6.229170000000000540e-01 6.229170000000000540e-01 6.354170000000001206e-01 6.354170000000001206e-01 6.812500000000000222e-01 6.812500000000000222e-01 1.029170000000000140e+00 1.029170000000000140e+00 nan nan 4.320972100022999918e+00 7.752530632922862708e+00 2.951584976479999956e+00 3.723510417361696856e+00 2.086841522363999779e+00 3.762223374814909871e+00 3.950776778460000083e-01 5.463610010917213655e-01 2.176007331927000132e-01 1.491895924208375412e-01 5.268679258668000284e-03 5.281016722464221616e-03 3.872668836004999893e-01 3.653378111259658612e-01 3.832127355519999723e-01 3.443963497380846950e-01 3.727236230625000091e-01 3.205629376768279748e-01 3.103379684088000134e-01 4.217205373543456148e-01 5.653364244917000181e-02 1.319321630852398307e-02 nan nan
2.026040000000000063e-01 2.026040000000000063e-01 2.302079999999999960e-01 2.302079999999999960e-01 2.364580000000000015e-01 2.364580000000000015e-01 2.906250000000000222e-01 2.906250000000000222e-01 5.312500000000000000e-01 5.312500000000000000e-01 1.493750000000000133e+00 1.493750000000000133e+00 6.145830000000001014e-01 6.145830000000001014e-01 6.250000000000000000e-01 6.250000000000000000e-01 6.374999999999999556e-01 6.374999999999999556e-01 6.854169999999999430e-01 6.854169999999999430e-01 1.033330000000000082e+00 1.033330000000000082e+00 nan nan 4.331082045745000109e+00 7.669303951836480948e+00 2.942925374286000206e+00 3.634669566550834841e+00 2.011546845837000053e+00 3.590289507962997284e+00 2.903667029586000092e-01 4.402237652908888021e-01 2.254051631757000018e-01 1.568123045423358841e-01 3.115438422486000065e-03 5.316679626702964200e-03 3.893723018167999927e-01 3.611388761817472259e-01 3.884765423623999792e-01 3.400607171579634880e-01 3.707138539702999891e-01 3.158917232159711430e-01 3.059983002003999752e-01 4.583620419446684524e-01 6.033046982350000198e-02 1.612071273501073515e-02 nan nan
2.031250000000000000e-01 2.031250000000000000e-01 2.307289999999999897e-01 2.307289999999999897e-01 2.385419999999999763e-01 2.385419999999999763e-01 2.947919999999999985e-01 2.947919999999999985e-01 5.333329999999999460e-01 5.333329999999999460e-01 1.499999999999999778e+00 1.499999999999999778e+00 6.166670000000000762e-01 6.166670000000000762e-01 6.270829999999999460e-01 6.270829999999999460e-01 6.395830000000000126e-01 6.395830000000000126e-01 6.895830000000000570e-01 6.895830000000000570e-01 1.037500000000000089e+00 1.037500000000000089e+00 nan nan 4.334565805731999788e+00 7.587301638553629601e+00 2.935957759247000087e+00 3.546804666798811567e+00 1.932272341547999872e+00 3.426762487471459728e+00 2.034748651438000044e-01 3.473598010825330040e-01 2.330966639632999771e-01 1.643139924898889270e-01 2.443282369516000009e-03 5.322181733236206608e-03 3.932119211528999347e-01 3.569605543557448080e-01 3.924713115062000157e-01 3.355225193290574115e-01 3.708971138769999731e-01 3.111051494098206471e-01 3.009218345109999637e-01 4.783998263932856543e-01 6.526398402280000899e-02 1.942935712081520286e-02 nan nan
2.036459999999999937e-01 2.036459999999999937e-01 2.312500000000000111e-01 2.312500000000000111e-01 2.406250000000000056e-01 2.406250000000000056e-01 3.031250000000000333e-01 3.031250000000000333e-01 5.354169999999999208e-01 5.354169999999999208e-01 nan nan 6.187500000000000222e-01 6.187500000000000222e-01 6.291670000000000318e-01 6.291670000000000318e-01 6.416669999999999874e-01 6.416669999999999874e-01 6.916670000000000318e-01 6.916670000000000318e-01 1.041669999999999874e+00 1.041669999999999874e+00 nan nan 4.342236155093999628e+00 7.505641261316912782e+00 2.924636584558999886e+00 3.450121751960460337e+00 1.842965398348000106e+00 3.250414465992898183e+00 1.131146443525999912e-01 2.303759756955033877e-01 2.415414961844999930e-01 1.717013101008211806e-01 nan nan 4.015229339122999841e-01 3.528086923178184175e-01 3.943731938235999768e-01 3.309879435041934159e-01 3.720999626361999879e-01 3.062767702600726616e-01 2.988329324369999873e-01 4.843502288862967520e-01 7.018662369794999301e-02 2.264972894535945483e-02 nan nan
2.041669999999999874e-01 2.041669999999999874e-01 2.322919999999999985e-01 2.322919999999999985e-01 2.427079999999999793e-01 2.427079999999999793e-01 3.114580000000000126e-01 3.114580000000000126e-01 5.374999999999999778e-01 5.374999999999999778e-01 nan nan 6.208330000000000792e-01 6.208330000000000792e-01 6.312499999999999778e-01 6.312499999999999778e-01 6.437500000000000444e-01 6.437500000000000444e-01 6.937499999999999778e-01 6.937499999999999778e-01 1.045830000000000037e+00 1.045830000000000037e+00 nan nan 4.362669940700000026e+00 7.428937697022034214e+00 2.890299102105999829e+00 3.262814076049966872e+00 1.757721061126999995e+00 3.062294637896715077e+00 7.320578514561000560e-02 1.596898632663600326e-01 2.488846266882999980e-01 1.789692464793478932e-01 nan nan 4.090353949252999444e-01 3.484292769249103805e-01 3.957115634510000035e-01 3.264768990333921650e-01 3.739764845540000104e-01 3.014440047230112496e-01 2.951179100692000179e-01 4.887561281734056906e-01 7.450860599655000083e-02 2.576421452107494764e-02 nan nan
2.046870000000000356e-01 2.046870000000000356e-01 2.333330000000000126e-01 2.333330000000000126e-01 2.447920000000000096e-01 2.447920000000000096e-01 3.156250000000000444e-01 3.156250000000000444e-01 5.395829999999999238e-01 5.395829999999999238e-01 nan nan 6.229170000000000540e-01 6.229170000000000540e-01 6.333330000000000348e-01 6.333330000000000348e-01 6.458329999999999904e-01 6.458329999999999904e-01 6.958330000000000348e-01 6.958330000000000348e-01 1.050000000000000044e+00 1.050000000000000044e+00 nan nan 4.373552693273999203e+00 7.348822216484196090e+00 2.845602604165999860e+00 3.084146993578773532e+00 1.661210582343999986e+00 2.863398319228386946e+00 6.057731905279999801e-02 1.298397765453975783e-01 2.558612474754999866e-01 1.861156535814544599e-01 nan nan 4.125249737326999733e-01 3.440695906815934291e-01 3.971536939643999786e-01 3.217713902332541842e-01 3.740132274347000019e-01 2.962702431342342235e-01 2.903561416060000400e-01 4.898017451093431007e-01 7.883912308068000141e-02 2.878309818126761552e-02 nan nan
2.052080000000000293e-01 2.052080000000000293e-01 2.354169999999999874e-01 2.354169999999999874e-01 2.468750000000000111e-01 2.468750000000000111e-01 3.177079999999999904e-01 3.177079999999999904e-01 5.416670000000000096e-01 5.416670000000000096e-01 nan nan 6.250000000000000000e-01 6.250000000000000000e-01 6.354170000000000096e-01 6.354170000000000096e-01 6.500000000000000222e-01 6.500000000000000222e-01 7.000000000000000666e-01 7.000000000000000666e-01 1.054170000000000051e+00 1.054170000000000051e+00 nan nan 4.374576626296999393e+00 7.262633159677061023e+00 2.744664758602000099e+00 2.731288072372022757e+00 1.555828539176999925e+00 2.654751591016480283e+00 5.555849272768999952e-02 1.107013957232689666e-01 2.636875898682000119e-01 1.931471073854973131e-01 nan nan 4.160160618898999241e-01 3.397355680782037091e-01 3.971178730771999787e-01 3.170691778519019732e-01 3.719706624897999858e-01 2.859942821092864573e-01 2.800331485058000225e-01 4.863500434850221432e-01 8.280834390245001009e-02 3.171253328145195310e-02 nan nan
2.057290000000000230e-01 2.057290000000000230e-01 2.374999999999999889e-01 2.374999999999999889e-01 2.489579999999999849e-01 2.489579999999999849e-01 3.197919999999999652e-01 3.197919999999999652e-01 5.437499999999999556e-01 5.437499999999999556e-01 nan nan 6.270830000000000570e-01 6.270830000000000570e-01 6.374999999999999556e-01 6.374999999999999556e-01 6.541669999999999430e-01 6.541669999999999430e-01 7.020830000000000126e-01 7.020830000000000126e-01 1.058329999999999993e+00 1.058329999999999993e+00 nan nan 4.375566352625999578e+00 7.179590331688305405e+00 2.638669755251000115e+00 2.409844461818718919e+00 1.454163957245000027e+00 2.436876471018540435e+00 5.121561244758000148e-02 8.738790432218244975e-02 2.724148302482000128e-01 2.000589361069516903e-01 nan nan 4.209790180532999582e-01 3.351824249777083375e-01 4.001595471777000257e-01 3.123896771940400385e-01 3.750539735626000071e-01 2.769412975898542517e-01 2.778187053521999905e-01 4.822387157348062003e-01 8.649371237949000923e-02 3.453554510864070837e-02 nan nan
2.062500000000000167e-01 2.062500000000000167e-01 2.395829999999999904e-01 2.395829999999999904e-01 2.510419999999999874e-01 2.510419999999999874e-01 3.218749999999999667e-01 3.218749999999999667e-01 5.458330000000000126e-01 5.458330000000000126e-01 nan nan 6.291670000000000318e-01 6.291670000000000318e-01 6.395830000000000126e-01 6.395830000000000126e-01 6.562500000000000000e-01 6.562500000000000000e-01 7.041669999999999874e-01 7.041669999999999874e-01 1.062500000000000000e+00 1.062500000000000000e+00 nan nan 4.386516316922000058e+00 7.097326858638893121e+00 2.513692787570999787e+00 2.079906626418934312e+00 1.350675886566000017e+00 2.214212383575640430e+00 4.745130418961999996e-02 6.373024443185273946e-02 2.809322268755000129e-01 2.149302609559313737e-01 nan nan 4.247750990866999699e-01 3.306480966372807306e-01 4.039328722005999794e-01 3.075241129761855374e-01 3.762089504325000222e-01 2.719439896998984141e-01 2.736231633053000101e-01 4.770791406668777879e-01 9.070739655038000115e-02 3.726123241531519026e-02 nan nan
2.067710000000000103e-01 2.067710000000000103e-01 2.416669999999999929e-01 2.416669999999999929e-01 2.531250000000000444e-01 2.531250000000000444e-01 3.239580000000000237e-01 3.239580000000000237e-01 5.479169999999999874e-01 5.479169999999999874e-01 nan nan 6.312500000000000888e-01 6.312500000000000888e-01 6.416669999999999874e-01 6.416669999999999874e-01 6.583329999999999460e-01 6.583329999999999460e-01 7.052079999999999460e-01 7.052079999999999460e-01 1.066670000000000007e+00 1.066670000000000007e+00 nan nan 4.401459443799999427e+00 7.014540573418113212e+00 2.379803852817000021e+00 1.745421233845646736e+00 1.241969301001000003e+00 1.999992677949493869e+00 4.421629889966000038e-02 3.972597833916290816e-02 2.893292171302999649e-01 2.404287801102940325e-01 nan nan 4.269786786002000012e-01 3.261385962171348130e-01 4.071350379886999882e-01 3.026615145089827652e-01 3.762898021249999614e-01 2.662948625390784696e-01 2.747666353521999727e-01 4.739641387341100853e-01 9.642609904175000746e-02 3.989650607458231774e-02 nan nan
2.078120000000000245e-01 2.078120000000000245e-01 2.437499999999999944e-01 2.437499999999999944e-01 2.552079999999999904e-01 2.552079999999999904e-01 3.260419999999999985e-01 3.260419999999999985e-01 5.500000000000000444e-01 5.500000000000000444e-01 nan nan 6.333330000000000348e-01 6.333330000000000348e-01 6.437500000000000444e-01 6.437500000000000444e-01 6.604169999999999208e-01 6.604169999999999208e-01 7.062500000000000444e-01 7.062500000000000444e-01 1.070829999999999949e+00 1.070829999999999949e+00 nan nan 4.405580308324999805e+00 6.858197020057992255e+00 2.239798358433000125e+00 1.408712782407019137e+00 1.133586164366999993e+00 1.790823129100698186e+00 4.141439526266999654e-02 1.537592511216854044e-02 2.976765451760999825e-01 2.680863123822749827e-01 nan nan 4.310763990900000064e-01 3.214187460256882622e-01 4.104084614121000230e-01 2.978207731148999060e-01 3.774455861627999953e-01 2.608365059045993917e-01 2.748515216483000123e-01 4.691705722650603150e-01 1.019181582036000067e-01 4.242513368019886627e-02 nan nan
2.083330000000000182e-01 2.083330000000000182e-01 2.458329999999999960e-01 2.458329999999999960e-01 2.572920000000000207e-01 2.572920000000000207e-01 3.281250000000000000e-01 3.281250000000000000e-01 5.520829999999999904e-01 5.520829999999999904e-01 nan nan 6.354170000000000096e-01 6.354170000000000096e-01 6.458329999999999904e-01 6.458329999999999904e-01 6.625000000000000888e-01 6.625000000000000888e-01 7.083329999999999904e-01 7.083329999999999904e-01 1.074999999999999956e+00 1.074999999999999956e+00 nan nan 4.406018118391999749e+00 6.776735154267064409e+00 2.091253755824999949e+00 1.070280431384547315e+00 1.029520780721000062e+00 1.574763937804320335e+00 3.903791365119999718e-02 2.832297646640244502e-03 3.077561758464000263e-01 2.952450085659052981e-01 nan nan 4.390734531737999768e-01 3.167167671938070361e-01 4.153842405472000232e-01 2.928026558266935697e-01 3.785982291410999734e-01 2.554781319521531313e-01 2.710177138568999888e-01 4.569749039970541493e-01 1.067732789728000065e-01 4.485504853255375263e-02 nan nan
2.088540000000000119e-01 2.088540000000000119e-01 2.479169999999999985e-01 2.479169999999999985e-01 2.593749999999999667e-01 2.593749999999999667e-01 3.302080000000000015e-01 3.302080000000000015e-01 5.541670000000000762e-01 5.541670000000000762e-01 nan nan 6.375000000000000666e-01 6.375000000000000666e-01 6.479169999999999652e-01 6.479169999999999652e-01 6.645829999999999238e-01 6.645829999999999238e-01 7.125000000000000222e-01 7.125000000000000222e-01 1.079169999999999963e+00 1.079169999999999963e+00 nan nan 4.408390520475999885e+00 6.689379334543038347e+00 1.935492891967000029e+00 7.308337856992481729e-01 9.279246818849999912e-01 1.352474719754200194e+00 3.716846633460999666e-02 2.570525543250619556e-03 3.176923671933999938e-01 3.219201709056707106e-01 nan nan 4.447453409007000036e-01 3.120387422797105126e-01 4.182437762201999809e-01 2.877871690480494071e-01 3.782672470410000098e-01 2.500735712695209001e-01 2.603208149731000010e-01 4.322201187448034276e-01 1.119046697629999948e-01 4.719382281024296633e-02 nan nan
2.093750000000000056e-01 2.093750000000000056e-01 2.500000000000000000e-01 2.500000000000000000e-01 2.614580000000000237e-01 2.614580000000000237e-01 3.322920000000000318e-01 3.322920000000000318e-01 5.562500000000000222e-01 5.562500000000000222e-01 nan nan 6.395830000000000126e-01 6.395830000000000126e-01 6.500000000000000222e-01 6.500000000000000222e-01 6.666669999999998986e-01 6.666669999999998986e-01 7.166669999999999430e-01 7.166669999999999430e-01 1.083329999999999904e+00 1.083329999999999904e+00 nan nan 4.411396838810999199e+00 6.605387106631501304e+00 1.783169301587000044e+00 3.979606981840180246e-01 8.273262739365000451e-01 1.089656256377955934e+00 3.546982867916000093e-02 2.631349899032245192e-03 3.275522095235000042e-01 3.480947903892819828e-01 nan nan 4.497727020411999566e-01 3.071594626641994674e-01 4.194826841698999775e-01 2.827926509901202978e-01 3.754025803059000133e-01 2.446561290994100357e-01 2.488659731947999998e-01 4.072058010214545942e-01 1.165491097173999985e-01 4.942606525100495807e-02 nan nan
2.098959999999999992e-01 2.098959999999999992e-01 2.520830000000000015e-01 2.520830000000000015e-01 2.656250000000000000e-01 2.656250000000000000e-01 3.343749999999999778e-01 3.343749999999999778e-01 5.583330000000000792e-01 5.583330000000000792e-01 nan nan 6.416669999999999874e-01 6.416669999999999874e-01 6.520829999999999682e-01 6.520829999999999682e-01 6.687500000000000666e-01 6.687500000000000666e-01 7.208329999999999460e-01 7.208329999999999460e-01 1.087499999999999911e+00 1.087499999999999911e+00 nan nan 4.418853305402999254e+00 6.522453209555054698e+00 1.632105243582999909e+00 1.174423046872065529e-01 6.387996859786000403e-01 5.596390745891927088e-01 3.384379772386000157e-02 2.692325469791423398e-03 3.373109735725999814e-01 3.737742515614920213e-01 nan nan 4.550688057610999815e-01 3.022970834513877270e-01 4.190479193309000205e-01 2.776297182046744139e-01 3.730044934233999743e-01 2.392456176871502471e-01 2.352750970299999911e-01 3.793841088680754425e-01 1.209634527423000122e-01 5.155856625463779708e-02 nan nan
2.104169999999999929e-01 2.104169999999999929e-01 2.541669999999999763e-01 2.541669999999999763e-01 2.697919999999999763e-01 2.697919999999999763e-01 3.364579999999999793e-01 3.364579999999999793e-01 5.604170000000000540e-01 5.604170000000000540e-01 nan nan 6.437500000000000444e-01 6.437500000000000444e-01 6.541670000000000540e-01 6.541670000000000540e-01 6.708330000000000126e-01 6.708330000000000126e-01 7.250000000000000888e-01 7.250000000000000888e-01 1.091670000000000140e+00 1.091670000000000140e+00 nan nan 4.428549090768999719e+00 6.439830887448890095e+00 1.478642077024000079e+00 -7.119131585208198228e-16 4.752716765387000608e-01 1.653767728403256199e-01 3.243296096642000331e-02 2.751549162310306090e-03 3.456986160098999838e-01 3.989735447849223071e-01 nan nan 4.655728259163999794e-01 2.973828521268038205e-01 4.225955585398999959e-01 2.724690766316591461e-01 3.732601850686999567e-01 2.867597838348286965e-01 2.199712971724999966e-01 3.492952218446511159e-01 1.248212720908999929e-01 5.359946236362120309e-02 nan nan
2.109379999999999866e-01 2.109379999999999866e-01 2.562499999999999778e-01 2.562499999999999778e-01 2.739580000000000348e-01 2.739580000000000348e-01 3.385420000000000096e-01 3.385420000000000096e-01 5.625000000000000000e-01 5.625000000000000000e-01 nan nan 6.447920000000000318e-01 6.447920000000000318e-01 6.562500000000000000e-01 6.562500000000000000e-01 6.729169999999999874e-01 6.729169999999999874e-01 7.291670000000000096e-01 7.291670000000000096e-01 1.095829999999999860e+00 1.095829999999999860e+00 nan nan 4.437132567087999746e+00 6.361451949570001041e+00 1.330679800299999993e+00 0.000000000000000000e+00 3.415872391386000073e-01 7.983062835640264638e-04 3.124186748071999808e-02 2.810989300796699463e-03 3.540557161050999491e-01 4.236769908116139738e-01 nan nan 4.755263114712999784e-01 2.949974089669828436e-01 4.255951205717000141e-01 2.673848058964716778e-01 3.731750867691999707e-01 4.326567187155720973e-01 2.037615354524000000e-01 3.174093940702901739e-01 1.290181867597999799e-01 5.553429718757425804e-02 nan nan
2.114580000000000348e-01 2.114580000000000348e-01 2.583329999999999793e-01 2.583329999999999793e-01 2.781250000000000111e-01 2.781250000000000111e-01 3.406250000000000111e-01 3.406250000000000111e-01 5.645830000000000570e-01 5.645830000000000570e-01 nan nan 6.458330000000001014e-01 6.458330000000001014e-01 6.572919999999999874e-01 6.572919999999999874e-01 6.739580000000000570e-01 6.739580000000000570e-01 7.333330000000000126e-01 7.333330000000000126e-01 1.100000000000000089e+00 1.100000000000000089e+00 nan nan 4.445198811020000029e+00 6.280176950030106120e+00 1.187532044089000038e+00 2.698683260570833268e-15 2.419370223163999911e-01 9.357113122241527683e-04 3.027806502400999869e-02 2.870593634116702132e-03 3.636296693845000316e-01 4.478890421883176542e-01 nan nan 4.822523652756000034e-01 2.925422433101956265e-01 4.344250124472999741e-01 2.648182840969699470e-01 3.784771891481999995e-01 5.208334752706098580e-01 1.863904761851999936e-01 2.840795961321049834e-01 1.335089692887999890e-01 5.736874335883324072e-02 nan nan
2.119790000000000285e-01 2.119790000000000285e-01 2.604170000000000096e-01 2.604170000000000096e-01 2.822919999999999874e-01 2.822919999999999874e-01 3.427080000000000126e-01 3.427080000000000126e-01 5.666669999999999208e-01 5.666669999999999208e-01 nan nan 6.479170000000000762e-01 6.479170000000000762e-01 6.583329999999999460e-01 6.583329999999999460e-01 6.750000000000000444e-01 6.750000000000000444e-01 7.374999999999999334e-01 7.374999999999999334e-01 1.104170000000000096e+00 1.104170000000000096e+00 nan nan 4.486056299514999957e+00 6.193689734168441596e+00 1.049543395696000081e+00 -2.682026838672631970e-15 1.773266648053999917e-01 1.072698397524868242e-03 2.952908324546000066e-02 2.928330091995367743e-03 3.738741084229000311e-01 4.716243693175463658e-01 nan nan 4.904282394263999589e-01 2.874066841484952395e-01 4.405898282888000006e-01 2.621020512747594955e-01 3.809174030126000199e-01 5.819781254237212931e-01 1.685506163202999952e-01 2.495723007007737693e-01 1.390755789410000054e-01 6.058551307689179904e-02 nan nan
2.125000000000000222e-01 2.125000000000000222e-01 2.625000000000000111e-01 2.625000000000000111e-01 2.864579999999999904e-01 2.864579999999999904e-01 3.447919999999999874e-01 3.447919999999999874e-01 5.687499999999999778e-01 5.687499999999999778e-01 nan nan 6.500000000000000222e-01 6.500000000000000222e-01 6.604170000000000318e-01 6.604170000000000318e-01 6.770829999999999904e-01 6.770829999999999904e-01 7.416670000000000762e-01 7.416670000000000762e-01 1.108330000000000037e+00 1.108330000000000037e+00 nan nan 4.523074443689999669e+00 6.109900575773111520e+00 9.186703510464999667e-01 0.000000000000000000e+00 1.376789702838999985e-01 1.208686295801115855e-03 2.894815099764000074e-02 2.986294360808045348e-03 3.840984644676000426e-01 4.948686072875180808e-01 nan nan 4.946511884992999541e-01 2.824180552760371943e-01 4.465304055150000062e-01 2.566815964726452126e-01 3.816948761882000274e-01 6.274877367882046864e-01 1.503200268874999856e-01 2.100364319646849942e-01 1.442878701601000013e-01 6.658643023432929409e-02 nan nan
2.130210000000000159e-01 2.130210000000000159e-01 2.645830000000000126e-01 2.645830000000000126e-01 2.947919999999999985e-01 2.947919999999999985e-01 3.468749999999999889e-01 3.468749999999999889e-01 5.708329999999999238e-01 5.708329999999999238e-01 nan nan 6.520830000000000792e-01 6.520830000000000792e-01 6.624999999999999778e-01 6.624999999999999778e-01 6.812500000000000222e-01 6.812500000000000222e-01 7.500000000000000000e-01 7.500000000000000000e-01 1.112500000000000044e+00 1.112500000000000044e+00 nan nan 4.548483706416999617e+00 6.026778734718909014e+00 7.971635682604000239e-01 1.358395074708965509e-05 9.407506867386999927e-02 1.478392367257194738e-03 2.842502378134000030e-02 3.044435551122756656e-03 3.947918595852999979e-01 5.176253209500261132e-01 nan nan 4.956134399273999791e-01 2.772427597950202771e-01 4.498999926250000225e-01 2.514482714410787301e-01 3.821002994779000295e-01 6.255093572990633177e-01 1.157950971540999963e-01 1.309243740360677977e-01 1.486740126567999976e-01 7.370042736398499383e-02 nan nan
2.135420000000000096e-01 2.135420000000000096e-01 2.666669999999999874e-01 2.666669999999999874e-01 2.989580000000000015e-01 2.989580000000000015e-01 3.489579999999999904e-01 3.489579999999999904e-01 5.729170000000000096e-01 5.729170000000000096e-01 nan nan 6.541670000000000540e-01 6.541670000000000540e-01 6.645830000000000348e-01 6.645830000000000348e-01 6.854169999999999430e-01 6.854169999999999430e-01 7.583330000000000348e-01 7.583330000000000348e-01 1.116670000000000051e+00 1.116670000000000051e+00 nan nan 4.563582677554999911e+00 5.942797956732317033e+00 6.859436741789000092e-01 3.197043856971044907e-04 7.955983905432000014e-02 1.611817377886217957e-03 2.809717358920999983e-02 3.100595748928047877e-03 4.044159988361999969e-01 5.399088525722584020e-01 nan nan 4.951968079669999967e-01 2.720823082192391773e-01 4.482800640665000058e-01 2.460151792322060049e-01 3.747767669659999856e-01 5.984100648341417195e-01 8.275024698824999525e-02 5.950806005984512342e-02 1.522101373899999999e-01 8.045376835155501616e-02 nan nan
2.145830000000000237e-01 2.145830000000000237e-01 2.687499999999999889e-01 2.687499999999999889e-01 3.031249999999999778e-01 3.031249999999999778e-01 3.510420000000000207e-01 3.510420000000000207e-01 5.749999999999999556e-01 5.749999999999999556e-01 nan nan 6.562500000000000000e-01 6.562500000000000000e-01 6.687499999999999556e-01 6.687499999999999556e-01 6.895830000000000570e-01 6.895830000000000570e-01 7.666669999999999874e-01 7.666669999999999874e-01 1.120829999999999993e+00 1.120829999999999993e+00 nan nan 4.578818754808000158e+00 5.776081440092653452e+00 5.856655758152999880e-01 6.257407084128334494e-04 6.861667702436000105e-02 1.744269656086094205e-03 2.795887001241999931e-02 3.156994771365927068e-03 4.149019893431000194e-01 5.617061356754974311e-01 nan nan 4.915227658028999413e-01 2.669429722938939098e-01 4.420889505905999939e-01 2.352613904002627543e-01 3.619926602483000133e-01 5.648099352821210895e-01 5.287811103161000476e-02 1.546618784106622811e-02 1.552934475357000133e-01 8.682760361359423418e-02 nan nan
2.156250000000000111e-01 2.156250000000000111e-01 2.729170000000000207e-01 2.729170000000000207e-01 3.052080000000000348e-01 3.052080000000000348e-01 3.531250000000000222e-01 3.531250000000000222e-01 5.770830000000000126e-01 5.770830000000000126e-01 nan nan 6.583330000000000570e-01 6.583330000000000570e-01 6.708330000000000126e-01 6.708330000000000126e-01 6.937500000000000888e-01 6.937500000000000888e-01 7.833329999999999460e-01 7.833329999999999460e-01 1.125000000000000000e+00 1.125000000000000000e+00 nan nan 4.599615672357999507e+00 5.611368551809216676e+00 4.187243550427000027e-01 7.638786053693549663e-04 6.408074746123000598e-02 1.809696529430089140e-03 2.810953043040000099e-02 3.213583169174117748e-03 4.256413085904999782e-01 5.830198910817072644e-01 nan nan 4.881087549232999701e-01 2.616314703291949817e-01 4.398998280033999952e-01 3.306297699878434360e-01 3.464452616573999721e-01 5.291195183785568634e-01 1.586673515387999889e-02 6.101870666236657763e-04 1.588650491503000028e-01 9.284594694775079315e-02 nan nan
2.166669999999999985e-01 2.166669999999999985e-01 2.770830000000000237e-01 2.770830000000000237e-01 3.072920000000000096e-01 3.072920000000000096e-01 3.552080000000000237e-01 3.552080000000000237e-01 5.791669999999999874e-01 5.791669999999999874e-01 nan nan 6.604170000000000318e-01 6.604170000000000318e-01 6.729169999999999874e-01 6.729169999999999874e-01 6.979170000000000096e-01 6.979170000000000096e-01 8.000000000000000444e-01 8.000000000000000444e-01 1.129170000000000007e+00 1.129170000000000007e+00 nan nan 4.601381923731999279e+00 5.447447685385755634e+00 2.955027603231000222e-01 9.014909191561973519e-04 6.007560029184999539e-02 1.875101384958366077e-03 2.842225370202999812e-02 3.268080511948615041e-03 4.365062217569000147e-01 6.038641246863426515e-01 nan nan 4.842653741435999915e-01 2.563024270221460621e-01 4.363064767559000079e-01 5.484828764676724644e-01 3.293680819363999923e-01 4.926991525987668430e-01 7.250324543740999973e-03 9.852377641800943390e-04 1.620910638116999924e-01 9.851327411339752538e-02 nan nan
2.177080000000000126e-01 2.177080000000000126e-01 2.812500000000000000e-01 2.812500000000000000e-01 3.093750000000000111e-01 3.093750000000000111e-01 3.572919999999999985e-01 3.572919999999999985e-01 5.812499999999999334e-01 5.812499999999999334e-01 nan nan 6.645830000000000348e-01 6.645830000000000348e-01 6.750000000000000444e-01 6.750000000000000444e-01 7.020830000000000126e-01 7.020830000000000126e-01 8.166669999999999208e-01 8.166669999999999208e-01 1.133330000000000171e+00 1.133330000000000171e+00 nan nan 4.595846270205999673e+00 5.281418211942503937e+00 2.154538579852000035e-01 1.038410292443032491e-03 5.648398712665000237e-02 1.940602800233659107e-03 2.878314501175999879e-02 3.322827324811911294e-03 4.480787031821000244e-01 6.242270520293353719e-01 nan nan 4.755130079413000255e-01 2.456014282174574792e-01 4.301216571011999834e-01 6.647059832582812300e-01 3.105093823883999793e-01 4.558076539648333037e-01 4.342701247103000414e-03 1.298080035731610446e-03 1.661256699612999876e-01 1.038129477995520938e-01 nan nan
2.187500000000000000e-01 2.187500000000000000e-01 2.854169999999999763e-01 2.854169999999999763e-01 3.114580000000000126e-01 3.114580000000000126e-01 3.593750000000000000e-01 3.593750000000000000e-01 5.833329999999999904e-01 5.833329999999999904e-01 nan nan 6.666670000000000096e-01 6.666670000000000096e-01 6.791669999999999652e-01 6.791669999999999652e-01 7.062499999999999334e-01 7.062499999999999334e-01 8.250000000000000666e-01 8.250000000000000666e-01 1.137499999999999956e+00 1.137499999999999956e+00 nan nan 4.584432173338999661e+00 5.112581846402650676e+00 1.664100958391999951e-01 1.174867022558140697e-03 5.329782267001999946e-02 2.004841024703921462e-03 2.923356278734999883e-02 3.377775674896484146e-03 4.587888164687000114e-01 6.441105929414603359e-01 nan nan 4.734949892504999869e-01 2.402011644219613495e-01 4.163222598358999882e-01 6.420147379523044595e-01 2.923540529993000070e-01 4.185179602446621461e-01 3.600334418376999884e-03 1.449747721159891714e-03 1.696358997808999902e-01 1.087647944672117117e-01 nan nan
2.197919999999999874e-01 2.197919999999999874e-01 2.895829999999999793e-01 2.895829999999999793e-01 3.135419999999999874e-01 3.135419999999999874e-01 3.614580000000000015e-01 3.614580000000000015e-01 5.854169999999999652e-01 5.854169999999999652e-01 nan nan 6.687500000000000666e-01 6.687500000000000666e-01 6.833329999999999682e-01 6.833329999999999682e-01 7.104169999999999652e-01 7.104169999999999652e-01 8.291669999999998764e-01 8.291669999999998764e-01 1.141669999999999963e+00 1.141669999999999963e+00 nan nan 4.567373379888999274e+00 4.947088431614768744e+00 1.338339388781999983e-01 1.310234773280093135e-03 5.048108340111999437e-02 2.069247548068499191e-03 2.984881155213999979e-02 3.430526131698214982e-03 4.687511731985999908e-01 6.635284086839391415e-01 nan nan 4.709624768489999447e-01 2.347824984750509214e-01 4.034636650640999744e-01 6.071220576387590384e-01 2.737047384953000262e-01 3.809923307463219389e-01 3.393029078788000093e-03 1.524043348924104986e-03 1.731395583128000071e-01 1.133757344966555280e-01 nan nan
2.208330000000000293e-01 2.208330000000000293e-01 2.979169999999999874e-01 2.979169999999999874e-01 3.156249999999999889e-01 3.156249999999999889e-01 3.635419999999999763e-01 3.635419999999999763e-01 5.875000000000000222e-01 5.875000000000000222e-01 nan nan 6.708330000000000126e-01 6.708330000000000126e-01 6.875000000000000000e-01 6.875000000000000000e-01 7.145829999999999682e-01 7.145829999999999682e-01 8.333329999999999904e-01 8.333329999999999904e-01 1.145830000000000126e+00 1.145830000000000126e+00 nan nan 4.532972116810999985e+00 4.780223085719075726e+00 9.556291909172000276e-02 1.578507766866700827e-03 4.794568267591999694e-02 2.133765031262486230e-03 3.059450979228000092e-02 3.483536319364204971e-03 4.785043295849999989e-01 6.824699798563821362e-01 nan nan 4.671578989043999597e-01 3.409080929771441948e-01 3.884294489108999771e-01 5.712616027263689444e-01 2.538025008527999837e-01 3.431950372178597664e-01 3.202121792773999706e-03 1.596984718239157029e-03 1.767016006419999952e-01 1.176314497912345075e-01 nan nan
2.218750000000000167e-01 2.218750000000000167e-01 3.020829999999999904e-01 3.020829999999999904e-01 3.177079999999999904e-01 3.177079999999999904e-01 3.656250000000000333e-01 3.656250000000000333e-01 5.895829999999999682e-01 5.895829999999999682e-01 nan nan 6.729169999999999874e-01 6.729169999999999874e-01 6.916670000000000318e-01 6.916670000000000318e-01 7.187500000000000000e-01 7.187500000000000000e-01 8.375000000000000222e-01 8.375000000000000222e-01 1.149999999999999911e+00 1.149999999999999911e+00 nan nan 4.497371485254999968e+00 4.610910311097890180e+00 8.227280177828999452e-02 1.710871733498843354e-03 4.580434842496999837e-02 2.196893589249302239e-03 3.137122766219999775e-02 3.536759895362163748e-03 4.896814543840999900e-01 7.009364677198973714e-01 nan nan 4.599596987970999695e-01 5.255825432734452241e-01 3.707704321608000231e-01 5.351218592891708870e-01 2.322115838466999871e-01 3.051195529482890190e-01 3.112324768223000051e-03 1.668654067292807495e-03 1.801582174092999922e-01 1.215477972356692610e-01 nan nan
2.229170000000000040e-01 2.229170000000000040e-01 3.041670000000000207e-01 3.041670000000000207e-01 3.197919999999999652e-01 3.197919999999999652e-01 3.677080000000000348e-01 3.677080000000000348e-01 5.916670000000000540e-01 5.916670000000000540e-01 nan nan 6.770830000000001014e-01 6.770830000000001014e-01 6.958330000000000348e-01 6.958330000000000348e-01 7.229170000000000318e-01 7.229170000000000318e-01 8.416669999999999430e-01 8.416669999999999430e-01 1.154169999999999918e+00 1.154169999999999918e+00 nan nan 4.466549192003999913e+00 4.444632884842019571e+00 7.671836280284999310e-02 1.776927290097884277e-03 4.397363444417999589e-02 2.260203081409208493e-03 3.211680770440999977e-02 3.587682128802313457e-03 5.003559955430000317e-01 7.189411806469665489e-01 nan nan 4.469339959625999725e-01 6.583879091983119158e-01 3.526827698032999892e-01 4.985663814372260916e-01 2.109587572762000041e-01 2.668778893640031957e-01 3.070067639933999996e-03 1.739579873699167696e-03 1.813595093267000025e-01 1.251338762537188287e-01 nan nan
2.239580000000000182e-01 2.239580000000000182e-01 3.062500000000000222e-01 3.062500000000000222e-01 3.218750000000000222e-01 3.218750000000000222e-01 3.697920000000000096e-01 3.697920000000000096e-01 5.937500000000000000e-01 5.937500000000000000e-01 nan nan 6.812500000000000222e-01 6.812500000000000222e-01 6.999999999999999556e-01 6.999999999999999556e-01 7.270830000000000348e-01 7.270830000000000348e-01 8.458330000000000570e-01 8.458330000000000570e-01 1.158329999999999860e+00 1.158329999999999860e+00 nan nan 4.419852073078999410e+00 4.277145540016618952e+00 7.183052249082999552e-02 1.842882950434497928e-03 4.228608855902000335e-02 2.323637151262335481e-03 3.313871239953999903e-02 3.638873953404554457e-03 5.098759618227000079e-01 7.364748467633605022e-01 nan nan 4.326699449172999867e-01 6.235959569708104944e-01 3.330537567610999949e-01 4.616008628043176132e-01 1.901666566508999900e-01 2.273962813549609829e-01 3.244780832518999545e-03 1.809088179052162348e-03 1.834350216569999859e-01 1.283777802765508902e-01 nan nan
2.250000000000000056e-01 2.250000000000000056e-01 3.083330000000000237e-01 3.083330000000000237e-01 3.239580000000000237e-01 3.239580000000000237e-01 3.718749999999999556e-01 3.718749999999999556e-01 5.958330000000000570e-01 5.958330000000000570e-01 nan nan 6.854170000000000540e-01 6.854170000000000540e-01 7.041669999999999874e-01 7.041669999999999874e-01 7.354169999999999874e-01 7.354169999999999874e-01 8.500000000000000888e-01 8.500000000000000888e-01 1.162499999999999867e+00 1.162499999999999867e+00 nan nan 4.377740937178000280e+00 4.107452867858050638e+00 6.748713705856000666e-02 1.907638925198434487e-03 4.061895165878000313e-02 2.385558703114185226e-03 3.477068015629999898e-02 3.910802036210570681e-03 5.197473057275999730e-01 7.535379105722678217e-01 nan nan 4.163330253772999923e-01 5.880498410763104200e-01 3.126279616734000122e-01 4.244233200746618806e-01 1.539334906827999894e-01 1.492493655857856649e-01 3.589809682817999854e-03 1.877156255285315290e-03 1.860496157662999972e-01 1.312916145386471833e-01 nan nan
2.260419999999999929e-01 2.260419999999999929e-01 3.104169999999999985e-01 3.104169999999999985e-01 3.260419999999999985e-01 3.260419999999999985e-01 3.739580000000000126e-01 3.739580000000000126e-01 5.979170000000000318e-01 5.979170000000000318e-01 nan nan 6.895830000000000570e-01 6.895830000000000570e-01 7.083329999999999904e-01 7.083329999999999904e-01 7.437499999999999112e-01 7.437499999999999112e-01 8.541669999999998986e-01 8.541669999999998986e-01 1.166670000000000096e+00 1.166670000000000096e+00 nan nan 4.322879615021999911e+00 3.940462091300505065e+00 6.362906628693000555e-02 1.972556827179906477e-03 3.920495582171999727e-02 2.447673545421250301e-03 3.615964608510999906e-02 6.236374010732964254e-03 5.314339224218000979e-01 7.701433193441629133e-01 nan nan 3.981994472936999374e-01 5.520073107265701662e-01 2.915274677224999889e-01 3.869186230992968101e-01 1.164775422920999864e-01 7.305511411634936503e-02 3.820230867202000294e-03 1.944387881787953748e-03 1.878119692994000001e-01 1.338863944048502563e-01 nan nan
2.270830000000000348e-01 2.270830000000000348e-01 3.125000000000000000e-01 3.125000000000000000e-01 3.281250000000000000e-01 3.281250000000000000e-01 3.760419999999999874e-01 3.760419999999999874e-01 5.999999999999999778e-01 5.999999999999999778e-01 nan nan 6.916670000000000318e-01 6.916670000000000318e-01 7.125000000000000222e-01 7.125000000000000222e-01 7.520830000000000570e-01 7.520830000000000570e-01 8.583330000000000126e-01 8.583330000000000126e-01 1.170830000000000037e+00 1.170830000000000037e+00 nan nan 4.264589615687999213e+00 3.772418700556814386e+00 6.020778538121000084e-02 2.037578814692953249e-03 3.797059410728000073e-02 2.509926391195575496e-03 3.793802623511999955e-02 1.019311030796558187e-02 5.430978606667999919e-01 7.862830305960225585e-01 nan nan 3.899010788903999325e-01 5.338919312100498527e-01 2.704402173962000000e-01 3.490935402391062148e-01 8.095578847397000288e-02 1.716951294590095267e-02 4.037235007793999950e-03 2.010038009032613215e-03 1.890228326609000031e-01 1.361527019748339784e-01 nan nan
2.281250000000000222e-01 2.281250000000000222e-01 3.145830000000000015e-01 3.145830000000000015e-01 3.302080000000000570e-01 3.302080000000000570e-01 3.781249999999999889e-01 3.781249999999999889e-01 6.020830000000000348e-01 6.020830000000000348e-01 nan nan 6.937500000000000888e-01 6.937500000000000888e-01 7.166670000000000540e-01 7.166670000000000540e-01 7.604170000000000096e-01 7.604170000000000096e-01 8.625000000000000444e-01 8.625000000000000444e-01 1.175000000000000044e+00 1.175000000000000044e+00 nan nan 4.212088326021000029e+00 3.602411844175131606e+00 5.714421676222000007e-02 2.101274439778124271e-03 3.695481820468000250e-02 2.570545458367523226e-03 3.950699901457999791e-02 1.385762026617245839e-02 5.535408660122999036e-01 8.019568132803748250e-01 nan nan 3.807504620559999386e-01 5.157400390616302399e-01 2.511653511326000232e-01 3.111080460059703068e-01 5.021167600884000187e-02 5.153514268326099891e-16 4.367460766070000062e-03 2.074085150746047840e-03 1.904874503810000119e-01 1.380991093240815093e-01 nan nan
2.291670000000000096e-01 2.291670000000000096e-01 3.166669999999999763e-01 3.166669999999999763e-01 3.322920000000000318e-01 3.322920000000000318e-01 3.802080000000000459e-01 3.802080000000000459e-01 6.041670000000000096e-01 6.041670000000000096e-01 nan nan 6.958330000000000348e-01 6.958330000000000348e-01 7.208329999999999460e-01 7.208329999999999460e-01 7.687500000000000444e-01 7.687500000000000444e-01 8.666669999999999652e-01 8.666669999999999652e-01 1.179170000000000051e+00 1.179170000000000051e+00 nan nan 4.150615319337999765e+00 3.434772157766362799e+00 5.454206440369999825e-02 2.165144764151621676e-03 3.617558727457000078e-02 2.631369874237106041e-03 4.135699650694999591e-02 1.725313489630009647e-02 5.648275656954999668e-01 8.171772454262240526e-01 nan nan 3.715318154798000205e-01 4.972892731674200539e-01 2.315441228233000026e-01 2.728853819120203306e-01 2.749722335548000079e-02 8.469749529741646269e-05 4.750425951794000345e-03 2.137208092010887007e-03 1.905442246050000066e-01 1.397382876141187724e-01 nan nan
2.302080000000000237e-01 2.302080000000000237e-01 3.187499999999999778e-01 3.187499999999999778e-01 3.343750000000000333e-01 3.343750000000000333e-01 3.822920000000000207e-01 3.822920000000000207e-01 6.062500000000000666e-01 6.062500000000000666e-01 nan nan 6.979170000000000096e-01 6.979170000000000096e-01 7.249999999999999778e-01 7.249999999999999778e-01 7.854170000000000318e-01 7.854170000000000318e-01 8.708329999999999682e-01 8.708329999999999682e-01 1.183329999999999993e+00 1.183329999999999993e+00 nan nan 4.088011551708999214e+00 3.266237518283732211e+00 5.225820903522000044e-02 2.229132880105577814e-03 3.551135465681000414e-02 2.692345506555315123e-03 4.344465469602999674e-02 2.040658095799444127e-02 5.787273914091000115e-01 8.319374951813277574e-01 nan nan 3.612020223928000262e-01 4.787971396590545714e-01 2.115484126919000007e-01 2.344339398808389097e-01 1.028838620312999899e-02 6.718576692355543315e-04 5.324991916218999380e-03 2.198595286281931557e-03 1.905882983865999913e-01 1.410633691283101343e-01 nan nan
2.312500000000000111e-01 2.312500000000000111e-01 3.208329999999999793e-01 3.208329999999999793e-01 3.364579999999999793e-01 3.364579999999999793e-01 3.843750000000000222e-01 3.843750000000000222e-01 6.083330000000000126e-01 6.083330000000000126e-01 nan nan 7.020830000000000126e-01 7.020830000000000126e-01 7.291670000000000096e-01 7.291670000000000096e-01 8.020829999999999904e-01 8.020829999999999904e-01 8.750000000000001110e-01 8.750000000000001110e-01 1.187500000000000000e+00 1.187500000000000000e+00 nan nan 4.020045418300999707e+00 3.095982021385169425e+00 5.014810368421000059e-02 2.291669941476558257e-03 3.494071211175999586e-02 2.751568618820651214e-03 4.609587606511000163e-02 2.333671367153201601e-02 5.920031780315999637e-01 8.439382580206629125e-01 nan nan 3.425664454505999990e-01 4.417875568822227095e-01 1.893942846357999921e-01 1.958746873785513487e-01 5.549921125331999314e-03 1.025800601883697285e-03 5.946243352229000668e-03 2.258226621549107652e-03 1.897817006424999953e-01 1.431430386394556553e-01 nan nan
2.322919999999999985e-01 2.322919999999999985e-01 3.229170000000000096e-01 3.229170000000000096e-01 3.385420000000000096e-01 3.385420000000000096e-01 3.864579999999999682e-01 3.864579999999999682e-01 6.093750000000000000e-01 6.093750000000000000e-01 nan nan 7.062500000000000444e-01 7.062500000000000444e-01 7.333330000000000126e-01 7.333330000000000126e-01 8.104169999999999430e-01 8.104169999999999430e-01 8.791669999999999208e-01 8.791669999999999208e-01 1.191670000000000007e+00 1.191670000000000007e+00 nan nan 3.951344591029000153e+00 2.927758054016165179e+00 4.810447574197999898e-02 2.354394204828648505e-03 3.453828487159000399e-02 2.811008821455803809e-03 4.884587984651999476e-02 2.605989325605293644e-02 5.992366548372999313e-01 8.498074213082682515e-01 nan nan 3.230275257103999431e-01 4.045005564467153980e-01 1.665317826987000038e-01 1.570392881289735532e-01 4.332848243167999880e-03 1.183096366136359313e-03 6.673291050568999974e-03 2.316851703652805707e-03 1.895758902887000052e-01 1.495479093645500634e-01 nan nan
2.333330000000000126e-01 2.333330000000000126e-01 3.250000000000000111e-01 3.250000000000000111e-01 3.406250000000000111e-01 3.406250000000000111e-01 3.885419999999999985e-01 3.885419999999999985e-01 6.104169999999999874e-01 6.104169999999999874e-01 nan nan 7.083330000000001014e-01 7.083330000000001014e-01 7.416669999999999652e-01 7.416669999999999652e-01 8.187500000000000888e-01 8.187500000000000888e-01 8.833330000000000348e-01 8.833330000000000348e-01 1.195829999999999949e+00 1.195829999999999949e+00 nan nan 3.879290041581999748e+00 2.758797139234315132e+00 4.636143996145999924e-02 2.417249784187744041e-03 3.427930509048000146e-02 2.870613220290447066e-03 5.121445673764999512e-02 2.859761372061329215e-02 6.057405008109999489e-01 8.567581477078788366e-01 nan nan 3.119168241801999475e-01 3.856477576124229256e-01 1.275714143763999886e-01 7.921563749806131982e-02 3.584657582851999945e-03 1.336941475304111952e-03 7.445893421137999776e-03 2.373597492484726904e-03 1.881553343831000036e-01 1.587021320062454999e-01 nan nan
2.343750000000000000e-01 2.343750000000000000e-01 3.270830000000000126e-01 3.270830000000000126e-01 3.427079999999999571e-01 3.427079999999999571e-01 3.906250000000000000e-01 3.906250000000000000e-01 6.114580000000000570e-01 6.114580000000000570e-01 nan nan 7.104170000000000762e-01 7.104170000000000762e-01 7.500000000000000000e-01 7.500000000000000000e-01 8.229169999999998986e-01 8.229169999999998986e-01 8.874999999999999556e-01 8.874999999999999556e-01 1.199999999999999956e+00 1.199999999999999956e+00 nan nan 3.808572323136000026e+00 2.588358638583777793e+00 4.481692230045000030e-02 2.478531854226064847e-03 3.428342854053999939e-02 2.928349059922259225e-03 5.385004598233999323e-02 3.096421881921370550e-02 6.141912628373999983e-01 8.635881143308883345e-01 nan nan 3.004749205437000081e-01 3.666876918666261975e-01 9.049796850421000516e-02 2.023616583496060453e-02 3.379881271533000022e-03 1.412683294783378127e-03 8.463985856507000999e-03 2.428445374293858056e-03 1.865497720764000000e-01 1.666803837246235986e-01 nan nan
2.354169999999999874e-01 2.354169999999999874e-01 3.291669999999999874e-01 3.291669999999999874e-01 3.447919999999999874e-01 3.447919999999999874e-01 3.927080000000000570e-01 3.927080000000000570e-01 6.124999999999999334e-01 6.124999999999999334e-01 nan nan 7.145830000000000792e-01 7.145830000000000792e-01 7.583330000000000348e-01 7.583330000000000348e-01 8.270830000000000126e-01 8.270830000000000126e-01 8.916669999999999874e-01 8.916669999999999874e-01 1.204169999999999963e+00 1.204169999999999963e+00 nan nan 3.735159059174000262e+00 2.419615243804200233e+00 4.348598086291999981e-02 2.540013340294274783e-03 3.446517706071999809e-02 2.986313396793333422e-03 5.667126243293999638e-02 3.317081884706220285e-02 6.226406912385000769e-01 8.703046737549280376e-01 nan nan 2.799660647000000169e-01 3.288399318725896969e-01 5.766757331616000071e-02 -8.501786814578843312e-17 3.182919981499000329e-03 1.487168798266126028e-03 9.755200142330000546e-03 2.482211154110562212e-03 1.840974703427999959e-01 1.735008391373661918e-01 nan nan
2.364580000000000293e-01 2.364580000000000293e-01 3.312499999999999889e-01 3.312499999999999889e-01 3.468750000000000444e-01 3.468750000000000444e-01 3.947919999999999763e-01 3.947919999999999763e-01 6.135420000000000318e-01 6.135420000000000318e-01 nan nan 7.166670000000000540e-01 7.166670000000000540e-01 7.666669999999999874e-01 7.666669999999999874e-01 8.312500000000000444e-01 8.312500000000000444e-01 8.958330000000001014e-01 8.958330000000001014e-01 1.208330000000000126e+00 1.208330000000000126e+00 nan nan 3.658237470296000104e+00 2.250293191373323953e+00 4.239747741770000244e-02 2.601639464308494638e-03 3.466987151044999965e-02 3.044454656506319183e-03 5.981565596923999611e-02 3.523481625113184662e-02 6.335035939486000078e-01 8.769142491934087680e-01 nan nan 2.708891506707999941e-01 3.098235157038660703e-01 3.231205051023999797e-02 2.975194116189945268e-05 3.066596406088000024e-03 1.560474168586807771e-03 1.107260035234000108e-02 2.533965680844503607e-03 1.829612014443999790e-01 1.791685622610605100e-01 nan nan
2.375000000000000167e-01 2.375000000000000167e-01 3.333329999999999904e-01 3.333329999999999904e-01 3.489579999999999904e-01 3.489579999999999904e-01 3.968749999999999778e-01 3.968749999999999778e-01 6.145829999999999904e-01 6.145829999999999904e-01 nan nan 7.187500000000000000e-01 7.187500000000000000e-01 7.833329999999999460e-01 7.833329999999999460e-01 8.354169999999999652e-01 8.354169999999999652e-01 8.999999999999999112e-01 8.999999999999999112e-01 1.212500000000000133e+00 1.212500000000000133e+00 nan nan 3.575310206366000276e+00 2.079737394254124183e+00 4.137662138788000127e-02 2.661572050506363050e-03 3.496470635670000104e-02 3.100614199024537970e-03 6.349592271140999666e-02 3.688506187260504748e-02 6.432275818554999969e-01 8.834039774253795718e-01 nan nan 2.601510263922999777e-01 2.907262671241004903e-01 1.156987876387999964e-02 6.102076179777558623e-04 3.017290615757999873e-03 1.633084291440458930e-03 1.255289899020000169e-02 2.583691953765939863e-03 1.819404540874000054e-01 1.837218057826493223e-01 nan nan
2.385420000000000040e-01 2.385420000000000040e-01 3.354170000000000207e-01 3.354170000000000207e-01 3.510420000000000207e-01 3.510420000000000207e-01 3.979169999999999652e-01 3.979169999999999652e-01 6.156249999999999778e-01 6.156249999999999778e-01 nan nan 7.229170000000000318e-01 7.229170000000000318e-01 8.000000000000000444e-01 8.000000000000000444e-01 8.395829999999999682e-01 8.395829999999999682e-01 9.041669999999999430e-01 9.041669999999999430e-01 1.216669999999999918e+00 1.216669999999999918e+00 nan nan 3.493563843062999830e+00 1.910539625854112966e+00 4.054830450375000034e-02 2.721715959290646903e-03 3.537803736870000215e-02 3.157013293322374816e-03 6.592330549861999400e-02 3.768294884655046251e-02 6.515583794716000021e-01 8.907905969486571429e-01 nan nan 2.390238236986999831e-01 2.523474054015246715e-01 6.102558010818000256e-03 9.862382386986003405e-04 3.138395726630000080e-03 1.704362151101978433e-03 1.391632654281999872e-02 2.632266947383925075e-03 1.810761679773000010e-01 1.871855653832518729e-01 nan nan
2.395830000000000182e-01 2.395830000000000182e-01 3.375000000000000222e-01 3.375000000000000222e-01 3.531249999999999667e-01 3.531249999999999667e-01 3.989580000000000348e-01 3.989580000000000348e-01 6.177080000000000348e-01 6.177080000000000348e-01 nan nan 7.270830000000000348e-01 7.270830000000000348e-01 8.083329999999999682e-01 8.083329999999999682e-01 8.437500000000000000e-01 8.437500000000000000e-01 9.083330000000000570e-01 9.083330000000000570e-01 1.220830000000000082e+00 1.220830000000000082e+00 nan nan 3.411119978809999953e+00 1.740921712650324027e+00 3.983466247202999827e-02 2.782017604945967795e-03 3.599445645143999756e-02 3.213601764309791196e-03 6.773692939504999400e-02 3.860535669805700149e-02 6.645971862807000807e-01 9.051445978757998168e-01 nan nan 2.158355868462999982e-01 2.138405419060220580e-01 4.751535113993000242e-03 1.144161588634188794e-03 3.479507235654000392e-03 1.774284545074047200e-03 1.555550839946000068e-02 3.017338062165818551e-03 1.781270682575999964e-01 1.895714198740857115e-01 nan nan
2.406250000000000056e-01 2.406250000000000056e-01 3.395830000000000237e-01 3.395830000000000237e-01 3.552079999999999682e-01 3.552079999999999682e-01 4.000000000000000222e-01 4.000000000000000222e-01 6.197920000000000096e-01 6.197920000000000096e-01 nan nan 7.354169999999999874e-01 7.354169999999999874e-01 8.166670000000000318e-01 8.166670000000000318e-01 8.479170000000000318e-01 8.479170000000000318e-01 9.124999999999999778e-01 9.124999999999999778e-01 1.224999999999999867e+00 1.224999999999999867e+00 nan nan 3.324338842513999914e+00 1.570314371570644685e+00 3.940843205932000048e-02 2.840508295597237495e-03 3.656847050974999791e-02 3.268098415766302993e-03 6.950903837326999346e-02 3.949557091423901850e-02 6.769351424835999831e-01 9.169671699533993303e-01 nan nan 1.745515879888999977e-01 1.363497964915987848e-01 3.909624276524000311e-03 1.299042318628416872e-03 3.709300939355000045e-03 1.843416431316105292e-03 1.703034653433000215e-02 6.149224428610634841e-03 1.752030283685999945e-01 1.909055990707514694e-01 nan nan
2.416669999999999929e-01 2.416669999999999929e-01 3.416669999999999985e-01 3.416669999999999985e-01 3.572920000000000540e-01 3.572920000000000540e-01 4.010419999999999541e-01 4.010419999999999541e-01 6.218750000000000666e-01 6.218750000000000666e-01 nan nan 7.437500000000000222e-01 7.437500000000000222e-01 8.208330000000000348e-01 8.208330000000000348e-01 8.520830000000000348e-01 8.520830000000000348e-01 9.166670000000000096e-01 9.166670000000000096e-01 1.229169999999999874e+00 1.229169999999999874e+00 nan nan 3.239304210742000034e+00 1.400727458510967693e+00 3.923048807420000117e-02 2.899221889553744470e-03 3.716749229329999876e-02 3.322845304181273104e-03 7.118466544371999938e-02 4.036196866181768206e-02 6.889352770374000956e-01 9.283441594907508865e-01 nan nan 1.307274854247000018e-01 5.860120907832792186e-02 3.665743007923999951e-03 1.375049000717997860e-03 3.886449427731000078e-03 1.911047544511997693e-03 1.856044441208000093e-02 1.117494493863707521e-02 1.717569948933999890e-01 1.912189380103539171e-01 nan nan
2.427080000000000348e-01 2.427080000000000348e-01 3.437500000000000000e-01 3.437500000000000000e-01 3.593750000000000000e-01 3.593750000000000000e-01 4.020830000000000237e-01 4.020830000000000237e-01 6.239580000000000126e-01 6.239580000000000126e-01 nan nan 7.520830000000000570e-01 7.520830000000000570e-01 8.249999999999999556e-01 8.249999999999999556e-01 8.562500000000000666e-01 8.562500000000000666e-01 9.208330000000000126e-01 9.208330000000000126e-01 1.233330000000000037e+00 1.233330000000000037e+00 nan nan 3.152577030983999773e+00 1.230879075467026240e+00 3.916275335529000035e-02 2.958106076081130388e-03 3.812708659665999672e-02 3.377793731117213240e-03 7.314121483777000221e-02 4.119811165649434753e-02 6.995583671617999766e-01 9.392733090226614845e-01 nan nan 8.961651555679998882e-02 9.822857300803124539e-03 3.435690757592999977e-03 1.449877590320003840e-03 4.202902321497999777e-03 1.977155867331440581e-03 2.060876523848999969e-02 1.547252466745558525e-02 1.671367082758000167e-01 1.905294954753575243e-01 nan nan
2.437500000000000222e-01 2.437500000000000222e-01 3.458330000000000015e-01 3.458330000000000015e-01 3.614580000000000015e-01 3.614580000000000015e-01 4.031250000000000111e-01 4.031250000000000111e-01 6.260420000000000984e-01 6.260420000000000984e-01 nan nan 7.604170000000000096e-01 7.604170000000000096e-01 8.291669999999999874e-01 8.291669999999999874e-01 8.604169999999999874e-01 8.604169999999999874e-01 9.249999999999999334e-01 9.249999999999999334e-01 1.237500000000000044e+00 1.237500000000000044e+00 nan nan 3.061950804963999850e+00 1.060285962804300874e+00 3.912675058102999676e-02 3.015064682781562217e-03 3.951755742989000036e-02 3.430543461630422564e-03 7.518209211203999431e-02 4.200554933572780980e-02 7.099430682478000687e-01 9.497658414585559150e-01 nan nan 5.493529748603000196e-02 -2.331933771209219462e-16 3.284342736637000087e-03 1.524060180336895198e-03 4.555525437130000105e-03 2.042383295894520303e-03 2.275871739003000258e-02 1.915685806537925640e-02 1.617356865698000024e-01 1.888525327963951617e-01 nan nan
2.447920000000000096e-01 2.447920000000000096e-01 3.479169999999999763e-01 3.479169999999999763e-01 3.635420000000000318e-01 3.635420000000000318e-01 4.041669999999999985e-01 4.041669999999999985e-01 6.281250000000000444e-01 6.281250000000000444e-01 nan nan 7.687500000000000444e-01 7.687500000000000444e-01 8.333329999999999904e-01 8.333329999999999904e-01 8.645829999999999904e-01 8.645829999999999904e-01 9.291669999999999652e-01 9.291669999999999652e-01 1.241670000000000051e+00 1.241670000000000051e+00 nan nan 2.973780849299999751e+00 8.903752840679185487e-01 3.931581043771999878e-02 3.072257429802036522e-03 4.078661580719999957e-02 3.483553728425612707e-03 7.726886703742000262e-02 4.279274890484464910e-02 7.198592920263999773e-01 9.598190064067203542e-01 nan nan 2.981558460337999789e-02 8.469813180431042096e-05 3.210559206847000014e-03 1.596997899504077950e-03 5.116118236891000100e-03 2.105950694322580863e-03 2.515581597350999982e-02 2.232390193165965583e-02 1.565511735146999928e-01 1.862237698165188360e-01 nan nan
2.458330000000000237e-01 2.458330000000000237e-01 3.499999999999999778e-01 3.499999999999999778e-01 3.656249999999999778e-01 3.656249999999999778e-01 4.052079999999999571e-01 4.052079999999999571e-01 6.302080000000001014e-01 6.302080000000001014e-01 nan nan 7.854170000000000318e-01 7.854170000000000318e-01 8.375000000000000222e-01 8.375000000000000222e-01 8.687499999999999112e-01 8.687499999999999112e-01 9.333330000000000792e-01 9.333330000000000792e-01 1.245829999999999993e+00 1.245829999999999993e+00 nan nan 2.885255655601000058e+00 7.203619109687886546e-01 3.950524103479999966e-02 3.129633362054889695e-03 4.238425121057999567e-02 3.536777384818634053e-03 7.920909196841999234e-02 4.355302327121125111e-02 7.322245118799000085e-01 9.694300247964893202e-01 nan nan 1.123315548297999962e-02 6.718597210848474511e-04 3.286936599295999829e-03 1.668667014755799861e-03 5.717294503141000586e-03 2.167837366195184134e-03 2.733023015145000234e-02 2.505135923769875872e-02 1.504942168612999898e-01 1.817519854928007772e-01 nan nan
2.468750000000000111e-01 2.468750000000000111e-01 3.520829999999999793e-01 3.520829999999999793e-01 3.677079999999999793e-01 3.677079999999999793e-01 4.062500000000000000e-01 4.062500000000000000e-01 6.322919999999999652e-01 6.322919999999999652e-01 nan nan 8.020830000000001014e-01 8.020830000000001014e-01 8.416670000000000540e-01 8.416670000000000540e-01 8.729169999999999430e-01 8.729169999999999430e-01 9.375000000000000000e-01 9.375000000000000000e-01 1.254170000000000007e+00 1.254170000000000007e+00 nan nan 2.789331219283999630e+00 5.498487936157909761e-01 3.998443458196000028e-02 3.184972058761807376e-03 4.363085335338999504e-02 3.587698858144877049e-03 8.133325091128000561e-02 4.428760709044455429e-02 7.420102261178999070e-01 9.786097153383331859e-01 nan nan 6.059706655275999901e-03 1.025802626002697083e-03 3.588793390758000020e-03 1.739592688367060927e-03 6.433477458198000321e-03 2.228758188292567690e-03 2.951154168168999836e-02 2.740651300065714835e-02 1.382198553354999915e-01 1.698212779176844767e-01 nan nan
2.479169999999999985e-01 2.479169999999999985e-01 3.541670000000000096e-01 3.541670000000000096e-01 3.697919999999999541e-01 3.697919999999999541e-01 4.072919999999999874e-01 4.072919999999999874e-01 6.343749999999999112e-01 6.343749999999999112e-01 nan nan 8.104170000000000540e-01 8.104170000000000540e-01 8.458329999999999460e-01 8.458329999999999460e-01 8.770830000000000570e-01 8.770830000000000570e-01 9.416670000000000318e-01 9.416670000000000318e-01 1.262499999999999956e+00 1.262499999999999956e+00 nan nan 2.691401275511999813e+00 3.796798530038951180e-01 4.036179127575000025e-02 3.240555771774489800e-03 4.558274622458999975e-02 5.528204578237272404e-03 8.364669246059999730e-02 4.500506273591832473e-02 7.515354304247000572e-01 9.878643778825364485e-01 nan nan 4.727967408529000146e-03 1.183098146349761135e-03 3.796891357347999870e-03 1.809100739927817485e-03 7.183756952559000770e-03 2.287869957802653696e-03 3.215906666002999598e-02 2.944676220848098727e-02 1.269419033502000027e-01 1.560675560825808827e-01 nan nan
2.489580000000000126e-01 2.489580000000000126e-01 3.562500000000000111e-01 3.562500000000000111e-01 3.718749999999999556e-01 3.718749999999999556e-01 4.083329999999999460e-01 4.083329999999999460e-01 6.364579999999999682e-01 6.364579999999999682e-01 nan nan 8.187500000000000888e-01 8.187500000000000888e-01 8.499999999999999778e-01 8.499999999999999778e-01 8.812499999999999778e-01 8.812499999999999778e-01 9.458329999999999238e-01 9.458329999999999238e-01 1.270829999999999904e+00 1.270829999999999904e+00 nan nan 2.601322594061999727e+00 2.095670332411781467e-01 4.088868757929999681e-02 3.296334980224693671e-03 4.762059082206000077e-02 1.798416523909913967e-02 8.573097664882001201e-02 4.569847666631758620e-02 7.599085180112000737e-01 9.984012092671967764e-01 nan nan 3.923838946150999367e-03 1.336943318805295473e-03 3.947819110284999863e-03 1.877168552157829897e-03 8.220651439175000880e-03 2.345153426817843650e-03 3.482710840703000243e-02 3.121688735247241109e-02 1.143099920819999893e-01 1.393193246980274913e-01 nan nan
2.500000000000000000e-01 2.500000000000000000e-01 3.583330000000000126e-01 3.583330000000000126e-01 3.739580000000000126e-01 3.739580000000000126e-01 4.093750000000000444e-01 4.093750000000000444e-01 6.385419999999999430e-01 6.385419999999999430e-01 nan nan 8.229170000000000096e-01 8.229170000000000096e-01 8.541670000000000096e-01 8.541670000000000096e-01 8.854170000000000096e-01 8.854170000000000096e-01 9.499999999999999556e-01 9.499999999999999556e-01 1.279170000000000140e+00 1.279170000000000140e+00 nan nan 2.508236631342999789e+00 6.216236800678823227e-02 4.202899385583999670e-02 3.349968438677615977e-03 5.018971246625999333e-02 3.372239513388661930e-02 8.834156112523000592e-02 4.636880677297879755e-02 7.685954352356000330e-01 1.009679822582366659e+00 nan nan 3.672253303193999743e-03 1.412685007016147324e-03 4.238152568875000296e-03 1.944400028999951520e-03 9.510967525512000614e-03 2.401392045322239040e-03 3.782307148525999863e-02 3.275614794994921586e-02 9.994691622666999897e-02 1.197349575241557773e-01 nan nan
2.510419999999999874e-01 2.510419999999999874e-01 3.604169999999999874e-01 3.604169999999999874e-01 3.760419999999999874e-01 3.760419999999999874e-01 4.104169999999999763e-01 4.104169999999999763e-01 6.406250000000000000e-01 6.406250000000000000e-01 nan nan 8.270830000000000126e-01 8.270830000000000126e-01 8.583330000000000126e-01 8.583330000000000126e-01 8.895830000000000126e-01 8.895830000000000126e-01 9.541669999999999874e-01 9.541669999999999874e-01 1.287500000000000089e+00 1.287500000000000089e+00 nan nan 2.413886300716999944e+00 1.083690053978777328e-14 4.306984155561000005e-02 3.403857411628304509e-03 5.258547826611999904e-02 4.169085326426084231e-02 9.111363114362999727e-02 4.702471187229054217e-02 7.775395957956000581e-01 1.020473992783658579e+00 nan nan 3.459515026509999737e-03 1.487170144295785722e-03 4.581829228354999776e-03 2.010049872703013451e-03 1.082570980444999900e-02 2.455683742198936596e-03 4.019462416778999542e-02 3.392678874622386681e-02 8.515572089063999650e-02 9.718010375031133075e-02 nan nan
2.520830000000000015e-01 2.520830000000000015e-01 3.624999999999999889e-01 3.624999999999999889e-01 3.770830000000000015e-01 3.770830000000000015e-01 4.114579999999999904e-01 4.114579999999999904e-01 6.427079999999999460e-01 6.427079999999999460e-01 nan nan 8.312500000000000444e-01 8.312500000000000444e-01 8.625000000000000444e-01 8.625000000000000444e-01 8.937499999999999334e-01 8.937499999999999334e-01 9.562499999999999334e-01 9.562499999999999334e-01 1.295830000000000037e+00 1.295830000000000037e+00 nan nan 2.321137581773999869e+00 -1.083572639026912357e-14 4.443287905341999910e-02 3.457953888778013147e-03 5.395502021231000228e-02 4.429860305671830950e-02 9.383221729045999882e-02 4.765907180851597369e-02 7.870550393242000675e-01 1.030780777540689419e+00 nan nan 3.344367096684999850e-03 1.560475492888187916e-03 5.124415315907999632e-03 2.074096721213758085e-03 1.226328569747000066e-02 2.508010836721620129e-03 4.156015559181000518e-02 3.446745756646171777e-02 6.982625984470000602e-02 7.854924727948231489e-02 nan nan
2.531249999999999889e-01 2.531249999999999889e-01 3.645829999999999904e-01 3.645829999999999904e-01 3.781249999999999889e-01 3.781249999999999889e-01 4.125000000000000333e-01 4.125000000000000333e-01 6.447920000000000318e-01 6.447920000000000318e-01 nan nan 8.354170000000000762e-01 8.354170000000000762e-01 8.666669999999999652e-01 8.666669999999999652e-01 8.979170000000000762e-01 8.979170000000000762e-01 9.583329999999998794e-01 9.583329999999998794e-01 1.304169999999999829e+00 1.304169999999999829e+00 nan nan 2.228880510385999880e+00 0.000000000000000000e+00 4.561965962606000236e-02 3.509799410072493402e-03 5.525552147804999731e-02 4.661633991682112566e-02 9.611842397424000262e-02 4.827260075288068025e-02 7.973118277764000839e-01 1.040610820765835776e+00 nan nan 3.343330980675999868e-03 1.633085603339123285e-03 5.690616438984000096e-03 2.137219496875660072e-03 1.365631777627999976e-02 2.559220521848624280e-03 4.301781294567000313e-02 3.514068869198125333e-02 5.399373046357999750e-02 6.646447113197785639e-02 nan nan
2.541669999999999763e-01 2.541669999999999763e-01 3.666670000000000207e-01 3.666670000000000207e-01 3.802079999999999904e-01 3.802079999999999904e-01 4.135419999999999652e-01 4.135419999999999652e-01 6.468749999999999778e-01 6.468749999999999778e-01 nan nan 8.395830000000000792e-01 8.395830000000000792e-01 8.708329999999999682e-01 8.708329999999999682e-01 9.020830000000000792e-01 9.020830000000000792e-01 9.625000000000000222e-01 9.625000000000000222e-01 1.312500000000000000e+00 1.312500000000000000e+00 nan nan 2.136231031915999612e+00 1.083103004367566307e-14 4.713127264161000307e-02 3.561910550069057740e-03 5.750414340452999346e-02 4.949031815680902252e-02 9.821802006346999625e-02 4.887405459863145701e-02 8.071725803450000569e-01 1.049961854284801488e+00 nan nan 3.604673624260000108e-03 1.704363439166897698e-03 6.399957881507999796e-03 2.198606379603509735e-03 1.524098072847999974e-02 2.608357419726824861e-03 4.519314477702000149e-02 3.633473991460123981e-02 3.835751148113999975e-02 5.535983615362883442e-02 nan nan
2.552080000000000459e-01 2.552080000000000459e-01 3.687500000000000222e-01 3.687500000000000222e-01 3.822919999999999652e-01 3.822919999999999652e-01 4.145829999999999793e-01 4.145829999999999793e-01 6.489580000000000348e-01 6.489580000000000348e-01 nan nan 8.437500000000000000e-01 8.437500000000000000e-01 8.750000000000000000e-01 8.750000000000000000e-01 9.062500000000000000e-01 9.062500000000000000e-01 9.666670000000000540e-01 9.666670000000000540e-01 1.320829999999999949e+00 1.320829999999999949e+00 nan nan 2.043737133346999801e+00 -1.082750804777670939e-14 4.891053152066000137e-02 3.613128308002700774e-03 6.000254493737999795e-02 5.092157621119160205e-02 1.006417136335999996e-01 4.945612422369041750e-02 8.176905099703000168e-01 1.058830512708326621e+00 nan nan 3.807632127504999645e-03 1.774285808260114448e-03 7.140858466659000432e-03 2.258237394276640594e-03 1.667218237026999936e-02 4.358152715070782654e-03 4.749778616282999966e-02 3.722663293590464800e-02 2.399170665096000271e-02 4.174149551808220560e-02 nan nan
2.562500000000000333e-01 2.562500000000000333e-01 3.697920000000000096e-01 3.697920000000000096e-01 3.833330000000000348e-01 3.833330000000000348e-01 4.156250000000000222e-01 4.156250000000000222e-01 6.510420000000000096e-01 6.510420000000000096e-01 nan nan 8.479170000000000318e-01 8.479170000000000318e-01 8.791670000000000318e-01 8.791670000000000318e-01 9.104170000000000318e-01 9.104170000000000318e-01 9.708329999999999460e-01 9.708329999999999460e-01 1.337499999999999911e+00 1.337499999999999911e+00 nan nan 1.953025924702999738e+00 0.000000000000000000e+00 5.061715037989999999e-02 3.639845088386050708e-03 6.236693821747999605e-02 5.148713434531208832e-02 1.028827987310999975e-01 5.001930880759444115e-02 8.265948977821999666e-01 1.067226983588873246e+00 nan nan 3.920581553822999853e-03 1.843417680370779219e-03 8.206021870854000866e-03 2.316862295855278038e-03 1.837091446495000072e-02 1.627542250426760456e-02 5.078028368129999803e-02 3.800713375030503882e-02 7.919433484431999751e-03 2.119976756327657946e-02 nan nan
2.572920000000000207e-01 2.572920000000000207e-01 3.708330000000000237e-01 3.708330000000000237e-01 3.843750000000000222e-01 3.843750000000000222e-01 4.166670000000000096e-01 4.166670000000000096e-01 6.531249999999999556e-01 6.531249999999999556e-01 nan nan 8.520830000000000348e-01 8.520830000000000348e-01 8.833330000000000348e-01 8.833330000000000348e-01 9.145830000000000348e-01 9.145830000000000348e-01 9.749999999999999778e-01 9.749999999999999778e-01 1.345829999999999860e+00 1.345829999999999860e+00 nan nan 1.863921748054999883e+00 1.081811716512079401e-14 5.186263567170999733e-02 1.102365522505184721e-02 6.432671248092000638e-02 5.204529145564447401e-02 1.052520009486000024e-01 5.057246139268371798e-02 8.348975244135999896e-01 1.075150206818372256e+00 nan nan 4.178945589787999570e-03 1.911048766677137184e-03 9.465359074594000693e-03 2.373607747062863194e-03 2.056679557465999897e-02 2.973321414565958248e-02 5.461279112757999599e-02 3.868914176944216604e-02 5.145677178597999647e-03 1.646070715413759308e-02 nan nan
2.583330000000000348e-01 2.583330000000000348e-01 3.718750000000000111e-01 3.718750000000000111e-01 3.854170000000000096e-01 3.854170000000000096e-01 4.177079999999999682e-01 4.177079999999999682e-01 6.552080000000000126e-01 6.552080000000000126e-01 nan nan 8.562500000000000666e-01 8.562500000000000666e-01 8.874999999999999556e-01 8.874999999999999556e-01 9.187499999999999556e-01 9.187499999999999556e-01 9.791670000000000096e-01 9.791670000000000096e-01 1.354170000000000096e+00 1.354170000000000096e+00 nan nan 1.779650953732999863e+00 -1.081224868063799517e-14 5.308939179738000197e-02 3.143927499290452565e-02 6.616910875385999258e-02 5.253267540444429839e-02 1.080771741354999982e-01 5.110809964463389893e-02 8.419438659840999817e-01 1.082596429433406948e+00 nan nan 4.489729160519999665e-03 1.977157061614194435e-03 1.075338701105999981e-02 2.428455282863558468e-03 2.273711447976999728e-02 3.468866212687497785e-02 5.805006294255999483e-02 3.928624599729400174e-02 3.672204165653000091e-03 1.160883551840031711e-02 nan nan
2.593750000000000222e-01 2.593750000000000222e-01 3.729169999999999985e-01 3.729169999999999985e-01 3.864580000000000237e-01 3.864580000000000237e-01 4.187500000000000111e-01 4.187500000000000111e-01 6.572919999999999874e-01 6.572919999999999874e-01 nan nan 8.604169999999999874e-01 8.604169999999999874e-01 8.916669999999999874e-01 8.916669999999999874e-01 9.229169999999999874e-01 9.229169999999999874e-01 9.833329999999999016e-01 9.833329999999999016e-01 1.362500000000000044e+00 1.362500000000000044e+00 nan nan 1.700694335700999815e+00 0.000000000000000000e+00 5.418745713920000012e-02 4.652829141041183586e-02 6.794742487850000123e-02 5.295918034504808192e-02 1.110709254756000047e-01 5.162653273487292221e-02 8.507387222846000130e-01 1.089575375399264523e+00 nan nan 5.006867528662999577e-03 2.042384474404411541e-03 1.212824002954999980e-02 2.482220868346182545e-03 2.513691171633000015e-02 3.673224311553219268e-02 6.139780171452999952e-02 4.034195675134664982e-02 2.854539824729999693e-03 7.507980559023914001e-03 nan nan
2.604170000000000096e-01 2.604170000000000096e-01 3.739580000000000126e-01 3.739580000000000126e-01 3.875000000000000111e-01 3.875000000000000111e-01 4.197919999999999985e-01 4.197919999999999985e-01 6.593750000000000444e-01 6.593750000000000444e-01 nan nan 8.645830000000001014e-01 8.645830000000001014e-01 8.958329999999999904e-01 8.958329999999999904e-01 9.270829999999998794e-01 9.270829999999998794e-01 9.875000000000000444e-01 9.875000000000000444e-01 1.366670000000000051e+00 1.366670000000000051e+00 nan nan 1.646629867041999873e+00 1.079816688228366463e-14 5.510998929031000332e-02 4.938883878863239985e-02 6.954769231490000314e-02 5.333615199304259091e-02 1.140856786204000051e-01 5.213671043458927012e-02 8.593424206338999838e-01 1.096087171576844099e+00 nan nan 5.547969323118999256e-03 2.105951843052600390e-03 1.360936402846000051e-02 2.533975033457003603e-03 2.717180455989999868e-02 3.772071533753335038e-02 6.519681489933999707e-02 5.356731384048414590e-02 2.654711329961000066e-03 5.731276380256975639e-03 nan nan
2.614580000000000237e-01 2.614580000000000237e-01 3.750000000000000000e-01 3.750000000000000000e-01 3.885419999999999985e-01 3.885419999999999985e-01 4.208329999999999571e-01 4.208329999999999571e-01 6.614579999999999904e-01 6.614579999999999904e-01 nan nan 8.687500000000000222e-01 8.687500000000000222e-01 9.000000000000000222e-01 9.000000000000000222e-01 9.291670000000000762e-01 9.291670000000000762e-01 9.916670000000000762e-01 9.916670000000000762e-01 1.370829999999999993e+00 1.370829999999999993e+00 nan nan 1.608184272723999886e+00 -1.078995417162950676e-14 5.602357328671000308e-02 5.013358396968518871e-02 7.107720223308999774e-02 5.369935716318593316e-02 1.171221382257000010e-01 5.263099131084664206e-02 8.681104043159000305e-01 1.101192974568025340e+00 nan nan 6.222750409139999640e-03 2.167838484212025567e-03 1.507944413952000060e-02 2.583700937088053828e-03 2.883467984249000332e-02 3.808145329977034171e-02 6.942429102814999531e-02 7.613629429622191525e-02 2.497106607444999921e-03 4.526640133065693190e-03 nan nan
2.625000000000000111e-01 2.625000000000000111e-01 3.760419999999999874e-01 3.760419999999999874e-01 3.895830000000000126e-01 3.895830000000000126e-01 4.218750000000000000e-01 4.218750000000000000e-01 6.624999999999999778e-01 6.624999999999999778e-01 nan nan 8.729170000000000540e-01 8.729170000000000540e-01 9.041670000000000540e-01 9.041670000000000540e-01 9.312500000000000222e-01 9.312500000000000222e-01 9.958329999999999682e-01 9.958329999999999682e-01 1.375000000000000000e+00 1.375000000000000000e+00 nan nan 1.558475248799999990e+00 1.307503324191638689e-14 5.732483992994000244e-02 5.055387453924159447e-02 7.267606240649999993e-02 5.403991048469666131e-02 1.201229496528999907e-01 5.310951626121097197e-02 8.739546994778000233e-01 1.103601812925691039e+00 nan nan 6.947916743103999503e-03 2.228759288991573589e-03 1.649952264346999861e-02 2.632275723761538008e-03 3.033803902996999938e-02 3.842668925023821902e-02 7.449459923322999944e-02 9.467375215938948763e-02 2.384739879380000111e-03 4.010199936756975690e-03 nan nan
2.645830000000000126e-01 2.645830000000000126e-01 3.770830000000000015e-01 3.770830000000000015e-01 3.906250000000000000e-01 3.906250000000000000e-01 4.229169999999999874e-01 4.229169999999999874e-01 6.635420000000000762e-01 6.635420000000000762e-01 nan nan 8.770830000000000570e-01 8.770830000000000570e-01 9.083329999999999460e-01 9.083329999999999460e-01 9.333329999999999682e-01 9.333329999999999682e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.379170000000000007e+00 1.379170000000000007e+00 nan nan 1.432872496336000001e+00 6.021533826082124121e-05 5.861902664954000280e-02 5.089539911073739931e-02 7.456780144909999630e-02 5.435641370511327258e-02 1.231372756708999927e-01 5.358133093322017815e-02 8.787041402014000857e-01 1.106398952718642859e+00 nan nan 8.010857058198999139e-03 2.287871026015537296e-03 1.843305534428999956e-02 1.328036165554686253e-02 3.157110150227999956e-02 3.871004971039230386e-02 7.996483616872999967e-02 1.098768314196411217e-01 2.400503249839000194e-03 3.494846481192665378e-03 nan nan
2.687499999999999889e-01 2.687499999999999889e-01 3.781249999999999889e-01 3.781249999999999889e-01 3.916669999999999874e-01 3.916669999999999874e-01 4.239579999999999460e-01 4.239579999999999460e-01 6.645829999999999238e-01 6.645829999999999238e-01 nan nan 8.812500000000000888e-01 8.812500000000000888e-01 9.124999999999999778e-01 9.124999999999999778e-01 9.354170000000000540e-01 9.354170000000000540e-01 1.004170000000000007e+00 1.004170000000000007e+00 1.383330000000000171e+00 1.383330000000000171e+00 nan nan 1.146670804976999802e+00 4.676826659245930553e-04 5.974739021992000326e-02 5.120171327689843066e-02 7.662475710885999214e-02 5.467675640436044093e-02 1.258955305100999955e-01 5.403864748834630305e-02 8.818706931012000316e-01 1.109476371951452434e+00 nan nan 9.232270214941998981e-03 2.345154461675181060e-03 2.054859288754000077e-02 3.032058288093149659e-02 3.301274154721999671e-02 3.896438348551344716e-02 8.695919869280001324e-02 1.223662249884281961e-01 2.455981483491000150e-03 2.973670406266895865e-03 nan nan
2.770830000000000237e-01 2.770830000000000237e-01 3.791669999999999763e-01 3.791669999999999763e-01 3.927080000000000015e-01 3.927080000000000015e-01 4.250000000000000444e-01 4.250000000000000444e-01 6.666670000000000096e-01 6.666670000000000096e-01 nan nan 8.854170000000000096e-01 8.854170000000000096e-01 9.166670000000000096e-01 9.166670000000000096e-01 9.375000000000000000e-01 9.375000000000000000e-01 1.008329999999999949e+00 1.008329999999999949e+00 1.387499999999999956e+00 1.387499999999999956e+00 nan nan 6.374145326819998791e-01 9.011281278691167258e-04 6.101462822289999838e-02 5.154183136759702549e-02 7.856708296914000078e-02 5.498610775000710438e-02 1.285991430863999974e-01 5.448145746534268502e-02 8.901864600533000438e-01 1.114480501587830297e+00 nan nan 1.049216140720999821e-02 2.401393061424450526e-03 2.291208723426000141e-02 3.663515044454161013e-02 3.459560265661999756e-02 3.920509268008960657e-02 9.395819954641000671e-02 1.313090560435513643e-01 2.726442155257000326e-03 2.581216345268338552e-03 nan nan
2.854169999999999763e-01 2.854169999999999763e-01 3.802079999999999904e-01 3.802079999999999904e-01 3.937499999999999889e-01 3.937499999999999889e-01 4.260419999999999763e-01 4.260419999999999763e-01 6.677080000000000792e-01 6.677080000000000792e-01 nan nan 8.895830000000000126e-01 8.895830000000000126e-01 9.208330000000000126e-01 9.208330000000000126e-01 9.395829999999999460e-01 9.395829999999999460e-01 1.010420000000000096e+00 1.010420000000000096e+00 1.391669999999999963e+00 1.391669999999999963e+00 nan nan 3.594426073092999996e-01 1.174394158979684064e-03 6.285110470014999839e-02 5.186415575969029190e-02 8.056527038197999757e-02 5.527907090574026711e-02 1.314457528581000068e-01 5.807037822734887472e-02 8.981956771329999700e-01 1.116407349529788373e+00 nan nan 1.181208463535999946e-02 2.455684723308897231e-03 2.500486526436000029e-02 3.746461268483764623e-02 3.619236821677000032e-02 3.942528083164677233e-02 9.796921102840000506e-02 1.352625582425378281e-01 3.141106812538999905e-03 2.483075856088808736e-03 nan nan
2.937500000000000111e-01 2.937500000000000111e-01 3.812499999999999778e-01 3.812499999999999778e-01 3.947919999999999763e-01 3.947919999999999763e-01 4.270829999999999904e-01 4.270829999999999904e-01 6.687499999999999556e-01 6.687499999999999556e-01 nan nan 8.937500000000000444e-01 8.937500000000000444e-01 9.250000000000000444e-01 9.250000000000000444e-01 9.416670000000000318e-01 9.416670000000000318e-01 1.012499999999999956e+00 1.012499999999999956e+00 1.395830000000000126e+00 1.395830000000000126e+00 nan nan 2.386461041931999816e-01 1.444690285434494610e-03 6.458357895878000243e-02 5.216128771947051851e-02 8.278869025432999962e-02 5.558139817871453336e-02 1.345608455821999949e-01 6.685569074412922586e-02 9.044375685034999890e-01 1.118947447542977258e+00 nan nan 1.329620434524999943e-02 2.508011782039118887e-03 2.739150602116999927e-02 3.799566358371152253e-02 3.743056034542999871e-02 3.963751077194657690e-02 1.016102703209999930e-01 1.395802749468646742e-01 3.425855188677000025e-03 2.534745452152249376e-03 nan nan
2.979169999999999874e-01 2.979169999999999874e-01 3.822920000000000207e-01 3.822920000000000207e-01 3.958329999999999904e-01 3.958329999999999904e-01 4.281250000000000333e-01 4.281250000000000333e-01 6.708330000000000126e-01 6.708330000000000126e-01 nan nan 8.979170000000000762e-01 8.979170000000000762e-01 9.291669999999999652e-01 9.291669999999999652e-01 9.437499999999999778e-01 9.437499999999999778e-01 1.014580000000000037e+00 1.014580000000000037e+00 1.399999999999999911e+00 1.399999999999999911e+00 nan nan 1.996924260537999984e-01 1.578612239269219092e-03 6.629110501104000519e-02 5.249469321382693732e-02 8.485669224852999959e-02 5.587625210828314065e-02 1.376578630256999891e-01 7.733796116412219868e-02 9.126053808187000183e-01 1.123623101347250852e+00 nan nan 1.468750219915000016e-02 2.559221447089335584e-03 3.005645792123000024e-02 3.849238514608713940e-02 3.851520090682999942e-02 3.984688334656515118e-02 1.056328727714000021e-01 1.434057667275236703e-01 3.723037219593999889e-03 2.581756569732278003e-03 nan nan
3.020830000000000459e-01 3.020830000000000459e-01 3.833329999999999793e-01 3.833329999999999793e-01 3.968749999999999778e-01 3.968749999999999778e-01 4.291670000000000207e-01 4.291670000000000207e-01 6.729169999999999874e-01 6.729169999999999874e-01 nan nan 9.020830000000000792e-01 9.020830000000000792e-01 9.312500000000000222e-01 9.312500000000000222e-01 9.458329999999999238e-01 9.458329999999999238e-01 1.016669999999999963e+00 1.016669999999999963e+00 1.404169999999999918e+00 1.404169999999999918e+00 nan nan 1.705520878838999999e-01 1.710872062613352654e-03 6.797635558443000658e-02 5.281030388047090046e-02 8.727095205229999653e-02 5.615692009839464566e-02 1.406813393961999781e-01 8.732591740755271670e-02 9.190244527801000318e-01 1.127135253952788796e+00 nan nan 1.618800548035999667e-02 2.608358307684954195e-03 3.190739592710999800e-02 3.873590383264636366e-02 3.972705176570000274e-02 4.004098208324857050e-02 1.093563318629000025e-01 1.468500694169866949e-01 4.083027852263000114e-03 2.633188664450092451e-03 nan nan
3.041670000000000207e-01 3.041670000000000207e-01 3.843750000000000222e-01 3.843750000000000222e-01 3.979169999999999652e-01 3.979169999999999652e-01 4.302079999999999793e-01 4.302079999999999793e-01 6.750000000000000444e-01 6.750000000000000444e-01 nan nan 9.062500000000000000e-01 9.062500000000000000e-01 9.333329999999999682e-01 9.333329999999999682e-01 9.479170000000001206e-01 9.479170000000001206e-01 1.018750000000000044e+00 1.018750000000000044e+00 1.408329999999999860e+00 1.408329999999999860e+00 nan nan 1.583428074364999771e-01 1.776927560833022578e-03 6.946881074216000596e-02 5.310030497300359531e-02 8.998931152120000221e-02 5.644877014420753708e-02 1.437846736971999939e-01 9.682928997511779101e-02 9.258030936198999861e-01 1.130196981535553480e+00 nan nan 1.822741353324999758e-02 5.477529083854435626e-03 3.362510253992000153e-02 3.896429251040618019e-02 4.113094111862999891e-02 4.022982172826848613e-02 1.130408690768999885e-01 1.499578138382374748e-01 4.578891945920999379e-03 2.679557955090730408e-03 nan nan
3.062500000000000222e-01 3.062500000000000222e-01 3.854170000000000096e-01 3.854170000000000096e-01 3.989580000000000348e-01 3.989580000000000348e-01 4.312500000000000222e-01 4.312500000000000222e-01 6.770829999999999904e-01 6.770829999999999904e-01 nan nan 9.104170000000000318e-01 9.104170000000000318e-01 9.354170000000000540e-01 9.354170000000000540e-01 9.499999999999999556e-01 9.499999999999999556e-01 1.020829999999999904e+00 1.020829999999999904e+00 1.412499999999999867e+00 1.412499999999999867e+00 nan nan 1.476179654011999798e-01 1.842883167166740541e-03 7.089028390045000461e-02 5.342724055784066339e-02 9.265447245825000899e-02 5.673417034975405254e-02 1.473473709340999971e-01 1.058838447780410807e-01 9.318955012603999943e-01 1.132803475015702999e+00 nan nan 2.029983501525999684e-02 2.252667608498051463e-02 3.516311090735999706e-02 3.918870720480643888e-02 4.243941415897999753e-02 4.041721287715272642e-02 1.160508264609000084e-01 1.526816076716744353e-01 5.190681472481999646e-03 2.720982791967385163e-03 nan nan
3.083330000000000237e-01 3.083330000000000237e-01 3.864580000000000237e-01 3.864580000000000237e-01 4.000000000000000222e-01 4.000000000000000222e-01 4.322920000000000096e-01 4.322920000000000096e-01 6.791670000000000762e-01 6.791670000000000762e-01 nan nan 9.145830000000000348e-01 9.145830000000000348e-01 9.375000000000000000e-01 9.375000000000000000e-01 9.520830000000000126e-01 9.520830000000000126e-01 1.022920000000000051e+00 1.022920000000000051e+00 1.416670000000000096e+00 1.416670000000000096e+00 nan nan 1.381246018738999937e-01 1.907639137920867688e-03 7.247427169542000613e-02 5.373607943819987132e-02 9.483736650813999469e-02 5.700591673244512908e-02 1.517356666550999933e-01 1.145172251385533496e-01 9.377759065115000015e-01 1.134962784675089598e+00 nan nan 2.265093022696999803e-02 3.660437874761043875e-02 3.630754442182999864e-02 3.941506804733026226e-02 4.345952488179000150e-02 4.058984637302300025e-02 1.187334609336000019e-01 1.551203654138995636e-01 5.834033782672999949e-03 2.767066989070695888e-03 nan nan
3.104169999999999985e-01 3.104169999999999985e-01 3.875000000000000111e-01 3.875000000000000111e-01 4.010420000000000096e-01 4.010420000000000096e-01 4.333329999999999682e-01 4.333329999999999682e-01 6.812500000000000222e-01 6.812500000000000222e-01 nan nan 9.187500000000000666e-01 9.187500000000000666e-01 9.395829999999999460e-01 9.395829999999999460e-01 9.541669999999999874e-01 9.541669999999999874e-01 1.025000000000000133e+00 1.025000000000000133e+00 1.420830000000000037e+00 1.420830000000000037e+00 nan nan 1.296929444658999897e-01 1.972557040392067078e-03 7.430053837623000479e-02 5.401884878820351760e-02 9.692739055598000031e-02 5.728952361143060251e-02 1.558780568895000163e-01 1.227355327536600316e-01 9.421102524422000357e-01 1.136679011987088650e+00 nan nan 2.465430979176000056e-02 3.723557118407012922e-02 3.743233662520999844e-02 3.961816530566682204e-02 4.472590378133999706e-02 4.075750963670854432e-02 1.217486794270000033e-01 1.573181677458365124e-01 6.547602819028999592e-03 2.807850092192526806e-03 nan nan
3.125000000000000000e-01 3.125000000000000000e-01 3.885419999999999985e-01 3.885419999999999985e-01 4.020830000000000237e-01 4.020830000000000237e-01 4.343750000000000666e-01 4.343750000000000666e-01 6.833330000000000792e-01 6.833330000000000792e-01 nan nan 9.208330000000000126e-01 9.208330000000000126e-01 9.416670000000000318e-01 9.416670000000000318e-01 9.562500000000000444e-01 9.562500000000000444e-01 1.027079999999999993e+00 1.027079999999999993e+00 1.425000000000000044e+00 1.425000000000000044e+00 nan nan 1.222156345667999994e-01 2.037579028357064826e-03 7.625853248854000399e-02 5.433919029614789342e-02 9.921790827037998972e-02 5.756694106226958180e-02 1.596868814217000110e-01 1.305684503830182031e-01 9.465840667141000031e-01 1.137947083205136378e+00 nan nan 2.638197790489999958e-02 3.750093637760919946e-02 3.882247472098000057e-02 3.982183340498213903e-02 4.613044354294999760e-02 4.092390370163565688e-02 1.262371894931000049e-01 1.592113835628927165e-01 7.301446375138000155e-03 2.843433250471698748e-03 nan nan
3.145830000000000570e-01 3.145830000000000570e-01 3.895830000000000126e-01 3.895830000000000126e-01 4.031250000000000111e-01 4.031250000000000111e-01 4.354169999999999985e-01 4.354169999999999985e-01 6.854170000000000540e-01 6.854170000000000540e-01 nan nan 9.229169999999999874e-01 9.229169999999999874e-01 9.437499999999999778e-01 9.437499999999999778e-01 9.583329999999999904e-01 9.583329999999999904e-01 1.029170000000000140e+00 1.029170000000000140e+00 1.429170000000000051e+00 1.429170000000000051e+00 nan nan 1.155055612091999973e-01 2.101274649017820587e-03 7.809466705395999575e-02 5.464113864791447089e-02 1.013538915050000017e-01 5.783072841247116624e-02 1.633563004291000154e-01 1.380425074983087919e-01 9.499530349067999424e-01 1.138774557484785399e+00 nan nan 2.781168752618000048e-02 3.776507956566855367e-02 4.024001428636000272e-02 4.002792400245937937e-02 4.781288681883000269e-02 4.107545352092050600e-02 1.313809404220999955e-01 1.608898480475845494e-01 8.339981574711999995e-03 2.883885425560873527e-03 nan nan
3.166670000000000318e-01 3.166670000000000318e-01 3.906250000000000000e-01 3.906250000000000000e-01 4.041669999999999985e-01 4.041669999999999985e-01 4.364580000000000126e-01 4.364580000000000126e-01 6.875000000000000000e-01 6.875000000000000000e-01 nan nan 9.250000000000000444e-01 9.250000000000000444e-01 9.458330000000000348e-01 9.458330000000000348e-01 9.604169999999999652e-01 9.604169999999999652e-01 1.031250000000000000e+00 1.031250000000000000e+00 1.433329999999999993e+00 1.433329999999999993e+00 nan nan 1.095609620154999880e-01 2.165144973923252298e-03 8.002162504335999516e-02 5.491656729749049698e-02 1.038863184433999887e-01 5.810670213408235252e-02 1.663945303200999870e-01 1.451607023548002473e-01 9.528991620136999519e-01 1.139166616468175741e+00 nan nan 2.911515655507000006e-02 3.803098304193953255e-02 4.136206657038000306e-02 4.021043063454885630e-02 4.940453564081000171e-02 4.122201145970501301e-02 1.363488673197000012e-01 1.623973597571116700e-01 9.491826411984000816e-03 2.918830899771066977e-03 nan nan
3.187500000000000333e-01 3.187500000000000333e-01 3.916669999999999874e-01 3.916669999999999874e-01 4.052080000000000126e-01 4.052080000000000126e-01 4.375000000000000555e-01 4.375000000000000555e-01 6.895830000000000570e-01 6.895830000000000570e-01 nan nan 9.270830000000001014e-01 9.270830000000001014e-01 9.479170000000000096e-01 9.479170000000000096e-01 9.625000000000000222e-01 9.625000000000000222e-01 1.033330000000000082e+00 1.033330000000000082e+00 1.437500000000000000e+00 1.437500000000000000e+00 nan nan 1.043185194441000052e-01 2.229133090372385252e-03 8.219142965176999549e-02 5.523019124024695220e-02 1.067070327602999968e-01 5.837651453702179249e-02 1.691790438230000027e-01 1.519475190574932910e-01 9.542180505925000888e-01 1.138951562732419820e+00 nan nan 3.064499566263000074e-02 3.827238131525376175e-02 4.262514640120999843e-02 4.039350856508381465e-02 5.088252130866000034e-02 4.136731939223463328e-02 1.407884717908000072e-01 1.636585322940776466e-01 1.061560439207999938e-02 2.948352997449117229e-03 nan nan
3.208330000000000348e-01 3.208330000000000348e-01 3.927080000000000015e-01 3.927080000000000015e-01 4.062500000000000000e-01 4.062500000000000000e-01 4.385419999999999874e-01 4.385419999999999874e-01 6.937499999999999778e-01 6.937499999999999778e-01 nan nan 9.291670000000000762e-01 9.291670000000000762e-01 9.499999999999999556e-01 9.499999999999999556e-01 9.645829999999999682e-01 9.645829999999999682e-01 1.035420000000000007e+00 1.035420000000000007e+00 1.441670000000000007e+00 1.441670000000000007e+00 nan nan 9.953673278823998993e-02 2.291670146909204411e-03 8.417868681807000319e-02 5.552513265820272631e-02 1.096892718964000146e-01 5.863256835362665870e-02 1.722036431883000041e-01 1.584285657086169918e-01 9.531493074556000034e-01 1.137576824534975772e+00 nan nan 3.227739124249999481e-02 3.851626283480554663e-02 4.405839923997999924e-02 4.057905523454234664e-02 5.218736223147999592e-02 4.149763707733784834e-02 1.451851224177999888e-01 1.647563204484851218e-01 1.195446928856000110e-02 2.982923749412975858e-03 nan nan
3.229170000000000096e-01 3.229170000000000096e-01 3.937499999999999889e-01 3.937499999999999889e-01 4.072919999999999874e-01 4.072919999999999874e-01 4.395830000000000015e-01 4.395830000000000015e-01 6.958329999999999238e-01 6.958329999999999238e-01 nan nan 9.312500000000000222e-01 9.312500000000000222e-01 9.520830000000000126e-01 9.520830000000000126e-01 9.666669999999999430e-01 9.666669999999999430e-01 1.037500000000000089e+00 1.037500000000000089e+00 1.445829999999999949e+00 1.445829999999999949e+00 nan nan 9.509574165884000785e-02 2.354394410837231093e-03 8.674584127121000299e-02 5.579311442464295057e-02 1.127624852743999984e-01 5.890102304096896807e-02 1.759028790369000228e-01 1.646041855589489011e-01 9.562609149331999792e-01 1.137541507413989850e+00 nan nan 3.369781126767999735e-02 3.876266534882040482e-02 4.579635939132999795e-02 4.074069396555292377e-02 5.383391287455999846e-02 4.162290707066416962e-02 1.491420862570999872e-01 1.657344188329047396e-01 1.346274687173000008e-02 3.011816144242735870e-03 nan nan
3.250000000000000111e-01 3.250000000000000111e-01 3.947919999999999763e-01 3.947919999999999763e-01 4.083330000000000570e-01 4.083330000000000570e-01 4.406249999999999334e-01 4.406249999999999334e-01 6.979170000000000096e-01 6.979170000000000096e-01 nan nan 9.333330000000000792e-01 9.333330000000000792e-01 9.541669999999999874e-01 9.541669999999999874e-01 9.687500000000000000e-01 9.687500000000000000e-01 1.039579999999999949e+00 1.039579999999999949e+00 1.449999999999999956e+00 1.449999999999999956e+00 nan nan 9.108685231304998464e-02 2.417249990733172371e-03 8.935286450750999643e-02 5.609989989425873125e-02 1.158631933014999948e-01 5.916327495027198097e-02 1.796747459590000151e-01 1.704944179499973400e-01 9.589521631249999789e-01 1.139098805685430982e+00 nan nan 3.483107622909999840e-02 3.898409858728128785e-02 4.745187558095999986e-02 4.090289982260326279e-02 5.591279973117000562e-02 4.174692685606821996e-02 1.532410125978000137e-01 1.665090107177188972e-01 1.472722833633999945e-02 3.035095167770528613e-03 nan nan
3.270830000000000126e-01 3.270830000000000126e-01 3.958329999999999904e-01 3.958329999999999904e-01 4.093750000000000444e-01 4.093750000000000444e-01 4.416670000000000318e-01 4.416670000000000318e-01 6.999999999999999556e-01 6.999999999999999556e-01 nan nan 9.354170000000000540e-01 9.354170000000000540e-01 9.562500000000000444e-01 9.562500000000000444e-01 9.708329999999999460e-01 9.708329999999999460e-01 1.041669999999999874e+00 1.041669999999999874e+00 1.454169999999999963e+00 1.454169999999999963e+00 nan nan 8.747025863818998215e-02 2.478532055537900972e-03 9.179338139260999341e-02 5.638772067288126688e-02 1.188609601445999864e-01 5.941159682138271586e-02 1.833106128486999831e-01 1.761241124287847015e-01 9.597059989524999724e-01 1.141201393186864976e+00 nan nan 3.604111958691999518e-02 3.920804950540562883e-02 4.893905016280000048e-02 4.106761650091336757e-02 5.778829626650000550e-02 4.185582267865549377e-02 1.578560777687000038e-01 1.671577528280495939e-01 1.633843377779000197e-02 3.063571356427280661e-03 nan nan
3.291669999999999874e-01 3.291669999999999874e-01 3.968749999999999778e-01 3.968749999999999778e-01 4.104170000000000318e-01 4.104170000000000318e-01 4.427079999999999904e-01 4.427079999999999904e-01 7.020830000000000126e-01 7.020830000000000126e-01 nan nan 9.375000000000000000e-01 9.375000000000000000e-01 9.583329999999999904e-01 9.583329999999999904e-01 9.729169999999999208e-01 9.729169999999999208e-01 1.043749999999999956e+00 1.043749999999999956e+00 1.458330000000000126e+00 1.458330000000000126e+00 nan nan 8.426681562414999049e-02 2.540013542219779746e-03 9.377652660382000682e-02 5.664815224411878097e-02 1.215742959768999903e-01 5.967249657959751430e-02 1.870165661541999813e-01 1.814913401474170240e-01 9.609632671517001068e-01 1.142702890531530402e+00 nan nan 3.747784544354999803e-02 3.943457836036264041e-02 5.017353180334999802e-02 4.120813809905336106e-02 5.965714962542000011e-02 4.195961727406337383e-02 1.620329151841999882e-01 1.677243481505838185e-01 1.769358556702000165e-02 3.086232540654669856e-03 nan nan
3.312500000000000444e-01 3.312500000000000444e-01 3.979170000000000207e-01 3.979170000000000207e-01 4.114580000000000459e-01 4.114580000000000459e-01 4.437499999999999778e-01 4.437499999999999778e-01 7.041669999999999874e-01 7.041669999999999874e-01 nan nan 9.395830000000000570e-01 9.395830000000000570e-01 9.604169999999999652e-01 9.604169999999999652e-01 9.750000000000000888e-01 9.750000000000000888e-01 1.045830000000000037e+00 1.045830000000000037e+00 1.462500000000000133e+00 1.462500000000000133e+00 nan nan 8.137066022265000698e-02 2.601639666813948884e-03 9.594471832454999627e-02 5.694798096892006445e-02 1.242349319574999889e-01 5.992713243712353977e-02 1.911821863356999995e-01 1.866123383094412946e-01 9.595480928588999703e-01 1.143610168451461462e+00 nan nan 3.882377191627999630e-02 3.963570520414299442e-02 5.171415292662000229e-02 4.134922177326778858e-02 6.137613082607999704e-02 4.206311092993914730e-02 1.658948154382000051e-01 1.681190266626604313e-01 1.897341365444000019e-02 3.103124967111006369e-03 nan nan
3.333330000000000459e-01 3.333330000000000459e-01 3.989579999999999793e-01 3.989579999999999793e-01 4.125000000000000333e-01 4.125000000000000333e-01 4.447920000000000207e-01 4.447920000000000207e-01 7.062499999999999334e-01 7.062499999999999334e-01 nan nan 9.416670000000000318e-01 9.416670000000000318e-01 9.625000000000000222e-01 9.625000000000000222e-01 9.791669999999998986e-01 9.791669999999998986e-01 1.047919999999999963e+00 1.047919999999999963e+00 1.466669999999999918e+00 1.466669999999999918e+00 nan nan 7.875305071422999958e-02 2.661572247384390386e-03 9.805126291731999788e-02 5.722857014787670338e-02 1.269301574445999836e-01 6.016765737755395277e-02 1.955178356820000130e-01 1.915113354379619770e-01 9.577018792058999974e-01 1.143765092031335140e+00 nan nan 3.999856947417999853e-02 3.983938020551706233e-02 5.310476620145999915e-02 4.149285447928029169e-02 6.463701134271999937e-02 4.223914657461043387e-02 1.694488295854000015e-01 1.684152786267161805e-01 2.056539505478999913e-02 3.125331027288294310e-03 nan nan
3.354170000000000207e-01 3.354170000000000207e-01 4.000000000000000222e-01 4.000000000000000222e-01 4.135420000000000207e-01 4.135420000000000207e-01 4.458329999999999793e-01 4.458329999999999793e-01 7.104169999999999652e-01 7.104169999999999652e-01 nan nan 9.437500000000000888e-01 9.437500000000000888e-01 9.645829999999999682e-01 9.645829999999999682e-01 9.833330000000000126e-01 9.833330000000000126e-01 1.050000000000000044e+00 1.050000000000000044e+00 1.470830000000000082e+00 1.470830000000000082e+00 nan nan 7.641117156131999044e-02 2.721716156823998992e-03 1.001921029025999998e-01 5.748135112254059570e-02 1.300386406685999918e-01 6.042092234754004032e-02 1.995808432222999917e-01 1.961844576669178886e-01 9.510973356852000515e-01 1.142668858133762733e+00 nan nan 4.138967784013999895e-02 4.004568611034877573e-02 5.454441479462000114e-02 4.161204227042930581e-02 6.894656715902999777e-02 6.048917566421033870e-02 1.743135875024999781e-01 1.686568794266826155e-01 2.271742726667000042e-02 3.422809805433375124e-03 nan nan
3.375000000000000222e-01 3.375000000000000222e-01 4.010420000000000096e-01 4.010420000000000096e-01 4.145829999999999793e-01 4.145829999999999793e-01 4.468749999999999667e-01 4.468749999999999667e-01 7.125000000000000222e-01 7.125000000000000222e-01 nan nan 9.458330000000000348e-01 9.458330000000000348e-01 9.666670000000000540e-01 9.666670000000000540e-01 9.875000000000000444e-01 9.875000000000000444e-01 1.052080000000000126e+00 1.052080000000000126e+00 1.474999999999999867e+00 1.474999999999999867e+00 nan nan 7.427751172244000111e-02 2.782017803099049846e-03 1.028833613092000054e-01 5.777410751292491597e-02 1.332299127691999874e-01 6.066785794818167071e-02 2.033731017890999804e-01 2.006446878982605930e-01 9.515142727374999998e-01 1.141403437816090882e+00 nan nan 4.311541773047000009e-02 4.022619643643284004e-02 5.635079951191000053e-02 4.173178622100738588e-02 7.326412724569000834e-02 1.139595251058986847e-01 1.789715947703999777e-01 1.687499620535837241e-01 2.452062007542000002e-02 4.094009677607682654e-03 nan nan
3.395830000000000237e-01 3.395830000000000237e-01 4.020830000000000237e-01 4.020830000000000237e-01 4.156250000000000222e-01 4.156250000000000222e-01 4.479170000000000096e-01 4.479170000000000096e-01 7.145829999999999682e-01 7.145829999999999682e-01 nan nan 9.479170000000000096e-01 9.479170000000000096e-01 9.687500000000000000e-01 9.687500000000000000e-01 9.916669999999999652e-01 9.916669999999999652e-01 1.054169999999999829e+00 1.054169999999999829e+00 1.479169999999999874e+00 1.479169999999999874e+00 nan nan 7.258155754259999759e-02 2.840508487740038730e-03 1.057831013588999974e-01 5.804735691963009564e-02 1.362016532177000028e-01 6.090050265672045798e-02 2.070098645491000033e-01 2.049157496146034874e-01 9.498924355169000577e-01 1.139370541807897208e+00 nan nan 4.485505329629999732e-02 4.040928146896691914e-02 5.833579810403000110e-02 4.185411348350144556e-02 7.837082010929000142e-02 1.587029083200237056e-01 1.829068336317000165e-01 1.687646525795057084e-01 2.664107198270999899e-02 4.834455383656096131e-03 nan nan
3.416669999999999985e-01 3.416669999999999985e-01 4.031250000000000111e-01 4.031250000000000111e-01 4.166670000000000096e-01 4.166670000000000096e-01 4.489579999999999682e-01 4.489579999999999682e-01 7.166670000000000540e-01 7.166670000000000540e-01 nan nan 9.500000000000000666e-01 9.500000000000000666e-01 9.708329999999999460e-01 9.708329999999999460e-01 9.958329999999999682e-01 9.958329999999999682e-01 1.056250000000000133e+00 1.056250000000000133e+00 1.483330000000000037e+00 1.483330000000000037e+00 nan nan 7.120408281223999936e-02 2.899222082388324805e-03 1.087705756280999969e-01 5.829238984591735007e-02 1.392935132954000177e-01 6.114604155258582946e-02 2.104837190488000054e-01 2.089921034553675894e-01 9.461893889837000859e-01 1.136756899057755676e+00 nan nan 4.647951868290999683e-02 4.059504631492160537e-02 6.052598831825999753e-02 4.195178368872443109e-02 8.418386023958999986e-02 1.728223203686293785e-01 1.866299405462999994e-01 1.687448273869086857e-01 2.860555470730999708e-02 5.556197186873355898e-03 nan nan
3.437500000000000000e-01 3.437500000000000000e-01 4.041669999999999985e-01 4.041669999999999985e-01 4.177079999999999682e-01 4.177079999999999682e-01 4.499999999999999556e-01 4.499999999999999556e-01 7.187500000000000000e-01 7.187500000000000000e-01 nan nan 9.520830000000000126e-01 9.520830000000000126e-01 9.729170000000000318e-01 9.729170000000000318e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.058329999999999993e+00 1.058329999999999993e+00 1.487500000000000044e+00 1.487500000000000044e+00 nan nan 6.995843816157999717e-02 2.958106269576521972e-03 1.118154451115000031e-01 5.857796103867218135e-02 1.432996950834999894e-01 6.138518597800141086e-02 2.140914299163999834e-01 2.128839451052047527e-01 9.416873229169999693e-01 1.133570199459961403e+00 nan nan 4.780772173971999800e-02 4.075466178947079882e-02 6.251997863819000467e-02 4.205000327917378378e-02 9.230209717059000007e-02 1.773953002988437611e-01 1.913374130963000075e-01 1.685939242107143410e-01 3.028032360344000071e-02 6.261470911956471160e-03 nan nan
3.458330000000000570e-01 3.458330000000000570e-01 4.052080000000000126e-01 4.052080000000000126e-01 4.187500000000000111e-01 4.187500000000000111e-01 4.510419999999999985e-01 4.510419999999999985e-01 7.208330000000000570e-01 7.208330000000000570e-01 nan nan 9.541669999999999874e-01 9.541669999999999874e-01 9.749999999999999778e-01 9.749999999999999778e-01 1.002080000000000082e+00 1.002080000000000082e+00 1.060419999999999918e+00 1.060419999999999918e+00 1.491670000000000051e+00 1.491670000000000051e+00 nan nan 6.885232648238999442e-02 3.015064869891840877e-03 1.147023027989999971e-01 5.884376533033646578e-02 1.479407616413999926e-01 6.160986365514324603e-02 2.180147361886000112e-01 2.166145906240829477e-01 9.381697657270999802e-01 1.129805329571262673e+00 nan nan 4.937204971596000080e-02 4.091687454931502294e-02 6.441250126009999410e-02 4.215083647837588460e-02 9.778019640527998990e-02 1.781776559580830477e-01 1.969679818897999979e-01 1.683792667326992620e-01 3.238224686040999667e-02 6.960253734080918894e-03 nan nan
3.479170000000000318e-01 3.479170000000000318e-01 4.062500000000000000e-01 4.062500000000000000e-01 4.197919999999999985e-01 4.197919999999999985e-01 4.520830000000000126e-01 4.520830000000000126e-01 7.229170000000000318e-01 7.229170000000000318e-01 nan nan 9.562500000000000444e-01 9.562500000000000444e-01 9.770830000000000348e-01 9.770830000000000348e-01 1.004170000000000007e+00 1.004170000000000007e+00 1.062500000000000000e+00 1.062500000000000000e+00 1.495829999999999993e+00 1.495829999999999993e+00 nan nan 6.798159330413999779e-02 3.072257617641386933e-03 1.174596546175000061e-01 5.908095574335131550e-02 1.520859165562999937e-01 6.184758376436418764e-02 2.221363403821000060e-01 2.201770741675504461e-01 9.359903593973999403e-01 1.125467328634085273e+00 nan nan 5.079044182735999863e-02 4.108181190046451825e-02 6.621049418841999656e-02 4.222683849729935018e-02 1.016478592436999839e-01 1.786716173371108440e-01 2.022129368084999990e-01 1.681448349564804712e-01 3.436333713908000520e-02 7.639502621218308837e-03 nan nan
3.500000000000000333e-01 3.500000000000000333e-01 4.072919999999999874e-01 4.072919999999999874e-01 4.208329999999999571e-01 4.208329999999999571e-01 4.531249999999999445e-01 4.531249999999999445e-01 7.249999999999999778e-01 7.249999999999999778e-01 nan nan 9.583330000000001014e-01 9.583330000000001014e-01 9.791670000000000096e-01 9.791670000000000096e-01 1.006250000000000089e+00 1.006250000000000089e+00 1.064580000000000082e+00 1.064580000000000082e+00 1.500000000000000000e+00 1.500000000000000000e+00 nan nan 6.727796609243999471e-02 3.129633550594133808e-03 1.200163045398000006e-01 5.935923164535555213e-02 1.559603077328000076e-01 6.207884613187301948e-02 2.262546291094999773e-01 2.235792024940400358e-01 9.314652957836000446e-01 1.119556722446452879e+00 nan nan 5.213707671540000060e-02 4.122028640798629240e-02 6.820161975536000176e-02 4.230338228013282714e-02 1.049184577177999927e-01 1.790904343337883509e-01 2.073450818439999954e-01 1.677924400171109109e-01 3.665864574937000020e-02 8.301270874144778614e-03 nan nan
3.520830000000000348e-01 3.520830000000000348e-01 4.083330000000000015e-01 4.083330000000000015e-01 4.218750000000000000e-01 4.218750000000000000e-01 4.541670000000000429e-01 4.541670000000000429e-01 7.291670000000000096e-01 7.291670000000000096e-01 nan nan 9.604170000000000762e-01 9.604170000000000762e-01 9.812499999999999556e-01 9.812499999999999556e-01 1.008329999999999949e+00 1.008329999999999949e+00 1.066670000000000007e+00 1.066670000000000007e+00 1.504170000000000007e+00 1.504170000000000007e+00 nan nan 6.681145831653999279e-02 3.184972240550444037e-03 1.226245257097000052e-01 5.961748834936558827e-02 1.591850047050999972e-01 6.229547104586651007e-02 2.307043535720000038e-01 2.268439662044223204e-01 9.185878647040000011e-01 1.108119165803814754e+00 nan nan 5.356309262939999705e-02 4.135709186101164253e-02 7.060706614044000295e-02 4.238256593855523752e-02 1.081982453087999979e-01 1.790071171973942887e-01 2.121310167781999823e-01 1.673869895850053635e-01 3.976937712465000024e-02 8.630134752431264239e-03 nan nan
3.541670000000000096e-01 3.541670000000000096e-01 4.093749999999999889e-01 4.093749999999999889e-01 4.229169999999999874e-01 4.229169999999999874e-01 4.552080000000000015e-01 4.552080000000000015e-01 7.312500000000000666e-01 7.312500000000000666e-01 nan nan 9.645830000000000792e-01 9.645830000000000792e-01 9.833330000000000126e-01 9.833330000000000126e-01 1.010420000000000096e+00 1.010420000000000096e+00 1.068750000000000089e+00 1.068750000000000089e+00 nan nan nan nan 6.628740095043998692e-02 3.240555954329739797e-03 1.256763732569000092e-01 5.984674480769267002e-02 1.618606963053000058e-01 6.252528131979126491e-02 2.351415085305000041e-01 2.299631774686635710e-01 9.139442502917000111e-01 1.102567734899271512e+00 nan nan 5.643005927864999660e-02 4.162379966537872039e-02 7.267114126698999421e-02 4.243678258157308758e-02 1.119421250982000071e-01 1.788975034248752594e-01 2.163906387883999805e-01 1.669725508632295408e-01 nan nan nan nan
3.562500000000000111e-01 3.562500000000000111e-01 4.104169999999999763e-01 4.104169999999999763e-01 4.239579999999999460e-01 4.239579999999999460e-01 4.562499999999999889e-01 4.562499999999999889e-01 7.333330000000000126e-01 7.333330000000000126e-01 nan nan 9.687500000000000000e-01 9.687500000000000000e-01 9.854169999999999874e-01 9.854169999999999874e-01 1.012500000000000178e+00 1.012500000000000178e+00 1.070829999999999949e+00 1.070829999999999949e+00 nan nan nan nan 6.612183697217999256e-02 3.296335163517075378e-03 1.287548199246000002e-01 6.011761813828860046e-02 1.646101769889999900e-01 6.274857287555733742e-02 2.395071003949999777e-01 2.329425938050405653e-01 9.093186749384999379e-01 1.094046808456154318e+00 nan nan 6.036654174910999898e-02 4.185110745459981463e-02 7.442203322347000494e-02 9.396873774794156642e-02 1.162693544047999905e-01 1.789818716449992630e-01 2.198996685161999920e-01 1.664501328021963378e-01 nan nan nan nan
3.583330000000000126e-01 3.583330000000000126e-01 4.114579999999999904e-01 4.114579999999999904e-01 4.250000000000000444e-01 4.250000000000000444e-01 4.572920000000000318e-01 4.572920000000000318e-01 7.374999999999999334e-01 7.374999999999999334e-01 nan nan 9.729170000000000318e-01 9.729170000000000318e-01 9.875000000000000444e-01 9.875000000000000444e-01 1.014580000000000037e+00 1.014580000000000037e+00 1.072919999999999874e+00 1.072919999999999874e+00 nan nan nan nan 6.657230611976000523e-02 3.349968614865616364e-03 1.316853404722999887e-01 6.036822769176668907e-02 1.682611498463000010e-01 9.537978919666514899e-02 2.439523520679000024e-01 2.358049489748171301e-01 8.966355698454000489e-01 1.075134583751084172e+00 nan nan 6.436879752751999140e-02 4.206358640990044001e-02 7.685720856272000578e-02 1.610526393384399957e-01 1.203933788984000025e-01 1.786912751456571913e-01 2.232209509628000077e-01 1.692061905390259136e-01 nan nan nan nan
3.604169999999999874e-01 3.604169999999999874e-01 4.124999999999999778e-01 4.124999999999999778e-01 4.260420000000000318e-01 4.260420000000000318e-01 4.583329999999999904e-01 4.583329999999999904e-01 7.416669999999999652e-01 7.416669999999999652e-01 nan nan 9.750000000000000888e-01 9.750000000000000888e-01 9.895829999999999904e-01 9.895829999999999904e-01 1.016669999999999963e+00 1.016669999999999963e+00 1.077080000000000037e+00 1.077080000000000037e+00 nan nan nan nan 6.689276042991999793e-02 3.403857588616676817e-03 1.347441581172000025e-01 6.058946181267757525e-02 1.721530052100000152e-01 1.528156684772306595e-01 2.485754454301000171e-01 2.385410082600897264e-01 8.839236521980999850e-01 1.056576760987173458e+00 nan nan 6.649609045202999058e-02 4.215932794602983424e-02 8.012126137736000353e-02 1.774322723398429613e-01 1.238082913959999976e-01 1.784341799805954087e-01 2.286357610736000079e-01 2.007541996115474736e-01 nan nan nan nan
3.625000000000000444e-01 3.625000000000000444e-01 4.135420000000000207e-01 4.135420000000000207e-01 4.270829999999999904e-01 4.270829999999999904e-01 4.593749999999999778e-01 4.593749999999999778e-01 7.458329999999999682e-01 7.458329999999999682e-01 nan nan 9.770830000000000348e-01 9.770830000000000348e-01 9.916669999999999652e-01 9.916669999999999652e-01 1.018749999999999822e+00 1.018749999999999822e+00 1.081249999999999822e+00 1.081249999999999822e+00 nan nan nan nan 6.752300583609999185e-02 3.457954066540945993e-03 1.388085859457000026e-01 6.085282814500894699e-02 1.758969858014000076e-01 1.936565528028185157e-01 2.532549987068999919e-01 2.411547696999084001e-01 8.714347565025000186e-01 1.035876888148072883e+00 nan nan 6.827350016661999643e-02 4.223342521587487158e-02 8.358537219837999799e-02 1.789262033571642763e-01 1.271820986783999963e-01 1.783999271285469923e-01 2.364990219043999753e-01 2.406338573167080552e-01 nan nan nan nan
3.645830000000000459e-01 3.645830000000000459e-01 4.145829999999999793e-01 4.145829999999999793e-01 4.281250000000000333e-01 4.281250000000000333e-01 4.604170000000000207e-01 4.604170000000000207e-01 7.500000000000000000e-01 7.500000000000000000e-01 nan nan 9.791670000000000096e-01 9.791670000000000096e-01 9.937500000000000222e-01 9.937500000000000222e-01 1.020829999999999904e+00 1.020829999999999904e+00 1.083330000000000126e+00 1.083330000000000126e+00 nan nan nan nan 6.797114991718999910e-02 3.509573170438875459e-03 1.433578979480999993e-01 6.109569393324910946e-02 1.798037991421000126e-01 2.203094488509521331e-01 2.576390503252000141e-01 2.436687674598318754e-01 8.568274120050000109e-01 1.013088761349772104e+00 nan nan 7.045387023132999860e-02 4.230997699644606369e-02 8.709568498623999899e-02 1.791886499614164241e-01 1.314544369469000107e-01 1.780057049851371809e-01 2.422976885163999894e-01 2.573742567891360022e-01 nan nan nan nan
3.656250000000000333e-01 3.656250000000000333e-01 4.156250000000000222e-01 4.156250000000000222e-01 4.291670000000000207e-01 4.291670000000000207e-01 4.614580000000000348e-01 4.614580000000000348e-01 7.541670000000000318e-01 7.541670000000000318e-01 nan nan 9.812500000000000666e-01 9.812500000000000666e-01 9.958329999999999682e-01 9.958329999999999682e-01 1.022920000000000051e+00 1.022920000000000051e+00 1.085420000000000051e+00 1.085420000000000051e+00 nan nan nan nan 6.879156674406999850e-02 3.535157911039423298e-03 1.473998293184000108e-01 6.130882042675017685e-02 1.842678085273999899e-01 2.378537718586532235e-01 2.619461211496000308e-01 2.460728699858240054e-01 8.415321308286000113e-01 9.882866454279244373e-01 nan nan 7.330814527454999896e-02 4.238938790019202568e-02 9.046202125864000188e-02 1.792416172304442945e-01 1.369559039168999903e-01 1.776509261978729826e-01 2.462080749140000135e-01 2.751790458852276799e-01 nan nan nan nan
3.666670000000000207e-01 3.666670000000000207e-01 4.166670000000000096e-01 4.166670000000000096e-01 4.302079999999999793e-01 4.302079999999999793e-01 4.624999999999999667e-01 4.624999999999999667e-01 7.583330000000000348e-01 7.583330000000000348e-01 nan nan 9.833330000000000126e-01 9.833330000000000126e-01 9.979170000000000540e-01 9.979170000000000540e-01 1.024999999999999911e+00 1.024999999999999911e+00 1.087499999999999911e+00 1.087499999999999911e+00 nan nan nan nan 6.954400303671000316e-02 3.562843260301056750e-03 1.511898949970000017e-01 6.156457822814603159e-02 1.887266641618000063e-01 2.494642745630527847e-01 2.661819018311999963e-01 2.483695630682800082e-01 8.258994091876999954e-01 9.614695669721808891e-01 nan nan 7.578222229350999040e-02 4.244149397503689525e-02 9.418954135005999651e-02 1.792883105101537589e-01 1.422554995634000008e-01 1.775215071276064482e-01 2.508767173993999844e-01 2.906149485771475915e-01 nan nan nan nan
3.677080000000000348e-01 3.677080000000000348e-01 4.177080000000000237e-01 4.177080000000000237e-01 4.312499999999999667e-01 4.312499999999999667e-01 4.635420000000000096e-01 4.635420000000000096e-01 7.625000000000000666e-01 7.625000000000000666e-01 nan nan 9.854169999999999874e-01 9.854169999999999874e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.027079999999999993e+00 1.027079999999999993e+00 1.089579999999999993e+00 1.089579999999999993e+00 nan nan nan nan 6.994587972727998870e-02 3.588639984701741392e-03 1.542105299268000107e-01 6.179960662167190144e-02 1.929417479812999825e-01 2.572136777097337457e-01 2.704439054614999893e-01 2.505812288227122209e-01 8.078769765440999562e-01 9.326245611765860977e-01 nan nan 7.802400209774000561e-02 9.786545785163028310e-02 9.831574642814000509e-02 1.794642169332950621e-01 1.472432847501000119e-01 1.770354520438219281e-01 2.553974401822000084e-01 3.038421539090176982e-01 nan nan nan nan
3.687500000000000222e-01 3.687500000000000222e-01 4.187500000000000111e-01 4.187500000000000111e-01 4.322920000000000096e-01 4.322920000000000096e-01 4.645830000000000237e-01 4.645830000000000237e-01 7.666669999999999874e-01 7.666669999999999874e-01 nan nan 9.875000000000000444e-01 9.875000000000000444e-01 1.002080000000000082e+00 1.002080000000000082e+00 1.029169999999999918e+00 1.029169999999999918e+00 1.091669999999999918e+00 1.091669999999999918e+00 nan nan nan nan 7.090809839079000032e-02 3.612584151463536439e-03 1.567330324644999884e-01 6.200454332349376180e-02 1.967766132298000015e-01 2.625500956477137549e-01 2.742106971491999889e-01 2.529797704345861376e-01 7.902313931341000686e-01 9.021136168845663716e-01 nan nan 8.038128682596000496e-02 1.662333274088242108e-01 1.023906531294000027e-01 1.791906907154699746e-01 1.517961348563000024e-01 1.765888910623689967e-01 2.599703615126999767e-01 3.152349902145968330e-01 nan nan nan nan
3.697920000000000096e-01 3.697920000000000096e-01 4.197919999999999985e-01 4.197919999999999985e-01 4.333329999999999682e-01 4.333329999999999682e-01 4.666670000000000540e-01 4.666670000000000540e-01 7.708329999999999904e-01 7.708329999999999904e-01 nan nan 9.895830000000001014e-01 9.895830000000001014e-01 1.004170000000000007e+00 1.004170000000000007e+00 1.031250000000000000e+00 1.031250000000000000e+00 1.093750000000000000e+00 1.093750000000000000e+00 nan nan nan nan 7.185976456568998749e-02 3.639845308122666764e-03 1.597480060345000119e-01 6.225259399441352565e-02 2.003946635277999988e-01 2.662745580576860727e-01 2.811744533506999599e-01 2.574352026660236548e-01 7.700419955769999270e-01 8.697014822247566279e-01 nan nan 8.325140627682998951e-02 1.788094771913034953e-01 1.060345267777999950e-01 1.791251935901581327e-01 1.555643055164999955e-01 1.763670420445730413e-01 2.640478022916999956e-01 3.249946615186924403e-01 nan nan nan nan
3.708330000000000237e-01 3.708330000000000237e-01 4.208330000000000126e-01 4.208330000000000126e-01 4.343749999999999556e-01 4.343749999999999556e-01 4.687500000000000000e-01 4.687500000000000000e-01 7.750000000000000222e-01 7.750000000000000222e-01 nan nan 9.916670000000000762e-01 9.916670000000000762e-01 1.006250000000000089e+00 1.006250000000000089e+00 1.033329999999999860e+00 1.033329999999999860e+00 1.095830000000000082e+00 1.095830000000000082e+00 nan nan nan nan 7.269725921747999253e-02 1.241641765161295013e-02 1.635494732073000113e-01 6.247969438535173198e-02 2.040120613937999872e-01 2.689146139508252209e-01 2.892359189193000057e-01 2.609453142930013292e-01 7.495682812848999399e-01 8.351307603102700039e-01 nan nan 8.655002927316998718e-02 1.790599674296265154e-01 1.098515406955000023e-01 1.794419520251853695e-01 1.598279258688999893e-01 1.757911160285977048e-01 2.675502641747999899e-01 3.331577709575959112e-01 nan nan nan nan
3.718750000000000111e-01 3.718750000000000111e-01 4.218750000000000000e-01 4.218750000000000000e-01 4.354170000000000540e-01 4.354170000000000540e-01 4.708330000000000015e-01 4.708330000000000015e-01 7.791669999999999430e-01 7.791669999999999430e-01 nan nan 9.937500000000000222e-01 9.937500000000000222e-01 1.008329999999999949e+00 1.008329999999999949e+00 1.035420000000000007e+00 1.035420000000000007e+00 1.097920000000000007e+00 1.097920000000000007e+00 nan nan nan nan 7.350510875504999431e-02 3.521192392930202336e-02 1.673710127806999903e-01 6.267636228846799884e-02 2.081099553797999824e-01 2.709426015220616213e-01 2.976363124063999832e-01 2.641736931422455914e-01 7.273675560722000499e-01 7.986788855457306324e-01 nan nan 8.999755664189000581e-02 1.792113200493045955e-01 1.136419396245999941e-01 1.789782144877442305e-01 1.657117007215000160e-01 1.752540419572831132e-01 2.702479508587000145e-01 3.405205577875264344e-01 nan nan nan nan
3.729169999999999985e-01 3.729169999999999985e-01 4.229169999999999874e-01 4.229169999999999874e-01 4.364580000000000126e-01 4.364580000000000126e-01 4.729170000000000318e-01 4.729170000000000318e-01 7.833329999999999460e-01 7.833329999999999460e-01 nan nan 9.958330000000000792e-01 9.958330000000000792e-01 1.010420000000000096e+00 1.010420000000000096e+00 1.037499999999999867e+00 1.037499999999999867e+00 1.102080000000000171e+00 1.102080000000000171e+00 nan nan nan nan 7.417912307332999444e-02 4.935247986876197673e-02 1.711390712219000021e-01 6.291661020066313670e-02 2.125024586258000281e-01 2.725207640914112384e-01 3.064594143560999684e-01 2.671537480592594549e-01 7.031023161967000501e-01 7.603883778412326988e-01 nan nan 9.378096739769999080e-02 1.792461873004979611e-01 1.180321109413999953e-01 1.788119984283077502e-01 1.709007168752000039e-01 1.749403801423042026e-01 2.749262795750000432e-01 3.513318677259110179e-01 nan nan nan nan
3.739580000000000126e-01 3.739580000000000126e-01 4.239580000000000015e-01 4.239580000000000015e-01 4.375000000000000000e-01 4.375000000000000000e-01 4.749999999999999778e-01 4.749999999999999778e-01 7.874999999999999778e-01 7.874999999999999778e-01 nan nan 9.979170000000000540e-01 9.979170000000000540e-01 1.012499999999999956e+00 1.012499999999999956e+00 1.039579999999999949e+00 1.039579999999999949e+00 1.106249999999999956e+00 1.106249999999999956e+00 nan nan nan nan 7.478618499627999461e-02 4.996440798864848487e-02 1.752778738823000115e-01 6.313569503749283385e-02 2.169398564964999943e-01 2.737608138165851801e-01 3.161887455549999837e-01 2.695045998008340771e-01 6.800824326102999917e-01 7.202818371455763646e-01 nan nan 9.766791065026998730e-02 1.792921896770161283e-01 1.225759676666999948e-01 1.790353788708086702e-01 1.749953462901999990e-01 1.742756027343579928e-01 2.814834684817000277e-01 3.568662528575402559e-01 nan nan nan nan
3.750000000000000000e-01 3.750000000000000000e-01 4.249999999999999889e-01 4.249999999999999889e-01 4.385420000000000429e-01 4.385420000000000429e-01 4.760419999999999652e-01 4.760419999999999652e-01 7.916670000000000096e-01 7.916670000000000096e-01 nan nan 1.000000000000000000e+00 1.000000000000000000e+00 1.014580000000000037e+00 1.014580000000000037e+00 1.041669999999999874e+00 1.041669999999999874e+00 1.110419999999999963e+00 1.110419999999999963e+00 nan nan nan nan 7.573521140295999543e-02 5.027691379378972092e-02 1.799124294538000102e-01 1.429854748526963037e-01 2.217335108618999906e-01 2.748734109966489148e-01 3.212399156081000018e-01 2.706324868821299301e-01 6.555610799966000712e-01 6.784096184917974837e-01 nan nan 1.022339885078999977e-01 1.794787008574585951e-01 1.266493507974000010e-01 1.784807036561283922e-01 1.796201289980000060e-01 1.736489066730496633e-01 2.879691561571999792e-01 3.596867776700126140e-01 nan nan nan nan
3.760419999999999874e-01 3.760419999999999874e-01 4.260419999999999763e-01 4.260419999999999763e-01 4.395830000000000015e-01 4.395830000000000015e-01 4.770830000000000348e-01 4.770830000000000348e-01 7.958330000000000126e-01 7.958330000000000126e-01 nan nan 1.002080000000000082e+00 1.002080000000000082e+00 1.016669999999999963e+00 1.016669999999999963e+00 1.043749999999999956e+00 1.043749999999999956e+00 1.112500000000000044e+00 1.112500000000000044e+00 nan nan nan nan 7.683426424095998741e-02 5.062866879919435126e-02 1.841690163210999986e-01 2.419501213184985788e-01 2.266026039600999853e-01 2.758485965185266120e-01 3.262278585339000170e-01 2.719306050661970398e-01 6.306206853971999537e-01 6.348177909440319011e-01 nan nan 1.066628394872999874e-01 1.791685712167583877e-01 1.299309236276000035e-01 1.782223144723475150e-01 1.852763842077000123e-01 1.732439455465911993e-01 2.929236694828999954e-01 3.603973257542094633e-01 nan nan nan nan
3.770830000000000570e-01 3.770830000000000570e-01 4.270829999999999904e-01 4.270829999999999904e-01 4.406249999999999889e-01 4.406249999999999889e-01 4.781249999999999667e-01 4.781249999999999667e-01 8.000000000000000444e-01 8.000000000000000444e-01 nan nan 1.004170000000000007e+00 1.004170000000000007e+00 1.018750000000000044e+00 1.018750000000000044e+00 1.045830000000000037e+00 1.045830000000000037e+00 1.114580000000000126e+00 1.114580000000000126e+00 nan nan nan nan 7.773309519153000224e-02 5.095484866178828787e-02 1.880595505769999953e-01 2.640636817876310660e-01 2.314281419423999675e-01 2.766859608171914342e-01 3.310947317478999952e-01 2.731675444607444825e-01 6.044645362055000026e-01 5.913825529963583350e-01 nan nan 1.105771780472999954e-01 1.791198728709771371e-01 1.338475823963000133e-01 1.783526792510345960e-01 1.905364330467999856e-01 1.724913560540762281e-01 2.983549793222000091e-01 3.605534742528456738e-01 nan nan nan nan
3.781250000000000444e-01 3.781250000000000444e-01 4.281249999999999778e-01 4.281249999999999778e-01 4.416670000000000318e-01 4.416670000000000318e-01 4.791669999999999541e-01 4.791669999999999541e-01 8.041669999999999652e-01 8.041669999999999652e-01 nan nan 1.006250000000000089e+00 1.006250000000000089e+00 1.020829999999999904e+00 1.020829999999999904e+00 1.047919999999999963e+00 1.047919999999999963e+00 1.118749999999999911e+00 1.118749999999999911e+00 nan nan nan nan 7.863290663959000837e-02 5.125471111587081435e-02 1.918333437844000067e-01 2.680930618833154977e-01 2.364185868515999989e-01 2.775264911058461514e-01 3.354463675102000164e-01 2.807809280533791196e-01 5.768854419539000133e-01 5.511095550241461583e-01 nan nan 1.147181172135000038e-01 1.794679740070182494e-01 1.386730462680000053e-01 1.777079827189363970e-01 1.954573859270999914e-01 1.717760111565302394e-01 3.054332570321000029e-01 3.596952742325117414e-01 nan nan nan nan
3.791670000000000318e-01 3.791670000000000318e-01 4.291670000000000207e-01 4.291670000000000207e-01 4.427079999999999904e-01 4.427079999999999904e-01 4.812500000000000111e-01 4.812500000000000111e-01 8.083329999999999682e-01 8.083329999999999682e-01 nan nan 1.008329999999999949e+00 1.008329999999999949e+00 1.022920000000000051e+00 1.022920000000000051e+00 1.050000000000000044e+00 1.050000000000000044e+00 1.120829999999999993e+00 1.120829999999999993e+00 nan nan nan nan 8.011651368975999943e-02 5.160025222777701870e-02 1.952948652216000003e-01 2.695401757404914389e-01 2.415285887487999827e-01 2.783135213917914408e-01 3.440236996486000232e-01 3.234301057477615982e-01 5.467776306692000432e-01 5.125262084088221259e-01 nan nan 1.184767253747999877e-01 1.789405887323444189e-01 1.434768548941000033e-01 1.773578241262623312e-01 2.005610175680999918e-01 1.712803783785064038e-01 3.096865696584999994e-01 3.587176085555621730e-01 nan nan nan nan
3.802080000000000459e-01 3.802080000000000459e-01 4.302079999999999793e-01 4.302079999999999793e-01 4.437499999999999778e-01 4.437499999999999778e-01 4.833330000000000126e-01 4.833330000000000126e-01 8.125000000000000000e-01 8.125000000000000000e-01 nan nan 1.010420000000000096e+00 1.010420000000000096e+00 1.024999999999999911e+00 1.024999999999999911e+00 1.052079999999999904e+00 1.052079999999999904e+00 1.122919999999999918e+00 1.122919999999999918e+00 nan nan nan nan 8.157482686038999842e-02 5.191985469367000477e-02 1.992951979535000084e-01 2.704698718959617221e-01 2.464579578461000009e-01 2.790162079443353482e-01 3.539999353451000474e-01 3.768076306497994410e-01 5.192698199254999203e-01 4.730379016833201056e-01 nan nan 1.228434168778999858e-01 1.787982730227269668e-01 1.487291430495999989e-01 1.773949726835918894e-01 2.056230743721000065e-01 1.704411387890082952e-01 3.132728071561999839e-01 3.572401587063977479e-01 nan nan nan nan
3.812500000000000333e-01 3.812500000000000333e-01 4.312500000000000222e-01 4.312500000000000222e-01 4.447920000000000207e-01 4.447920000000000207e-01 4.854169999999999874e-01 4.854169999999999874e-01 8.166670000000000318e-01 8.166670000000000318e-01 nan nan 1.012499999999999956e+00 1.012499999999999956e+00 1.027079999999999993e+00 1.027079999999999993e+00 1.054170000000000051e+00 1.054170000000000051e+00 1.125000000000000000e+00 1.125000000000000000e+00 nan nan nan nan 8.318704412885000177e-02 5.221263142602091539e-02 2.037133897395000115e-01 2.712013608562541256e-01 2.512860232092999913e-01 2.797574667818595873e-01 3.652196543389000238e-01 4.242806474799439842e-01 4.900214318989999929e-01 4.326911787735968073e-01 nan nan 1.272389439622000074e-01 1.790536270141935005e-01 1.540405662686999966e-01 1.766612489491167504e-01 2.107577811196000295e-01 1.696382488073020778e-01 3.155016818863000116e-01 3.555338607570516785e-01 nan nan nan nan
3.822920000000000207e-01 3.822920000000000207e-01 4.322920000000000096e-01 4.322920000000000096e-01 4.458329999999999793e-01 4.458329999999999793e-01 4.874999999999999889e-01 4.874999999999999889e-01 8.208329999999999238e-01 8.208329999999999238e-01 nan nan 1.014580000000000037e+00 1.014580000000000037e+00 1.029169999999999918e+00 1.029169999999999918e+00 1.056249999999999911e+00 1.056249999999999911e+00 1.127079999999999860e+00 1.127079999999999860e+00 nan nan nan nan 8.458843590525999545e-02 5.255194039884369256e-02 2.081635843385999940e-01 2.721124349026233791e-01 2.559891039901999732e-01 2.804676944171974884e-01 3.752175923823999892e-01 4.664803991546106476e-01 4.596639857903999649e-01 3.915284334293356316e-01 nan nan 1.307343219931000056e-01 1.784355294211504295e-01 1.585442843548000025e-01 1.762198608701945057e-01 2.162904347167999841e-01 1.690527089593623911e-01 3.162058890991000237e-01 3.534179407300761522e-01 nan nan nan nan
3.833330000000000348e-01 3.833330000000000348e-01 4.333330000000000237e-01 4.333330000000000237e-01 4.468749999999999667e-01 4.468749999999999667e-01 4.895830000000000459e-01 4.895830000000000459e-01 8.249999999999999556e-01 8.249999999999999556e-01 nan nan 1.016670000000000185e+00 1.016670000000000185e+00 1.031250000000000000e+00 1.031250000000000000e+00 1.058329999999999993e+00 1.058329999999999993e+00 1.129170000000000007e+00 1.129170000000000007e+00 nan nan nan nan 8.581387744212000401e-02 5.286484458493040384e-02 2.130975964334999861e-01 2.729301519734880777e-01 2.605607977596000047e-01 2.811075924204574639e-01 3.849160933917999960e-01 5.039787224461386161e-01 4.263952591326999886e-01 3.495708662353648744e-01 nan nan 1.345130253983999880e-01 1.782009684355507217e-01 1.632830733603999884e-01 1.761637359260779523e-01 2.212152913030999701e-01 1.681945045737566202e-01 3.163694190435000220e-01 3.510271060080406014e-01 nan nan nan nan
3.843750000000000222e-01 3.843750000000000222e-01 4.343750000000000111e-01 4.343750000000000111e-01 4.479169999999999541e-01 4.479169999999999541e-01 4.916669999999999652e-01 4.916669999999999652e-01 8.291669999999999874e-01 8.291669999999999874e-01 nan nan 1.018750000000000044e+00 1.018750000000000044e+00 1.033330000000000082e+00 1.033330000000000082e+00 1.062500000000000000e+00 1.062500000000000000e+00 1.131249999999999867e+00 1.131249999999999867e+00 nan nan nan nan 8.692069802055998884e-02 5.315042277186413089e-02 2.181160985208999981e-01 2.736137798680307043e-01 2.644954852294000291e-01 2.818194655016820205e-01 3.974456809010000202e-01 5.373204007367438084e-01 3.926291588367999963e-01 3.068659541490317277e-01 nan nan 1.391595752644999850e-01 1.783631922055350094e-01 1.693104090268000017e-01 1.753421163380768921e-01 2.280333727164999824e-01 1.665700928174989603e-01 3.174079579249999838e-01 3.480173056193863190e-01 nan nan nan nan
3.854170000000000096e-01 3.854170000000000096e-01 4.354169999999999985e-01 4.354169999999999985e-01 4.499999999999999556e-01 4.499999999999999556e-01 4.937500000000000222e-01 4.937500000000000222e-01 8.333329999999999904e-01 8.333329999999999904e-01 nan nan 1.020829999999999904e+00 1.020829999999999904e+00 1.035420000000000007e+00 1.035420000000000007e+00 1.064579999999999860e+00 1.064579999999999860e+00 1.135420000000000096e+00 1.135420000000000096e+00 nan nan nan nan 8.835765473467999120e-02 5.348336879649238235e-02 2.231063953225999874e-01 2.744887593429834460e-01 2.722708571624000151e-01 2.831974359836656463e-01 4.124714666610999614e-01 5.669513456138780549e-01 3.596223817472000150e-01 2.634576601009494534e-01 nan nan 1.443080471926999897e-01 1.776553354559020637e-01 1.750812933585000064e-01 1.748101793613344723e-01 2.330784398515000078e-01 1.656283197473895075e-01 3.173212604328000119e-01 3.413463684858049629e-01 nan nan nan nan
3.864580000000000237e-01 3.864580000000000237e-01 4.364580000000000126e-01 4.364580000000000126e-01 4.520830000000000126e-01 4.520830000000000126e-01 4.958330000000000237e-01 4.958330000000000237e-01 8.375000000000000222e-01 8.375000000000000222e-01 nan nan 1.022920000000000051e+00 1.022920000000000051e+00 1.037500000000000089e+00 1.037500000000000089e+00 1.066670000000000007e+00 1.066670000000000007e+00 1.139580000000000037e+00 1.139580000000000037e+00 nan nan nan nan 9.000136406874999218e-02 5.378945407227044007e-02 2.282728990461999896e-01 2.752711757247300883e-01 2.814758610913999926e-01 2.843455211702562990e-01 4.286792962395999940e-01 5.896265302239011019e-01 3.262486075938999530e-01 2.193676172148412151e-01 nan nan 1.495370553126000035e-01 1.773288908713006318e-01 1.802455378089999893e-01 1.746608674563844554e-01 2.378686162411999816e-01 1.646167142337252587e-01 3.201098873748000062e-01 3.348306282996298955e-01 nan nan nan nan
3.875000000000000111e-01 3.875000000000000111e-01 4.375000000000000000e-01 4.375000000000000000e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.968750000000000111e-01 4.968750000000000111e-01 8.416670000000000540e-01 8.416670000000000540e-01 nan nan 1.025000000000000133e+00 1.025000000000000133e+00 1.039579999999999949e+00 1.039579999999999949e+00 1.068750000000000089e+00 1.068750000000000089e+00 1.143750000000000044e+00 1.143750000000000044e+00 nan nan nan nan 9.163208829880999107e-02 5.406772361796503834e-02 2.335053825247999926e-01 2.759185549732312559e-01 2.918003295939000097e-01 2.854006150275131271e-01 4.403947923921000540e-01 6.001581523473258351e-01 2.920602915718000236e-01 1.746439613912604827e-01 nan nan 1.552978588644999824e-01 1.773977342825169279e-01 1.860300881126999983e-01 1.737526188926949711e-01 2.422272200525000252e-01 1.638361930887914375e-01 3.254644496747000071e-01 3.275759883885834278e-01 nan nan nan nan
3.885419999999999985e-01 3.885419999999999985e-01 4.385419999999999874e-01 4.385419999999999874e-01 4.552080000000000015e-01 4.552080000000000015e-01 4.979169999999999985e-01 4.979169999999999985e-01 8.458330000000000570e-01 8.458330000000000570e-01 nan nan 1.027079999999999993e+00 1.027079999999999993e+00 1.041670000000000096e+00 1.041670000000000096e+00 1.070829999999999949e+00 1.070829999999999949e+00 1.147920000000000051e+00 1.147920000000000051e+00 nan nan nan nan 9.319749948816000162e-02 5.439417833737122954e-02 2.383150176604000026e-01 2.767589305358723606e-01 2.978900207967000169e-01 2.859395161890462278e-01 4.513870388640000009e-01 6.121385930069443981e-01 2.569699610537999890e-01 1.229244380705307310e-01 nan nan 1.604875755134000104e-01 1.766012098400968067e-01 1.913552671556000007e-01 1.731309532263946294e-01 2.474521923812000035e-01 1.627365498311775516e-01 3.275702001383999917e-01 3.198568915626099352e-01 nan nan nan nan
3.895830000000000126e-01 3.895830000000000126e-01 4.395830000000000015e-01 4.395830000000000015e-01 4.562499999999999889e-01 4.562499999999999889e-01 4.989580000000000126e-01 4.989580000000000126e-01 8.541670000000000096e-01 8.541670000000000096e-01 nan nan 1.029170000000000140e+00 1.029170000000000140e+00 1.043749999999999956e+00 1.043749999999999956e+00 1.072919999999999874e+00 1.072919999999999874e+00 1.152079999999999993e+00 1.152079999999999993e+00 nan nan nan nan 9.484843767718000029e-02 5.469332670113677408e-02 2.433435536406000077e-01 2.775060259110062044e-01 3.043893426254999923e-01 2.865088976723974001e-01 4.615847345070999697e-01 6.233944881173656416e-01 1.848729160919000136e-01 4.777089351852127630e-02 nan nan 1.660965296422999837e-01 1.761833850103825261e-01 1.955933975804000080e-01 1.728886845887377122e-01 2.528711950579000112e-01 1.616747298612265793e-01 3.282254634619000133e-01 3.116642914248720087e-01 nan nan nan nan
3.906250000000000000e-01 3.906250000000000000e-01 4.406249999999999889e-01 4.406249999999999889e-01 4.572919999999999763e-01 4.572919999999999763e-01 5.000000000000000000e-01 5.000000000000000000e-01 8.624999999999999334e-01 8.624999999999999334e-01 nan nan 1.031250000000000000e+00 1.031250000000000000e+00 1.045830000000000037e+00 1.045830000000000037e+00 1.074999999999999956e+00 1.074999999999999956e+00 1.156250000000000000e+00 1.156250000000000000e+00 nan nan nan nan 9.676665215952999499e-02 5.496418032738492609e-02 2.481974345217999867e-01 2.781169503288232203e-01 3.104879862371999755e-01 2.871138723213798594e-01 4.714440010065999997e-01 6.339664533079827358e-01 1.183472704881999987e-01 2.490241828904571700e-02 nan nan 1.723737209580999963e-01 1.761587419112802810e-01 1.998570824282999980e-01 1.718952075028211401e-01 2.575054646197000308e-01 2.355410158272667476e-01 3.298123190812999872e-01 3.029555963767641136e-01 nan nan nan nan
3.916669999999999874e-01 3.916669999999999874e-01 4.416669999999999763e-01 4.416669999999999763e-01 4.583329999999999904e-01 4.583329999999999904e-01 5.010419999999999874e-01 5.010419999999999874e-01 8.708329999999999682e-01 8.708329999999999682e-01 nan nan 1.033330000000000082e+00 1.033330000000000082e+00 1.047919999999999963e+00 1.047919999999999963e+00 1.077080000000000037e+00 1.077080000000000037e+00 1.160420000000000007e+00 1.160420000000000007e+00 nan nan nan nan 9.871631328326999077e-02 5.528401788705880615e-02 2.524019272231000088e-01 2.789224046774448906e-01 3.163645310625000096e-01 2.876844585996765069e-01 4.824780522466000088e-01 6.439268335330166071e-01 7.240259554503999939e-02 1.429649754145577087e-02 nan nan 1.783526507383999815e-01 1.752747779590286270e-01 2.046664365889999948e-01 1.711847717103560096e-01 2.621660602845999888e-01 3.414153458589530010e-01 3.283358020968000224e-01 2.953325021935025996e-01 nan nan nan nan
3.927080000000000570e-01 3.927080000000000570e-01 4.427079999999999904e-01 4.427079999999999904e-01 4.593749999999999778e-01 4.593749999999999778e-01 5.020830000000000570e-01 5.020830000000000570e-01 8.791670000000000318e-01 8.791670000000000318e-01 nan nan 1.035420000000000007e+00 1.035420000000000007e+00 1.050000000000000044e+00 1.050000000000000044e+00 1.079169999999999963e+00 1.079169999999999963e+00 1.162500000000000089e+00 1.162500000000000089e+00 nan nan nan nan 1.011900589170999926e-01 5.557611401142645291e-02 2.564998920932999860e-01 2.796338920543327000e-01 3.219626243551999556e-01 2.881809907413451222e-01 4.953858556012999959e-01 6.532791819352987694e-01 4.618313166571000328e-02 7.923890821217277614e-03 nan nan 1.829365919919999917e-01 1.747662171398037811e-01 2.097369628395999996e-01 1.708499199006755509e-01 2.673247373268000104e-01 3.867511221303832625e-01 3.273387643038999650e-01 2.913401165973256712e-01 nan nan nan nan
3.937500000000000444e-01 3.937500000000000444e-01 4.437499999999999778e-01 4.437499999999999778e-01 4.604169999999999652e-01 4.604169999999999652e-01 5.031250000000000444e-01 5.031250000000000444e-01 8.833330000000000348e-01 8.833330000000000348e-01 nan nan 1.037500000000000089e+00 1.037500000000000089e+00 1.052079999999999904e+00 1.052079999999999904e+00 1.081250000000000044e+00 1.081250000000000044e+00 1.164579999999999949e+00 1.164579999999999949e+00 nan nan nan nan 1.035790643111999809e-01 5.583944729899743831e-02 2.609797571592999965e-01 2.802081262770007020e-01 3.264152626811999691e-01 2.887371941098849648e-01 5.137140697422000191e-01 6.620535680042028970e-01 3.720374785372999871e-02 6.679603555209473117e-03 nan nan 1.882283966570999778e-01 1.746481255282555101e-01 2.152475518244000019e-01 1.697727461621963141e-01 2.721774339838999857e-01 4.053408066950623945e-01 3.262880825420000352e-01 2.864212829210548983e-01 nan nan nan nan
3.947920000000000318e-01 3.947920000000000318e-01 4.447920000000000207e-01 4.447920000000000207e-01 4.625000000000000222e-01 4.625000000000000222e-01 5.041670000000000318e-01 5.041670000000000318e-01 8.854170000000000096e-01 8.854170000000000096e-01 nan nan 1.039579999999999949e+00 1.039579999999999949e+00 1.054170000000000051e+00 1.054170000000000051e+00 1.083329999999999904e+00 1.083329999999999904e+00 1.166670000000000096e+00 1.166670000000000096e+00 nan nan nan nan 1.056320245411000031e-01 5.615254439547191778e-02 2.659707383186000196e-01 2.809783489180067706e-01 3.347624975633000100e-01 2.896809134662806651e-01 5.334072390212000192e-01 6.703189128683121334e-01 3.358740705925000042e-02 6.309278249384481577e-03 nan nan 1.931697952474999702e-01 1.736780850745177351e-01 2.213278904892000132e-01 1.689746356840655384e-01 2.777421196429999961e-01 4.112250665689550777e-01 3.254755017102000103e-01 2.814323163054426313e-01 nan nan nan nan
3.958330000000000459e-01 3.958330000000000459e-01 4.458329999999999793e-01 4.458329999999999793e-01 4.635420000000000096e-01 4.635420000000000096e-01 5.052079999999999904e-01 5.052079999999999904e-01 8.875000000000000666e-01 8.875000000000000666e-01 nan nan 1.041670000000000096e+00 1.041670000000000096e+00 1.056249999999999911e+00 1.056249999999999911e+00 1.085420000000000051e+00 1.085420000000000051e+00 1.168749999999999956e+00 1.168749999999999956e+00 nan nan nan nan 1.073695997047000028e-01 5.643747567182421515e-02 2.710768132354000048e-01 2.816539540085200577e-01 3.397084694211999767e-01 2.901336617754724512e-01 5.500528488231999358e-01 6.790362398468908767e-01 3.037303164555000060e-02 5.855008693744328564e-03 nan nan 1.973431210946999803e-01 1.730795724297046756e-01 2.268188817114999978e-01 1.685477170195767704e-01 2.824987907145999899e-01 4.120217606558324586e-01 3.236815330062999818e-01 2.764833574833406860e-01 nan nan nan nan
3.968750000000000333e-01 3.968750000000000333e-01 4.468750000000000222e-01 4.468750000000000222e-01 4.645830000000000237e-01 4.645830000000000237e-01 5.072919999999999652e-01 5.072919999999999652e-01 8.895830000000000126e-01 8.895830000000000126e-01 nan nan 1.043749999999999956e+00 1.043749999999999956e+00 1.058329999999999993e+00 1.058329999999999993e+00 1.087499999999999911e+00 1.087499999999999911e+00 1.170830000000000037e+00 1.170830000000000037e+00 nan nan nan nan 1.093704522060999912e-01 5.669318710072270007e-02 2.765085627905999877e-01 2.821912766583887233e-01 3.455812564456000047e-01 2.906321948724605031e-01 5.756428709620999840e-01 6.947212518730312425e-01 2.759743389215000078e-02 5.397549328338848047e-03 nan nan 2.019732182735000103e-01 1.728682143944156036e-01 2.317674047031000051e-01 1.673885075523575960e-01 2.873016207365000074e-01 4.110851022850136038e-01 3.211898339305999661e-01 2.773953972713912308e-01 nan nan nan nan
3.979170000000000207e-01 3.979170000000000207e-01 4.479170000000000096e-01 4.479170000000000096e-01 4.656250000000000111e-01 4.656250000000000111e-01 5.093750000000000222e-01 5.093750000000000222e-01 8.916669999999999874e-01 8.916669999999999874e-01 nan nan 1.045830000000000037e+00 1.045830000000000037e+00 1.060419999999999918e+00 1.060419999999999918e+00 1.089579999999999993e+00 1.089579999999999993e+00 1.175000000000000044e+00 1.175000000000000044e+00 nan nan nan nan 1.111588495740000043e-01 5.699942302910693953e-02 2.823147274551000008e-01 2.829259706564180021e-01 3.512490387007000114e-01 2.910552204957403966e-01 5.993073351980999774e-01 7.065020860389585877e-01 2.531937173314999928e-02 4.939768687952560133e-03 nan nan 2.072682279078999767e-01 1.718135931712596043e-01 2.364533016221999906e-01 1.665039530170754900e-01 2.907377222468000011e-01 4.082837123290923853e-01 3.145032355464000284e-01 3.249597222954418441e-01 nan nan nan nan
3.989580000000000348e-01 3.989580000000000348e-01 4.489580000000000237e-01 4.489580000000000237e-01 4.666669999999999985e-01 4.666669999999999985e-01 5.114579999999999682e-01 5.114579999999999682e-01 8.937500000000000444e-01 8.937500000000000444e-01 nan nan 1.047920000000000185e+00 1.047920000000000185e+00 1.062500000000000000e+00 1.062500000000000000e+00 1.091669999999999918e+00 1.091669999999999918e+00 1.179170000000000051e+00 1.179170000000000051e+00 nan nan nan nan 1.133850093252000008e-01 5.727707961101257544e-02 2.880624598880999754e-01 2.835654330019042879e-01 3.555988952899999944e-01 2.915317929561300758e-01 6.231283274519000548e-01 7.168588109450741985e-01 2.340252802331999754e-02 4.482089835252906634e-03 nan nan 2.129067272026000102e-01 1.711260515639757840e-01 2.414905458874999911e-01 1.659856257754077635e-01 2.961568317359999924e-01 4.051396390527962632e-01 3.106212805301999946e-01 3.937235600734642071e-01 nan nan nan nan
4.000000000000000222e-01 4.000000000000000222e-01 4.500000000000000111e-01 4.500000000000000111e-01 4.687500000000000000e-01 4.687500000000000000e-01 5.135419999999999430e-01 5.135419999999999430e-01 8.958329999999999904e-01 8.958329999999999904e-01 nan nan 1.050000000000000044e+00 1.050000000000000044e+00 1.064580000000000082e+00 1.064580000000000082e+00 1.093750000000000000e+00 1.093750000000000000e+00 1.183329999999999993e+00 1.183329999999999993e+00 nan nan nan nan 1.159742890423999945e-01 5.752507059962084363e-02 2.944082630031999992e-01 2.840656369308823814e-01 3.629254125355000360e-01 2.924497303515808388e-01 6.481361058661999630e-01 7.259620328083797869e-01 2.193805147817999915e-02 4.247842318076365531e-03 nan nan 2.192231658769999980e-01 1.708217530037181575e-01 2.462457554678000038e-01 1.647461679964339898e-01 3.018137476757000170e-01 4.023567210484388923e-01 3.062705890672000053e-01 4.401401355883657884e-01 nan nan nan nan
4.010420000000000096e-01 4.010420000000000096e-01 4.510419999999999985e-01 4.510419999999999985e-01 4.708330000000000015e-01 4.708330000000000015e-01 5.156250000000000000e-01 5.156250000000000000e-01 8.979170000000000762e-01 8.979170000000000762e-01 nan nan 1.052079999999999904e+00 1.052079999999999904e+00 1.066670000000000007e+00 1.066670000000000007e+00 1.095830000000000082e+00 1.095830000000000082e+00 1.187500000000000000e+00 1.187500000000000000e+00 nan nan nan nan 1.187367529086999912e-01 5.782432730013820771e-02 3.006946346173000051e-01 2.847645190473799270e-01 3.736114738004999714e-01 2.931738036653351864e-01 6.734300757586000330e-01 7.339505602670627349e-01 2.078538200317000054e-02 4.265069537928526180e-03 nan nan 2.257766175117000007e-01 1.696841771606301952e-01 2.514709879017000271e-01 1.637765333229807829e-01 3.075293094379000225e-01 3.986413870289385875e-01 3.017022170640999978e-01 4.671076882170007161e-01 nan nan nan nan
4.020830000000000237e-01 4.020830000000000237e-01 4.520830000000000126e-01 4.520830000000000126e-01 4.729169999999999763e-01 4.729169999999999763e-01 5.177079999999999460e-01 5.177079999999999460e-01 9.000000000000000222e-01 9.000000000000000222e-01 nan nan 1.054170000000000051e+00 1.054170000000000051e+00 1.068750000000000089e+00 1.068750000000000089e+00 1.097920000000000007e+00 1.097920000000000007e+00 1.189580000000000082e+00 1.189580000000000082e+00 nan nan nan nan 1.216517634803000042e-01 5.809460214569427822e-02 3.068136753640000047e-01 2.853675921229417156e-01 3.855341037982999985e-01 2.938408314519411202e-01 6.977332971960999997e-01 7.408973926806343702e-01 1.979816734874999956e-02 4.307416450441793783e-03 nan nan 2.317314805590000026e-01 1.689086667301994416e-01 2.569487852535999872e-01 1.631675967271874750e-01 3.119887416868000196e-01 3.949794132772209143e-01 2.997385249615999725e-01 4.759417532878180146e-01 nan nan nan nan
4.031250000000000111e-01 4.031250000000000111e-01 4.531250000000000000e-01 4.531250000000000000e-01 4.739579999999999904e-01 4.739579999999999904e-01 5.197920000000000318e-01 5.197920000000000318e-01 9.020830000000000792e-01 9.020830000000000792e-01 nan nan 1.056250000000000133e+00 1.056250000000000133e+00 1.070829999999999949e+00 1.070829999999999949e+00 1.100000000000000089e+00 1.100000000000000089e+00 1.191670000000000007e+00 1.191670000000000007e+00 nan nan nan nan 1.242660013026000015e-01 5.833477708875744322e-02 3.124996910264999928e-01 2.858304844928824529e-01 3.916649762220000275e-01 2.941706659895432230e-01 7.237763384830999680e-01 7.663475539520504531e-01 1.882574292239999961e-02 4.346970650922508082e-03 nan nan 2.372308737223000064e-01 1.685118968512951121e-01 2.605381390816000065e-01 1.618498017905012909e-01 3.161183991279999939e-01 3.918428660614788339e-01 2.971247336892999802e-01 4.834995509419101611e-01 nan nan nan nan
4.041669999999999985e-01 4.041669999999999985e-01 4.541669999999999874e-01 4.541669999999999874e-01 4.749999999999999778e-01 4.749999999999999778e-01 5.218749999999999778e-01 5.218749999999999778e-01 9.041669999999999430e-01 9.041669999999999430e-01 nan nan 1.058329999999999993e+00 1.058329999999999993e+00 1.072920000000000096e+00 1.072920000000000096e+00 1.102079999999999949e+00 1.102079999999999949e+00 1.193750000000000089e+00 1.193750000000000089e+00 nan nan nan nan 1.269224953371000109e-01 5.862693919225206440e-02 3.170814680328000179e-01 2.864252061689799289e-01 4.002158009953999951e-01 2.944967225618245199e-01 7.514281032881000577e-01 8.889935438172261728e-01 1.823279359278999825e-02 4.386830710825215078e-03 nan nan 2.424447977323999914e-01 1.672931204477721978e-01 2.648389130861000251e-01 1.632240641855161878e-01 3.194344160500000029e-01 3.878732415989272764e-01 2.933102300319999634e-01 4.880816364134702434e-01 nan nan nan nan
4.052080000000000126e-01 4.052080000000000126e-01 4.562499999999999889e-01 4.562499999999999889e-01 4.760419999999999652e-01 4.760419999999999652e-01 5.239579999999999238e-01 5.239579999999999238e-01 9.062500000000000000e-01 9.062500000000000000e-01 nan nan 1.060420000000000140e+00 1.060420000000000140e+00 1.074999999999999956e+00 1.074999999999999956e+00 1.104170000000000096e+00 1.104170000000000096e+00 1.195829999999999949e+00 1.195829999999999949e+00 nan nan nan nan 1.293561273116999866e-01 5.888972810536708541e-02 3.262658943360000063e-01 2.874992898937923647e-01 4.093177903501999948e-01 2.948660796447640786e-01 7.794523484725001117e-01 1.076136772203697634e+00 1.770403494394000299e-02 4.426972358386008742e-03 nan nan 2.469432703004999785e-01 1.662951682062988601e-01 2.707405454394000155e-01 2.869006931289359574e-01 3.247267158520000252e-01 3.839867717165666439e-01 2.887635796445999770e-01 4.892291647599019688e-01 nan nan nan nan
4.062500000000000000e-01 4.062500000000000000e-01 4.572919999999999763e-01 4.572919999999999763e-01 4.770830000000000348e-01 4.770830000000000348e-01 5.260420000000000096e-01 5.260420000000000096e-01 9.083329999999999460e-01 9.083329999999999460e-01 nan nan 1.064580000000000082e+00 1.064580000000000082e+00 1.077080000000000037e+00 1.077080000000000037e+00 1.106249999999999956e+00 1.106249999999999956e+00 1.199999999999999956e+00 1.199999999999999956e+00 nan nan nan nan 1.317361003474999959e-01 5.912199441087760687e-02 3.325410423124999792e-01 2.880972658648115470e-01 4.176600820354000598e-01 2.952047224234053413e-01 8.056866013549999206e-01 1.240372034380026633e+00 1.746299574724000103e-02 4.464243784305917638e-03 nan nan 2.544618475893999920e-01 1.648206425068120817e-01 2.772649372273999768e-01 4.147655125742014115e-01 3.303825277081000045e-01 3.806267325831423909e-01 2.779374747984000305e-01 4.859049912505854496e-01 nan nan nan nan
4.072919999999999874e-01 4.072919999999999874e-01 4.583329999999999904e-01 4.583329999999999904e-01 4.781250000000000222e-01 4.781250000000000222e-01 5.281250000000000666e-01 5.281250000000000666e-01 9.104169999999999208e-01 9.104169999999999208e-01 nan nan 1.068750000000000089e+00 1.068750000000000089e+00 1.079169999999999963e+00 1.079169999999999963e+00 1.108330000000000037e+00 1.108330000000000037e+00 1.202080000000000037e+00 1.202080000000000037e+00 nan nan nan nan 1.345803107205000015e-01 5.940694928329461749e-02 3.391066042011999793e-01 2.886389410668963595e-01 4.258855029032999617e-01 2.954700465058556214e-01 8.344422830782000089e-01 1.384308356726411393e+00 1.734272204283000135e-02 4.501827708729742340e-03 nan nan 2.653807278461000063e-01 1.627158828064799723e-01 2.837912088665999755e-01 4.212937604264760938e-01 3.341745765704999815e-01 3.764639914242113861e-01 2.755869307656999556e-01 4.817922541941056513e-01 nan nan nan nan
4.083330000000000570e-01 4.083330000000000570e-01 4.593749999999999778e-01 4.593749999999999778e-01 4.791670000000000096e-01 4.791670000000000096e-01 5.302080000000000126e-01 5.302080000000000126e-01 9.124999999999999778e-01 9.124999999999999778e-01 nan nan 1.072920000000000096e+00 1.072920000000000096e+00 1.081250000000000044e+00 1.081250000000000044e+00 1.110419999999999963e+00 1.110419999999999963e+00 1.204169999999999963e+00 1.204169999999999963e+00 nan nan nan nan 1.373375851508999990e-01 5.966215095383574363e-02 3.442465936069999954e-01 2.890286018764865461e-01 4.347422071289999690e-01 3.493621658024806953e-01 8.634434518246000279e-01 1.510300924759265140e+00 1.731478662409000058e-02 4.539702195827739935e-03 nan nan 2.749762794215999673e-01 1.635299145336686355e-01 2.895090615293999803e-01 4.198799407272813533e-01 3.368129665228000169e-01 3.723832439144214579e-01 2.712981171764000110e-01 4.753788015959569679e-01 nan nan nan nan
4.093750000000000444e-01 4.093750000000000444e-01 4.604170000000000207e-01 4.604170000000000207e-01 4.802080000000000237e-01 4.802080000000000237e-01 5.322919999999999874e-01 5.322919999999999874e-01 9.145829999999999238e-01 9.145829999999999238e-01 nan nan 1.074999999999999956e+00 1.074999999999999956e+00 1.083329999999999904e+00 1.083329999999999904e+00 1.112500000000000044e+00 1.112500000000000044e+00 1.206250000000000044e+00 1.206250000000000044e+00 nan nan nan nan 1.398920641712999846e-01 5.988641907870955600e-02 3.484710129817000235e-01 2.896187907169071596e-01 4.458773233437000050e-01 4.669405966014580356e-01 8.916629960097001151e-01 1.620527843072091301e+00 1.757178636557000032e-02 4.574633377348160355e-03 nan nan 2.850794114942999946e-01 2.948431376539529802e-01 2.955598601884000254e-01 4.159829066689939570e-01 3.383091499778000388e-01 3.688154426680306797e-01 2.697903329170999731e-01 4.676472211381023647e-01 nan nan nan nan
4.104170000000000318e-01 4.104170000000000318e-01 4.614579999999999793e-01 4.614579999999999793e-01 4.807290000000000174e-01 4.807290000000000174e-01 5.343750000000000444e-01 5.343750000000000444e-01 9.166670000000000096e-01 9.166670000000000096e-01 nan nan 1.077080000000000037e+00 1.077080000000000037e+00 1.085420000000000051e+00 1.085420000000000051e+00 1.114580000000000126e+00 1.114580000000000126e+00 1.208329999999999904e+00 1.208329999999999904e+00 nan nan nan nan 1.428071154445999802e-01 6.016405686452339086e-02 3.527589770839000272e-01 2.901114057453021422e-01 4.562904825440999845e-01 5.344715513139542962e-01 9.188437821070000178e-01 1.716792585352283407e+00 1.770501408046000133e-02 4.609883214606325282e-03 nan nan 2.947498830145000026e-01 4.237509924948060780e-01 3.012350136556999902e-01 4.127354165249732532e-01 3.397167225368999954e-01 3.644706382578428161e-01 2.680196991973000098e-01 4.584672183191124684e-01 nan nan nan nan
4.114580000000000459e-01 4.114580000000000459e-01 4.625000000000000222e-01 4.625000000000000222e-01 4.812500000000000111e-01 4.812500000000000111e-01 5.364579999999999904e-01 5.364579999999999904e-01 9.187499999999999556e-01 9.187499999999999556e-01 nan nan 1.079170000000000185e+00 1.079170000000000185e+00 1.087499999999999911e+00 1.087499999999999911e+00 1.116670000000000051e+00 1.116670000000000051e+00 1.210420000000000051e+00 1.210420000000000051e+00 nan nan nan nan 1.466787260649999869e-01 6.041157290739457286e-02 3.588649799181999889e-01 2.904613582832120677e-01 4.666864656390999899e-01 5.996406420491435796e-01 9.481060666403000603e-01 1.789387740657055303e+00 1.816560238866000293e-02 4.645432141528176885e-03 nan nan 3.021247424371999446e-01 4.217997884981232182e-01 3.081936826294000009e-01 4.104006388124498139e-01 3.435658833756000119e-01 3.602039448647459396e-01 2.634512395963999887e-01 4.463671133825058979e-01 nan nan nan nan
4.125000000000000333e-01 4.125000000000000333e-01 4.635420000000000096e-01 4.635420000000000096e-01 4.822919999999999985e-01 4.822919999999999985e-01 5.374999999999999778e-01 5.374999999999999778e-01 9.208330000000000126e-01 9.208330000000000126e-01 nan nan 1.081250000000000044e+00 1.081250000000000044e+00 1.089579999999999993e+00 1.089579999999999993e+00 1.118749999999999911e+00 1.118749999999999911e+00 1.214579999999999993e+00 1.214579999999999993e+00 nan nan nan nan 1.508584917520999769e-01 6.062775639199885491e-02 3.661501052635000031e-01 2.910144393661823758e-01 4.829807096363000207e-01 6.851240174763862933e-01 9.666286848302999557e-01 1.822627531770214970e+00 1.892708722432000223e-02 4.677969217298979729e-03 nan nan 3.062301653752999564e-01 4.197751489488671384e-01 3.132734933958000179e-01 4.062614802180173346e-01 3.466856396253000239e-01 3.564347708839150086e-01 2.525463534638999752e-01 4.196755810879711501e-01 nan nan nan nan
4.135420000000000207e-01 4.135420000000000207e-01 4.645830000000000237e-01 4.645830000000000237e-01 4.833330000000000126e-01 4.833330000000000126e-01 5.385419999999999652e-01 5.385419999999999652e-01 9.229169999999999874e-01 9.229169999999999874e-01 nan nan 1.083329999999999904e+00 1.083329999999999904e+00 1.091669999999999918e+00 1.091669999999999918e+00 1.120829999999999993e+00 1.120829999999999993e+00 1.218750000000000000e+00 1.218750000000000000e+00 nan nan nan nan 1.546861000510999784e-01 6.089797005655418760e-02 3.732103396456999955e-01 2.914697721966706401e-01 4.958373231553999672e-01 7.284969536456513683e-01 9.833251325179999114e-01 1.860071068872647171e+00 1.977798820506000005e-02 4.710830614697147402e-03 nan nan 3.126050799985000128e-01 4.156923860625572620e-01 3.176235312697999746e-01 4.028004266256413057e-01 3.503959146817000048e-01 3.519149927897063379e-01 2.404665050847999974e-01 3.931865012156655070e-01 nan nan nan nan
4.145830000000000348e-01 4.145830000000000348e-01 4.656250000000000111e-01 4.656250000000000111e-01 4.843750000000000000e-01 4.843750000000000000e-01 5.395830000000000348e-01 5.395830000000000348e-01 9.250000000000000444e-01 9.250000000000000444e-01 nan nan 1.085420000000000051e+00 1.085420000000000051e+00 1.093750000000000000e+00 1.093750000000000000e+00 1.122920000000000140e+00 1.122920000000000140e+00 1.222920000000000007e+00 1.222920000000000007e+00 nan nan nan nan 1.584330338028999974e-01 6.113770504960696489e-02 3.792916909021000205e-01 2.917817786655983459e-01 5.062954338053000658e-01 7.550279189511877043e-01 1.001497895831999996e+00 1.894859027828224463e+00 2.036978797575000194e-02 4.743999167573013237e-03 nan nan 3.182868273844000062e-01 4.124928504957911524e-01 3.212892332940999740e-01 4.002347612871819393e-01 3.534353128180000025e-01 3.474691041483453091e-01 2.260933656130000025e-01 3.642654826148617464e-01 nan nan nan nan
4.156250000000000222e-01 4.156250000000000222e-01 4.666669999999999985e-01 4.666669999999999985e-01 4.854169999999999874e-01 4.854169999999999874e-01 5.406249999999999112e-01 5.406249999999999112e-01 9.270829999999999904e-01 9.270829999999999904e-01 nan nan 1.087500000000000133e+00 1.087500000000000133e+00 1.095830000000000082e+00 1.095830000000000082e+00 1.125000000000000000e+00 1.125000000000000000e+00 1.227079999999999949e+00 1.227079999999999949e+00 nan nan nan nan 1.614904663472999935e-01 6.134572055109693833e-02 3.870961622433999882e-01 2.922978395400454010e-01 5.149357639875999926e-01 7.712414593678900143e-01 1.018927516168000036e+00 1.927147453685193135e+00 2.147647315425000106e-02 4.774091967782491570e-03 nan nan 3.226585568550000005e-01 4.102245253095213595e-01 3.252407162552000131e-01 3.959097237582913653e-01 3.553033227274999817e-01 3.435044439920610926e-01 2.102486707218999828e-01 3.333640845893303117e-01 nan nan nan nan
4.166670000000000096e-01 4.166670000000000096e-01 4.677080000000000126e-01 4.677080000000000126e-01 4.875000000000000444e-01 4.875000000000000444e-01 5.416670000000000096e-01 5.416670000000000096e-01 9.291669999999999652e-01 9.291669999999999652e-01 nan nan 1.089579999999999993e+00 1.089579999999999993e+00 1.097920000000000007e+00 1.097920000000000007e+00 1.127080000000000082e+00 1.127080000000000082e+00 1.231249999999999956e+00 1.231249999999999956e+00 nan nan nan nan 1.638973315820999865e-01 6.160840592188649573e-02 3.960535531955999833e-01 2.927157624223022947e-01 5.296631339306999697e-01 7.876979082464148352e-01 1.035810344591999943e+00 1.957183859686473903e+00 2.280063108649999989e-02 4.804514255427805823e-03 nan nan 3.255702347341999925e-01 4.059525989530772816e-01 3.281735943997000082e-01 3.922440670034153531e-01 3.589230542867000162e-01 3.388166942334142062e-01 1.938485188040000029e-01 3.006869702297778613e-01 nan nan nan nan
4.177080000000000237e-01 4.177080000000000237e-01 4.687500000000000000e-01 4.687500000000000000e-01 4.895830000000000459e-01 4.895830000000000459e-01 5.427079999999999682e-01 5.427079999999999682e-01 9.312500000000000222e-01 9.312500000000000222e-01 nan nan 1.091670000000000140e+00 1.091670000000000140e+00 1.100000000000000089e+00 1.100000000000000089e+00 1.129170000000000007e+00 1.129170000000000007e+00 1.235419999999999963e+00 1.235419999999999963e+00 nan nan nan nan 1.668678601753000035e-01 6.184026744271464010e-02 4.040783982637000116e-01 2.929897101669502457e-01 5.453801300867999746e-01 7.938953163201485363e-01 1.051568795816999913e+00 1.985021169391290918e+00 2.391410943395999925e-02 4.835251290754090554e-03 nan nan 3.300999961030000041e-01 4.025418881219797185e-01 3.321467264185000157e-01 3.894517303836885214e-01 3.656558512275999706e-01 3.341984800369996456e-01 1.763458875044000007e-01 2.627239911988873411e-01 nan nan nan nan
4.187500000000000111e-01 4.187500000000000111e-01 4.697919999999999874e-01 4.697919999999999874e-01 4.916670000000000207e-01 4.916670000000000207e-01 5.437499999999999556e-01 5.437499999999999556e-01 9.333329999999999682e-01 9.333329999999999682e-01 nan nan 1.093750000000000000e+00 1.093750000000000000e+00 1.102079999999999949e+00 1.102079999999999949e+00 1.131250000000000089e+00 1.131250000000000089e+00 1.243750000000000133e+00 1.243750000000000133e+00 nan nan nan nan 1.705207660272000103e-01 6.204003476715250903e-02 4.109384148979000062e-01 2.934685531000967851e-01 5.631607919210999125e-01 7.969619146988768943e-01 1.070875191874000043e+00 2.010773867945191640e+00 2.531780176017999970e-02 4.862853414484990047e-03 nan nan 3.351675550147999449e-01 4.000413030801722725e-01 3.392325775835999813e-01 3.854615417141332157e-01 3.710956877416000110e-01 3.300444532181751045e-01 1.420053538558000150e-01 1.858644203330662159e-01 nan nan nan nan
4.197919999999999985e-01 4.197919999999999985e-01 4.708330000000000015e-01 4.708330000000000015e-01 4.937500000000000222e-01 4.937500000000000222e-01 5.447920000000000540e-01 5.447920000000000540e-01 9.354170000000000540e-01 9.354170000000000540e-01 nan nan 1.095830000000000082e+00 1.095830000000000082e+00 1.106249999999999956e+00 1.106249999999999956e+00 1.133329999999999949e+00 1.133329999999999949e+00 1.252080000000000082e+00 1.252080000000000082e+00 nan nan nan nan 1.741289788392999804e-01 6.229509057396380445e-02 4.186361874167999764e-01 2.938489051120083961e-01 5.815631291156999616e-01 7.986828515898020120e-01 1.093661318342000088e+00 2.034673046751613423e+00 2.638576955852999992e-02 4.890789683414819948e-03 nan nan 3.403223013836999544e-01 3.955868618773372702e-01 3.479674427296999828e-01 3.778553608393076524e-01 3.739025878381000423e-01 3.251959627309324308e-01 1.078652254181999975e-01 1.156073880115532637e-01 nan nan nan nan
4.208330000000000126e-01 4.208330000000000126e-01 4.718749999999999889e-01 4.718749999999999889e-01 4.958329999999999682e-01 4.958329999999999682e-01 5.458330000000000126e-01 5.458330000000000126e-01 9.375000000000000000e-01 9.375000000000000000e-01 nan nan 1.097920000000000007e+00 1.097920000000000007e+00 1.108330000000000037e+00 1.108330000000000037e+00 1.135420000000000096e+00 1.135420000000000096e+00 1.260419999999999874e+00 1.260419999999999874e+00 nan nan nan nan 1.779257900988999996e-01 6.251898923553882159e-02 4.302822657638999959e-01 2.940679345205488016e-01 5.991647579837999782e-01 7.995293239157245102e-01 1.114593126666999945e+00 2.059334228724412075e+00 2.750708685708000076e-02 4.919047806910451827e-03 nan nan 3.491078170713000084e-01 3.919702353297978559e-01 3.528077771738000190e-01 3.734369631757621377e-01 3.722778938056999776e-01 3.204125451479488129e-01 7.511212730015000283e-02 4.323828263816660578e-02 nan nan nan nan
4.218750000000000000e-01 4.218750000000000000e-01 4.723959999999999826e-01 4.723959999999999826e-01 4.979169999999999985e-01 4.979169999999999985e-01 5.479169999999999874e-01 5.479169999999999874e-01 9.395830000000000570e-01 9.395830000000000570e-01 nan nan 1.100000000000000089e+00 1.100000000000000089e+00 1.110419999999999963e+00 1.110419999999999963e+00 1.137499999999999956e+00 1.137499999999999956e+00 1.268750000000000044e+00 1.268750000000000044e+00 nan nan nan nan 1.818230275627999992e-01 6.271043136882017976e-02 4.406969250268999994e-01 2.942282216429084607e-01 6.257183222597999528e-01 8.000196245805828443e-01 1.147231992397000022e+00 2.102542461370971782e+00 2.890146122036999984e-02 4.944116693688630111e-03 nan nan 3.581703650062999511e-01 3.892412461570349813e-01 3.579096818056000107e-01 3.693376287253499202e-01 3.702088728822999775e-01 3.160755574047365291e-01 4.635241732357999606e-02 4.655038069421382936e-03 nan nan nan nan
4.229169999999999874e-01 4.229169999999999874e-01 4.729169999999999763e-01 4.729169999999999763e-01 5.000000000000000000e-01 5.000000000000000000e-01 5.499999999999999334e-01 5.499999999999999334e-01 9.416670000000000318e-01 9.416670000000000318e-01 nan nan 1.102079999999999949e+00 1.102079999999999949e+00 1.112500000000000044e+00 1.112500000000000044e+00 1.139580000000000037e+00 1.139580000000000037e+00 1.285420000000000007e+00 1.285420000000000007e+00 nan nan nan nan 1.862831824302999817e-01 6.295775928278538047e-02 4.507092611628000234e-01 2.944860547913755733e-01 6.539531731822999516e-01 8.003816823229481514e-01 1.182529574195000155e+00 2.133672891787919745e+00 3.086587062710000051e-02 4.969523868201348483e-03 nan nan 3.651265262140999668e-01 3.846111585332970262e-01 3.627456115741999887e-01 3.661019792110720150e-01 3.703141446659999891e-01 3.110738024426162873e-01 1.413556906846000043e-02 6.720048217644597824e-04 nan nan nan nan
4.239580000000000570e-01 4.239580000000000570e-01 4.739579999999999904e-01 4.739579999999999904e-01 5.020829999999999460e-01 5.020829999999999460e-01 5.520829999999999904e-01 5.520829999999999904e-01 9.437500000000000888e-01 9.437500000000000888e-01 nan nan 1.104170000000000096e+00 1.104170000000000096e+00 1.114579999999999904e+00 1.114579999999999904e+00 1.141669999999999963e+00 1.141669999999999963e+00 1.302080000000000126e+00 1.302080000000000126e+00 nan nan nan nan 1.902542399804000028e-01 6.317360876791297541e-02 4.653842378097000076e-01 2.948755764550045622e-01 6.782576341985000479e-01 8.004015276217353314e-01 1.217648640281000061e+00 2.159811128390920487e+00 3.286475049438000035e-02 4.995259507888767658e-03 nan nan 3.701732588587999806e-01 3.807941928452983071e-01 3.674853930472000152e-01 3.612602144707482421e-01 3.713135269555000173e-01 3.061325572587235699e-01 6.728166742890000218e-03 1.025299173596872469e-03 nan nan nan nan
4.250000000000000444e-01 4.250000000000000444e-01 4.749999999999999778e-01 4.749999999999999778e-01 5.041670000000000318e-01 5.041670000000000318e-01 5.541670000000000762e-01 5.541670000000000762e-01 9.458330000000000348e-01 9.458330000000000348e-01 nan nan 1.106249999999999956e+00 1.106249999999999956e+00 1.116670000000000051e+00 1.116670000000000051e+00 1.143750000000000044e+00 1.143750000000000044e+00 1.310419999999999918e+00 1.310419999999999918e+00 nan nan nan nan 1.939672808366999790e-01 1.559871006478431854e-01 4.766531665720999955e-01 2.950673692449772845e-01 7.028949774721999777e-01 8.002982706359711429e-01 1.251345514330000075e+00 2.181575879370339699e+00 3.509994186752000284e-02 5.228107921973828946e-03 nan nan 3.761899191099999928e-01 3.778410074450712641e-01 3.726974815581999834e-01 3.570158629627778191e-01 3.732951675568000338e-01 3.016192959564731879e-01 5.041335887563999814e-03 1.182951942052229638e-03 nan nan nan nan
4.260420000000000318e-01 4.260420000000000318e-01 4.760420000000000207e-01 4.760420000000000207e-01 5.062500000000000888e-01 5.062500000000000888e-01 5.562500000000000222e-01 5.562500000000000222e-01 9.479170000000000096e-01 9.479170000000000096e-01 nan nan 1.108330000000000037e+00 1.108330000000000037e+00 1.118749999999999911e+00 1.118749999999999911e+00 1.145830000000000126e+00 1.145830000000000126e+00 1.318749999999999867e+00 1.318749999999999867e+00 nan nan nan nan 1.975084939483999769e-01 2.582335663690201177e-01 4.854727156545000089e-01 2.954703301902978918e-01 7.285000761741000641e-01 8.001692674970948271e-01 1.283351036607000228e+00 2.199487425911104577e+00 3.716436605034000029e-02 5.768806460039104488e-03 nan nan 3.807976157431999797e-01 3.730424126599716228e-01 3.758520158479000117e-01 3.535707089815062210e-01 3.732583101362000333e-01 2.964319037695651859e-01 3.999655403541999693e-03 1.337213900706227991e-03 nan nan nan nan
4.270830000000000459e-01 4.270830000000000459e-01 4.770829999999999793e-01 4.770829999999999793e-01 5.083329999999999238e-01 5.083329999999999238e-01 5.583329999999999682e-01 5.583329999999999682e-01 9.499999999999999556e-01 9.499999999999999556e-01 nan nan 1.110420000000000185e+00 1.110420000000000185e+00 1.120829999999999993e+00 1.120829999999999993e+00 1.150000000000000133e+00 1.150000000000000133e+00 1.327080000000000037e+00 1.327080000000000037e+00 nan nan nan nan 2.010250348910999907e-01 2.679203143678658972e-01 4.930645784221999728e-01 2.958048880826399385e-01 7.580108262372999839e-01 7.998061664837450291e-01 1.314478443909000038e+00 2.213841577205720501e+00 3.903887004058999993e-02 6.383856431697548621e-03 nan nan 3.841963516245999744e-01 3.690309933159599542e-01 3.783773027303000136e-01 3.485716292142624906e-01 3.711876611702999984e-01 2.858782104341298647e-01 3.395221943942000001e-03 1.486282861836406939e-03 nan nan nan nan
4.281250000000000333e-01 4.281250000000000333e-01 4.791670000000000096e-01 4.791670000000000096e-01 5.093749999999999112e-01 5.093749999999999112e-01 5.604170000000000540e-01 5.604170000000000540e-01 9.520830000000000126e-01 9.520830000000000126e-01 nan nan 1.112500000000000044e+00 1.112500000000000044e+00 1.122919999999999918e+00 1.122919999999999918e+00 1.154170000000000140e+00 1.154170000000000140e+00 1.331250000000000044e+00 1.331250000000000044e+00 nan nan nan nan 2.047898798474999948e-01 2.688115595723512552e-01 5.065913185731000246e-01 4.767606554320458767e-01 7.767567335166999376e-01 7.995119575596211225e-01 1.347410050000999782e+00 2.225083986400957947e+00 4.129056570385000041e-02 6.992451382775874587e-03 nan nan 3.867434344035999838e-01 3.658581652860942723e-01 3.823710022526000119e-01 3.441471083245947193e-01 3.740907560476000038e-01 2.761753142004209627e-01 3.219050091148000382e-03 1.559336210831194875e-03 nan nan nan nan
4.291670000000000207e-01 4.291670000000000207e-01 4.812500000000000111e-01 4.812500000000000111e-01 5.104170000000000096e-01 5.104170000000000096e-01 5.625000000000000000e-01 5.625000000000000000e-01 9.541669999999999874e-01 9.541669999999999874e-01 nan nan 1.114579999999999904e+00 1.114579999999999904e+00 1.125000000000000000e+00 1.125000000000000000e+00 1.158330000000000082e+00 1.158330000000000082e+00 1.335420000000000051e+00 1.335420000000000051e+00 nan nan nan nan 2.089852664412999994e-01 2.697875915176574102e-01 5.177530255978000095e-01 7.228492761792941756e-01 7.934364239951999798e-01 7.993143114972161012e-01 1.386712762848999914e+00 2.233593305499921300e+00 4.358019827841000393e-02 7.598361949194030324e-03 nan nan 3.887969137837999911e-01 3.608984624249670925e-01 3.875256976263999897e-01 3.404945351413153354e-01 3.740428437732999933e-01 2.665288534023628197e-01 3.092370880608999884e-03 1.633742525430157593e-03 nan nan nan nan
4.302080000000000348e-01 4.302080000000000348e-01 4.833330000000000126e-01 4.833330000000000126e-01 5.114579999999999682e-01 5.114579999999999682e-01 5.645830000000000570e-01 5.645830000000000570e-01 9.562499999999999334e-01 9.562499999999999334e-01 nan nan 1.116670000000000051e+00 1.116670000000000051e+00 1.127080000000000082e+00 1.127080000000000082e+00 1.160420000000000007e+00 1.160420000000000007e+00 1.339579999999999993e+00 1.339579999999999993e+00 nan nan nan nan 2.134977125192999980e-01 2.706258032885593412e-01 5.283554064929999461e-01 7.907933030570299948e-01 8.090878797595999483e-01 7.990542947056195056e-01 1.424512850128000219e+00 2.239526630149667685e+00 4.618784353603999637e-02 8.201094337333056372e-03 nan nan 3.923169422679999574e-01 3.566987747428155275e-01 3.913834992742000196e-01 3.353455938326507790e-01 3.761140309806000337e-01 2.613708984379190525e-01 3.040631199980999878e-03 1.704892683434539383e-03 nan nan nan nan
4.312500000000000222e-01 4.312500000000000222e-01 4.854169999999999874e-01 4.854169999999999874e-01 5.124999999999999556e-01 5.124999999999999556e-01 5.666670000000000318e-01 5.666670000000000318e-01 9.583329999999999904e-01 9.583329999999999904e-01 nan nan 1.118750000000000133e+00 1.118750000000000133e+00 1.129170000000000007e+00 1.129170000000000007e+00 1.162500000000000089e+00 1.162500000000000089e+00 1.343750000000000000e+00 1.343750000000000000e+00 nan nan nan nan 2.186395888579999724e-01 2.713233278172344498e-01 5.388915142332999508e-01 7.969918794728150235e-01 8.273874765861000125e-01 7.985984236558361093e-01 1.458905109083000085e+00 2.243211067539506054e+00 4.908961756823999878e-02 8.797111054877402789e-03 nan nan 4.006290338587999433e-01 3.533111963541750167e-01 3.931482479683999776e-01 3.307477055476669703e-01 3.774107349129000033e-01 2.559272220350151672e-01 3.081114315644000335e-03 1.772996944201677772e-03 nan nan nan nan
4.322920000000000096e-01 4.322920000000000096e-01 4.864580000000000015e-01 4.864580000000000015e-01 5.135420000000000540e-01 5.135420000000000540e-01 5.687499999999999778e-01 5.687499999999999778e-01 9.604169999999999652e-01 9.604169999999999652e-01 nan nan 1.120829999999999993e+00 1.120829999999999993e+00 1.131250000000000089e+00 1.131250000000000089e+00 1.164579999999999949e+00 1.164579999999999949e+00 1.347920000000000007e+00 1.347920000000000007e+00 nan nan nan nan 2.238323846395999794e-01 2.722629074642778368e-01 5.455069177435000194e-01 7.976410485518712346e-01 8.465042500566000161e-01 7.982999584138258387e-01 1.496696630923000093e+00 2.244928638337987614e+00 5.188054432545000094e-02 9.390225894376961688e-03 nan nan 4.082458144027999447e-01 3.487304167582840342e-01 3.944013395452000137e-01 3.268933435504352003e-01 3.772890849541000180e-01 2.501888345502380484e-01 3.402374865878000053e-03 1.844147680708592765e-03 nan nan nan nan
4.333330000000000237e-01 4.333330000000000237e-01 4.874999999999999889e-01 4.874999999999999889e-01 5.145830000000000126e-01 5.145830000000000126e-01 5.708330000000000348e-01 5.708330000000000348e-01 9.625000000000000222e-01 9.625000000000000222e-01 nan nan 1.125000000000000000e+00 1.125000000000000000e+00 1.133329999999999949e+00 1.133329999999999949e+00 1.166670000000000096e+00 1.166670000000000096e+00 1.352079999999999949e+00 1.352079999999999949e+00 nan nan nan nan 2.287962926426999888e-01 2.730662391521347931e-01 5.546529264599999731e-01 7.978162401006714255e-01 8.653682136286999782e-01 7.979385531904149564e-01 1.536111245392000058e+00 2.244742425584109746e+00 5.447761425718999906e-02 9.979959824704632762e-03 nan nan 4.127134776690999929e-01 3.399435700763943080e-01 3.960485273557000085e-01 3.216024798634232740e-01 3.746411507435000177e-01 2.446017072725110153e-01 3.703953330252999707e-03 1.911657721755898086e-03 nan nan nan nan
4.343750000000000111e-01 4.343750000000000111e-01 4.885419999999999763e-01 4.885419999999999763e-01 5.156250000000000000e-01 5.156250000000000000e-01 5.729170000000000096e-01 5.729170000000000096e-01 9.645829999999999682e-01 9.645829999999999682e-01 nan nan 1.127080000000000082e+00 1.127080000000000082e+00 1.135420000000000096e+00 1.135420000000000096e+00 1.168750000000000178e+00 1.168750000000000178e+00 1.356249999999999956e+00 1.356249999999999956e+00 nan nan nan nan 2.341457672084999997e-01 2.737276241604595373e-01 5.650124779331999747e-01 7.982969278175754413e-01 8.835597657106000202e-01 7.973810304033575047e-01 1.577693318430999803e+00 2.242898152975639547e+00 5.733711478376000287e-02 1.056272547047766401e-02 nan nan 4.188266525868999945e-01 3.349664710537367251e-01 3.958313073993000031e-01 3.168383137828292839e-01 3.719051258230000045e-01 2.394131780480996952e-01 3.872663787415000104e-03 1.975722982408906463e-03 nan nan nan nan
4.354169999999999985e-01 4.354169999999999985e-01 4.906249999999999778e-01 4.906249999999999778e-01 5.166669999999999874e-01 5.166669999999999874e-01 5.749999999999999556e-01 5.749999999999999556e-01 9.666670000000000540e-01 9.666670000000000540e-01 nan nan 1.129170000000000007e+00 1.129170000000000007e+00 1.137499999999999956e+00 1.137499999999999956e+00 1.170830000000000037e+00 1.170830000000000037e+00 1.360419999999999963e+00 1.360419999999999963e+00 nan nan nan nan 2.388653526311999842e-01 2.746332095700552700e-01 5.830847618580999869e-01 7.992258949671406931e-01 9.023068004100001094e-01 7.969803685706452478e-01 1.617704017261999860e+00 2.239611880918131792e+00 6.042130231526000178e-02 1.114237395161229473e-02 nan nan 4.233528756023000050e-01 3.304042380922825317e-01 3.986924453897000009e-01 3.127881061175664668e-01 3.719055564645000200e-01 2.916913625896775941e-01 4.170138849601000113e-03 2.043183051642366663e-03 nan nan nan nan
4.364580000000000126e-01 4.364580000000000126e-01 4.927079999999999793e-01 4.927079999999999793e-01 5.177079999999999460e-01 5.177079999999999460e-01 5.770830000000000126e-01 5.770830000000000126e-01 9.687500000000000000e-01 9.687500000000000000e-01 nan nan 1.131250000000000089e+00 1.131250000000000089e+00 1.139580000000000037e+00 1.139580000000000037e+00 1.172919999999999963e+00 1.172919999999999963e+00 1.364579999999999904e+00 1.364579999999999904e+00 nan nan nan nan 2.437832402887999683e-01 2.754014018636362082e-01 6.042490655155999812e-01 7.996147190677110883e-01 9.201451009477998877e-01 7.965167790837726081e-01 1.654903378665999902e+00 2.234883253142976756e+00 6.331293044847000062e-02 1.171844152684253966e-02 nan nan 4.259238646883999335e-01 3.266031046587121178e-01 4.024361765846000139e-01 3.073634781804392424e-01 3.712014452069000159e-01 4.401097849430178899e-01 4.517072236071000002e-03 2.106636754531823578e-03 nan nan nan nan
4.375000000000000000e-01 4.375000000000000000e-01 4.947920000000000096e-01 4.947920000000000096e-01 5.187499999999999334e-01 5.187499999999999334e-01 5.791669999999999874e-01 5.791669999999999874e-01 9.708330000000000570e-01 9.708330000000000570e-01 nan nan 1.133329999999999949e+00 1.133329999999999949e+00 1.141669999999999963e+00 1.141669999999999963e+00 1.173960000000000115e+00 1.173960000000000115e+00 1.368749999999999911e+00 1.368749999999999911e+00 nan nan nan nan 2.486848394168000020e-01 2.760263932775051110e-01 6.249963003039999965e-01 8.000245892501480771e-01 9.389619470734998918e-01 7.959390652084501472e-01 1.695400777167999973e+00 2.228901935976721038e+00 6.630465757419999606e-02 1.228729669506964210e-02 nan nan 4.295159171092999828e-01 3.212068965217316219e-01 4.055351630078999903e-01 3.024403803030303872e-01 3.759062400687999683e-01 5.259004114447762834e-01 5.019508743795000200e-03 2.166268031435044511e-03 nan nan nan nan
4.385419999999999874e-01 4.385419999999999874e-01 4.968750000000000111e-01 4.968750000000000111e-01 5.192709999999999271e-01 5.192709999999999271e-01 5.812500000000000444e-01 5.812500000000000444e-01 9.729170000000000318e-01 9.729170000000000318e-01 nan nan 1.135420000000000096e+00 1.135420000000000096e+00 1.143750000000000044e+00 1.143750000000000044e+00 1.174999999999999822e+00 1.174999999999999822e+00 1.372920000000000140e+00 1.372920000000000140e+00 nan nan nan nan 2.527156845099999827e-01 2.768976353453629358e-01 6.484941622607000022e-01 8.004864742357690188e-01 9.526718793862001267e-01 7.956426330405518277e-01 1.737258431634999933e+00 2.221838924029674534e+00 6.966447335665999774e-02 1.285282201528682895e-02 nan nan 4.375699334437999632e-01 3.164823683333419235e-01 4.088050522003000009e-01 2.982005720964123197e-01 3.790210753907000130e-01 5.873577449625005942e-01 5.631876904665000100e-03 2.229621519635366627e-03 nan nan nan nan
4.395830000000000570e-01 4.395830000000000570e-01 4.989580000000000126e-01 4.989580000000000126e-01 5.197920000000000318e-01 5.197920000000000318e-01 5.833329999999999904e-01 5.833329999999999904e-01 9.749999999999999778e-01 9.749999999999999778e-01 nan nan 1.137499999999999956e+00 1.137499999999999956e+00 1.145829999999999904e+00 1.145829999999999904e+00 1.176039999999999974e+00 1.176039999999999974e+00 1.377079999999999860e+00 1.377079999999999860e+00 nan nan nan nan 2.567714899263999762e-01 2.776303920922247315e-01 6.758186121099000188e-01 8.004387453627699323e-01 9.670981032295999924e-01 8.359058225415481047e-01 1.781670654260000042e+00 2.213651353067943806e+00 7.357237533657999540e-02 1.341456954589860875e-02 nan nan 4.437179596528999515e-01 3.124831630196577281e-01 4.135173998896000125e-01 2.926505442922720523e-01 3.798749557391000176e-01 6.184013587141377055e-01 6.255179298573999326e-03 2.288627671188132092e-03 nan nan nan nan
4.406250000000000444e-01 4.406250000000000444e-01 5.000000000000000000e-01 5.000000000000000000e-01 5.208329999999999904e-01 5.208329999999999904e-01 5.854169999999999652e-01 5.854169999999999652e-01 9.770829999999999238e-01 9.770829999999999238e-01 nan nan 1.139580000000000037e+00 1.139580000000000037e+00 1.147920000000000051e+00 1.147920000000000051e+00 1.178129999999999900e+00 1.178129999999999900e+00 1.381250000000000089e+00 1.381250000000000089e+00 nan nan nan nan 2.613314283082999734e-01 2.782187489655496559e-01 6.905020358008000514e-01 8.003362844481339833e-01 9.926311687936999473e-01 1.213656231934514995e+00 1.824191758757000015e+00 2.206101916759921622e+00 7.716929466805000359e-02 1.404309211444209476e-02 nan nan 4.484555810975999757e-01 3.069578079986483576e-01 4.163416380032999853e-01 2.875761056781192537e-01 3.808598203095999724e-01 6.361565669450529592e-01 7.068956750532999836e-03 2.343457317690143902e-03 nan nan nan nan
4.416670000000000318e-01 4.416670000000000318e-01 5.010419999999999874e-01 5.010419999999999874e-01 5.229170000000000762e-01 5.229170000000000762e-01 5.864580000000000348e-01 5.864580000000000348e-01 9.791670000000000096e-01 9.791670000000000096e-01 nan nan 1.141670000000000185e+00 1.141670000000000185e+00 1.149999999999999911e+00 1.149999999999999911e+00 1.182290000000000063e+00 1.182290000000000063e+00 1.385420000000000096e+00 1.385420000000000096e+00 nan nan nan nan 2.662206868347999911e-01 2.790553118112613640e-01 7.035799351632999743e-01 8.006307341301117653e-01 1.033795839755000001e+00 1.992884528423392698e+00 1.853054815926999943e+00 2.201965711742156273e+00 8.072190461808000095e-02 1.590222700843721068e-02 nan nan 4.536816097426999983e-01 3.020725537141270012e-01 4.180339569948999801e-01 2.831532344070735174e-01 3.800281538633000222e-01 6.208874544438020004e-01 7.924055618700000247e-03 2.402313629535447314e-03 nan nan nan nan
4.427080000000000459e-01 4.427080000000000459e-01 5.020829999999999460e-01 5.020829999999999460e-01 5.250000000000000222e-01 5.250000000000000222e-01 5.875000000000000222e-01 5.875000000000000222e-01 9.812499999999999556e-01 9.812499999999999556e-01 nan nan 1.143750000000000044e+00 1.143750000000000044e+00 1.152079999999999993e+00 1.152079999999999993e+00 1.186460000000000070e+00 1.186460000000000070e+00 1.389580000000000037e+00 1.389580000000000037e+00 nan nan nan nan 2.714371676433000036e-01 2.797523505197092586e-01 7.184651059327999967e-01 8.006284266474932299e-01 1.074325705010999998e+00 2.252770600222770092e+00 1.879019341594000192e+00 2.196751492065064149e+00 8.423547021242999699e-02 1.889112534572263274e-02 nan nan 4.624094200131999566e-01 2.979010785268318973e-01 4.176536887662999908e-01 2.774863644765432902e-01 3.710423752811999876e-01 5.902515906642682442e-01 9.104802886600000394e-03 2.456508437205692265e-03 nan nan nan nan
4.437500000000000333e-01 4.437500000000000333e-01 5.031250000000000444e-01 5.031250000000000444e-01 5.260420000000000096e-01 5.260420000000000096e-01 5.885420000000000096e-01 5.885420000000000096e-01 9.833330000000001236e-01 9.833330000000001236e-01 nan nan 1.144790000000000196e+00 1.144790000000000196e+00 1.154169999999999918e+00 1.154169999999999918e+00 1.190630000000000077e+00 1.190630000000000077e+00 1.393750000000000044e+00 1.393750000000000044e+00 nan nan nan nan 2.769138202977999841e-01 2.803038460297259671e-01 7.332860344216000081e-01 8.002249622144581576e-01 1.095098740806000004e+00 2.321715351863122390e+00 1.900980732564999887e+00 2.190499333780232760e+00 8.768027583686999193e-02 2.184939841869666666e-02 nan nan 4.728988096507000249e-01 2.954250768726540688e-01 4.205584231448000199e-01 2.722684095421793460e-01 3.573817352556999949e-01 5.560917475838457191e-01 1.039734177451999940e-02 2.506198410303102538e-03 nan nan nan nan
4.447920000000000207e-01 4.447920000000000207e-01 5.041670000000000318e-01 5.041670000000000318e-01 5.270829999999999682e-01 5.270829999999999682e-01 5.906249999999999556e-01 5.906249999999999556e-01 9.854169999999999874e-01 9.854169999999999874e-01 nan nan 1.145829999999999904e+00 1.145829999999999904e+00 1.156250000000000000e+00 1.156250000000000000e+00 1.194790000000000019e+00 1.194790000000000019e+00 1.397920000000000051e+00 1.397920000000000051e+00 nan nan nan nan 2.829407019964999548e-01 2.811054071423964573e-01 7.486051693920999783e-01 8.003943335848699991e-01 1.114932554736999926e+00 2.371248507791832605e+00 1.937063157045999962e+00 2.177525171591573105e+00 9.143285343295000367e-02 2.478167945302690509e-02 nan nan 4.801876579311999405e-01 2.924640589591266382e-01 4.226888599922000167e-01 2.678077754436932745e-01 3.417258423171000148e-01 5.203080093693279728e-01 1.178471826143999944e-02 2.560194677059237246e-03 nan nan nan nan
4.458330000000000348e-01 4.458330000000000348e-01 5.052079999999999904e-01 5.052079999999999904e-01 5.291669999999999430e-01 5.291669999999999430e-01 5.927080000000000126e-01 5.927080000000000126e-01 9.875000000000000444e-01 9.875000000000000444e-01 nan nan 1.147920000000000051e+00 1.147920000000000051e+00 1.157289999999999930e+00 1.157289999999999930e+00 1.198960000000000026e+00 1.198960000000000026e+00 1.402079999999999993e+00 1.402079999999999993e+00 nan nan nan nan 2.887056718215999518e-01 2.817664590907403288e-01 7.636601737361999875e-01 8.002860490364362978e-01 1.148074331521000024e+00 2.414958673612750850e+00 1.977941732006999853e+00 2.165516521355676183e+00 9.523670595328999344e-02 2.768567660523513912e-02 nan nan 4.887520051179999880e-01 2.871918204765858129e-01 4.298563675568999876e-01 2.652029844976375172e-01 3.240381009237000010e-01 4.832804188821605007e-01 1.324941942130000022e-02 2.609244011835988499e-03 nan nan nan nan
4.468750000000000222e-01 4.468750000000000222e-01 5.062499999999999778e-01 5.062499999999999778e-01 5.312500000000000000e-01 5.312500000000000000e-01 5.947919999999999874e-01 5.947919999999999874e-01 9.895829999999999904e-01 9.895829999999999904e-01 nan nan 1.150000000000000133e+00 1.150000000000000133e+00 1.158330000000000082e+00 1.158330000000000082e+00 1.203130000000000033e+00 1.203130000000000033e+00 1.406250000000000000e+00 1.406250000000000000e+00 nan nan nan nan 2.948167139886999633e-01 2.822808806254288316e-01 7.805502955076000227e-01 7.997794013904534483e-01 1.182552873137999949e+00 2.426651135786690894e+00 2.021949738865000068e+00 2.152795497983383211e+00 9.978148145769999422e-02 3.055830067479797102e-02 nan nan 4.934674513621999381e-01 2.828202729013553074e-01 4.369794304842999910e-01 2.614292724839673010e-01 3.051757444311999912e-01 4.465354723215169130e-01 1.475757018553000045e-02 2.653487956320845376e-03 nan nan nan nan
4.479170000000000096e-01 4.479170000000000096e-01 5.072919999999999652e-01 5.072919999999999652e-01 5.333330000000000570e-01 5.333330000000000570e-01 5.968750000000000444e-01 5.968750000000000444e-01 9.916669999999998542e-01 9.916669999999998542e-01 nan nan 1.152079999999999993e+00 1.152079999999999993e+00 1.159380000000000077e+00 1.159380000000000077e+00 1.207289999999999974e+00 1.207289999999999974e+00 1.410420000000000007e+00 1.410420000000000007e+00 nan nan nan nan 3.013265101107999722e-01 2.830471309879919461e-01 7.999541909616000313e-01 7.998456552926198615e-01 1.220137715731000050e+00 2.427513305069540106e+00 2.064490456574000099e+00 2.139473626540834950e+00 1.043508946948000088e-01 3.340419580528960347e-02 nan nan 4.942589759852999975e-01 2.770624113830822410e-01 4.413998615795999836e-01 2.583105387959080956e-01 2.872013977712000177e-01 4.093490056910467634e-01 1.630288133315000235e-02 4.396791976427920877e-03 nan nan nan nan
4.489580000000000237e-01 4.489580000000000237e-01 5.083330000000000348e-01 5.083330000000000348e-01 5.354170000000000318e-01 5.354170000000000318e-01 5.989579999999999904e-01 5.989579999999999904e-01 9.937500000000000222e-01 9.937500000000000222e-01 nan nan 1.154170000000000140e+00 1.154170000000000140e+00 1.161459999999999937e+00 1.161459999999999937e+00 1.211459999999999981e+00 1.211459999999999981e+00 1.414579999999999949e+00 1.414579999999999949e+00 nan nan nan nan 3.074908721156999758e-01 2.836719413281259539e-01 8.212383634175000058e-01 7.996009405352306754e-01 1.252027408888999993e+00 2.423870647616335638e+00 2.107829895509000018e+00 2.125455648172159151e+00 1.084161147434000022e-01 3.622116083625918220e-02 nan nan 4.942749708837999578e-01 2.718785396024674395e-01 4.464027986672999826e-01 2.543549260684651037e-01 2.680387462987999792e-01 3.713877799959111603e-01 1.774997263461999819e-02 8.733143112168896202e-03 nan nan nan nan
4.500000000000000111e-01 4.500000000000000111e-01 5.088540000000000285e-01 5.088540000000000285e-01 5.374999999999999778e-01 5.374999999999999778e-01 6.010419999999999652e-01 6.010419999999999652e-01 9.958329999999999682e-01 9.958329999999999682e-01 nan nan 1.156250000000000000e+00 1.156250000000000000e+00 1.163540000000000019e+00 1.163540000000000019e+00 1.215629999999999988e+00 1.215629999999999988e+00 1.418749999999999956e+00 1.418749999999999956e+00 nan nan nan nan 3.127507983940999714e-01 2.841490905681927082e-01 8.362176881274000495e-01 7.992367524659189648e-01 1.287035717298000037e+00 2.418412470163937567e+00 2.145804894078999769e+00 2.110839307208549176e+00 1.121592996236000089e-01 3.900602867529724682e-02 nan nan 4.907592089236999522e-01 2.673231486944502300e-01 4.480040839639999883e-01 2.485840278821346283e-01 2.479653363170000180e-01 3.336994767546601071e-01 1.953185288680000034e-02 1.338169063602115925e-02 nan nan nan nan
4.510419999999999985e-01 4.510419999999999985e-01 5.093750000000000222e-01 5.093750000000000222e-01 5.395830000000000348e-01 5.395830000000000348e-01 6.031250000000000222e-01 6.031250000000000222e-01 9.979170000000000540e-01 9.979170000000000540e-01 nan nan 1.158330000000000082e+00 1.158330000000000082e+00 1.165629999999999944e+00 1.165629999999999944e+00 1.219790000000000152e+00 1.219790000000000152e+00 1.422919999999999963e+00 1.422919999999999963e+00 nan nan nan nan 3.177882315845999561e-01 2.848797347765428811e-01 8.511043630903000201e-01 7.990044920736392164e-01 1.322450235880999969e+00 2.411291304203000863e+00 2.181999363086999821e+00 2.095723795939872680e+00 1.157901010756999943e-01 4.176344776269135667e-02 nan nan 4.872702421201999812e-01 2.614622005595877430e-01 4.450746392527999973e-01 2.429306735666349748e-01 2.262408452045999996e-01 2.957227262190497141e-01 2.176448671582000005e-02 1.737069361276105325e-02 nan nan nan nan
4.520830000000000126e-01 4.520830000000000126e-01 5.104170000000000096e-01 5.104170000000000096e-01 5.416670000000000096e-01 5.416670000000000096e-01 6.052079999999999682e-01 6.052079999999999682e-01 1.000000000000000000e+00 1.000000000000000000e+00 nan nan 1.160420000000000007e+00 1.160420000000000007e+00 1.169790000000000108e+00 1.169790000000000108e+00 1.223959999999999937e+00 1.223959999999999937e+00 1.427080000000000126e+00 1.427080000000000126e+00 nan nan nan nan 3.230132887935999730e-01 2.854680626321842718e-01 8.759281999800999641e-01 7.987570502636229808e-01 1.362696527848999972e+00 2.404684595982566897e+00 2.219827017612999942e+00 2.082548363541037784e+00 1.198569142026000012e-01 4.449641830840924545e-02 nan nan 4.835401627079999876e-01 2.561408970975579957e-01 4.392525765949999994e-01 2.321876577922311891e-01 2.051743744057000218e-01 2.571663763192880148e-01 2.391182571653999861e-02 2.078496406215536718e-02 nan nan nan nan
4.531250000000000000e-01 4.531250000000000000e-01 5.124999999999999556e-01 5.124999999999999556e-01 5.427079999999999682e-01 5.427079999999999682e-01 6.062500000000000666e-01 6.062500000000000666e-01 1.002080000000000082e+00 1.002080000000000082e+00 nan nan 1.162500000000000089e+00 1.162500000000000089e+00 1.171880000000000033e+00 1.171880000000000033e+00 1.228130000000000166e+00 1.228130000000000166e+00 1.431250000000000133e+00 1.431250000000000133e+00 nan nan nan nan 3.286967685989999888e-01 2.859077556275114174e-01 9.144727155667999874e-01 7.982507495375522621e-01 1.388400351265000054e+00 2.400860961476765532e+00 2.241188569004999742e+00 2.075649176655173012e+00 1.240431706960000019e-01 4.717969835502180270e-02 nan nan 4.779119700532999948e-01 2.514137882075194730e-01 4.373490650988999806e-01 4.407146810852815566e-01 1.845111557025000126e-01 2.176346237503549441e-01 2.631892830132000205e-02 2.372092081502643474e-02 nan nan nan nan
4.541669999999999874e-01 4.541669999999999874e-01 5.145830000000000126e-01 5.145830000000000126e-01 5.437499999999999556e-01 5.437499999999999556e-01 6.072919999999999430e-01 6.072919999999999430e-01 1.004170000000000007e+00 1.004170000000000007e+00 nan nan 1.164579999999999949e+00 1.164579999999999949e+00 1.173959999999999892e+00 1.173959999999999892e+00 1.236460000000000115e+00 1.236460000000000115e+00 1.435419999999999918e+00 1.435419999999999918e+00 nan nan nan nan 3.353407501368999566e-01 2.866025120044032870e-01 9.523284476422999578e-01 7.972155363918028703e-01 1.412197734697999918e+00 2.395865088352035155e+00 2.260627449014000145e+00 2.067334747692076924e+00 1.287373850051000135e-01 4.985203496242582993e-02 nan nan 4.751496912472999989e-01 2.454588336048063868e-01 4.325442332857000194e-01 6.634181251881988706e-01 1.483844911547999856e-01 1.395954949339535123e-01 2.833688239709999945e-02 2.626402085586646007e-02 nan nan nan nan
4.552080000000000570e-01 4.552080000000000570e-01 5.166669999999999874e-01 5.166669999999999874e-01 5.458330000000000126e-01 5.458330000000000126e-01 6.083330000000000126e-01 6.083330000000000126e-01 1.006250000000000089e+00 1.006250000000000089e+00 nan nan 1.166670000000000096e+00 1.166670000000000096e+00 1.176039999999999974e+00 1.176039999999999974e+00 1.244790000000000063e+00 1.244790000000000063e+00 1.439580000000000082e+00 1.439580000000000082e+00 nan nan nan nan 3.409912409246999565e-01 2.871541305639729313e-01 9.884025335712000038e-01 7.961874256330998545e-01 1.449820915439999913e+00 2.386332745517344200e+00 2.280647204751999890e+00 2.058908911309331291e+00 1.332053754453999816e-01 5.249803824834783916e-02 nan nan 4.726444070010999976e-01 2.400083038916447919e-01 4.253740625153000221e-01 6.671990416240893840e-01 1.113002108572999915e-01 6.336010519762967641e-02 3.089363836365000004e-02 2.845576413386861903e-02 nan nan nan nan
4.562500000000000444e-01 4.562500000000000444e-01 5.187500000000000444e-01 5.187500000000000444e-01 5.479169999999999874e-01 5.479169999999999874e-01 6.093750000000000000e-01 6.093750000000000000e-01 1.008329999999999949e+00 1.008329999999999949e+00 nan nan 1.168749999999999956e+00 1.168749999999999956e+00 1.180209999999999981e+00 1.180209999999999981e+00 1.253130000000000077e+00 1.253130000000000077e+00 1.443750000000000089e+00 1.443750000000000089e+00 nan nan nan nan 3.454928711504999805e-01 2.875561978045352851e-01 1.020768340645000105e+00 8.705966068093657917e-01 1.488720210209000028e+00 2.377390955615327428e+00 2.302731041789000344e+00 2.050300906421111069e+00 1.378082458406000022e-01 5.508677215055102216e-02 nan nan 4.699053021410999897e-01 2.351167658819918183e-01 4.116441650770000238e-01 6.329973021628378937e-01 7.647506198829000235e-02 1.228399438548349529e-02 3.342597928865000123e-02 3.035058263544425372e-02 nan nan nan nan
4.572920000000000318e-01 4.572920000000000318e-01 5.208329999999999904e-01 5.208329999999999904e-01 5.500000000000000444e-01 5.500000000000000444e-01 6.104169999999999874e-01 6.104169999999999874e-01 1.010419999999999874e+00 1.010419999999999874e+00 nan nan 1.170830000000000037e+00 1.170830000000000037e+00 1.184379999999999988e+00 1.184379999999999988e+00 1.261460000000000026e+00 1.261460000000000026e+00 1.447919999999999874e+00 1.447919999999999874e+00 nan nan nan nan 3.498279865808999745e-01 2.882147985081577324e-01 1.055539047924000107e+00 1.651574614990584111e+00 1.532557975147999851e+00 2.368266528233387014e+00 2.321303496371999842e+00 2.041649126903519740e+00 1.424994624528000131e-01 5.766636897231425946e-02 nan nan 4.662871652069999762e-01 3.369922169883432517e-01 3.986956754232999778e-01 5.983627004269778116e-01 4.670188236092000234e-02 0.000000000000000000e+00 3.636283856313000246e-02 3.200932150028711065e-02 nan nan nan nan
4.583330000000000459e-01 4.583330000000000459e-01 5.229169999999999652e-01 5.229169999999999652e-01 5.520829999999999904e-01 5.520829999999999904e-01 6.114579999999999460e-01 6.114579999999999460e-01 1.012499999999999956e+00 1.012499999999999956e+00 nan nan 1.172920000000000185e+00 1.172920000000000185e+00 1.188539999999999930e+00 1.188539999999999930e+00 1.269789999999999974e+00 1.269789999999999974e+00 1.452080000000000037e+00 1.452080000000000037e+00 nan nan nan nan 3.557724202512999589e-01 2.887294951121922582e-01 1.092527032955000088e+00 2.401433252391110162e+00 1.583610231935999924e+00 2.358187539749400763e+00 2.337211030973000092e+00 2.032891980659029318e+00 1.476245069929000009e-01 6.021952293558591185e-02 nan nan 4.591743666582999706e-01 5.638292689795637580e-01 3.831013486168999838e-01 5.625590580626886883e-01 2.521435133911000340e-02 1.184323284334334246e-04 3.911932576709999804e-02 3.344786258521999928e-02 nan nan nan nan
4.593750000000000333e-01 4.593750000000000333e-01 5.250000000000000222e-01 5.250000000000000222e-01 5.541669999999999652e-01 5.541669999999999652e-01 6.125000000000000444e-01 6.125000000000000444e-01 1.014580000000000037e+00 1.014580000000000037e+00 nan nan 1.175000000000000044e+00 1.175000000000000044e+00 1.192709999999999937e+00 1.192709999999999937e+00 1.286460000000000159e+00 1.286460000000000159e+00 1.456250000000000044e+00 1.456250000000000044e+00 nan nan nan nan 3.636317358718999526e-01 2.890937815934260247e-01 1.128936676878000034e+00 2.448752768070096231e+00 1.635855477808999980e+00 2.349162081962478332e+00 2.353145032117000213e+00 2.023958706830458087e+00 1.523649764262999806e-01 6.271464313064972762e-02 nan nan 4.517441907050999683e-01 6.755910653147801925e-01 3.651296227970000086e-01 5.256033869727898544e-01 9.744790517746999489e-03 7.024608281148718349e-04 4.141126530244999826e-02 3.469573523788360009e-02 nan nan nan nan
4.604170000000000207e-01 4.604170000000000207e-01 5.270829999999999682e-01 5.270829999999999682e-01 5.552080000000000348e-01 5.552080000000000348e-01 6.135420000000000318e-01 6.135420000000000318e-01 1.016669999999999963e+00 1.016669999999999963e+00 nan nan 1.179170000000000051e+00 1.179170000000000051e+00 1.196879999999999944e+00 1.196879999999999944e+00 1.303130000000000122e+00 1.303130000000000122e+00 1.460420000000000051e+00 1.460420000000000051e+00 nan nan nan nan 3.708276127410999323e-01 2.897159727206710667e-01 1.167085786953999893e+00 2.446600358864662539e+00 1.663893403164000251e+00 2.344111395489795857e+00 2.372374427142000197e+00 2.020002181583278489e+00 1.572263078874999997e-01 6.519962758370710654e-02 nan nan 4.389208589020999751e-01 6.414931413305604568e-01 3.467730129759999946e-01 4.894785103733574894e-01 5.346058837534999574e-03 1.045883826392110831e-03 4.401484048112999647e-02 3.579964118447329785e-02 nan nan nan nan
4.614580000000000348e-01 4.614580000000000348e-01 5.281249999999999556e-01 5.281249999999999556e-01 5.562500000000000222e-01 5.562500000000000222e-01 6.156249999999999778e-01 6.156249999999999778e-01 1.018749999999999822e+00 1.018749999999999822e+00 nan nan 1.183329999999999993e+00 1.183329999999999993e+00 1.201040000000000108e+00 1.201040000000000108e+00 1.311460000000000070e+00 1.311460000000000070e+00 1.464579999999999993e+00 1.464579999999999993e+00 nan nan nan nan 3.775001690530999654e-01 2.901935489438319249e-01 1.190986907547000095e+00 2.443578813452913057e+00 1.691748424907000059e+00 2.337849816427240768e+00 2.404974305887999986e+00 2.027930667346992788e+00 1.620276929846000136e-01 7.046716873596788056e-02 nan nan 4.240611118787999678e-01 6.061777791015399153e-01 3.269625535053999887e-01 4.525835039117667713e-01 4.198193588382999678e-03 1.202975532362674568e-03 4.622573347205000127e-02 3.676031163372916327e-02 nan nan nan nan
4.625000000000000222e-01 4.625000000000000222e-01 5.291670000000000540e-01 5.291670000000000540e-01 5.572920000000000096e-01 5.572920000000000096e-01 6.166669999999999652e-01 6.166669999999999652e-01 1.020829999999999904e+00 1.020829999999999904e+00 nan nan 1.187500000000000000e+00 1.187500000000000000e+00 1.205209999999999892e+00 1.205209999999999892e+00 1.319790000000000241e+00 1.319790000000000241e+00 1.468750000000000000e+00 1.468750000000000000e+00 nan nan nan nan 3.863782264894000118e-01 2.905199142263586998e-01 1.211887633734999969e+00 2.440869204901096268e+00 1.722637892503000145e+00 2.331617505223814391e+00 2.423293010870000153e+00 2.036262444962081197e+00 1.673152119497999801e-01 7.879465741183892813e-02 nan nan 4.056254174502999521e-01 5.696170592051171822e-01 3.064151103987000080e-01 4.147483526113532326e-01 3.503335680761999939e-03 1.355351784136928864e-03 4.902053623795000342e-02 3.759244461208592625e-02 nan nan nan nan
4.635420000000000096e-01 4.635420000000000096e-01 5.312500000000000000e-01 5.312500000000000000e-01 5.593749999999999556e-01 5.593749999999999556e-01 6.177079999999999238e-01 6.177079999999999238e-01 1.022920000000000051e+00 1.022920000000000051e+00 nan nan 1.191670000000000007e+00 1.191670000000000007e+00 1.209379999999999900e+00 1.209379999999999900e+00 1.323960000000000026e+00 1.323960000000000026e+00 1.472920000000000007e+00 1.472920000000000007e+00 nan nan nan nan 3.956238670159999415e-01 2.911054559106999728e-01 1.250883954782999963e+00 2.435450854232746210e+00 1.777277766634999923e+00 2.319830277353637449e+00 2.441322507970000277e+00 2.045951934796446547e+00 1.734462143605000062e-01 8.737003307722497614e-02 nan nan 3.894040601628999676e-01 5.340272894364913592e-01 2.852603369944999856e-01 3.775684197897858918e-01 3.312087399751999749e-03 1.430191393228351284e-03 5.275268206159999806e-02 3.833469307293135842e-02 nan nan nan nan
4.645830000000000237e-01 4.645830000000000237e-01 5.333329999999999460e-01 5.333329999999999460e-01 5.614580000000000126e-01 5.614580000000000126e-01 6.187500000000000222e-01 6.187500000000000222e-01 1.025000000000000133e+00 1.025000000000000133e+00 nan nan 1.195829999999999949e+00 1.195829999999999949e+00 1.213540000000000063e+00 1.213540000000000063e+00 1.328129999999999811e+00 1.328129999999999811e+00 1.477079999999999949e+00 1.477079999999999949e+00 nan nan nan nan 4.033176982014999856e-01 2.915457276382641960e-01 1.284997460010999903e+00 2.428484619808524592e+00 1.835682330660999950e+00 2.308273115549505761e+00 2.463130130503000004e+00 2.055266393246067302e+00 1.798695265279000033e-01 9.580650899640298646e-02 nan nan 3.726245139015999519e-01 4.975251690634520108e-01 2.643187027882000217e-01 3.398173206685374259e-01 3.128788442856000104e-03 1.506281242715070638e-03 5.630657114760000137e-02 3.897885189093190650e-02 nan nan nan nan
4.656250000000000111e-01 4.656250000000000111e-01 5.354170000000000318e-01 5.354170000000000318e-01 5.635419999999999874e-01 5.635419999999999874e-01 6.197920000000000096e-01 6.197920000000000096e-01 1.027079999999999993e+00 1.027079999999999993e+00 nan nan 1.200000000000000178e+00 1.200000000000000178e+00 1.217710000000000070e+00 1.217710000000000070e+00 1.332289999999999974e+00 1.332289999999999974e+00 1.481249999999999956e+00 1.481249999999999956e+00 nan nan nan nan 4.110393977093999562e-01 2.918340459020564714e-01 1.318621045106999956e+00 2.421517973796711409e+00 1.898015096818999936e+00 2.296215066733605870e+00 2.489691050735999944e+00 2.064325995730312613e+00 1.864541211426999912e-01 1.040925717665466682e-01 nan nan 3.534703067660999731e-01 4.599966047965046156e-01 2.448029481378000138e-01 3.013362455067546408e-01 3.040479281070000185e-03 1.579353080040774276e-03 5.983482663101000187e-02 3.953073233915018608e-02 nan nan nan nan
4.666669999999999985e-01 4.666669999999999985e-01 5.374999999999999778e-01 5.374999999999999778e-01 5.656250000000000444e-01 5.656250000000000444e-01 6.208329999999999682e-01 6.208329999999999682e-01 1.029170000000000140e+00 1.029170000000000140e+00 nan nan 1.204170000000000185e+00 1.204170000000000185e+00 1.221880000000000077e+00 1.221880000000000077e+00 1.336459999999999759e+00 1.336459999999999759e+00 1.485419999999999963e+00 1.485419999999999963e+00 nan nan nan nan 4.203145819692000185e-01 2.922432479115490422e-01 1.354466252039000063e+00 2.414708979912517428e+00 1.953992748067999941e+00 2.285053111801802483e+00 2.512467558811000146e+00 2.073058932546679944e+00 1.930515328705000033e-01 1.122974872015793241e-01 nan nan 3.332182627351999438e-01 4.235046742509545048e-01 2.251634429962000028e-01 2.633304939212192664e-01 3.002992330202999827e-03 1.649620512850337364e-03 6.325431469412999552e-02 4.653559936236546790e-02 nan nan nan nan
4.671879999999999922e-01 4.671879999999999922e-01 5.395830000000000348e-01 5.395830000000000348e-01 5.666670000000000318e-01 5.666670000000000318e-01 6.218750000000000666e-01 6.218750000000000666e-01 1.031250000000000000e+00 1.031250000000000000e+00 nan nan 1.206250000000000044e+00 1.206250000000000044e+00 1.226040000000000019e+00 1.226040000000000019e+00 1.340629999999999988e+00 1.340629999999999988e+00 1.489580000000000126e+00 1.489580000000000126e+00 nan nan nan nan 4.299146484166999627e-01 2.927177874952543446e-01 1.396834967690999907e+00 2.406451061777868272e+00 1.991992662287000115e+00 2.279183619202512112e+00 2.536882494212000072e+00 2.081421546175938442e+00 2.000334230997000140e-01 1.203651438178487548e-01 nan nan 3.216261501539000034e-01 4.051161754145463090e-01 2.051482230427000009e-01 2.249560506264667303e-01 3.215353060967000333e-03 1.722723387911524739e-03 6.721460796953999950e-02 6.487330989965765793e-02 nan nan nan nan
4.677080000000000126e-01 4.677080000000000126e-01 5.416670000000000096e-01 5.416670000000000096e-01 5.677079999999999904e-01 5.677079999999999904e-01 6.229170000000000540e-01 6.229170000000000540e-01 1.033330000000000082e+00 1.033330000000000082e+00 nan nan 1.208330000000000126e+00 1.208330000000000126e+00 1.230210000000000026e+00 1.230210000000000026e+00 1.344789999999999930e+00 1.344789999999999930e+00 1.493749999999999911e+00 1.493749999999999911e+00 nan nan nan nan 4.408545142206000134e-01 2.929277502803535049e-01 1.441088069704000052e+00 2.398239557393359256e+00 2.030531313330000032e+00 2.272218161502935097e+00 2.560136340157999957e+00 2.088219305886675148e+00 2.074197114618999971e-01 1.282815339072932437e-01 nan nan 3.106384418681999993e-01 3.853864641504702315e-01 1.830442341029999975e-01 1.860663002435237190e-01 3.547440836758999991e-03 1.792408373074417822e-03 7.195185336505000029e-02 8.542111925795356497e-02 nan nan nan nan
4.682290000000000063e-01 4.682290000000000063e-01 5.437499999999999556e-01 5.437499999999999556e-01 5.687499999999999778e-01 5.687499999999999778e-01 6.234370000000000189e-01 6.234370000000000189e-01 1.035420000000000007e+00 1.035420000000000007e+00 nan nan 1.210420000000000051e+00 1.210420000000000051e+00 1.234380000000000033e+00 1.234380000000000033e+00 1.348959999999999937e+00 1.348959999999999937e+00 1.497919999999999918e+00 1.497919999999999918e+00 nan nan nan nan 4.505704279335999707e-01 2.928553245034104524e-01 1.483924408658999994e+00 2.389763716716957198e+00 2.067649491334000000e+00 2.264900551680540275e+00 2.576298043712000219e+00 2.091478940981772006e+00 2.148809878382000049e-01 1.361150375704198723e-01 nan nan 2.994322641223000070e-01 3.661156625450271984e-01 1.603948746539000103e-01 1.472347422904480840e-01 3.727861109828999910e-03 1.858878809589420466e-03 7.717063764334999854e-02 1.023187353303903480e-01 nan nan nan nan
4.692709999999999937e-01 4.692709999999999937e-01 5.447920000000000540e-01 5.447920000000000540e-01 5.697919999999999652e-01 5.697919999999999652e-01 6.239580000000000126e-01 6.239580000000000126e-01 1.037500000000000089e+00 1.037500000000000089e+00 nan nan 1.214579999999999993e+00 1.214579999999999993e+00 1.242709999999999981e+00 1.242709999999999981e+00 1.353129999999999944e+00 1.353129999999999944e+00 1.502080000000000082e+00 1.502080000000000082e+00 nan nan nan nan 4.644808987913999765e-01 2.932235174824911472e-01 1.510891938077000063e+00 2.385929728797458349e+00 2.103243963112999992e+00 2.257471713576145511e+00 2.589615376662000035e+00 2.095928763733426958e+00 2.216502293389999989e-01 1.438129214487141871e-01 nan nan 2.783393625540999672e-01 3.284300670285236756e-01 1.218309065433000049e-01 6.951622940418403229e-02 3.954271480128000379e-03 1.928544370550815210e-03 8.321056611205999987e-02 1.099358305496242194e-01 nan nan nan nan
4.703129999999999811e-01 4.703129999999999811e-01 5.458330000000000126e-01 5.458330000000000126e-01 5.718750000000000222e-01 5.718750000000000222e-01 6.250000000000000000e-01 6.250000000000000000e-01 1.039579999999999949e+00 1.039579999999999949e+00 nan nan 1.216670000000000140e+00 1.216670000000000140e+00 1.251039999999999930e+00 1.251039999999999930e+00 1.357289999999999885e+00 1.357289999999999885e+00 nan nan nan nan nan nan 4.748181701172999869e-01 2.937303216155006114e-01 1.540238778129999986e+00 2.381307869696589030e+00 2.164432398478999708e+00 2.244406186030864170e+00 2.607289648062999898e+00 2.104630702793285568e+00 2.284980898093000035e-01 1.513588040047553762e-01 nan nan 2.694841137085999816e-01 3.095630930643426537e-01 8.540066068042999337e-02 1.537886904159321659e-02 4.270486388888000348e-03 1.994412872451737252e-03 nan nan nan nan nan nan
4.713540000000000507e-01 4.713540000000000507e-01 5.468750000000000000e-01 5.468750000000000000e-01 5.729170000000000096e-01 5.729170000000000096e-01 6.260419999999999874e-01 6.260419999999999874e-01 1.041669999999999874e+00 1.041669999999999874e+00 nan nan 1.218750000000000000e+00 1.218750000000000000e+00 1.259379999999999944e+00 1.259379999999999944e+00 1.361459999999999892e+00 1.361459999999999892e+00 nan nan nan nan nan nan 4.823210817208999357e-01 2.940892302249760726e-01 1.566858726990999928e+00 2.375966591559595553e+00 2.206025283900999945e+00 2.238264633647197410e+00 2.627460733669999993e+00 2.111815653585287222e+00 2.360640794079000016e-01 1.588200891020158101e-01 nan nan 2.590883725804999926e-01 2.909580752035184625e-01 5.363991656404999697e-02 1.892431387726069011e-16 4.675289902420999913e-03 2.056676500327510662e-03 nan nan nan nan nan nan
4.723960000000000381e-01 4.723960000000000381e-01 5.489579999999999460e-01 5.489579999999999460e-01 5.739579999999999682e-01 5.739579999999999682e-01 6.270829999999999460e-01 6.270829999999999460e-01 1.043749999999999956e+00 1.043749999999999956e+00 nan nan 1.222920000000000229e+00 1.222920000000000229e+00 1.267709999999999892e+00 1.267709999999999892e+00 1.365629999999999900e+00 1.365629999999999900e+00 nan nan nan nan nan nan 4.881082896480999911e-01 2.942947520832315256e-01 1.616662056568999972e+00 2.366478218849699555e+00 2.247460250353999989e+00 2.230883317766544582e+00 2.653004289487999934e+00 2.118683456843792889e+00 2.442531552461000011e-01 1.661473968557654057e-01 nan nan 2.380841036183999893e-01 2.521669953742173842e-01 2.962423864834999934e-02 5.508199605195957720e-05 5.263783210407000160e-03 2.122475235839566161e-03 nan nan nan nan nan nan
4.734380000000000255e-01 4.734380000000000255e-01 5.500000000000000444e-01 5.500000000000000444e-01 5.750000000000000666e-01 5.750000000000000666e-01 6.281250000000000444e-01 6.281250000000000444e-01 1.045830000000000037e+00 1.045830000000000037e+00 nan nan 1.231250000000000178e+00 1.231250000000000178e+00 1.284380000000000077e+00 1.284380000000000077e+00 1.369789999999999841e+00 1.369789999999999841e+00 nan nan nan nan nan nan 4.932629422866999791e-01 2.947628158150909505e-01 1.654804101646000003e+00 2.361195568917894061e+00 2.281273348281000146e+00 2.223094651179291059e+00 2.676980972166999706e+00 2.125189105218311170e+00 2.522838512209999995e-01 1.733220924184569189e-01 nan nan 1.971375484894000163e-01 1.751884587760851875e-01 1.094524373587000068e-02 6.412319901692870852e-04 5.857199990799999770e-03 2.184121153260820073e-03 nan nan nan nan nan nan
4.744790000000000396e-01 4.744790000000000396e-01 5.510420000000000318e-01 5.510420000000000318e-01 5.760420000000000540e-01 5.760420000000000540e-01 6.291670000000000318e-01 6.291670000000000318e-01 1.047919999999999963e+00 1.047919999999999963e+00 nan nan 1.239580000000000126e+00 1.239580000000000126e+00 1.301039999999999974e+00 1.301039999999999974e+00 1.373959999999999848e+00 1.373959999999999848e+00 nan nan nan nan nan nan 4.974389002053999920e-01 2.950839057910520369e-01 1.688723775691000073e+00 2.356203353833559611e+00 2.311468403490999801e+00 2.215873644142535959e+00 2.695206312494000223e+00 2.131449667530959768e+00 2.596978061241999591e-01 1.804105138524227381e-01 nan nan 1.531017617008000042e-01 9.754797945466056608e-02 5.850439571402000181e-03 1.005526490292031876e-03 6.618765260502999792e-03 2.241794096526782739e-03 nan nan nan nan nan nan
4.755210000000000270e-01 4.755210000000000270e-01 5.531249999999999778e-01 5.531249999999999778e-01 5.770830000000000126e-01 5.770830000000000126e-01 6.302079999999999904e-01 6.302079999999999904e-01 1.050000000000000044e+00 1.050000000000000044e+00 nan nan 1.247920000000000140e+00 1.247920000000000140e+00 1.309379999999999988e+00 1.309379999999999988e+00 1.378129999999999855e+00 1.378129999999999855e+00 nan nan nan nan nan nan 5.016390277841999978e-01 2.952510786761175510e-01 1.733697391013000022e+00 2.346414147919836157e+00 2.345781990167000064e+00 2.208539107085648379e+00 2.717315908356999987e+00 2.137397857287633762e+00 2.673982697935000097e-01 1.873666087993697826e-01 nan nan 1.097787259022999923e-01 2.926860088353369638e-02 4.551124389381999875e-03 1.163539536071289899e-03 7.403662798917000354e-03 2.303320335504745707e-03 nan nan nan nan nan nan
4.765630000000000144e-01 4.765630000000000144e-01 5.552080000000000348e-01 5.552080000000000348e-01 5.781250000000000000e-01 5.781250000000000000e-01 6.312500000000000888e-01 6.312500000000000888e-01 1.052079999999999904e+00 1.052079999999999904e+00 nan nan 1.256250000000000089e+00 1.256250000000000089e+00 1.317709999999999937e+00 1.317709999999999937e+00 1.382289999999999797e+00 1.382289999999999797e+00 nan nan nan nan nan nan 5.061123342587999785e-01 2.955873505716121175e-01 1.791494600480999955e+00 2.335204934471783123e+00 2.379789317959000172e+00 2.200670689201342789e+00 2.740231294946000151e+00 2.142988051336370603e+00 2.761371595217000374e-01 1.941696096111513170e-01 nan nan 7.129635668280999428e-02 0.000000000000000000e+00 3.761325705267000007e-03 1.317405338950946745e-03 8.527186965893999299e-03 2.360363600865944544e-03 nan nan nan nan nan nan
4.786460000000000159e-01 4.786460000000000159e-01 5.572920000000000096e-01 5.572920000000000096e-01 5.791669999999999874e-01 5.791669999999999874e-01 6.322919999999999652e-01 6.322919999999999652e-01 1.054170000000000051e+00 1.054170000000000051e+00 nan nan 1.264580000000000037e+00 1.264580000000000037e+00 1.321879999999999944e+00 1.321879999999999944e+00 1.386460000000000026e+00 1.386460000000000026e+00 nan nan nan nan nan nan 5.166885759952000168e-01 3.199057846647068715e-01 1.852453593249000052e+00 2.325005283446973881e+00 2.422927529834999927e+00 2.193285402487110680e+00 2.757646490610000001e+00 2.148336168162013671e+00 2.846903992319000376e-01 2.113767337396229851e-01 nan nan 4.098311801335000060e-02 -8.284842625389318157e-06 3.539716405760999930e-03 1.394493148031622455e-03 9.825202375785000233e-03 2.413090286648726570e-03 nan nan nan nan nan nan
4.796880000000000033e-01 4.796880000000000033e-01 5.583329999999999682e-01 5.583329999999999682e-01 5.802079999999999460e-01 5.802079999999999460e-01 6.333330000000000348e-01 6.333330000000000348e-01 1.056249999999999911e+00 1.056249999999999911e+00 nan nan 1.281250000000000000e+00 1.281250000000000000e+00 1.326040000000000108e+00 1.326040000000000108e+00 1.390629999999999811e+00 1.390629999999999811e+00 nan nan nan nan nan nan 5.228148646864999582e-01 5.601927759557867592e-01 1.895302978081000012e+00 2.319013521398952893e+00 2.466771500929000105e+00 2.185740490938346881e+00 2.768984953845999630e+00 2.153376496533452755e+00 2.937315947445000019e-01 2.388315889191005015e-01 nan nan 1.367335668812999852e-02 5.483504561241291011e-04 3.332056908176000021e-03 1.469090657195707512e-03 1.116711553359000034e-02 2.469964699369935068e-03 nan nan nan nan nan nan
4.807290000000000174e-01 4.807290000000000174e-01 5.593749999999999556e-01 5.593749999999999556e-01 5.812500000000000444e-01 5.812500000000000444e-01 6.343750000000000222e-01 6.343750000000000222e-01 1.058329999999999993e+00 1.058329999999999993e+00 nan nan 1.297920000000000185e+00 1.297920000000000185e+00 1.330209999999999892e+00 1.330209999999999892e+00 1.394789999999999974e+00 1.394789999999999974e+00 nan nan nan nan nan nan 5.289869982825999850e-01 7.912226434682920750e-01 1.937888424248999986e+00 2.312019630021648009e+00 2.502776196964000111e+00 2.177638315727131513e+00 2.778996039320999589e+00 2.158062861134043775e+00 3.023462735592999939e-01 2.658882637683833705e-01 nan nan 6.885019354640998894e-03 9.466529156121472740e-04 3.216450093931999803e-03 1.541095443874236550e-03 1.259086428127000057e-02 2.522053621971326234e-03 nan nan nan nan nan nan
4.817710000000000048e-01 4.817710000000000048e-01 5.604170000000000540e-01 5.604170000000000540e-01 5.822920000000000318e-01 5.822920000000000318e-01 6.354170000000000096e-01 6.354170000000000096e-01 1.060420000000000140e+00 1.060420000000000140e+00 nan nan 1.306250000000000133e+00 1.306250000000000133e+00 1.334379999999999900e+00 1.334379999999999900e+00 1.398959999999999981e+00 1.398959999999999981e+00 nan nan nan nan nan nan 5.363720775076999958e-01 7.950091118226967346e-01 1.975136758462999964e+00 2.306872688054512288e+00 2.540689670659999955e+00 2.169996827061555944e+00 2.795628107461000322e+00 2.162509976706834092e+00 3.103625556010999875e-01 2.925441786344293305e-01 nan nan 5.236711214727999934e-03 1.105521660105239067e-03 3.159398189939999820e-03 1.615749224495488480e-03 1.408388614801999936e-02 2.569508972719462998e-03 nan nan nan nan nan nan
4.828129999999999922e-01 4.828129999999999922e-01 5.614580000000000126e-01 5.614580000000000126e-01 5.833329999999999904e-01 5.833329999999999904e-01 6.364579999999999682e-01 6.364579999999999682e-01 1.062500000000000000e+00 1.062500000000000000e+00 nan nan 1.314580000000000082e+00 1.314580000000000082e+00 1.338540000000000063e+00 1.338540000000000063e+00 1.403129999999999988e+00 1.403129999999999988e+00 nan nan nan nan nan nan 5.432760411700999770e-01 7.957608738446909635e-01 2.004114896461000050e+00 2.300929629640669383e+00 2.579534632960999829e+00 2.162187229868453464e+00 2.812143341300000099e+00 2.166653743290499534e+00 3.195682469560999772e-01 3.186176184270291811e-01 nan nan 4.208756971147999820e-03 1.260062156748774278e-03 3.328783086433999804e-03 1.687182657731815805e-03 1.560798947345999957e-02 2.621380909516786081e-03 nan nan nan nan nan nan
4.848959999999999937e-01 4.848959999999999937e-01 5.625000000000000000e-01 5.625000000000000000e-01 5.843750000000000888e-01 5.843750000000000888e-01 6.374999999999999556e-01 6.374999999999999556e-01 1.064580000000000082e+00 1.064580000000000082e+00 nan nan 1.318750000000000089e+00 1.318750000000000089e+00 1.342710000000000070e+00 1.342710000000000070e+00 1.407289999999999930e+00 1.407289999999999930e+00 nan nan nan nan nan nan 5.545688806718999109e-01 7.970671656067382926e-01 2.035342296485000091e+00 2.293831492062605282e+00 2.610981666619999864e+00 2.153819771588376675e+00 2.828062127668999892e+00 2.170447489420464393e+00 3.294387353533999585e-01 3.441531232450343869e-01 nan nan 3.894549090950999957e-03 1.336082421372942770e-03 3.631879993676000173e-03 1.755604289942226497e-03 1.703687282227999908e-02 7.002153876980624081e-03 nan nan nan nan nan nan
4.869790000000000507e-01 4.869790000000000507e-01 5.635419999999999874e-01 5.635419999999999874e-01 5.854170000000000762e-01 5.854170000000000762e-01 6.385420000000000540e-01 6.385420000000000540e-01 1.066670000000000007e+00 1.066670000000000007e+00 nan nan 1.322920000000000096e+00 1.322920000000000096e+00 1.346880000000000077e+00 1.346880000000000077e+00 1.411459999999999937e+00 1.411459999999999937e+00 nan nan nan nan nan nan 5.688270854163000045e-01 7.978034612787084923e-01 2.072483528973000144e+00 2.288406858532675781e+00 2.645504190061999772e+00 2.145904061361119997e+00 2.841812747462999944e+00 2.174004671881908823e+00 3.393162372993999698e-01 3.692869000287913872e-01 nan nan 3.617987621352999894e-03 1.413278877792457878e-03 3.793559824770999928e-03 1.827043636001738454e-03 1.889399521052999992e-02 2.000045798706504702e-02 nan nan nan nan nan nan
4.890630000000000255e-01 4.890630000000000255e-01 5.645829999999999460e-01 5.645829999999999460e-01 5.864579999999999238e-01 5.864579999999999238e-01 6.395830000000000126e-01 6.395830000000000126e-01 1.068750000000000089e+00 1.068750000000000089e+00 nan nan 1.327080000000000037e+00 1.327080000000000037e+00 1.351040000000000019e+00 1.351040000000000019e+00 1.415629999999999944e+00 1.415629999999999944e+00 nan nan nan nan nan nan 5.864794693388000191e-01 7.985913396648228746e-01 2.112117084085999963e+00 2.282171610004255946e+00 2.672959754057000037e+00 2.137820094823824846e+00 2.853466242769000072e+00 2.177262835095173710e+00 3.496208115115999604e-01 3.938506161303024777e-01 nan nan 3.415442735521999514e-03 1.487629994330128512e-03 3.996873600315999780e-03 1.894872616136073938e-03 2.108594411760000148e-02 3.111257272512634592e-02 nan nan nan nan nan nan
4.911460000000000270e-01 4.911460000000000270e-01 5.656250000000000444e-01 5.656250000000000444e-01 5.874999999999999112e-01 5.874999999999999112e-01 6.406250000000000000e-01 6.406250000000000000e-01 1.070829999999999949e+00 1.070829999999999949e+00 nan nan 1.331250000000000044e+00 1.331250000000000044e+00 1.355210000000000026e+00 1.355210000000000026e+00 1.419789999999999885e+00 1.419789999999999885e+00 nan nan nan nan nan nan 6.047586704834999605e-01 7.994335615013390406e-01 2.149195064386999920e+00 2.274787529325436264e+00 2.711584500944999920e+00 2.129182868998567901e+00 2.864670667468000254e+00 2.180174864083493258e+00 3.588005143221000282e-01 4.178791934537695041e-01 nan nan 3.310160467033999940e-03 1.559352848944287441e-03 4.293605456018000088e-03 1.959289251765038414e-03 2.337031356946000019e-02 3.525584183375934239e-02 nan nan nan nan nan nan
4.932290000000000285e-01 4.932290000000000285e-01 5.666670000000000318e-01 5.666670000000000318e-01 5.885420000000000096e-01 5.885420000000000096e-01 6.416669999999999874e-01 6.416669999999999874e-01 1.072920000000000096e+00 1.072920000000000096e+00 nan nan 1.335420000000000051e+00 1.335420000000000051e+00 1.359380000000000033e+00 1.359380000000000033e+00 1.423959999999999892e+00 1.423959999999999892e+00 nan nan nan nan nan nan 6.243464500775000037e-01 7.997089988609575872e-01 2.188478187122000040e+00 2.269062641756182330e+00 2.749828873288000075e+00 2.121667938953110344e+00 2.878830658457999903e+00 2.182852902947067353e+00 3.673723939439000330e-01 4.415051762008633807e-01 nan nan 3.313016223650999854e-03 1.633756089247936829e-03 4.690607522989999681e-03 2.027073715937852735e-03 2.565996627718000050e-02 3.698928432919004056e-02 nan nan nan nan nan nan
4.942710000000000159e-01 4.942710000000000159e-01 5.677079999999999904e-01 5.677079999999999904e-01 5.890630000000000033e-01 5.890630000000000033e-01 6.427079999999999460e-01 6.427079999999999460e-01 1.074999999999999956e+00 1.074999999999999956e+00 nan nan 1.339579999999999993e+00 1.339579999999999993e+00 1.363539999999999974e+00 1.363539999999999974e+00 1.428129999999999900e+00 1.428129999999999900e+00 nan nan nan nan nan nan 6.352403444759999740e-01 7.997924468240119600e-01 2.230843969028000195e+00 2.262534291266660169e+00 2.770822031668999763e+00 2.118214529454926609e+00 2.892012828454999962e+00 2.185236171107922232e+00 3.771699415406000178e-01 4.645733758290926940e-01 nan nan 3.564787580588999871e-03 1.704905678605267948e-03 5.257791221902999822e-03 2.090880054753548305e-03 2.778158217374000066e-02 3.794181545266162026e-02 nan nan nan nan nan nan
4.953130000000000033e-01 4.953130000000000033e-01 5.687499999999999778e-01 5.687499999999999778e-01 5.895829999999999682e-01 5.895829999999999682e-01 6.437499999999999334e-01 6.437499999999999334e-01 1.077080000000000037e+00 1.077080000000000037e+00 nan nan 1.343750000000000000e+00 1.343750000000000000e+00 1.367709999999999981e+00 1.367709999999999981e+00 1.432290000000000063e+00 1.432290000000000063e+00 nan nan nan nan nan nan 6.477727099721999338e-01 8.003405005252463011e-01 2.273934129449000086e+00 2.254866664033888579e+00 2.790982349212999925e+00 2.113944882169167538e+00 2.900932808470999991e+00 2.187277159899887025e+00 3.857443394783000024e-01 4.871094918792431283e-01 nan nan 3.777002115069000125e-03 1.773009343988125180e-03 5.823361364638000338e-03 2.150894543820932713e-03 3.050412652774999595e-02 3.857613480037030973e-02 nan nan nan nan nan nan
4.963540000000000174e-01 4.963540000000000174e-01 5.697919999999999652e-01 5.697919999999999652e-01 5.901039999999999619e-01 5.901039999999999619e-01 6.447920000000000318e-01 6.447920000000000318e-01 1.079169999999999963e+00 1.079169999999999963e+00 nan nan 1.347920000000000229e+00 1.347920000000000229e+00 1.371879999999999988e+00 1.371879999999999988e+00 1.436459999999999848e+00 1.436459999999999848e+00 nan nan nan nan nan nan 6.627260944046999835e-01 8.004842714102412549e-01 2.324753275442000167e+00 2.248843667990307438e+00 2.811405817349000191e+00 2.109147396251822126e+00 2.903528075647999973e+00 2.189086645747710946e+00 3.951827694225999998e-01 5.092422699821682608e-01 nan nan 3.891274432824999921e-03 1.844160651134156646e-03 6.570352413809999945e-03 2.214606212344721707e-03 3.325467362212999878e-02 3.905609989629434120e-02 nan nan nan nan nan nan
4.973960000000000048e-01 4.973960000000000048e-01 5.708330000000000348e-01 5.708330000000000348e-01 5.906249999999999556e-01 5.906249999999999556e-01 6.458329999999999904e-01 6.458329999999999904e-01 1.081250000000000044e+00 1.081250000000000044e+00 nan nan 1.352079999999999949e+00 1.352079999999999949e+00 1.376039999999999930e+00 1.376039999999999930e+00 1.438540000000000152e+00 1.438540000000000152e+00 nan nan nan nan nan nan 6.781983137956999474e-01 8.002096710446051642e-01 2.375285040536999848e+00 2.242024723867706015e+00 2.832653292099999831e+00 2.104010428464463622e+00 2.909380838441999906e+00 2.190605551532075701e+00 4.050747255763000321e-01 5.308294265954323077e-01 nan nan 4.150380531995999725e-03 1.911670052433169214e-03 7.362584819768000152e-03 2.273996522545151597e-03 3.518368779559000181e-02 3.925561957655750861e-02 nan nan nan nan nan nan
4.984379999999999922e-01 4.984379999999999922e-01 5.718750000000000222e-01 5.718750000000000222e-01 5.916670000000000540e-01 5.916670000000000540e-01 6.468749999999999778e-01 6.468749999999999778e-01 1.083329999999999904e+00 1.083329999999999904e+00 nan nan 1.356250000000000178e+00 1.356250000000000178e+00 1.380209999999999937e+00 1.380209999999999937e+00 1.440630000000000077e+00 1.440630000000000077e+00 nan nan nan nan nan nan 6.941402432241999820e-01 8.006509007206644712e-01 2.411683710192999985e+00 2.234076504914234373e+00 2.877376823804000061e+00 2.095284859194092242e+00 2.914919383330000002e+00 2.191786022371372322e+00 4.149408901020000262e-01 5.518878313357876708e-01 nan nan 4.474202653134999250e-03 1.975734646840827252e-03 8.522217254241999315e-03 2.329238855769064087e-03 3.680436304299999906e-02 3.948836449596399706e-02 nan nan nan nan nan nan
4.994790000000000063e-01 4.994790000000000063e-01 5.729170000000000096e-01 5.729170000000000096e-01 5.921880000000000477e-01 5.921880000000000477e-01 6.479170000000000762e-01 6.479170000000000762e-01 1.085419999999999829e+00 1.085419999999999829e+00 nan nan 1.360420000000000185e+00 1.360420000000000185e+00 1.384379999999999944e+00 1.384379999999999944e+00 1.442710000000000159e+00 1.442710000000000159e+00 nan nan nan nan nan nan 7.099426888266999747e-01 8.006918220778310724e-01 2.440205849358000112e+00 2.227757722209729341e+00 2.907548923359999815e+00 2.123176826852036125e+00 2.916923398622000008e+00 2.192737411967175198e+00 4.235951398821999891e-01 5.725422986031282191e-01 nan nan 4.985578570569999292e-03 2.043195349360584553e-03 9.764415582794000806e-03 2.388484925020826176e-03 3.796219559608000199e-02 3.975444728863561372e-02 nan nan nan nan nan nan
5.005209999999999937e-01 5.005209999999999937e-01 5.739579999999999682e-01 5.739579999999999682e-01 5.927080000000000126e-01 5.927080000000000126e-01 6.489580000000000348e-01 6.489580000000000348e-01 1.087499999999999911e+00 1.087499999999999911e+00 nan nan 1.364580000000000126e+00 1.364580000000000126e+00 1.388540000000000108e+00 1.388540000000000108e+00 1.444790000000000019e+00 1.444790000000000019e+00 nan nan nan nan nan nan 7.255294858749999909e-01 8.003142320148095568e-01 2.475945095473000013e+00 2.220650813263122192e+00 2.932761769185999956e+00 2.217899753855078870e+00 2.925703392024000316e+00 2.193402373221174706e+00 4.332152256087999920e-01 5.926632095848426429e-01 nan nan 5.524777049401999665e-03 2.106648344692985120e-03 1.110420213604999991e-02 2.443093045594627814e-03 3.908034257949000168e-02 3.993027415711629391e-02 nan nan nan nan nan nan
5.015629999999999811e-01 5.015629999999999811e-01 5.749999999999999556e-01 5.749999999999999556e-01 5.937500000000000000e-01 5.937500000000000000e-01 6.500000000000000222e-01 6.500000000000000222e-01 1.089579999999999993e+00 1.089579999999999993e+00 nan nan 1.368750000000000133e+00 1.368750000000000133e+00 1.392709999999999892e+00 1.392709999999999892e+00 1.446880000000000166e+00 1.446880000000000166e+00 nan nan nan nan nan nan 7.395680686141999916e-01 8.006525654424568872e-01 2.522010896382000045e+00 2.212425066774918125e+00 2.972756097292999833e+00 2.440462629202085232e+00 2.934293823123999889e+00 2.193732750540109855e+00 4.438091610093000128e-01 6.122589931068731506e-01 nan nan 6.204427791653999505e-03 2.166278888597255887e-03 1.245276866785000047e-02 2.493222635621111533e-03 4.042761357059999894e-02 4.011540288777214192e-02 nan nan nan nan nan nan
5.026040000000000507e-01 5.026040000000000507e-01 5.760420000000000540e-01 5.760420000000000540e-01 5.947919999999999874e-01 5.947919999999999874e-01 6.510420000000000096e-01 6.510420000000000096e-01 1.091670000000000140e+00 1.091670000000000140e+00 nan nan 1.372920000000000140e+00 1.372920000000000140e+00 1.396879999999999900e+00 1.396879999999999900e+00 1.448960000000000026e+00 1.448960000000000026e+00 nan nan nan nan nan nan 7.621006090624999896e-01 8.005906896390938554e-01 2.573244343818000157e+00 2.205812933419702304e+00 3.005648465580999851e+00 2.619012375275336257e+00 2.948167746932999655e+00 2.193836419969573015e+00 4.538826071948000029e-01 6.314504031599503797e-01 nan nan 6.932138001423998955e-03 2.229633068826711220e-03 1.399658318348000023e-02 2.547637833882789374e-03 4.185765979548999871e-02 4.034801867452816188e-02 nan nan nan nan nan nan
5.036460000000000381e-01 5.036460000000000381e-01 5.770830000000000126e-01 5.770830000000000126e-01 5.958329999999999460e-01 5.958329999999999460e-01 6.520829999999999682e-01 6.520829999999999682e-01 1.093750000000000000e+00 1.093750000000000000e+00 nan nan 1.377080000000000082e+00 1.377080000000000082e+00 1.401040000000000063e+00 1.401040000000000063e+00 1.451040000000000108e+00 1.451040000000000108e+00 nan nan nan nan nan nan 7.854689283565999824e-01 8.001102565941089484e-01 2.615675586735000113e+00 2.198420799497767142e+00 3.038648905985000148e+00 2.786172988399503225e+00 2.969646865894999710e+00 2.193657789318523843e+00 4.638838544905999894e-01 6.501202438620523605e-01 nan nan 7.988381905269998848e-03 2.288638449376104427e-03 1.541164220854999989e-02 2.597127087607465842e-03 4.297237503688999816e-02 4.049586910680087748e-02 nan nan nan nan nan nan
5.046880000000000255e-01 5.046880000000000255e-01 5.781250000000000000e-01 5.781250000000000000e-01 5.968749999999999334e-01 5.968749999999999334e-01 6.531249999999999556e-01 6.531249999999999556e-01 1.095829999999999860e+00 1.095829999999999860e+00 nan nan 1.381250000000000089e+00 1.381250000000000089e+00 1.405210000000000070e+00 1.405210000000000070e+00 1.453130000000000033e+00 1.453130000000000033e+00 nan nan nan nan nan nan 8.060285966692000148e-01 8.003455633588102414e-01 2.657003176096000008e+00 2.189920696657150057e+00 3.080271502361999758e+00 2.942430903103510520e+00 2.979796355807999841e+00 2.193148446124652651e+00 4.749431470064000016e-01 6.682688891389831909e-01 nan nan 9.205701769225999032e-03 2.343467300644691553e-03 1.692463821116000147e-02 2.641834868843716613e-03 4.404461982861999914e-02 4.065648920989904658e-02 nan nan nan nan nan nan
5.057289999999999841e-01 5.057289999999999841e-01 5.791669999999999874e-01 5.791669999999999874e-01 5.979170000000000318e-01 5.979170000000000318e-01 6.541670000000000540e-01 6.541670000000000540e-01 1.097920000000000007e+00 1.097920000000000007e+00 nan nan 1.385420000000000096e+00 1.385420000000000096e+00 1.409380000000000077e+00 1.409380000000000077e+00 1.455210000000000115e+00 1.455210000000000115e+00 nan nan nan nan nan nan 8.239654450908998617e-01 8.002967574329841183e-01 2.709764966962000088e+00 2.183017761754727726e+00 3.122350316539999948e+00 3.089240892559108609e+00 2.986864404789000282e+00 2.192414734103641738e+00 4.846337899481000244e-01 6.860129071764268227e-01 nan nan 1.046612110335999948e-02 2.402324358995276601e-03 1.898884996462000055e-02 1.757076739043434213e-02 4.536491098514999765e-02 4.086710128051813939e-02 nan nan nan nan nan nan
5.078129999999999589e-01 5.078129999999999589e-01 5.802079999999999460e-01 5.802079999999999460e-01 5.989579999999999904e-01 5.989579999999999904e-01 6.552080000000000126e-01 6.552080000000000126e-01 1.100000000000000089e+00 1.100000000000000089e+00 nan nan 1.389580000000000037e+00 1.389580000000000037e+00 1.413540000000000019e+00 1.413540000000000019e+00 1.457289999999999974e+00 1.457289999999999974e+00 nan nan nan nan nan nan 8.569978846390999827e-01 7.998530699074026806e-01 2.763966201217999963e+00 2.175515795514956885e+00 3.154633777517999782e+00 3.226419196616217899e+00 2.986324882829999972e+00 2.191402839359995802e+00 4.938385523076000427e-01 7.032472813616902352e-01 nan nan 1.179004125009999911e-02 2.456518336969387272e-03 2.108407869672999924e-02 3.500108981793283169e-02 4.696180440605000200e-02 4.099277438373225002e-02 nan nan nan nan nan nan
5.088540000000000285e-01 5.088540000000000285e-01 5.807290000000000507e-01 5.807290000000000507e-01 5.999999999999999778e-01 5.999999999999999778e-01 6.562500000000000000e-01 6.562500000000000000e-01 1.102080000000000171e+00 1.102080000000000171e+00 nan nan 1.393750000000000044e+00 1.393750000000000044e+00 1.415629999999999944e+00 1.415629999999999944e+00 1.459380000000000122e+00 1.459380000000000122e+00 nan nan nan nan nan nan 8.789831060823999342e-01 7.994636233885669130e-01 2.802040788115999881e+00 2.170943902645610102e+00 3.182489080904999934e+00 3.354283016977115839e+00 2.987562596732999953e+00 2.190064134995212797e+00 5.026233085712999982e-01 7.199647134112291402e-01 nan nan 1.327515166628999779e-02 2.506207457501750339e-03 2.269001670993000055e-02 3.657236603909743561e-02 4.860676102307000257e-02 4.113171585359388233e-02 nan nan nan nan nan nan
5.098960000000000159e-01 5.098960000000000159e-01 5.812500000000000444e-01 5.812500000000000444e-01 6.010420000000000762e-01 6.010420000000000762e-01 6.572919999999999874e-01 6.572919999999999874e-01 1.104170000000000096e+00 1.104170000000000096e+00 nan nan 1.397920000000000051e+00 1.397920000000000051e+00 1.417710000000000026e+00 1.417710000000000026e+00 1.461459999999999981e+00 1.461459999999999981e+00 nan nan nan nan nan nan 8.981820780320999287e-01 7.987771462364957609e-01 2.841576431187000207e+00 2.166506057911082195e+00 3.221532717865000173e+00 3.474217887308249431e+00 2.990796544132999557e+00 2.188503378101347430e+00 5.122773928072000826e-01 7.362774643826647258e-01 nan nan 1.466805126114999885e-02 2.560204520636738968e-03 2.393995894381999862e-02 3.710694142624918618e-02 5.018283387991000211e-02 4.132155481343830622e-02 nan nan nan nan nan nan
5.109380000000000033e-01 5.109380000000000033e-01 5.822920000000000318e-01 5.822920000000000318e-01 6.020830000000000348e-01 6.020830000000000348e-01 6.583330000000000570e-01 6.583330000000000570e-01 1.106249999999999956e+00 1.106249999999999956e+00 nan nan 1.402079999999999993e+00 1.402079999999999993e+00 1.419790000000000108e+00 1.419790000000000108e+00 1.463540000000000063e+00 1.463540000000000063e+00 nan nan nan nan nan nan 9.177520576052000667e-01 7.988061514193718349e-01 2.892085918904999886e+00 2.159230653947716849e+00 3.280891707562000104e+00 3.585964539272632923e+00 2.991486793950000056e+00 2.186668555113116863e+00 5.238768194632000830e-01 7.520924511069140284e-01 nan nan 1.616471471323999848e-02 2.609252972140047120e-03 2.493249604652000156e-02 3.732213260523629950e-02 5.152805853818000215e-02 4.142564976021989587e-02 nan nan nan nan nan nan
5.119790000000000729e-01 5.119790000000000729e-01 5.833329999999999904e-01 5.833329999999999904e-01 6.031250000000000222e-01 6.031250000000000222e-01 6.593749999999999334e-01 6.593749999999999334e-01 1.108330000000000037e+00 1.108330000000000037e+00 nan nan 1.406250000000000000e+00 1.406250000000000000e+00 1.421880000000000033e+00 1.421880000000000033e+00 1.465629999999999988e+00 1.465629999999999988e+00 nan nan nan nan nan nan 9.362955868771999368e-01 7.985515258862158072e-01 2.932507760491999793e+00 2.151406924810601584e+00 3.332629356425999667e+00 3.689716025593158921e+00 2.998305709600999958e+00 2.184510865923517287e+00 5.344122815870999688e-01 7.673950826044488860e-01 nan nan 1.820825707736999782e-02 5.471102984415363718e-03 2.587031683490999961e-02 3.758549478245980235e-02 5.290938580680000503e-02 4.154310327055140556e-02 nan nan nan nan nan nan
5.140630000000000477e-01 5.140630000000000477e-01 5.843749999999999778e-01 5.843749999999999778e-01 6.041670000000000096e-01 6.041670000000000096e-01 6.604170000000000318e-01 6.604170000000000318e-01 1.110419999999999963e+00 1.110419999999999963e+00 nan nan 1.410420000000000229e+00 1.410420000000000229e+00 1.423959999999999892e+00 1.423959999999999892e+00 1.467710000000000070e+00 1.467710000000000070e+00 nan nan nan nan nan nan 9.669616148891999607e-01 7.973722772734660458e-01 2.977669949905000113e+00 2.142385477988894227e+00 3.378376178434999932e+00 3.786807354317126340e+00 3.009309732941999993e+00 2.182133427189655972e+00 5.447861272610999839e-01 7.822931958351746484e-01 nan nan 2.027464282193999767e-02 2.256173582862016150e-02 2.719821294669999903e-02 3.792773992002521771e-02 5.490935814490000011e-02 4.171208103143965451e-02 nan nan nan nan nan nan
5.161459999999999937e-01 5.161459999999999937e-01 5.854169999999999652e-01 5.854169999999999652e-01 6.052079999999999682e-01 6.052079999999999682e-01 6.614579999999999904e-01 6.614579999999999904e-01 1.112500000000000044e+00 1.112500000000000044e+00 nan nan 1.414579999999999949e+00 1.414579999999999949e+00 1.426039999999999974e+00 1.426039999999999974e+00 1.469789999999999930e+00 1.469789999999999930e+00 nan nan nan nan nan nan 9.995173191216999431e-01 7.965694029950626254e-01 3.016366806130999834e+00 2.134911378489780187e+00 3.400442739718999796e+00 3.876923685811180853e+00 3.019775154224000335e+00 2.179486046475090699e+00 5.544848558873000099e-01 7.967053928109976146e-01 nan nan 2.262833896437999731e-02 3.661693575613499813e-02 2.864474347606999968e-02 3.810559415186804549e-02 5.684908613857999476e-02 4.179454163937008915e-02 nan nan nan nan nan nan
5.182290000000000507e-01 5.182290000000000507e-01 5.864580000000000348e-01 5.864580000000000348e-01 6.062499999999999556e-01 6.062499999999999556e-01 6.624999999999999778e-01 6.624999999999999778e-01 1.114579999999999904e+00 1.114579999999999904e+00 nan nan 1.418750000000000178e+00 1.418750000000000178e+00 1.428129999999999900e+00 1.428129999999999900e+00 1.471880000000000077e+00 1.471880000000000077e+00 nan nan nan nan nan nan 1.030442299036999909e+00 7.952070125296092362e-01 3.056980030825000139e+00 2.126681420092382702e+00 3.421014574947000231e+00 3.960157875510525116e+00 3.027232454394999550e+00 2.176180046761350351e+00 5.642827995411999753e-01 8.106101661956998106e-01 nan nan 2.462915450882000035e-02 3.726250958414775022e-02 2.986833192047999921e-02 3.834772847040457400e-02 5.873961153690999970e-02 4.189037935743614854e-02 nan nan nan nan nan nan
5.192710000000000381e-01 5.192710000000000381e-01 5.875000000000000222e-01 5.875000000000000222e-01 6.072919999999999430e-01 6.072919999999999430e-01 6.645830000000000348e-01 6.645830000000000348e-01 1.116670000000000051e+00 1.116670000000000051e+00 nan nan 1.420830000000000037e+00 1.420830000000000037e+00 1.430209999999999981e+00 1.430209999999999981e+00 1.473959999999999937e+00 1.473959999999999937e+00 nan nan nan nan nan nan 1.052428262437999917e+00 7.944685165487896938e-01 3.093460163328999979e+00 2.117378370027852785e+00 3.467463197085000282e+00 4.037801747407146813e+00 3.027475739949999856e+00 2.168952329328580397e+00 5.749889308239000130e-01 8.241108165052619672e-01 nan nan 2.635499782322999959e-02 3.747418376699189480e-02 3.130474996949000194e-02 3.867189755565198644e-02 6.053272966503000369e-02 4.203826228995994480e-02 nan nan nan nan nan nan
5.203130000000000255e-01 5.203130000000000255e-01 5.885420000000000096e-01 5.885420000000000096e-01 6.083330000000000126e-01 6.083330000000000126e-01 6.666670000000000096e-01 6.666670000000000096e-01 1.118749999999999911e+00 1.118749999999999911e+00 nan nan 1.422920000000000185e+00 1.422920000000000185e+00 1.432290000000000063e+00 1.432290000000000063e+00 1.476040000000000241e+00 1.476040000000000241e+00 nan nan nan nan nan nan 1.074479248560999967e+00 1.367319481614747367e+00 3.118884079332000070e+00 2.109619447004989379e+00 3.510820923637000046e+00 4.109496678013576876e+00 3.031549065489999695e+00 2.162720012477956200e+00 5.846918600602999394e-01 8.371373799899031187e-01 nan nan 2.778605053618999829e-02 3.773889352483617704e-02 3.287538356066999762e-02 3.882859120002601916e-02 6.219699074149000195e-02 4.209897513617848891e-02 nan nan nan nan nan nan
5.213539999999999841e-01 5.213539999999999841e-01 5.895829999999999682e-01 5.895829999999999682e-01 6.093750000000000000e-01 6.093750000000000000e-01 6.677079999999999682e-01 6.677079999999999682e-01 1.120829999999999993e+00 1.120829999999999993e+00 nan nan 1.425000000000000044e+00 1.425000000000000044e+00 1.434379999999999988e+00 1.434379999999999988e+00 1.478129999999999944e+00 1.478129999999999944e+00 nan nan nan nan nan nan 1.096092371390999798e+00 2.113627972368381069e+00 3.146593315584000017e+00 2.101115994961906264e+00 3.555963752532000033e+00 4.175252525542525461e+00 3.041406473262000087e+00 2.159081616459191721e+00 5.958334472504999146e-01 8.496618061070634331e-01 nan nan 2.908776122875999723e-02 3.808506149947073899e-02 3.449907591043999827e-02 3.905067353755974080e-02 6.406816974399000275e-02 4.217305629588211785e-02 nan nan nan nan nan nan
5.234379999999999589e-01 5.234379999999999589e-01 5.906249999999999556e-01 5.906249999999999556e-01 6.104169999999999874e-01 6.104169999999999874e-01 6.687499999999999556e-01 6.687499999999999556e-01 1.122919999999999918e+00 1.122919999999999918e+00 nan nan 1.427080000000000126e+00 1.427080000000000126e+00 1.436460000000000070e+00 1.436460000000000070e+00 1.480210000000000026e+00 1.480210000000000026e+00 nan nan nan nan nan nan 1.129958547622999854e+00 2.453453085234261533e+00 3.182240732992000165e+00 2.518464499594353256e+00 3.610224063238999914e+00 4.236322239515292409e+00 3.056288967212000163e+00 2.154451030441105086e+00 6.095635342077999619e-01 8.617827514655209686e-01 nan nan 3.061986629769999912e-02 3.824551831800495488e-02 3.575193374103999983e-02 3.935641094452978911e-02 6.609848668984999454e-02 4.229961991727856918e-02 nan nan nan nan nan nan
5.255210000000000159e-01 5.255210000000000159e-01 5.916670000000000540e-01 5.916670000000000540e-01 6.114580000000000570e-01 6.114580000000000570e-01 6.697919999999999430e-01 6.697919999999999430e-01 1.125000000000000000e+00 1.125000000000000000e+00 nan nan 1.429170000000000051e+00 1.429170000000000051e+00 1.438539999999999930e+00 1.438539999999999930e+00 1.482289999999999885e+00 1.482289999999999885e+00 nan nan nan nan nan nan 1.165218092244999948e+00 2.450954770270257654e+00 3.223664591432000126e+00 3.487981995964362980e+00 3.661907761471000278e+00 4.292312306027829649e+00 3.071961891194999961e+00 2.149612545349887771e+00 6.211935713881999721e-01 8.715774599399450651e-01 nan nan 3.224644567172999660e-02 3.848950669228915628e-02 3.685826550913000321e-02 3.949171596521118544e-02 6.847021892957999567e-02 4.233849319275699574e-02 nan nan nan nan nan nan
5.276040000000000729e-01 5.276040000000000729e-01 5.927080000000000126e-01 5.927080000000000126e-01 6.125000000000000444e-01 6.125000000000000444e-01 6.708330000000000126e-01 6.708330000000000126e-01 1.126039999999999930e+00 1.126039999999999930e+00 nan nan 1.431250000000000133e+00 1.431250000000000133e+00 1.440630000000000077e+00 1.440630000000000077e+00 1.484379999999999811e+00 1.484379999999999811e+00 nan nan nan nan nan nan 1.204155446626999915e+00 2.444996540787262695e+00 3.273773799069000123e+00 4.372410662060564057e+00 3.683586736705000142e+00 4.343163495455877765e+00 3.075199266723000147e+00 2.144521248609942088e+00 6.288698257664999680e-01 8.763448482374696091e-01 nan nan 3.367870459092999619e-02 3.881778385211755861e-02 3.813149502962000226e-02 3.969340516520494105e-02 7.075164108043000000e-02 5.288602572180668704e-02 nan nan nan nan nan nan
5.296880000000000477e-01 5.296880000000000477e-01 5.937500000000000000e-01 5.937500000000000000e-01 6.135420000000000318e-01 6.135420000000000318e-01 6.718750000000000000e-01 6.718750000000000000e-01 1.127079999999999860e+00 1.127079999999999860e+00 nan nan 1.433329999999999993e+00 1.433329999999999993e+00 1.442709999999999937e+00 1.442709999999999937e+00 1.486460000000000115e+00 1.486460000000000115e+00 nan nan nan nan nan nan 1.245114964786000034e+00 2.439176132789965923e+00 3.320980431511999953e+00 4.925516645716105479e+00 3.716100300354999941e+00 4.390093065181774890e+00 3.078589181757000137e+00 2.139127622501595827e+00 6.366707870768000266e-01 8.819684200897639492e-01 nan nan 3.481516496540999761e-02 3.895678885889684168e-02 3.959404278118999754e-02 3.994772857099545410e-02 7.281648947388999482e-02 9.396073852688180406e-02 nan nan nan nan nan nan
5.317709999999999937e-01 5.317709999999999937e-01 5.947919999999999874e-01 5.947919999999999874e-01 6.145829999999999904e-01 6.145829999999999904e-01 6.729169999999999874e-01 6.729169999999999874e-01 1.128120000000000012e+00 1.128120000000000012e+00 nan nan 1.435420000000000140e+00 1.435420000000000140e+00 1.446879999999999944e+00 1.446879999999999944e+00 1.488539999999999974e+00 1.488539999999999974e+00 nan nan nan nan nan nan 1.284149015112999948e+00 2.433525543031585858e+00 3.362008039926999814e+00 5.270150245903551856e+00 3.746085295123999792e+00 4.432679928886725129e+00 3.081150815153999911e+00 2.133527539526896000e+00 6.451135098753000285e-01 8.874211919758561162e-01 nan nan 3.601680642248999975e-02 3.918076072871562454e-02 4.173486141631999741e-02 4.032067288213308370e-02 7.526284452585998985e-02 1.382887209810855222e-01 nan nan nan nan nan nan
5.338540000000000507e-01 5.338540000000000507e-01 5.958329999999999460e-01 5.958329999999999460e-01 6.156249999999999778e-01 6.156249999999999778e-01 6.739580000000000570e-01 6.739580000000000570e-01 1.129170000000000007e+00 1.129170000000000007e+00 nan nan 1.437500000000000000e+00 1.437500000000000000e+00 1.451040000000000108e+00 1.451040000000000108e+00 1.490629999999999900e+00 1.490629999999999900e+00 nan nan nan nan nan nan 1.318094158652000081e+00 2.426304174615379949e+00 3.398145132449999828e+00 5.479568354183267154e+00 3.774320079120999871e+00 4.470807423075180864e+00 3.081245561059000160e+00 2.127678037441043113e+00 6.526527828485000349e-01 8.919334572988943943e-01 nan nan 3.744674371557999565e-02 3.949065188145983729e-02 4.450287115706000329e-02 4.067145067005298320e-02 7.795302625793999740e-02 1.595804931776403923e-01 nan nan nan nan nan nan
5.359380000000000255e-01 5.359380000000000255e-01 5.968750000000000444e-01 5.968750000000000444e-01 6.166669999999999652e-01 6.166669999999999652e-01 6.750000000000000444e-01 6.750000000000000444e-01 1.129690000000000083e+00 1.129690000000000083e+00 nan nan 1.439580000000000082e+00 1.439580000000000082e+00 1.455209999999999892e+00 1.455209999999999892e+00 1.492709999999999759e+00 1.492709999999999759e+00 nan nan nan nan nan nan 1.354514001355999975e+00 2.419232553349332626e+00 3.452884781424999883e+00 5.601901725575125113e+00 3.809163343979000249e+00 4.505659657689784936e+00 3.085262137001000049e+00 2.121529691652911165e+00 6.584904124580999163e-01 8.941641189450155736e-01 nan nan 3.879904586058999932e-02 3.960799085384406060e-02 4.779426180405999675e-02 4.100797131108449567e-02 8.064233202607999640e-02 1.699505064491643735e-01 nan nan nan nan nan nan
5.380209999999999715e-01 5.380209999999999715e-01 5.979170000000000318e-01 5.979170000000000318e-01 6.177080000000000348e-01 6.177080000000000348e-01 6.760419999999999208e-01 6.760419999999999208e-01 1.130209999999999937e+00 1.130209999999999937e+00 nan nan 1.441670000000000229e+00 1.441670000000000229e+00 1.457289999999999974e+00 1.457289999999999974e+00 1.494790000000000063e+00 1.494790000000000063e+00 nan nan nan nan nan nan 1.395634090604999766e+00 2.412330084151468768e+00 3.522113006306000216e+00 5.671958827979363349e+00 3.836133457322000062e+00 4.536794149839254331e+00 3.089464937989000237e+00 2.115176502525244917e+00 6.639397214102000788e-01 8.972397851569128280e-01 nan nan 3.997404284465999602e-02 3.981160087197042896e-02 4.939805017887999999e-02 4.110455321696986075e-02 8.356912310770001073e-02 1.747248925104209483e-01 nan nan nan nan nan nan
5.401040000000000285e-01 5.401040000000000285e-01 5.989579999999999904e-01 5.989579999999999904e-01 6.187500000000000222e-01 6.187500000000000222e-01 6.770829999999999904e-01 6.770829999999999904e-01 1.131250000000000089e+00 1.131250000000000089e+00 nan nan 1.443750000000000089e+00 1.443750000000000089e+00 1.459379999999999900e+00 1.459379999999999900e+00 1.496879999999999988e+00 1.496879999999999988e+00 nan nan nan nan nan nan 1.445420027851999745e+00 2.403870521708082020e+00 3.578231668712999802e+00 5.706341346479882226e+00 3.870232833982000020e+00 4.564046663009002636e+00 3.094263910355999680e+00 2.108577459370329255e+00 6.716884208387999822e-01 9.040966338438067851e-01 nan nan 4.136381664273999781e-02 4.010262818794047002e-02 5.086838143137999840e-02 4.125017870700297545e-02 8.734916410029999745e-02 1.770442531391433205e-01 nan nan nan nan nan nan
5.421880000000000033e-01 5.421880000000000033e-01 5.999999999999999778e-01 5.999999999999999778e-01 6.197920000000000096e-01 6.197920000000000096e-01 6.781249999999999778e-01 6.781249999999999778e-01 1.133330000000000171e+00 1.133330000000000171e+00 nan nan 1.445829999999999949e+00 1.445829999999999949e+00 1.461459999999999981e+00 1.461459999999999981e+00 1.498960000000000070e+00 1.498960000000000070e+00 nan nan nan nan nan nan 1.493230021068999935e+00 2.396552699918730323e+00 3.606065762499000016e+00 5.716788823672358077e+00 3.906509544960999669e+00 4.588570235390546870e+00 3.109763819172999710e+00 2.101683254370639187e+00 6.844471840812998975e-01 9.156036291788072212e-01 nan nan 4.308171195226999373e-02 4.019812019773359030e-02 5.248467077994999758e-02 4.147840845919930491e-02 9.178278432049000179e-02 1.783835220856556936e-01 nan nan nan nan nan nan
5.432290000000000729e-01 5.432290000000000729e-01 6.010419999999999652e-01 6.010419999999999652e-01 6.208329999999999682e-01 6.208329999999999682e-01 6.791669999999999652e-01 6.791669999999999652e-01 1.135420000000000096e+00 1.135420000000000096e+00 nan nan 1.447920000000000096e+00 1.447920000000000096e+00 1.463540000000000063e+00 1.463540000000000063e+00 1.501039999999999930e+00 1.501039999999999930e+00 nan nan nan nan nan nan 1.523782070257999832e+00 2.391899511781210297e+00 3.626123969032000183e+00 5.715311002390984996e+00 3.922189835990999907e+00 4.609906238122024824e+00 3.121679639472000112e+00 2.094585961423911513e+00 6.955667548236000863e-01 9.250194751021008077e-01 nan nan 4.482247522152999625e-02 4.038105441227714948e-02 5.379507919905000130e-02 4.152646708713993856e-02 9.650957444464000612e-02 1.788175855872242148e-01 nan nan nan nan nan nan
5.442710000000000603e-01 5.442710000000000603e-01 6.020830000000000348e-01 6.020830000000000348e-01 6.218749999999999556e-01 6.218749999999999556e-01 6.802080000000000348e-01 6.802080000000000348e-01 1.137499999999999956e+00 1.137499999999999956e+00 nan nan 1.450000000000000178e+00 1.450000000000000178e+00 1.465629999999999988e+00 1.465629999999999988e+00 nan nan nan nan nan nan nan nan 1.552635537488999962e+00 2.386703670023266444e+00 3.678977625447000133e+00 5.703898913532167825e+00 3.936626971831000077e+00 4.627851229728647375e+00 3.123123669662999813e+00 2.087246528814562740e+00 7.060609674266999924e-01 9.340434524015750473e-01 nan nan 4.645053419542999329e-02 4.065276914845156186e-02 5.543953196665000333e-02 4.164380083922720327e-02 nan nan nan nan nan nan nan nan
5.463540000000000063e-01 5.463540000000000063e-01 6.031250000000000222e-01 6.031250000000000222e-01 6.229169999999999430e-01 6.229169999999999430e-01 6.812500000000000222e-01 6.812500000000000222e-01 1.139580000000000037e+00 1.139580000000000037e+00 nan nan 1.452080000000000037e+00 1.452080000000000037e+00 1.467710000000000070e+00 1.467710000000000070e+00 nan nan nan nan nan nan nan nan 1.595023601622000076e+00 2.377595273824547384e+00 3.743752040763999922e+00 5.684894395736806771e+00 3.946173855887000315e+00 4.643528871897683707e+00 3.126902450941000389e+00 2.080851345472690905e+00 7.170132214789999292e-01 9.442519154369785062e-01 nan nan 4.778352464818999557e-02 4.072626695390128837e-02 5.737512521742999666e-02 4.185090249591187639e-02 nan nan nan nan nan nan nan nan
5.473959999999999937e-01 5.473959999999999937e-01 6.041670000000000096e-01 6.041670000000000096e-01 6.239580000000000126e-01 6.239580000000000126e-01 6.817710000000000159e-01 6.817710000000000159e-01 1.141669999999999963e+00 1.141669999999999963e+00 nan nan 1.454170000000000185e+00 1.454170000000000185e+00 1.469789999999999930e+00 1.469789999999999930e+00 nan nan nan nan nan nan nan nan 1.630247495856000040e+00 2.372517358583473346e+00 3.820565769633999853e+00 5.664371322512032236e+00 3.957145648525000503e+00 4.656468865680621683e+00 3.127841169819999934e+00 2.077528027247010911e+00 7.286487433431000360e-01 9.556675309985841471e-01 nan nan 4.934464081895999915e-02 4.088824329356294252e-02 5.946996602432000345e-02 4.193576307724303232e-02 nan nan nan nan nan nan nan nan
5.484379999999999811e-01 5.484379999999999811e-01 6.052079999999999682e-01 6.052079999999999682e-01 6.250000000000000000e-01 6.250000000000000000e-01 6.822920000000000096e-01 6.822920000000000096e-01 1.143750000000000044e+00 1.143750000000000044e+00 nan nan 1.456250000000000044e+00 1.456250000000000044e+00 1.473959999999999937e+00 1.473959999999999937e+00 nan nan nan nan nan nan nan nan 1.666843543324999954e+00 2.368795002544226147e+00 3.902484481569000074e+00 5.640578619704191610e+00 3.971356501124000182e+00 4.666435674004887346e+00 3.128575327360000102e+00 2.072892552905906793e+00 7.387249025869999652e-01 9.665869016167817351e-01 nan nan 5.076806516973999400e-02 4.114022648550730299e-02 6.306442759784999796e-02 4.206614201122906016e-02 nan nan nan nan nan nan nan nan
5.494790000000000507e-01 5.494790000000000507e-01 6.062499999999999556e-01 6.062499999999999556e-01 6.260419999999999874e-01 6.260419999999999874e-01 6.833330000000000792e-01 6.833330000000000792e-01 1.145830000000000126e+00 1.145830000000000126e+00 nan nan 1.458330000000000126e+00 1.458330000000000126e+00 1.478129999999999944e+00 1.478129999999999944e+00 nan nan nan nan nan nan nan nan 1.701310339319999754e+00 2.363897462740157440e+00 3.962299656528000202e+00 5.613437962412790583e+00 4.009336331470999326e+00 4.674524959823378012e+00 3.149535780798000228e+00 2.064836308160205913e+00 7.481645850953999588e-01 9.769709467633280742e-01 nan nan 5.211331672240999968e-02 4.119161675831978925e-02 6.666193554461999349e-02 4.228007890730130919e-02 nan nan nan nan nan nan nan nan
5.505210000000000381e-01 5.505210000000000381e-01 6.072920000000000540e-01 6.072920000000000540e-01 6.270829999999999460e-01 6.270829999999999460e-01 6.838539999999999619e-01 6.838539999999999619e-01 1.147920000000000051e+00 1.147920000000000051e+00 nan nan 1.460420000000000051e+00 1.460420000000000051e+00 1.482290000000000108e+00 1.482290000000000108e+00 nan nan nan nan nan nan nan nan 1.731623904554999926e+00 2.358114513325400896e+00 3.989646834559000155e+00 5.587444915520892508e+00 4.057870807792999912e+00 4.680258575325462189e+00 3.173285229401999974e+00 2.061313325378204553e+00 7.565754974573000169e-01 9.869095197494035521e-01 nan nan 5.353000024794000306e-02 4.129927706213753352e-02 7.101641689474000319e-02 5.255616940462021214e-02 nan nan nan nan nan nan nan nan
5.526039999999999841e-01 5.526039999999999841e-01 6.083330000000000126e-01 6.083330000000000126e-01 6.281249999999999334e-01 6.281249999999999334e-01 6.843749999999999556e-01 6.843749999999999556e-01 1.149999999999999911e+00 1.149999999999999911e+00 nan nan 1.464579999999999993e+00 1.464579999999999993e+00 1.486459999999999892e+00 1.486459999999999892e+00 nan nan nan nan nan nan nan nan 1.781754488293999961e+00 2.347910033482716319e+00 4.030098467491000314e+00 5.559916472394851539e+00 4.092341469593999470e+00 4.683374932211901154e+00 3.190915830981999601e+00 2.056377135037583237e+00 7.628022829350999956e-01 9.963629423711060085e-01 nan nan 5.639687278255999664e-02 4.163843240516124783e-02 7.493913855816000669e-02 1.342560189777151913e-01 nan nan nan nan nan nan nan nan
5.546879999999999589e-01 5.546879999999999589e-01 6.093750000000000000e-01 6.093750000000000000e-01 6.291670000000000318e-01 6.291670000000000318e-01 6.854169999999999430e-01 6.854169999999999430e-01 1.152079999999999993e+00 1.152079999999999993e+00 nan nan 1.468750000000000000e+00 1.468750000000000000e+00 1.488539999999999974e+00 1.488539999999999974e+00 nan nan nan nan nan nan nan nan 1.844251623305999788e+00 2.338147981936153474e+00 4.056069009574000184e+00 5.530157960556079999e+00 4.108339413793999917e+00 4.684942805628212525e+00 3.206897615702999804e+00 2.046442084367496861e+00 7.696800645783999917e-01 1.005286761051835898e+00 nan nan 6.033842684340999518e-02 4.182121195857298190e-02 7.824292647557999636e-02 1.735159472622332111e-01 nan nan nan nan nan nan nan nan
5.557290000000000285e-01 5.557290000000000285e-01 6.104169999999999874e-01 6.104169999999999874e-01 6.302079999999999904e-01 6.302079999999999904e-01 6.864580000000000126e-01 6.864580000000000126e-01 1.154169999999999918e+00 1.154169999999999918e+00 nan nan 1.472920000000000229e+00 1.472920000000000229e+00 1.490629999999999900e+00 1.490629999999999900e+00 nan nan nan nan nan nan nan nan 1.878767162076999897e+00 2.332287093576560277e+00 4.081429589329999885e+00 5.502211849282868883e+00 4.120383211770000109e+00 4.684479465456586667e+00 3.214751159575000017e+00 2.037673962596093347e+00 7.772328396540000295e-01 1.013765139097579038e+00 nan nan 6.433936737313999954e-02 4.209356758468299486e-02 8.174088848581000100e-02 1.784262864145931271e-01 nan nan nan nan nan nan nan nan
5.567710000000000159e-01 5.567710000000000159e-01 6.114579999999999460e-01 6.114579999999999460e-01 6.312499999999999778e-01 6.312499999999999778e-01 6.875000000000000000e-01 6.875000000000000000e-01 1.156250000000000000e+00 1.156250000000000000e+00 nan nan 1.475000000000000089e+00 1.475000000000000089e+00 1.492709999999999981e+00 1.492709999999999981e+00 nan nan nan nan nan nan nan nan 1.918599480871999940e+00 2.325540861474674426e+00 4.113933347290999798e+00 5.473190431823050872e+00 4.129955333244000215e+00 4.681702414553292613e+00 3.218112178137999990e+00 2.028621297346407726e+00 7.858747536048000804e-01 1.021769601285090534e+00 nan nan 6.647205091353999840e-02 4.221969807469681119e-02 8.540103711105999362e-02 1.793374328566385012e-01 nan nan nan nan nan nan nan nan
5.578130000000000033e-01 5.578130000000000033e-01 6.125000000000000444e-01 6.125000000000000444e-01 6.322919999999999652e-01 6.322919999999999652e-01 6.885419999999999874e-01 6.885419999999999874e-01 1.158329999999999860e+00 1.158329999999999860e+00 nan nan 1.477079999999999949e+00 1.477079999999999949e+00 1.494790000000000063e+00 1.494790000000000063e+00 nan nan nan nan nan nan nan nan 1.961035621954999808e+00 2.320899220659735640e+00 4.166219707265000238e+00 5.442249197896813939e+00 4.145778923926999759e+00 4.677654426623855777e+00 3.218348488255999840e+00 2.019370128762338457e+00 7.940087277642999819e-01 1.029250661922035182e+00 nan nan 6.825289444800999861e-02 4.220420207295563775e-02 8.874350363890999571e-02 1.793551891084134153e-01 nan nan nan nan nan nan nan nan
5.588540000000000729e-01 5.588540000000000729e-01 6.135420000000000318e-01 6.135420000000000318e-01 6.333329999999999238e-01 6.333329999999999238e-01 6.895830000000000570e-01 6.895830000000000570e-01 1.160420000000000007e+00 1.160420000000000007e+00 nan nan 1.479170000000000096e+00 1.479170000000000096e+00 1.498960000000000070e+00 1.498960000000000070e+00 nan nan nan nan nan nan nan nan 1.998225419873999709e+00 2.315099086422101049e+00 4.223981009113000340e+00 5.413267255406984724e+00 4.166123528139999976e+00 4.671850985409309764e+00 3.213654383441000295e+00 2.009887409767474153e+00 8.012412233876999856e-01 1.036286706004735825e+00 nan nan 7.041894986880999074e-02 4.228017566841468788e-02 9.494315555905000203e-02 1.791661815026968363e-01 nan nan nan nan nan nan nan nan
5.598960000000000603e-01 5.598960000000000603e-01 6.145829999999999904e-01 6.145829999999999904e-01 6.343749999999999112e-01 6.343749999999999112e-01 6.906250000000000444e-01 6.906250000000000444e-01 1.162499999999999867e+00 1.162499999999999867e+00 nan nan 1.481250000000000178e+00 1.481250000000000178e+00 1.503130000000000077e+00 1.503130000000000077e+00 nan nan nan nan nan nan nan nan 2.031200809751999792e+00 2.308083061450647566e+00 4.259668242760000112e+00 5.383341018177445925e+00 4.213063682400999710e+00 4.665053049613911540e+00 3.207619597418999824e+00 2.000124680041552860e+00 8.085159339384999644e-01 1.042860215016021330e+00 nan nan 7.326719578315998849e-02 4.244966020648437144e-02 1.027360505075999991e-01 1.791743711780426629e-01 nan nan nan nan nan nan nan nan
5.609380000000000477e-01 5.609380000000000477e-01 6.156249999999999778e-01 6.156249999999999778e-01 6.348959999999999049e-01 6.348959999999999049e-01 6.916670000000000318e-01 6.916670000000000318e-01 1.164579999999999949e+00 1.164579999999999949e+00 nan nan 1.483330000000000037e+00 1.483330000000000037e+00 nan nan nan nan nan nan nan nan nan nan 2.067645693728999756e+00 2.303135941518559271e+00 4.282732766268999569e+00 5.351596977775147757e+00 4.251016071930000528e+00 4.660932965337223344e+00 3.201782324052999673e+00 1.994754412732943294e+00 8.149838379737999183e-01 1.048917009353788732e+00 nan nan 7.574475787731999032e-02 4.241217034601638125e-02 nan nan nan nan nan nan nan nan nan nan
5.619790000000000063e-01 5.619790000000000063e-01 6.166669999999999652e-01 6.166669999999999652e-01 6.354170000000001206e-01 6.354170000000001206e-01 6.927079999999999904e-01 6.927079999999999904e-01 1.166670000000000096e+00 1.166670000000000096e+00 nan nan 1.485420000000000185e+00 1.485420000000000185e+00 nan nan nan nan nan nan nan nan nan nan 2.110372100275999863e+00 2.297039223125882490e+00 4.294214591701999595e+00 5.321824678495230998e+00 4.280330788949999743e+00 4.655810033387981051e+00 3.193945007632000177e+00 2.001240764757641788e+00 8.197177427870999677e-01 1.054529614711630536e+00 nan nan 7.799471889713999184e-02 9.801777689012904082e-02 nan nan nan nan nan nan nan nan nan nan
5.630209999999999937e-01 5.630209999999999937e-01 6.177080000000000348e-01 6.177080000000000348e-01 6.359380000000001143e-01 6.359380000000001143e-01 6.937499999999999778e-01 6.937499999999999778e-01 1.168750000000000178e+00 1.168750000000000178e+00 nan nan 1.487500000000000044e+00 1.487500000000000044e+00 nan nan nan nan nan nan nan nan nan nan 2.156314635129999768e+00 2.289735766194954447e+00 4.317620604087999858e+00 5.291154292682124449e+00 4.303092013655000159e+00 4.650921252605935585e+00 3.190465584429999613e+00 2.014687824635018387e+00 8.255144066512999368e-01 1.059691217265202434e+00 nan nan 8.034806191764000405e-02 1.664550439974984419e-01 nan nan nan nan nan nan nan nan nan nan
5.640629999999999811e-01 5.640629999999999811e-01 6.187500000000000222e-01 6.187500000000000222e-01 6.364579999999999682e-01 6.364579999999999682e-01 6.947919999999999652e-01 6.947919999999999652e-01 1.170830000000000037e+00 1.170830000000000037e+00 nan nan 1.489580000000000126e+00 1.489580000000000126e+00 nan nan nan nan nan nan nan nan nan nan 2.200266708096999757e+00 2.284484764466458540e+00 4.334625224176999581e+00 5.258714800942721368e+00 4.322211626184000011e+00 4.645676843614874763e+00 3.186279716469999634e+00 2.027427507856201405e+00 8.321118627176000704e-01 1.064343278870857779e+00 nan nan 8.322304846076998552e-02 1.786852335324063679e-01 nan nan nan nan nan nan nan nan nan nan
5.651040000000000507e-01 5.651040000000000507e-01 6.197920000000000096e-01 6.197920000000000096e-01 6.369789999999999619e-01 6.369789999999999619e-01 6.958330000000000348e-01 6.958330000000000348e-01 1.172919999999999963e+00 1.172919999999999963e+00 nan nan 1.491670000000000051e+00 1.491670000000000051e+00 nan nan nan nan nan nan nan nan nan nan 2.247374913438999755e+00 2.278093807558227990e+00 4.387862199199999758e+00 5.230008704234252903e+00 4.339683349776999322e+00 4.639599800743597235e+00 3.179983668413000064e+00 2.039415175893640075e+00 8.409424485150999162e-01 1.068552392425279107e+00 nan nan 8.652726098606999816e-02 1.789334442258405933e-01 nan nan nan nan nan nan nan nan nan nan
5.661460000000000381e-01 5.661460000000000381e-01 6.203130000000000033e-01 6.203130000000000033e-01 6.374999999999999556e-01 6.374999999999999556e-01 6.968750000000000222e-01 6.968750000000000222e-01 1.175000000000000044e+00 1.175000000000000044e+00 nan nan 1.493750000000000133e+00 1.493750000000000133e+00 nan nan nan nan nan nan nan nan nan nan 2.288897020228000123e+00 2.270505734215459981e+00 4.426515619006999636e+00 5.217014906849872347e+00 4.362744286560999996e+00 4.633281771799751425e+00 3.170481455408999949e+00 2.052479959773077844e+00 8.480838093956999391e-01 1.072322190997076152e+00 nan nan 8.996042889051998614e-02 1.794662670245519009e-01 nan nan nan nan nan nan nan nan nan nan
5.671880000000000255e-01 5.671880000000000255e-01 6.208329999999999682e-01 6.208329999999999682e-01 6.380209999999999493e-01 6.380209999999999493e-01 6.989579999999999682e-01 6.989579999999999682e-01 1.177080000000000126e+00 1.177080000000000126e+00 nan nan 1.495829999999999993e+00 1.495829999999999993e+00 nan nan nan nan nan nan nan nan nan nan 2.328974237519999768e+00 2.264952875050545877e+00 4.462240155204000303e+00 5.200871616752696269e+00 4.412849940809000060e+00 4.626699859521657743e+00 3.149086407788000308e+00 2.076355503060832941e+00 8.541294392572000849e-01 1.075146713878974758e+00 nan nan 9.373759737234999001e-02 1.791226136936202862e-01 nan nan nan nan nan nan nan nan nan nan
5.682289999999999841e-01 5.682289999999999841e-01 6.213539999999999619e-01 6.213539999999999619e-01 6.385419999999999430e-01 6.385419999999999430e-01 7.010419999999999430e-01 7.010419999999999430e-01 1.178120000000000056e+00 1.178120000000000056e+00 nan nan 1.497920000000000140e+00 1.497920000000000140e+00 nan nan nan nan nan nan nan nan nan nan 2.375459272069999628e+00 2.258270143462199897e+00 4.505767902061999841e+00 5.182661711895949708e+00 4.469580995260999501e+00 4.619843368809542383e+00 3.127291092301999864e+00 2.093588904015463825e+00 8.575186408598999277e-01 1.076370301734258073e+00 nan nan 9.762875974155998948e-02 1.791653043637777554e-01 nan nan nan nan nan nan nan nan nan nan
5.692709999999999715e-01 5.692709999999999715e-01 6.218749999999999556e-01 6.218749999999999556e-01 6.390629999999999367e-01 6.390629999999999367e-01 7.031250000000000000e-01 7.031250000000000000e-01 1.179170000000000051e+00 1.179170000000000051e+00 nan nan 1.500000000000000000e+00 1.500000000000000000e+00 nan nan nan nan nan nan nan nan nan nan 2.424057351991999898e+00 2.250400379054332767e+00 4.543362792863000266e+00 5.165636697098208607e+00 4.516052788994999290e+00 4.612077058367569649e+00 3.096952340845999796e+00 2.107865700036894996e+00 8.604544722068000473e-01 1.077772001819286452e+00 nan nan 1.021928703724999943e-01 1.796015969548301339e-01 nan nan nan nan nan nan nan nan nan nan
5.703129999999999589e-01 5.703129999999999589e-01 6.223959999999999493e-01 6.223959999999999493e-01 6.401040000000000063e-01 6.401040000000000063e-01 7.052079999999999460e-01 7.052079999999999460e-01 1.180209999999999981e+00 1.180209999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.463688994858999948e+00 2.244547803186023316e+00 4.567852757472000036e+00 5.148960098100389793e+00 4.588419271317000003e+00 4.595835119600605978e+00 3.075217007476999775e+00 2.117481449825335815e+00 8.625766064941000622e-01 1.079268593942935617e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.713540000000000285e-01 5.713540000000000285e-01 6.229170000000000540e-01 6.229170000000000540e-01 6.411459999999999937e-01 6.411459999999999937e-01 7.062500000000000444e-01 7.062500000000000444e-01 1.182289999999999841e+00 1.182289999999999841e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.508139938703999761e+00 2.237290902511139379e+00 4.593043105898999556e+00 5.132413614606461394e+00 4.660937695943999870e+00 4.579748934888928424e+00 3.070904213307999786e+00 2.121162545070682803e+00 8.671265217600999664e-01 1.081552036518278914e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.718750000000000222e-01 5.718750000000000222e-01 6.234380000000000477e-01 6.234380000000000477e-01 6.421880000000000921e-01 6.421880000000000921e-01 7.072920000000000318e-01 7.072920000000000318e-01 1.183329999999999993e+00 1.183329999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.535002845106999914e+00 2.233038123663976027e+00 4.611808412242999644e+00 5.117934029591340028e+00 4.714935840886000484e+00 4.562795187379961703e+00 3.057609166509000165e+00 2.124982466017168115e+00 8.739854621206000207e-01 1.082347311361429698e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.723960000000000159e-01 5.723960000000000159e-01 6.239580000000000126e-01 6.239580000000000126e-01 6.432290000000000507e-01 6.432290000000000507e-01 7.083329999999999904e-01 7.083329999999999904e-01 1.184369999999999923e+00 1.184369999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.563550475070999646e+00 2.229425296479291774e+00 4.633896782305000350e+00 5.102300768207472359e+00 4.759136358576999903e+00 4.544584473552349735e+00 3.040814408094000054e+00 2.128094537414423115e+00 8.785659050051999319e-01 1.083282155481330999e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.729170000000000096e-01 5.729170000000000096e-01 6.242189999999999683e-01 6.242189999999999683e-01 6.442710000000000381e-01 6.442710000000000381e-01 7.093749999999999778e-01 7.093749999999999778e-01 1.186460000000000070e+00 1.186460000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.596312546028999524e+00 2.225844306137452211e+00 4.666180310098000383e+00 5.094911774251414727e+00 4.787109494063999549e+00 4.524839978954006803e+00 3.024735245118999938e+00 2.130475986935914445e+00 8.826437500117000345e-01 1.084770870238687568e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.734380000000000033e-01 5.734380000000000033e-01 6.244790000000000063e-01 6.244790000000000063e-01 6.453130000000000255e-01 6.453130000000000255e-01 7.104169999999999652e-01 7.104169999999999652e-01 1.188540000000000152e+00 1.188540000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.626170776364999959e+00 2.224312827372410872e+00 4.707353725705000436e+00 5.085923316033870378e+00 4.819373482947000298e+00 4.504533135675046651e+00 3.006595752311000069e+00 2.132186663065572141e+00 8.847040514964999991e-01 1.085599010609897608e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.739580000000000792e-01 5.739580000000000792e-01 6.247399999999999620e-01 6.247399999999999620e-01 6.463539999999999841e-01 6.463539999999999841e-01 7.114579999999999238e-01 7.114579999999999238e-01 1.190620000000000012e+00 1.190620000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.660148998085999583e+00 2.220750929884697467e+00 4.746010241306000133e+00 5.076163510883950458e+00 4.848382400115999857e+00 4.483213221428849593e+00 2.991745868839000178e+00 2.133196642289421519e+00 8.870010013490999823e-01 1.085943517039288153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.744790000000000729e-01 5.744790000000000729e-01 6.252600000000000380e-01 6.252600000000000380e-01 6.473959999999999715e-01 6.473959999999999715e-01 7.125000000000000222e-01 7.125000000000000222e-01 1.192709999999999937e+00 1.192709999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.698931297472999979e+00 2.215027014031563990e+00 4.813203804769999650e+00 5.059228082415388350e+00 4.884944623492000204e+00 4.460558281120488466e+00 2.977470714274999875e+00 2.133481550153499384e+00 8.899835511515999942e-01 1.085851826883999616e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.750000000000000666e-01 5.750000000000000666e-01 6.263020000000000254e-01 6.263020000000000254e-01 6.484379999999999589e-01 6.484379999999999589e-01 7.135420000000000096e-01 7.135420000000000096e-01 1.194790000000000019e+00 1.194790000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.735354640845999885e+00 2.211278408297567832e+00 4.902768359118000241e+00 5.022888125352306332e+00 4.915196779996000132e+00 4.437491633178693107e+00 2.958970674796000289e+00 2.133100151283475743e+00 8.941309666624001062e-01 1.085358890087488870e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.760420000000000540e-01 5.760420000000000540e-01 6.273440000000000127e-01 6.273440000000000127e-01 6.494790000000000285e-01 6.494790000000000285e-01 7.145829999999999682e-01 7.145829999999999682e-01 1.196870000000000100e+00 1.196870000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.790779831192999882e+00 2.204882753375002391e+00 4.991235443573000197e+00 4.991913836817165162e+00 4.920235169008000398e+00 4.413555254493674695e+00 2.937512707354999808e+00 2.132025684546318800e+00 8.965282368447999861e-01 1.085969229956979643e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.770830000000000126e-01 5.770830000000000126e-01 6.283849999999999714e-01 6.283849999999999714e-01 6.505210000000000159e-01 6.505210000000000159e-01 7.156250000000000666e-01 7.156250000000000666e-01 1.198960000000000026e+00 1.198960000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.847182120700999963e+00 2.197401709271844084e+00 5.074757091550000432e+00 4.959610450270703019e+00 4.927285779730000037e+00 4.388415920385730473e+00 2.915617571432999711e+00 2.130232192657304235e+00 8.958895236527999462e-01 1.088309407536835582e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.781250000000000000e-01 5.781250000000000000e-01 6.294269999999999587e-01 6.294269999999999587e-01 6.515630000000000033e-01 6.515630000000000033e-01 7.166669999999999430e-01 7.166669999999999430e-01 1.201040000000000108e+00 1.201040000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.894529028571999785e+00 2.188750865980215732e+00 5.131080459068000366e+00 4.925402310438270703e+00 4.940401871269999745e+00 4.362967884240072536e+00 2.895403274202999810e+00 2.127777285443900546e+00 8.949944920167000051e-01 1.090718926943424538e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.791669999999999874e-01 5.791669999999999874e-01 6.304689999999999461e-01 6.304689999999999461e-01 6.526039999999999619e-01 6.526039999999999619e-01 7.177080000000000126e-01 7.177080000000000126e-01 1.203119999999999967e+00 1.203119999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.931399099113999540e+00 2.182061728869929773e+00 5.171584253245000262e+00 4.892872054629105349e+00 4.948901617725000257e+00 4.336758462601994601e+00 2.878450254086000193e+00 2.124637353286956465e+00 8.934973772782999202e-01 1.092487298974123222e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.802080000000000570e-01 5.802080000000000570e-01 6.315100000000000158e-01 6.315100000000000158e-01 6.536459999999999493e-01 6.536459999999999493e-01 7.187500000000000000e-01 7.187500000000000000e-01 1.205209999999999892e+00 1.205209999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.962678895370999488e+00 2.174285365750805443e+00 5.196742542301000078e+00 4.859436517383507237e+00 4.967892637032999659e+00 4.309451816725684559e+00 2.862558046388000044e+00 2.120784886221938503e+00 8.928085208856000321e-01 1.093662587253542373e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.812500000000000444e-01 5.812500000000000444e-01 6.325520000000000032e-01 6.325520000000000032e-01 6.546879999999999367e-01 6.546879999999999367e-01 7.197919999999999874e-01 7.197919999999999874e-01 1.207289999999999974e+00 1.207289999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.999078387910000032e+00 2.165364826738890525e+00 5.221021015859999892e+00 4.824318541290470108e+00 4.975311351402999627e+00 4.281917341132734478e+00 2.845896022420999927e+00 2.116276271145807630e+00 8.910520414415999957e-01 1.094269874441925916e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.822920000000000318e-01 5.822920000000000318e-01 6.335939999999999905e-01 6.335939999999999905e-01 6.557290000000000063e-01 6.557290000000000063e-01 7.208329999999999460e-01 7.208329999999999460e-01 1.209370000000000056e+00 1.209370000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.035272243826999894e+00 2.158385238399957551e+00 5.276961898935000228e+00 4.790952415033212120e+00 4.983028378790000268e+00 4.253711195308852666e+00 2.828617075465999608e+00 2.111091040804841334e+00 8.868254843796999909e-01 1.094244560224825635e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.833329999999999904e-01 5.833329999999999904e-01 6.346349999999999492e-01 6.346349999999999492e-01 6.567709999999999937e-01 6.567709999999999937e-01 7.218750000000000444e-01 7.218750000000000444e-01 1.211459999999999981e+00 1.211459999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.077491428963999631e+00 2.150330576372426528e+00 5.319559357226999907e+00 4.756769492443740255e+00 4.981291215375000192e+00 4.224497895547410842e+00 2.810334476208999899e+00 2.105200166854877430e+00 8.842586053373999722e-01 1.093626679104154453e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.843749999999999778e-01 5.843749999999999778e-01 6.356770000000000476e-01 6.356770000000000476e-01 6.578129999999999811e-01 6.578129999999999811e-01 7.229170000000000318e-01 7.229170000000000318e-01 1.213539999999999841e+00 1.213539999999999841e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.124302565552000033e+00 2.141143994795017047e+00 5.355200262497000097e+00 4.720981887882887307e+00 4.972128272962999418e+00 4.195122895235003924e+00 2.791901005204000086e+00 2.098658747621239939e+00 8.820814538855999976e-01 1.092454004485793551e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.854169999999999652e-01 5.854169999999999652e-01 6.367190000000000349e-01 6.367190000000000349e-01 6.588539999999999397e-01 6.588539999999999397e-01 7.239579999999999904e-01 7.239579999999999904e-01 1.215619999999999923e+00 1.215619999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.163298152049999423e+00 2.133876649282015148e+00 5.376722329619999741e+00 4.689196567989828424e+00 4.965831318350000245e+00 4.165152601510297536e+00 2.772579571764000050e+00 2.091449450281142042e+00 8.782694739937000339e-01 1.090658019272486401e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.864580000000000348e-01 5.864580000000000348e-01 6.372400000000000286e-01 6.372400000000000286e-01 6.598959999999999271e-01 6.598959999999999271e-01 7.250000000000000888e-01 7.250000000000000888e-01 1.217710000000000070e+00 1.217710000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.190110623330999928e+00 2.125546793622584918e+00 5.390877032694000093e+00 4.674369692154988876e+00 4.978699609748000299e+00 4.134253456275693850e+00 2.751390666115000272e+00 2.083541765831555370e+00 8.755393155883000045e-01 1.088270697460699932e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.875000000000000222e-01 5.875000000000000222e-01 6.377599999999999936e-01 6.377599999999999936e-01 6.609379999999999145e-01 6.609379999999999145e-01 7.260419999999999652e-01 7.260419999999999652e-01 1.219789999999999930e+00 1.219789999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.224613675215000086e+00 2.116097711082589594e+00 5.406961870311000062e+00 4.656311724217457204e+00 4.990278351230999832e+00 4.103247133613116659e+00 2.729084796656000123e+00 2.074989440621095138e+00 8.713150402628000446e-01 1.084634747793540965e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.885420000000000096e-01 5.885420000000000096e-01 6.382809999999999873e-01 6.382809999999999873e-01 6.619790000000000951e-01 6.619790000000000951e-01 7.270830000000000348e-01 7.270830000000000348e-01 1.223960000000000159e+00 1.223960000000000159e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.266629484869999711e+00 2.108545410095613359e+00 5.419956377463999608e+00 4.636485793194655258e+00 4.990540836675999792e+00 4.071711149818233011e+00 2.706389324210999980e+00 2.065778269122609867e+00 8.619782688660000414e-01 1.075358952789382094e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.895830000000000792e-01 5.895830000000000792e-01 6.388019999999999810e-01 6.388019999999999810e-01 6.630210000000000825e-01 6.630210000000000825e-01 7.281250000000000222e-01 7.281250000000000222e-01 1.228120000000000100e+00 1.228120000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.306999632855999405e+00 2.099943572122136004e+00 5.435386116969000092e+00 4.617761746316022986e+00 4.984946130673000297e+00 4.039315007973621974e+00 2.682541361482000397e+00 2.055876302212161999e+00 8.514322049193999709e-01 1.067005165751260476e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.906250000000000666e-01 5.906250000000000666e-01 6.393229999999999746e-01 6.393229999999999746e-01 6.640630000000000699e-01 6.640630000000000699e-01 7.291670000000000096e-01 7.291670000000000096e-01 1.230210000000000026e+00 1.230210000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.355094867302999884e+00 3.131942507583600488e+00 5.460083876181999862e+00 4.599374548190381162e+00 4.985321917939000258e+00 4.006856571774425113e+00 2.657801615336000012e+00 2.045335872885752693e+00 8.476081705743999661e-01 1.062075461268335186e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.916670000000000540e-01 5.916670000000000540e-01 6.398439999999999683e-01 6.398439999999999683e-01 6.651039999999999175e-01 6.651039999999999175e-01 7.302079999999999682e-01 7.302079999999999682e-01 1.232290000000000108e+00 1.232290000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.405722781996999515e+00 4.932026190970685953e+00 5.481828745611999842e+00 4.581121923891321224e+00 4.975519016712000031e+00 3.973925139453696520e+00 2.630264840849000141e+00 2.034145896234246464e+00 8.429204283973000811e-01 1.054454373175502280e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.927080000000000126e-01 5.927080000000000126e-01 6.403649999999999620e-01 6.403649999999999620e-01 6.661459999999999049e-01 6.661459999999999049e-01 7.312500000000000666e-01 7.312500000000000666e-01 1.236459999999999892e+00 1.236459999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.446358053367000185e+00 5.788006659751157024e+00 5.486666507963000150e+00 4.564723101720833398e+00 4.963880672844000586e+00 3.940194207668426429e+00 2.602584144487000373e+00 2.022273025869070651e+00 8.314919954675000779e-01 1.040055922842578973e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.937500000000000000e-01 5.937500000000000000e-01 6.408850000000000380e-01 6.408850000000000380e-01 6.671879999999998923e-01 6.671879999999998923e-01 7.322920000000000540e-01 7.322920000000000540e-01 1.238539999999999974e+00 1.238539999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.502864366008999752e+00 5.891512820631472636e+00 5.486625955205999716e+00 4.547353097334678296e+00 4.959083950838000021e+00 3.906437735484028284e+00 2.574509706329000114e+00 2.009768121919158990e+00 8.283318839426999647e-01 1.033297835752699401e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.947919999999999874e-01 5.947919999999999874e-01 6.414060000000000317e-01 6.414060000000000317e-01 6.682290000000000729e-01 6.682290000000000729e-01 7.333330000000000126e-01 7.333330000000000126e-01 1.240620000000000056e+00 1.240620000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.579496881972000111e+00 5.887501277824251922e+00 5.488547135361000251e+00 4.527860474461457230e+00 4.966856051131999905e+00 3.872257375615824060e+00 2.547044919136999930e+00 1.994473370332646933e+00 8.222298169734999496e-01 1.023085599483673835e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.958330000000000570e-01 5.958330000000000570e-01 6.419270000000000254e-01 6.419270000000000254e-01 6.692710000000000603e-01 6.692710000000000603e-01 7.354169999999999874e-01 7.354169999999999874e-01 1.244790000000000063e+00 1.244790000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.651548430593999583e+00 5.864459068869574132e+00 5.490614508303999663e+00 4.507880328059546748e+00 4.956003180127999563e+00 3.837331415046361549e+00 2.491013239132000123e+00 1.961990722191551351e+00 8.057074423172999600e-01 1.000766482889764220e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.968750000000000444e-01 5.968750000000000444e-01 6.429690000000000127e-01 6.429690000000000127e-01 6.703130000000000477e-01 6.703130000000000477e-01 7.374999999999999334e-01 7.374999999999999334e-01 1.248959999999999848e+00 1.248959999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.695225884717999509e+00 5.835936485524861439e+00 5.501743633012000423e+00 4.472769357192317941e+00 4.939390169143999643e+00 3.802409784015272187e+00 2.432922157526999918e+00 1.931328023804037120e+00 7.899008416064000615e-01 9.793542025797654649e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.979170000000000318e-01 5.979170000000000318e-01 6.434900000000000064e-01 6.434900000000000064e-01 6.713540000000000063e-01 6.713540000000000063e-01 7.395829999999999904e-01 7.395829999999999904e-01 1.253120000000000012e+00 1.253120000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.725115589622999490e+00 5.811550745973428356e+00 5.505672977356000253e+00 4.457978519029112796e+00 4.923645941980000273e+00 3.767106990043164849e+00 2.370692951076999844e+00 1.898033050166115565e+00 7.727939244292999499e-01 9.559376798078683679e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
5.989579999999999904e-01 5.989579999999999904e-01 6.440099999999999714e-01 6.440099999999999714e-01 6.723959999999999937e-01 6.723959999999999937e-01 7.416670000000000762e-01 7.416670000000000762e-01 1.257290000000000019e+00 1.257290000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.779073483980999626e+00 5.784833967040463598e+00 5.512443506590999576e+00 4.438609017913227817e+00 4.919474080691999873e+00 3.731106800105602694e+00 2.306870601631999751e+00 1.862141306419752507e+00 7.576134156510999640e-01 9.304215623165816851e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.000000000000000888e-01 6.000000000000000888e-01 6.450519999999999587e-01 6.450519999999999587e-01 6.734379999999999811e-01 6.734379999999999811e-01 7.437499999999999112e-01 7.437499999999999112e-01 1.261460000000000026e+00 1.261460000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.845573482860999981e+00 5.755161805363411709e+00 5.535328319440999678e+00 4.397546636646389118e+00 4.912866466180000558e+00 3.695134972510183413e+00 2.239472415193999755e+00 1.830201518453778764e+00 7.389808983178000057e-01 9.028757412509095248e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.010420000000000762e-01 6.010420000000000762e-01 6.460939999999999461e-01 6.460939999999999461e-01 6.744790000000000507e-01 6.744790000000000507e-01 7.447920000000000096e-01 7.447920000000000096e-01 1.265619999999999967e+00 1.265619999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.929677730052999696e+00 5.729935618000767228e+00 5.557237644453000058e+00 4.362586175469028937e+00 4.900385006708000368e+00 3.658819310908250966e+00 2.207017799497000166e+00 1.813202482851943742e+00 7.211331036599999411e-01 8.735521164088263513e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.020830000000000348e-01 6.020830000000000348e-01 6.471350000000000158e-01 6.471350000000000158e-01 6.755210000000000381e-01 6.755210000000000381e-01 7.458329999999999682e-01 7.458329999999999682e-01 1.269789999999999974e+00 1.269789999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.020561475791999406e+00 5.702466934010082866e+00 5.576800710702999986e+00 4.326509754550199816e+00 4.892008313915999551e+00 3.621849662605382214e+00 2.173796431412999830e+00 1.788879102690713596e+00 7.017405155231999370e-01 8.423968067286961015e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.031250000000000222e-01 6.031250000000000222e-01 6.481770000000000032e-01 6.481770000000000032e-01 6.765630000000000255e-01 6.765630000000000255e-01 7.479170000000000540e-01 7.479170000000000540e-01 1.273959999999999981e+00 1.273959999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.075127882328000162e+00 5.672092048253931651e+00 5.582589154741000037e+00 4.288788220166627418e+00 4.893068974426999951e+00 3.584927457475556078e+00 2.104242040411000048e+00 1.738517789735699814e+00 6.821518644888999727e-01 8.090960791717963785e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.041670000000000096e-01 6.041670000000000096e-01 6.492189999999999905e-01 6.492189999999999905e-01 6.776039999999999841e-01 6.776039999999999841e-01 7.500000000000000000e-01 7.500000000000000000e-01 1.278119999999999923e+00 1.278119999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.103120467834999729e+00 5.646100098247218035e+00 5.576681811754999885e+00 4.252538820090095761e+00 4.903369730589000497e+00 3.547694186445561115e+00 2.033851354319000215e+00 1.692740659936331049e+00 6.615706525992000042e-01 7.738890342620303731e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.052080000000000792e-01 6.052080000000000792e-01 6.502599999999999492e-01 6.502599999999999492e-01 6.786459999999999715e-01 6.786459999999999715e-01 7.520830000000000570e-01 7.520830000000000570e-01 1.282289999999999930e+00 1.282289999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.147276100325999693e+00 5.617899788709215692e+00 5.590154687284999646e+00 4.215519261214988767e+00 4.904540082877999474e+00 3.561038234980824946e+00 1.961424027269000003e+00 1.644549834955518541e+00 6.381025549659999907e-01 7.367234816699089750e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.062500000000000666e-01 6.062500000000000666e-01 6.513020000000000476e-01 6.513020000000000476e-01 6.796879999999999589e-01 6.796879999999999589e-01 7.541670000000000318e-01 7.541670000000000318e-01 1.286459999999999937e+00 1.286459999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.189082059889999599e+00 5.586835337652240163e+00 5.603753342202000276e+00 4.177039854585742340e+00 4.906516980485999824e+00 3.715287300873471033e+00 1.885623830401999879e+00 1.593949753607069475e+00 6.146598409186000422e-01 6.977426436272010646e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.072920000000000540e-01 6.072920000000000540e-01 6.523440000000000349e-01 6.523440000000000349e-01 6.807290000000000285e-01 6.807290000000000285e-01 7.562499999999999778e-01 7.562499999999999778e-01 1.290619999999999878e+00 1.290619999999999878e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.229106639833999814e+00 5.560087861523173913e+00 5.624659304856000297e+00 4.142754244003286956e+00 4.901968045059000190e+00 3.951258220712692726e+00 1.811430293084999921e+00 1.540998723667347914e+00 5.922475834775999814e-01 6.570387492896405668e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.083330000000000126e-01 6.083330000000000126e-01 6.528650000000000286e-01 6.528650000000000286e-01 6.817710000000000159e-01 6.817710000000000159e-01 7.583330000000000348e-01 7.583330000000000348e-01 1.294790000000000108e+00 1.294790000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.288234881802999610e+00 5.531166830433127402e+00 5.630712681733999858e+00 4.126392446501613520e+00 4.898264563014000039e+00 4.173122334678113887e+00 1.736954855570000067e+00 1.485694060157775942e+00 5.674013415272000094e-01 6.144877177544837421e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.093750000000000000e-01 6.093750000000000000e-01 6.533849999999999936e-01 6.533849999999999936e-01 6.828130000000000033e-01 6.828130000000000033e-01 7.604170000000000096e-01 7.604170000000000096e-01 1.298960000000000115e+00 1.298960000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.351021505087000030e+00 5.499424794832275865e+00 5.632879636683999713e+00 4.106756243144590535e+00 4.889941722988999651e+00 4.381830991606266323e+00 1.659707238382999828e+00 1.428050931536994250e+00 5.415080956015999591e-01 5.715779680790779027e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.104169999999999874e-01 6.104169999999999874e-01 6.539059999999999873e-01 6.539059999999999873e-01 6.838539999999999619e-01 6.838539999999999619e-01 7.624999999999999556e-01 7.624999999999999556e-01 1.303120000000000056e+00 1.303120000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.395141938463999587e+00 5.471932104961170218e+00 5.643414002993999645e+00 4.085643704286914257e+00 4.882743617427999894e+00 4.577328096950545877e+00 1.579723362850000035e+00 1.368146572451937493e+00 5.145556610352999272e-01 5.317887261346460059e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.114580000000000570e-01 6.114580000000000570e-01 6.544269999999999810e-01 6.544269999999999810e-01 6.848959999999999493e-01 6.848959999999999493e-01 7.645830000000000126e-01 7.645830000000000126e-01 1.307290000000000063e+00 1.307290000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.423552690879999361e+00 5.442301502034310623e+00 5.651150915857999557e+00 4.065543881452414965e+00 4.868387229038999564e+00 4.760084930056918573e+00 1.499918643350000025e+00 1.308330124551373430e+00 4.865587875503999959e-01 4.940028944747171247e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.125000000000000444e-01 6.125000000000000444e-01 6.549479999999999746e-01 6.549479999999999746e-01 6.859379999999999367e-01 6.859379999999999367e-01 7.666669999999999874e-01 7.666669999999999874e-01 1.311460000000000070e+00 1.311460000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.438374210730000158e+00 5.410782261406152926e+00 5.653103067216999733e+00 4.045765705572891946e+00 4.845674642930999809e+00 4.931033281174808103e+00 1.420160146951999991e+00 1.259959509610364403e+00 4.571938651589999569e-01 4.553123483173648900e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.130210000000000381e-01 6.130210000000000381e-01 6.554689999999999683e-01 6.554689999999999683e-01 6.869790000000000063e-01 6.869790000000000063e-01 7.687500000000000444e-01 7.687500000000000444e-01 1.315620000000000012e+00 1.315620000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.460108478178999469e+00 5.395452632764003553e+00 5.653469457828999900e+00 4.026123981150104392e+00 4.837112899609000038e+00 5.090098912088967253e+00 1.339653135290999941e+00 1.221948754905788581e+00 4.287822744207999692e-01 4.158069680481635833e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.135420000000000318e-01 6.135420000000000318e-01 6.559899999999999620e-01 6.559899999999999620e-01 6.880209999999999937e-01 6.880209999999999937e-01 7.708329999999999904e-01 7.708329999999999904e-01 1.319790000000000019e+00 1.319790000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.493108388391999775e+00 5.379586270352136879e+00 5.653401005903000431e+00 4.005733945735208579e+00 4.817055104672999910e+00 5.237653481565562430e+00 1.256967878513999937e+00 1.183870839190350743e+00 3.996034811834999756e-01 3.753697444980839681e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.140630000000000255e-01 6.140630000000000255e-01 6.570310000000000317e-01 6.570310000000000317e-01 6.890629999999999811e-01 6.890629999999999811e-01 7.729169999999999652e-01 7.729169999999999652e-01 1.323959999999999804e+00 1.323959999999999804e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.523793334791999854e+00 5.368398845836264144e+00 5.646291493700999808e+00 3.965351155382839110e+00 4.791780623870000255e+00 5.374607362389253851e+00 1.173964594824000063e+00 1.144817109995805327e+00 3.692351373117999658e-01 3.341366562125010486e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.145830000000001014e-01 6.145830000000001014e-01 6.580730000000000190e-01 6.580730000000000190e-01 6.901040000000000507e-01 6.901040000000000507e-01 7.750000000000000222e-01 7.750000000000000222e-01 1.328119999999999967e+00 1.328119999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.551111603735000344e+00 5.353768039829905234e+00 5.670391523114999721e+00 3.930685588555899113e+00 4.757429458178999759e+00 5.500872481403616732e+00 1.093264800016999994e+00 1.103975541939437699e+00 3.374400444167999780e-01 2.922049414348980023e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.151040000000000951e-01 6.151040000000000951e-01 6.585940000000000127e-01 6.585940000000000127e-01 6.911460000000000381e-01 6.911460000000000381e-01 7.770830000000000792e-01 7.770830000000000792e-01 1.332289999999999974e+00 1.332289999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.584161464240999351e+00 5.334335302694223735e+00 5.678924274401000005e+00 3.912521367477054479e+00 4.726965026244999812e+00 5.616732693468827975e+00 1.011605496380999947e+00 1.053143464023819087e+00 3.053148839620999921e-01 2.494531466880493542e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.156250000000000888e-01 6.156250000000000888e-01 6.591150000000000064e-01 6.591150000000000064e-01 6.921880000000000255e-01 6.921880000000000255e-01 7.812500000000000000e-01 7.812500000000000000e-01 1.336459999999999981e+00 1.336459999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.628798980678999087e+00 5.318267479968899814e+00 5.675300896885000057e+00 3.893451623250693938e+00 4.692336883157000038e+00 5.723075254118326960e+00 8.479374815821999478e-01 9.444900834431922965e-01 2.722931399979000022e-01 1.988168080995295628e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.161460000000000825e-01 6.161460000000000825e-01 6.596349999999999714e-01 6.596349999999999714e-01 6.932290000000000951e-01 6.932290000000000951e-01 7.854170000000000318e-01 7.854170000000000318e-01 1.344789999999999930e+00 1.344789999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.692753295048999185e+00 5.308217515586231450e+00 5.671572742199000317e+00 3.873952417715805119e+00 4.658049119193000465e+00 5.804922986654154293e+00 6.898017272901999508e-01 8.427699623117760330e-01 2.056866131592000047e-01 9.949564734875916694e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.164060000000000095e-01 6.164060000000000095e-01 6.601559999999999651e-01 6.601559999999999651e-01 6.937500000000000888e-01 6.937500000000000888e-01 7.895829999999999238e-01 7.895829999999999238e-01 1.353119999999999878e+00 1.353119999999999878e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.744988819895999299e+00 5.296573614689553011e+00 5.673066571358999610e+00 3.852784113694330159e+00 4.643028723313999961e+00 5.842648136361704658e+00 5.392874694545000125e-01 7.332288664931349009e-01 1.416120898051000110e-01 4.360737336701024647e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.166670000000000762e-01 6.166670000000000762e-01 6.606769999999999587e-01 6.606769999999999587e-01 6.942710000000000825e-01 6.942710000000000825e-01 7.937499999999999556e-01 7.937499999999999556e-01 1.361460000000000115e+00 1.361460000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.801279215556999880e+00 5.283328161379198029e+00 5.666870442583999967e+00 3.832463932564748710e+00 4.621099977422999494e+00 5.892686593766915948e+00 4.004110826846999927e-01 6.160167362967419180e-01 8.589499137353999447e-02 2.329364530067648889e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.171880000000000699e-01 6.171880000000000699e-01 6.611979999999999524e-01 6.611979999999999524e-01 6.953130000000000699e-01 6.953130000000000699e-01 7.979170000000000984e-01 7.979170000000000984e-01 1.369790000000000063e+00 1.369790000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.897430556646000355e+00 5.274843338614627619e+00 5.663300015723000236e+00 3.810858626602323440e+00 4.571408245101999945e+00 5.985874427265399866e+00 2.808757343319999711e-01 5.043316087223179700e-01 5.191137248386999692e-02 1.476271943983627905e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.177080000000000348e-01 6.177080000000000348e-01 6.622400000000000508e-01 6.622400000000000508e-01 6.963540000000000285e-01 6.963540000000000285e-01 8.020829999999999904e-01 8.020829999999999904e-01 1.373960000000000070e+00 1.373960000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.977756135795999626e+00 5.260496724321972017e+00 5.675554954854000300e+00 3.769766228754041215e+00 4.529860529225000043e+00 6.056289184773618217e+00 1.921060419450000001e-01 4.233737484114100114e-01 4.073491725966999627e-02 1.106338786631918224e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.182290000000000285e-01 6.182290000000000285e-01 6.632810000000000095e-01 6.632810000000000095e-01 6.973960000000000159e-01 6.973960000000000159e-01 8.104170000000000540e-01 8.104170000000000540e-01 1.378120000000000012e+00 1.378120000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.031291318255999734e+00 5.240784976936532225e+00 5.676990290560000041e+00 3.731723866062050199e+00 4.488853019276000111e+00 6.118067352874670739e+00 1.097784459376999894e-01 3.322388893519175879e-01 3.228265727388000134e-02 7.743306164075124294e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.192710000000000159e-01 6.192710000000000159e-01 6.643229999999999968e-01 6.643229999999999968e-01 6.984380000000000033e-01 6.984380000000000033e-01 8.145829999999999460e-01 8.145829999999999460e-01 1.382290000000000019e+00 1.382290000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.102581328678999384e+00 5.209205969618266430e+00 5.687214772577999788e+00 3.691849005292281660e+00 4.446317360374999694e+00 6.172094810005932075e+00 8.643850950966999735e-02 2.920405362646347758e-01 2.601083051415000250e-02 6.370762515691122049e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.197920000000000096e-01 6.197920000000000096e-01 6.653649999999999842e-01 6.653649999999999842e-01 6.994789999999999619e-01 6.994789999999999619e-01 8.187500000000000888e-01 8.187500000000000888e-01 1.384370000000000100e+00 1.384370000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.128229387509000148e+00 5.193506081304694710e+00 5.711145528204999877e+00 3.657955225970189517e+00 4.405373828299000039e+00 6.218293664726521897e+00 7.028035481222999481e-02 2.509196892211202901e-01 2.353716185977999809e-02 5.999499998439042532e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.203130000000000033e-01 6.203130000000000033e-01 6.658849999999999492e-01 6.658849999999999492e-01 7.005210000000000603e-01 7.005210000000000603e-01 8.208329999999999238e-01 8.208329999999999238e-01 1.386460000000000026e+00 1.386460000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.144463255970999960e+00 5.181069488385816157e+00 5.739021877225000345e+00 3.639288731903464136e+00 4.372441829990999729e+00 6.256761978666567359e+00 6.390404755936000825e-02 2.298699632207673038e-01 2.136525396118999984e-02 5.548928278738832209e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.208330000000000792e-01 6.208330000000000792e-01 6.664060000000000539e-01 6.664060000000000539e-01 7.015630000000000477e-01 7.015630000000000477e-01 8.229169999999998986e-01 8.229169999999998986e-01 1.388539999999999885e+00 1.388539999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.160395815495999017e+00 5.166306648163758730e+00 5.760421922911000081e+00 3.616877559835279143e+00 4.335563037211000115e+00 6.288319676418980819e+00 5.848721133803000405e-02 2.042904542281399616e-01 1.962475203919999966e-02 5.108212424623470929e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.218750000000000666e-01 6.218750000000000666e-01 6.669270000000000476e-01 6.669270000000000476e-01 7.026040000000000063e-01 7.026040000000000063e-01 8.250000000000000666e-01 8.250000000000000666e-01 1.390619999999999967e+00 1.390619999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.192609026732999844e+00 5.128657941393895747e+00 5.779644628046000321e+00 3.595654305374567095e+00 4.295332275434000202e+00 6.312864856070736330e+00 5.382348629058000128e-02 1.783993241539705843e-01 1.813423799642999851e-02 4.646911408299346687e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.229170000000000540e-01 6.229170000000000540e-01 6.674480000000000413e-01 6.674480000000000413e-01 7.036459999999999937e-01 7.036459999999999937e-01 8.270830000000000126e-01 8.270830000000000126e-01 1.392709999999999892e+00 1.392709999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.240744191553999620e+00 5.098526211951394771e+00 5.796609974985999614e+00 3.574812006730962999e+00 4.254274066304000179e+00 6.330429978865391938e+00 4.984841643058000177e-02 1.521924265862701631e-01 1.705777782992000044e-02 4.298445366179340886e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.239580000000000126e-01 6.239580000000000126e-01 6.679690000000000349e-01 6.679690000000000349e-01 7.046879999999999811e-01 7.046879999999999811e-01 8.291669999999998764e-01 8.291669999999998764e-01 1.394789999999999974e+00 1.394789999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.305154496689999277e+00 5.066756337807309940e+00 5.819843044197999582e+00 3.554135137943021050e+00 4.211162478343999815e+00 6.341797950790553529e+00 4.642599166085999846e-02 1.256699803264660353e-01 1.627386423425999928e-02 4.208733726046710692e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.244790000000000063e-01 6.244790000000000063e-01 6.684900000000000286e-01 6.684900000000000286e-01 7.057289999999999397e-01 7.057289999999999397e-01 8.312500000000000444e-01 8.312500000000000444e-01 1.396869999999999834e+00 1.396869999999999834e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.334220737946000490e+00 5.048848238835878632e+00 5.839239425363000002e+00 3.534927036484485363e+00 4.167536570335000690e+00 6.346863673613340140e+00 4.349771619340000312e-02 9.885914940167911391e-02 1.565621573746999937e-02 4.241052097243124507e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.250000000000000000e-01 6.250000000000000000e-01 6.690099999999999936e-01 6.690099999999999936e-01 7.067710000000000381e-01 7.067710000000000381e-01 8.333329999999999904e-01 8.333329999999999904e-01 1.398959999999999981e+00 1.398959999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.360891236562999929e+00 5.031401962000634498e+00 5.851988087556000195e+00 3.515008836556548832e+00 4.122479574070000652e+00 6.345612005593152638e+00 4.118857270789000324e-02 7.175578789548138492e-02 1.497593847974000060e-02 4.282879075422308009e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.255209999999999937e-01 6.255209999999999937e-01 6.695309999999999873e-01 6.695309999999999873e-01 7.078130000000000255e-01 7.078130000000000255e-01 8.354169999999999652e-01 8.354169999999999652e-01 1.401040000000000063e+00 1.401040000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.377834891187999844e+00 5.014683319303709474e+00 5.863067249692000438e+00 3.493464572389406886e+00 4.079042156280999976e+00 6.338794311922924862e+00 3.913931389613999751e-02 4.435976167069273501e-02 1.460692843310000023e-02 4.334017085772900839e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.260419999999999874e-01 6.260419999999999874e-01 6.700519999999999810e-01 6.700519999999999810e-01 7.088539999999999841e-01 7.088539999999999841e-01 8.375000000000000222e-01 8.375000000000000222e-01 1.403120000000000145e+00 1.403120000000000145e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.396415848052999564e+00 4.998098998443347263e+00 5.879457515818000246e+00 3.472639393745400316e+00 4.044512502607000570e+00 6.326308552792613504e+00 3.720782757707000177e-02 1.670543487399478444e-02 1.430460395709000007e-02 4.363842556793455681e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.265629999999999811e-01 6.265629999999999811e-01 6.705729999999999746e-01 6.705729999999999746e-01 7.098959999999999715e-01 7.098959999999999715e-01 8.395829999999999682e-01 8.395829999999999682e-01 1.405210000000000070e+00 1.405210000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.406698093627999135e+00 4.985427645260216423e+00 5.889438278162000273e+00 3.452004452918656430e+00 4.009675205154000110e+00 6.308100626555077639e+00 3.551568261547000116e-02 2.840487158088324596e-03 1.422445033837000002e-02 4.403435408743044434e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.270830000000000570e-01 6.270830000000000570e-01 6.710939999999999683e-01 6.710939999999999683e-01 7.109379999999999589e-01 7.109379999999999589e-01 8.416669999999999430e-01 8.416669999999999430e-01 1.407290000000000152e+00 1.407290000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.411834428418999643e+00 4.969459266680571474e+00 5.899316202043999979e+00 3.431427491392920359e+00 3.972182886419000081e+00 6.284890797942781049e+00 3.407916511477000060e-02 2.899200679325937297e-03 1.426200308459999941e-02 4.452617705289162002e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.276040000000000507e-01 6.276040000000000507e-01 6.716149999999999620e-01 6.716149999999999620e-01 7.119789999999999175e-01 7.119789999999999175e-01 8.437500000000000000e-01 8.437500000000000000e-01 1.409370000000000012e+00 1.409370000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.421802975744999920e+00 4.949002512026558165e+00 5.912663241009999737e+00 3.412197034491466940e+00 3.936552045218999929e+00 6.261418905611532360e+00 3.289435809159999696e-02 2.958084791619147117e-03 1.439640611123999860e-02 4.479904287413451376e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.281250000000000444e-01 6.281250000000000444e-01 6.721350000000000380e-01 6.721350000000000380e-01 7.124999999999999112e-01 7.124999999999999112e-01 8.458330000000000570e-01 8.458330000000000570e-01 1.411459999999999937e+00 1.411459999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.444635638310000303e+00 4.931664096827370614e+00 5.918024960548000202e+00 3.392229619025178611e+00 3.923515784861999922e+00 6.247547515628304460e+00 3.196626820653000051e-02 3.015044098909226439e-03 1.475092818675999978e-02 4.517201963835403185e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.286460000000000381e-01 6.286460000000000381e-01 6.726560000000000317e-01 6.726560000000000317e-01 7.130209999999999049e-01 7.130209999999999049e-01 8.479169999999999208e-01 8.479169999999999208e-01 1.413540000000000019e+00 1.413540000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.477637095865000028e+00 4.914732815817044020e+00 5.918234460480999992e+00 3.370651290575303882e+00 3.908167841435000067e+00 6.227308076654969327e+00 3.122937002476000243e-02 3.072236768963688622e-03 1.507150609663999996e-02 4.564352711035807308e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.291670000000000318e-01 6.291670000000000318e-01 6.731770000000000254e-01 6.731770000000000254e-01 7.140630000000001143e-01 7.140630000000001143e-01 8.500000000000000888e-01 8.500000000000000888e-01 1.415620000000000100e+00 1.415620000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.513574393962999309e+00 4.897857652743569545e+00 5.920517551511999876e+00 3.349735650528649522e+00 3.878315118449999765e+00 6.190457602974679396e+00 3.059112495264999787e-02 3.129612622769748463e-03 1.551832330145999986e-02 4.589058330332089833e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.296880000000000255e-01 6.296880000000000255e-01 6.736980000000000190e-01 6.736980000000000190e-01 7.145829999999999682e-01 7.145829999999999682e-01 8.520830000000000348e-01 8.520830000000000348e-01 1.417710000000000026e+00 1.417710000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.538249698146999300e+00 4.884796403041365309e+00 5.928434489710999955e+00 3.328979097569897405e+00 3.870624264306000040e+00 6.172969624149962975e+00 3.014454727539999865e-02 3.184952060264047233e-03 1.636378019649000273e-02 4.624003320912721537e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.302080000000001014e-01 6.302080000000001014e-01 6.742190000000000127e-01 6.742190000000000127e-01 7.151039999999999619e-01 7.151039999999999619e-01 8.541669999999998986e-01 8.541669999999998986e-01 1.419789999999999885e+00 1.419789999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.557141440797999543e+00 4.868500789028174403e+00 5.932275009162999879e+00 3.307223098125355421e+00 3.857482871820999915e+00 6.147431846655111443e+00 2.993868473316999707e-02 3.240535692183844213e-03 1.734254334716999954e-02 4.669049815732896798e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.307290000000000951e-01 6.307290000000000951e-01 6.752599999999999714e-01 6.752599999999999714e-01 7.161459999999999493e-01 7.161459999999999493e-01 8.562500000000000666e-01 8.562500000000000666e-01 1.421869999999999967e+00 1.421869999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.577003426003999564e+00 4.847805446199358492e+00 5.927162433196000002e+00 4.133578475785824047e+00 3.822760493794000070e+00 6.093581589806023047e+00 3.003274926631000277e-02 3.296314818094923677e-03 1.801756456017000046e-02 4.691136377927031080e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.312500000000000888e-01 6.312500000000000888e-01 6.763019999999999587e-01 6.763019999999999587e-01 7.171879999999999367e-01 7.171879999999999367e-01 8.583330000000000126e-01 8.583330000000000126e-01 1.423959999999999892e+00 1.423959999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.592083271249999932e+00 4.830165258935110728e+00 5.911628555802000307e+00 5.858156974227521019e+00 3.784119716278000034e+00 6.034502719813845673e+00 3.029229005250000037e-02 3.349949056392011355e-03 1.909629737317999898e-02 4.723674800023470836e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.317710000000000825e-01 6.317710000000000825e-01 6.773439999999999461e-01 6.773439999999999461e-01 7.192709999999999937e-01 7.192709999999999937e-01 8.604169999999999874e-01 8.604169999999999874e-01 1.426039999999999974e+00 1.426039999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.604444516969000034e+00 4.812923894934781011e+00 5.895559350286999845e+00 7.209597941624930506e+00 3.703153740604999911e+00 5.922983753748573221e+00 3.061352176065999797e-02 3.403837944245315886e-03 2.049215559498000078e-02 4.766547584033283859e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.322920000000000762e-01 6.322920000000000762e-01 6.778650000000000508e-01 6.778650000000000508e-01 7.203130000000000921e-01 7.203130000000000921e-01 8.625000000000000444e-01 8.625000000000000444e-01 1.428120000000000056e+00 1.428120000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.613339378742999486e+00 4.795737515450420041e+00 5.893423014984000119e+00 7.748684449094314530e+00 3.666860758299999468e+00 5.868812057255210490e+00 3.105587192325999848e-02 3.457934334892305908e-03 2.162622862276000063e-02 4.785981033247469797e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.328130000000000699e-01 6.328130000000000699e-01 6.783850000000000158e-01 6.783850000000000158e-01 7.213540000000000507e-01 7.213540000000000507e-01 8.645829999999999904e-01 8.645829999999999904e-01 1.430209999999999981e+00 1.430209999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.623322104305999325e+00 4.782284426192169313e+00 5.886897206033999908e+00 8.292869326131731000e+00 3.623333341328000223e+00 5.790571069057507181e+00 3.158816930832999970e-02 3.509780673884247987e-03 2.309590077352999954e-02 4.816062714971948260e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.333330000000000348e-01 6.333330000000000348e-01 6.789060000000000095e-01 6.789060000000000095e-01 7.234380000000000255e-01 7.234380000000000255e-01 8.666669999999999652e-01 8.666669999999999652e-01 1.432289999999999841e+00 1.432289999999999841e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.638850813565999154e+00 4.765666048733097959e+00 5.878300339963000276e+00 8.739427008923938089e+00 3.516522885234000029e+00 5.648080209463184787e+00 3.240376849726000347e-02 3.561891724911799180e-03 2.426483202538000025e-02 4.856695681446017085e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.338540000000000285e-01 6.338540000000000285e-01 6.794270000000000032e-01 6.794270000000000032e-01 7.244789999999999841e-01 7.244789999999999841e-01 8.687500000000001332e-01 8.687500000000001332e-01 1.434369999999999923e+00 1.434369999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.665008472361999559e+00 4.744739624467078976e+00 5.867236830521999735e+00 9.127824473925919335e+00 3.462566156625000335e+00 5.581751091137059362e+00 3.310978268021000370e-02 3.614221967581219067e-03 2.541720799545000090e-02 4.873446052707446942e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.343750000000000222e-01 6.343750000000000222e-01 6.804689999999999905e-01 6.804689999999999905e-01 7.255209999999999715e-01 7.255209999999999715e-01 8.708329999999999682e-01 8.708329999999999682e-01 1.436460000000000070e+00 1.436460000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.698081265212999291e+00 4.726804343342074333e+00 5.820314704525999971e+00 9.645393975469437109e+00 3.415835758862999505e+00 5.499607824446078652e+00 3.384826787127000192e-02 3.664200463971262721e-03 2.671647974052000080e-02 4.901024610290139957e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.348960000000000159e-01 6.348960000000000159e-01 6.809899999999999842e-01 6.809899999999999842e-01 7.265629999999999589e-01 7.265629999999999589e-01 8.729169999999999430e-01 8.729169999999999430e-01 1.438540000000000152e+00 1.438540000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.723538385019000252e+00 4.709259511428976808e+00 5.804163473050000022e+00 9.805124535186685364e+00 3.368546952562000207e+00 5.414921399337107921e+00 3.500219106598000118e-02 4.950261576434029920e-03 2.869036480187000041e-02 4.939355106137902594e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.354170000000000096e-01 6.354170000000000096e-01 6.815099999999999492e-01 6.815099999999999492e-01 7.276040000000000285e-01 7.276040000000000285e-01 8.750000000000001110e-01 8.750000000000001110e-01 1.440620000000000012e+00 1.440620000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.732720836279000309e+00 4.691768532952073301e+00 5.789129384057999594e+00 9.958570711112933793e+00 3.314062171494000175e+00 5.327494055335097123e+00 3.662916803104000057e-02 8.251161500858229803e-03 3.072987428651999947e-02 4.953396571592758903e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.359380000000000033e-01 6.359380000000000033e-01 6.820310000000000539e-01 6.820310000000000539e-01 7.286460000000000159e-01 7.286460000000000159e-01 8.770830000000000570e-01 8.770830000000000570e-01 1.442709999999999937e+00 1.442709999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.735828744996999795e+00 4.677928788414480010e+00 5.773161424198000269e+00 1.007422808009669701e+01 3.255472526330000171e+00 5.223512264765019175e+00 3.808765964482999783e-02 1.205653303356790142e-02 3.293312190909000042e-02 5.001208778242061982e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.364580000000000792e-01 6.364580000000000792e-01 6.825520000000000476e-01 6.825520000000000476e-01 7.307289999999999619e-01 7.307289999999999619e-01 8.791669999999999208e-01 8.791669999999999208e-01 1.444790000000000019e+00 1.444790000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.742543424447999811e+00 4.660994053652847136e+00 5.759982347034999783e+00 1.016033390127152458e+01 3.130864151446000054e+00 5.038636928831730089e+00 3.991072338551999998e-02 1.558503156228480124e-02 3.504483965993000077e-02 5.360443649146699394e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.369790000000000729e-01 6.369790000000000729e-01 6.830730000000000413e-01 6.830730000000000413e-01 7.317709999999999493e-01 7.317709999999999493e-01 8.812499999999998668e-01 8.812499999999998668e-01 1.446870000000000100e+00 1.446870000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.751526359850999803e+00 4.639844615340106948e+00 5.752435748781000058e+00 1.022112833968517798e+01 3.069270563373000194e+00 4.955124089795438280e+00 4.136802186203999976e-02 1.885812884756056171e-02 3.691381799987000084e-02 5.962698900722788672e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.375000000000000666e-01 6.375000000000000666e-01 6.835940000000000349e-01 6.835940000000000349e-01 7.328129999999999367e-01 7.328129999999999367e-01 8.833330000000000348e-01 8.833330000000000348e-01 1.448960000000000026e+00 1.448960000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.761756817235999861e+00 4.621621154709532497e+00 5.745948697992999676e+00 1.026043165876727059e+01 3.003918062678999856e+00 4.838119192471479479e+00 4.347887767095000300e-02 2.189539097403307710e-02 3.919064597887000206e-02 6.575208177369584218e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.380210000000000603e-01 6.380210000000000603e-01 6.841150000000000286e-01 6.841150000000000286e-01 7.348959999999999937e-01 7.348959999999999937e-01 8.854170000000000096e-01 8.854170000000000096e-01 1.451040000000000108e+00 1.451040000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.767216684031000185e+00 4.603779618740575508e+00 5.741810455107000166e+00 1.028378896954965782e+01 2.880164830077999838e+00 4.599545927740642526e+00 4.559420849437000045e-02 2.472083817141563361e-02 4.142541488445999898e-02 7.193656667161828049e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.385420000000000540e-01 6.385420000000000540e-01 6.846349999999999936e-01 6.846349999999999936e-01 7.369789999999999397e-01 7.369789999999999397e-01 8.874999999999999556e-01 8.874999999999999556e-01 1.453119999999999967e+00 1.453119999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.772744456376999622e+00 4.585990784373342066e+00 5.743018027809999815e+00 1.029091326637134785e+01 2.751148347860000065e+00 4.383516960076957680e+00 4.839855331516999815e-02 2.735086676051786889e-02 4.402204873216999936e-02 7.783904967758538580e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.390630000000000477e-01 6.390630000000000477e-01 6.851559999999999873e-01 6.851559999999999873e-01 7.390629999999999145e-01 7.390629999999999145e-01 8.895830000000000126e-01 8.895830000000000126e-01 1.455209999999999892e+00 1.455209999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.787370329528999768e+00 4.571769720039756457e+00 5.746371844393999950e+00 1.028243198979037309e+01 2.611648660774000152e+00 4.158268929483310394e+00 5.110407081167999549e-02 2.979903770194049575e-02 4.692995131195999703e-02 8.384282446184330648e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.395830000000000126e-01 6.395830000000000126e-01 6.856769999999999810e-01 6.856769999999999810e-01 7.411460000000000825e-01 7.411460000000000825e-01 8.916669999999999874e-01 8.916669999999999874e-01 1.457289999999999974e+00 1.457289999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.805352393029999725e+00 4.554525156639153138e+00 5.750465493620000146e+00 1.026530525264877447e+01 2.465744900652000027e+00 3.924993427692268000e+00 5.344130154012000089e-02 3.208465524140882708e-02 4.975941214405000396e-02 8.990604601355525402e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.401040000000000063e-01 6.401040000000000063e-01 6.859380000000000477e-01 6.859380000000000477e-01 7.432289999999999175e-01 7.432289999999999175e-01 8.937499999999999334e-01 8.937499999999999334e-01 1.459370000000000056e+00 1.459370000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.820131326378999326e+00 4.532954891218231808e+00 5.766058094079999918e+00 1.025505865118451254e+01 2.318534331181999697e+00 3.684099980274365471e+00 5.629894034844999673e-02 3.422028171461865415e-02 5.233317029554999944e-02 9.568176616386448244e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.411459999999999937e-01 6.411459999999999937e-01 6.861979999999999746e-01 6.861979999999999746e-01 7.453129999999998923e-01 7.453129999999998923e-01 8.958330000000001014e-01 8.958330000000001014e-01 1.461459999999999981e+00 1.461459999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.841577551337000074e+00 4.497169614679285665e+00 5.779721851018999601e+00 1.023946568942668378e+01 2.179821227846999943e+00 3.436170973366203807e+00 5.905682290046000010e-02 3.621488557690596272e-02 5.518148368109000029e-02 1.015573590126212129e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.416669999999999874e-01 6.416669999999999874e-01 6.867189999999999683e-01 6.867189999999999683e-01 7.473960000000000603e-01 7.473960000000000603e-01 8.979169999999999652e-01 8.979169999999999652e-01 1.463539999999999841e+00 1.463539999999999841e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.861245223952999517e+00 4.479320987109031371e+00 5.795249112490999721e+00 1.019897491409374801e+01 2.035118657113000218e+00 3.181965143785254746e+00 6.257493953341999871e-02 3.808422218323170155e-02 5.824284671908999678e-02 1.074923245233346675e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.421879999999999811e-01 6.421879999999999811e-01 6.872399999999999620e-01 6.872399999999999620e-01 7.494790000000000063e-01 7.494790000000000063e-01 8.999999999999999112e-01 8.999999999999999112e-01 1.465619999999999923e+00 1.465619999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.871771602284000302e+00 4.464064716958588974e+00 5.804645779876000056e+00 1.015890553852779199e+01 1.886032852710999963e+00 2.921717787586591175e+00 6.634654133396000741e-02 3.958158675726553694e-02 6.113987197640999988e-02 1.131347154667492437e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.427080000000000570e-01 6.427080000000000570e-01 6.877600000000000380e-01 6.877600000000000380e-01 7.515629999999999811e-01 7.515629999999999811e-01 9.010420000000000096e-01 9.010420000000000096e-01 1.467710000000000070e+00 1.467710000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.874777710091000138e+00 4.446356453556237653e+00 5.812161025905999701e+00 1.010602851334727781e+01 1.736630721168999969e+00 2.631165310876045549e+00 6.852327043722000743e-02 4.030682092393739202e-02 6.415100634604001262e-02 1.188753920195437935e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.432290000000000507e-01 6.432290000000000507e-01 6.888020000000000254e-01 6.888020000000000254e-01 7.557289999999999841e-01 7.557289999999999841e-01 9.020830000000000792e-01 9.020830000000000792e-01 1.469789999999999930e+00 1.469789999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.875294915455999245e+00 4.424744020212312279e+00 5.811983289039000411e+00 9.983554484763919490e+00 1.449511101344000075e+00 2.148828589749339546e+00 7.046858464518999943e-02 4.114550651848895846e-02 6.751848570835999874e-02 1.246752395558698746e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.437500000000000444e-01 6.437500000000000444e-01 6.898440000000000127e-01 6.898440000000000127e-01 7.578129999999999589e-01 7.578129999999999589e-01 9.031249999999999556e-01 9.031249999999999556e-01 1.471870000000000012e+00 1.471870000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.883757430406999056e+00 4.405954621767649293e+00 5.803843817395000215e+00 9.864079141493684588e+00 1.309696224161000178e+00 1.940867115583394309e+00 7.220229140606000684e-02 4.195536966870561102e-02 7.143359078887000224e-02 1.301778740073174234e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.442710000000000381e-01 6.442710000000000381e-01 6.908849999999999714e-01 6.908849999999999714e-01 7.598960000000000159e-01 7.598960000000000159e-01 9.041669999999999430e-01 9.041669999999999430e-01 1.473960000000000159e+00 1.473960000000000159e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.903099390899999577e+00 4.387537628823958258e+00 5.799757349005999707e+00 9.733712252243126528e+00 1.173332187391000092e+00 1.687834199139153668e+00 7.407536174360999925e-02 4.274488184100343896e-02 7.500671810070000389e-02 1.357770418154811455e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.447920000000000318e-01 6.447920000000000318e-01 6.919269999999999587e-01 6.919269999999999587e-01 7.619789999999999619e-01 7.619789999999999619e-01 9.052080000000000126e-01 9.052080000000000126e-01 1.476040000000000019e+00 1.476040000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.922029661891999197e+00 4.369173042638778703e+00 5.794373535613999593e+00 9.593833739987861264e+00 1.042071416670000028e+00 1.431048932888198566e+00 7.609611664784000917e-02 4.350736063271802567e-02 7.856222472838000903e-02 1.440546743737108719e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.453130000000000255e-01 6.453130000000000255e-01 6.929689999999999461e-01 6.929689999999999461e-01 7.640629999999999367e-01 7.640629999999999367e-01 9.062499999999998890e-01 9.062499999999998890e-01 1.478120000000000100e+00 1.478120000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.933063199728000114e+00 4.354205742491849662e+00 5.785111399988999814e+00 9.450427676690649648e+00 9.165192534096000543e-01 1.170720680667318048e+00 7.823444004889999748e-02 4.424404982250042945e-02 8.208359524825001308e-02 1.644393780321305384e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.458330000000001014e-01 6.458330000000001014e-01 6.940100000000000158e-01 6.940100000000000158e-01 7.661459999999999937e-01 7.661459999999999937e-01 9.072919999999999874e-01 9.072919999999999874e-01 1.480210000000000026e+00 1.480210000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.946048447945000426e+00 4.336361534090779735e+00 5.786084604664999631e+00 9.302486773804496067e+00 7.984159277767000074e-01 9.075445051124736429e-01 8.019597409237999575e-02 4.496351286823006832e-02 8.556599087136999848e-02 1.943115017692613467e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.463540000000000951e-01 6.463540000000000951e-01 6.950520000000000032e-01 6.950520000000000032e-01 7.682290000000000507e-01 7.682290000000000507e-01 9.083330000000000570e-01 9.083330000000000570e-01 1.482290000000000108e+00 1.482290000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.962941927612999571e+00 4.314592290112255313e+00 5.775530401510000189e+00 9.149587605454790662e+00 6.888257551768999232e-01 6.568970432731529030e-01 8.227603279641000633e-02 4.565884029768781105e-02 8.939982966465000180e-02 2.239290687346580724e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.468750000000000888e-01 6.468750000000000888e-01 6.960939999999999905e-01 6.960939999999999905e-01 7.703130000000000255e-01 7.703130000000000255e-01 9.093749999999999334e-01 9.093749999999999334e-01 1.484369999999999967e+00 1.484369999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.974826412891999894e+00 4.295546871410703460e+00 5.760818611818000257e+00 8.996307890072479552e+00 5.884534163308999810e-01 4.020497369007496324e-01 8.454315891453999254e-02 4.633099792124150546e-02 9.321999490720001003e-02 2.530113782663061944e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.473960000000000825e-01 6.473960000000000825e-01 6.971349999999999492e-01 6.971349999999999492e-01 7.744790000000000285e-01 7.744790000000000285e-01 9.104170000000000318e-01 9.104170000000000318e-01 1.486459999999999892e+00 1.486459999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.981308833820999205e+00 4.276856936162474199e+00 5.735906263889000378e+00 8.840887375868600628e+00 4.190802640093999609e-01 6.517951929183227189e-02 8.676572167847000638e-02 4.698864549665968809e-02 9.790634447977999977e-02 2.820418244784330536e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.479170000000000762e-01 6.479170000000000762e-01 6.981770000000000476e-01 6.981770000000000476e-01 7.786460000000000603e-01 7.786460000000000603e-01 9.114580000000001014e-01 9.114580000000001014e-01 1.488539999999999974e+00 1.488539999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.993356750474998940e+00 4.258216127562273634e+00 5.717380463762999909e+00 8.682313257847134480e+00 2.925016181260999826e-01 9.528535562127705364e-04 8.908988415721999510e-02 4.762466640028797243e-02 1.025067878021999890e-01 3.108162670726171903e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.484380000000000699e-01 6.484380000000000699e-01 6.992190000000000349e-01 6.992190000000000349e-01 7.828129999999999811e-01 7.828129999999999811e-01 9.124999999999999778e-01 9.124999999999999778e-01 1.490620000000000056e+00 1.490620000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.999722959350999751e+00 4.242884576132057717e+00 5.700794931206999649e+00 8.524513517203857305e+00 2.093695551290000179e-01 1.089755912327750867e-03 9.196680550418000200e-02 4.823978167727539096e-02 1.064864780539000050e-01 3.390451550850117485e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.489580000000000348e-01 6.489580000000000348e-01 7.002599999999999936e-01 7.002599999999999936e-01 7.869789999999999841e-01 7.869789999999999841e-01 9.135419999999999652e-01 9.135419999999999652e-01 1.492709999999999981e+00 1.492709999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.005478760479999067e+00 4.224750880360811145e+00 5.682985915773000052e+00 8.365522909910861671e+00 1.592174810978000121e-01 1.225748029208467054e-03 9.467535119327000204e-02 4.884274803801963438e-02 1.102271956066999958e-01 3.672122955491155527e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.494790000000000285e-01 6.494790000000000285e-01 7.013019999999999810e-01 7.013019999999999810e-01 7.911459999999999049e-01 7.911459999999999049e-01 9.145830000000000348e-01 9.145830000000000348e-01 1.494790000000000063e+00 1.494790000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.013308470568999198e+00 4.202791733389419804e+00 5.654385238601999930e+00 8.204141362741726340e+00 1.265029140021999843e-01 1.360687909173502940e-03 9.719951802843999900e-02 4.942625942637701719e-02 1.140244846072999974e-01 3.951219947353095535e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.500000000000000222e-01 6.500000000000000222e-01 7.023439999999999683e-01 7.023439999999999683e-01 7.994790000000000507e-01 7.994790000000000507e-01 9.156249999999999112e-01 9.156249999999999112e-01 1.496869999999999923e+00 1.496869999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.016575167531999391e+00 4.183486879753854026e+00 5.631187264500000289e+00 8.043925924110411074e+00 8.885345348395999598e-02 1.628108196268839795e-03 9.935098999404999576e-02 4.999082098863111973e-02 1.182106592890999897e-01 4.224764926958365224e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.505210000000000159e-01 6.505210000000000159e-01 7.033850000000000380e-01 7.033850000000000380e-01 8.036459999999999715e-01 8.036459999999999715e-01 9.166670000000000096e-01 9.166670000000000096e-01 1.498959999999999848e+00 1.498959999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.020589884052999885e+00 4.164528413894885261e+00 5.618031670795000210e+00 7.882914702110003446e+00 7.595803897357999990e-02 1.760720594948428754e-03 1.016536685418999997e-01 5.054528647643050793e-02 1.227156791567999977e-01 4.497592922731295795e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.510420000000000096e-01 6.510420000000000096e-01 7.044270000000000254e-01 7.044270000000000254e-01 8.057290000000000285e-01 8.057290000000000285e-01 9.177080000000000792e-01 9.177080000000000792e-01 1.501039999999999930e+00 1.501039999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.033172638891000084e+00 4.146468796117229516e+00 5.599363100957000405e+00 7.719874307985609363e+00 7.059564758108000104e-02 1.826069278790441079e-03 1.039924060605999928e-01 5.108217621676366949e-02 1.274396830950000059e-01 4.633927462684501314e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.520830000000000792e-01 6.520830000000000792e-01 7.054690000000000127e-01 7.054690000000000127e-01 8.078130000000000033e-01 8.078130000000000033e-01 9.187499999999999556e-01 9.187499999999999556e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.058326777237999394e+00 4.109102098679570325e+00 5.563304520873000314e+00 7.558096915189108422e+00 6.588050042854000365e-02 1.891394822004642973e-03 1.062350499333999942e-01 5.160180456034918484e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.531250000000000666e-01 6.531250000000000666e-01 7.065099999999999714e-01 7.065099999999999714e-01 8.098959999999999493e-01 8.098959999999999493e-01 9.197920000000000540e-01 9.197920000000000540e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.070081510656000212e+00 4.070882977220809273e+00 5.527094511527000265e+00 7.395704507457482535e+00 6.169443625517000152e-02 1.956818080611239831e-03 1.089953488273999876e-01 5.211312189407532602e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.536460000000000603e-01 6.536460000000000603e-01 7.075519999999999587e-01 7.075519999999999587e-01 8.119790000000000063e-01 8.119790000000000063e-01 9.208330000000000126e-01 9.208330000000000126e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.071889753575000270e+00 4.051647081666763128e+00 5.500575451693999973e+00 7.231489968128035351e+00 5.799688581041000102e-02 2.020967593461496774e-03 1.118613224683999985e-01 5.260848909509342058e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.541670000000000540e-01 6.541670000000000540e-01 7.085939999999999461e-01 7.085939999999999461e-01 8.140629999999999811e-01 8.140629999999999811e-01 9.218750000000000000e-01 9.218750000000000000e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.071123522798999694e+00 4.031683008598938578e+00 5.464907288574999633e+00 7.068520764485382912e+00 5.476351550164999804e-02 2.085286468331484268e-03 1.149162969543000012e-01 5.308805155673198412e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.546880000000000477e-01 6.546880000000000477e-01 7.096350000000000158e-01 7.096350000000000158e-01 8.161459999999999271e-01 8.161459999999999271e-01 9.229169999999999874e-01 9.229169999999999874e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.071109763807999826e+00 4.015446375267808676e+00 5.434725122135000142e+00 6.926253709434350370e+00 5.187986135262000198e-02 2.149717444672462254e-03 1.179733969131000065e-01 5.356085546097099498e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.552080000000000126e-01 6.552080000000000126e-01 7.101560000000000095e-01 7.101560000000000095e-01 8.182290000000000951e-01 8.182290000000000951e-01 9.239580000000000570e-01 9.239580000000000570e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.093621452562999252e+00 3.996704681966128270e+00 5.423959665462000146e+00 6.851325074669499138e+00 4.941904481473999994e-02 2.212749111970019594e-03 1.210105630294999873e-01 5.401911497450220812e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.557290000000000063e-01 6.557290000000000063e-01 7.106770000000000032e-01 7.106770000000000032e-01 8.203130000000000699e-01 8.203130000000000699e-01 9.249999999999999334e-01 9.249999999999999334e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.109311262293999789e+00 3.974378150391511877e+00 5.409713793254000258e+00 6.763651273010556686e+00 4.735317881303000020e-02 2.275962754046195573e-03 1.240429443919000008e-01 5.446282553851362895e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.562500000000000000e-01 6.562500000000000000e-01 7.111979999999999968e-01 7.111979999999999968e-01 8.223959999999999049e-01 8.223959999999999049e-01 9.260420000000000318e-01 9.260420000000000318e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.121200184627999086e+00 3.954573465773729701e+00 5.391708959575000293e+00 6.677143530374177516e+00 4.548117805840999617e-02 2.339302100248531399e-03 1.269425338158000072e-01 5.811207107450207243e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.567709999999999937e-01 6.567709999999999937e-01 7.117189999999999905e-01 7.117189999999999905e-01 8.244790000000000729e-01 8.244790000000000729e-01 9.270830000000001014e-01 9.270830000000001014e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.133008072365999652e+00 3.935099086661228984e+00 5.369763246005000212e+00 6.591363117978474406e+00 4.369190697984999538e-02 2.401118731731163771e-03 1.296715209487999954e-01 6.695400245903412872e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.572919999999999874e-01 6.572919999999999874e-01 7.122399999999999842e-01 7.122399999999999842e-01 8.265630000000000477e-01 8.265630000000000477e-01 9.281249999999999778e-01 9.281249999999999778e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.149334166112000233e+00 3.915670737199939744e+00 5.348932307442000322e+00 6.507457510050050686e+00 4.215678386139999623e-02 2.463129670159400729e-03 1.323557845764000152e-01 7.743104990155900980e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.578129999999999811e-01 6.578129999999999811e-01 7.127599999999999492e-01 7.127599999999999492e-01 8.286459999999999937e-01 8.286459999999999937e-01 9.291669999999999652e-01 9.291669999999999652e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.174273434161999141e+00 3.899281821355594868e+00 5.351863194728999851e+00 6.434553409176090533e+00 4.081874927474000297e-02 2.525279721542059673e-03 1.354221945721000020e-01 8.741406212167786294e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.583330000000000570e-01 6.583330000000000570e-01 7.130210000000000159e-01 7.130210000000000159e-01 8.307290000000000507e-01 8.307290000000000507e-01 9.302080000000000348e-01 9.302080000000000348e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.201095374737000121e+00 3.880321879679569541e+00 5.361660527497000395e+00 6.397308554695946725e+00 3.967668655157000068e-02 2.585786000444555057e-03 1.385557345263999929e-01 9.691275596186281482e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.588540000000000507e-01 6.588540000000000507e-01 7.132810000000000539e-01 7.132810000000000539e-01 8.328130000000000255e-01 8.328130000000000255e-01 9.312499999999999112e-01 9.312499999999999112e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.228999987177999742e+00 3.857844052032576077e+00 5.366025810505999694e+00 6.348427004322618750e+00 3.873908635131999983e-02 2.646498618852487651e-03 1.416035409654000099e-01 1.059628745599041078e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.593750000000000444e-01 6.593750000000000444e-01 7.138020000000000476e-01 7.138020000000000476e-01 8.348959999999999715e-01 8.348959999999999715e-01 9.322920000000000096e-01 9.322920000000000096e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.263587420033999820e+00 3.837805922652870905e+00 5.360188062775000262e+00 6.241934491958822662e+00 3.793344874211999895e-02 2.707363544540799128e-03 1.446940614948999948e-01 1.145920557361863601e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.598960000000000381e-01 6.598960000000000381e-01 7.148440000000000349e-01 7.148440000000000349e-01 8.369790000000000285e-01 8.369790000000000285e-01 9.333330000000000792e-01 9.333330000000000792e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.292057949639999315e+00 3.818086115178914497e+00 5.326153117928000391e+00 6.061356250517195399e+00 3.719524087402999862e-02 2.766466174566520938e-03 1.478555033729999912e-01 1.228063895782553622e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.604170000000000318e-01 6.604170000000000318e-01 7.158849999999999936e-01 7.158849999999999936e-01 8.390630000000000033e-01 8.390630000000000033e-01 9.343749999999999556e-01 9.343749999999999556e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.321445974480999652e+00 3.798410403613075026e+00 5.278848992343999846e+00 5.901789531220397400e+00 3.665548493704999522e-02 2.825786858497294791e-03 1.519783212267999950e-01 1.306355394952560256e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.609380000000000255e-01 6.609380000000000255e-01 7.169269999999999810e-01 7.169269999999999810e-01 8.411459999999999493e-01 8.411459999999999493e-01 9.354170000000000540e-01 9.354170000000000540e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.357285879818999952e+00 3.781681569501226470e+00 5.224559142486000063e+00 5.738966706485941316e+00 3.626304640682000147e-02 2.885272809187708083e-03 1.563348520988999957e-01 1.381060302781067228e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.614580000000001014e-01 6.614580000000001014e-01 7.179689999999999683e-01 7.179689999999999683e-01 8.432290000000000063e-01 8.432290000000000063e-01 9.364580000000001236e-01 9.364580000000001236e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.389722331836999558e+00 3.762460713011190006e+00 5.175139183627999628e+00 5.576010820312729876e+00 3.615376240063999935e-02 2.942880658364930430e-03 1.602417129044999833e-01 1.452208503145176743e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.619790000000000951e-01 6.619790000000000951e-01 7.190100000000000380e-01 7.190100000000000380e-01 8.453129999999999811e-01 8.453129999999999811e-01 9.375000000000000000e-01 9.375000000000000000e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.415045887418999726e+00 3.739827242830195075e+00 5.113834559157999671e+00 5.411913122966197420e+00 3.623700656918000390e-02 3.000717939623376469e-03 1.640895682669000211e-01 1.520044672682867859e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.625000000000000888e-01 6.625000000000000888e-01 7.200520000000000254e-01 7.200520000000000254e-01 8.473960000000000381e-01 8.473960000000000381e-01 9.385419999999999874e-01 9.385419999999999874e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.437152508662999928e+00 3.719560017032484733e+00 5.042601253974000386e+00 5.245939502834984225e+00 3.635777384878999957e-02 3.058733192291392990e-03 1.674254655948999859e-01 1.584824852595338174e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.630210000000000825e-01 6.630210000000000825e-01 7.210940000000000127e-01 7.210940000000000127e-01 8.494790000000000951e-01 8.494790000000000951e-01 9.395830000000000570e-01 9.395830000000000570e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.463648209104999154e+00 3.699601506531112527e+00 4.970036533350000063e+00 5.080495273341872675e+00 3.655672531542000087e-02 3.114757433492416992e-03 1.703047369504000208e-01 1.646552391523862235e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.635420000000000762e-01 6.635420000000000762e-01 7.221349999999999714e-01 7.221349999999999714e-01 8.515630000000000699e-01 8.515630000000000699e-01 9.406249999999999334e-01 9.406249999999999334e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.485307397438999644e+00 3.679685790432528414e+00 4.895977383828999940e+00 4.914465689924528036e+00 3.691386712644000034e-02 3.171022131182953726e-03 1.730758067381999998e-01 1.705427543198400064e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.640630000000000699e-01 6.640630000000000699e-01 7.231769999999999587e-01 7.231769999999999587e-01 8.536460000000000159e-01 8.536460000000000159e-01 9.416670000000000318e-01 9.416670000000000318e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.515066970049999462e+00 3.662623428166145167e+00 4.820934017036999641e+00 4.747026753401737409e+00 3.743723710435999802e-02 3.227477230513962816e-03 1.764339419158000022e-01 1.761698769212406979e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.645830000000000348e-01 6.645830000000000348e-01 7.242189999999999461e-01 7.242189999999999461e-01 8.557289999999999619e-01 8.557289999999999619e-01 9.427079999999998794e-01 9.427079999999998794e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.537336405257000216e+00 3.643149051517124981e+00 4.735558418584999707e+00 4.580277025248469691e+00 3.796532930180000071e-02 3.281831478400071972e-03 1.802096083333000198e-01 1.815346709810519710e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.651040000000000285e-01 6.651040000000000285e-01 7.252600000000000158e-01 7.252600000000000158e-01 8.578130000000000477e-01 8.578130000000000477e-01 9.437499999999999778e-01 9.437499999999999778e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.551001254198999924e+00 3.620368660437705888e+00 4.652776655251999571e+00 4.413166298363430329e+00 3.850424290575000380e-02 3.336436836466433360e-03 1.839071696430999714e-01 1.866533618357726076e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.656250000000000222e-01 6.656250000000000222e-01 7.263020000000000032e-01 7.263020000000000032e-01 8.598959999999999937e-01 8.598959999999999937e-01 9.447920000000000762e-01 9.447920000000000762e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.570983110025998997e+00 3.599880150585804461e+00 4.567223688688000216e+00 4.244884350058937272e+00 3.939512260342999811e-02 3.391244732779435077e-03 1.874689795094000022e-01 1.915501751266024399e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.661460000000000159e-01 6.661460000000000159e-01 7.273439999999999905e-01 7.273439999999999905e-01 8.619789999999999397e-01 8.619789999999999397e-01 9.458329999999999238e-01 9.458329999999999238e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.594561215476999472e+00 3.579690631170818982e+00 4.475311390505999576e+00 4.077289648281640311e+00 4.075496954992999937e-02 3.443845177060368169e-03 1.913013230410000043e-01 1.962212309301340774e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.666670000000000096e-01 6.666670000000000096e-01 7.283849999999999492e-01 7.283849999999999492e-01 8.640630000000000255e-01 8.640630000000000255e-01 9.468750000000000222e-01 9.468750000000000222e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.614146553604999923e+00 3.559542588357900161e+00 4.385074076114999997e+00 3.909444473435329304e+00 4.196660244015999741e-02 3.496706997967344212e-03 1.956159819138000022e-01 2.006795020671550134e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.671880000000000033e-01 6.671880000000000033e-01 7.294270000000000476e-01 7.294270000000000476e-01 8.661459999999999715e-01 8.661459999999999715e-01 9.479170000000000096e-01 9.479170000000000096e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.629258111111999696e+00 3.542153275785551170e+00 4.295976288022999690e+00 3.740586424483143269e+00 4.352704266244000059e-02 3.549783181469287445e-03 1.997578664539999826e-01 2.049487095687086147e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.677080000000000792e-01 6.677080000000000792e-01 7.304690000000000349e-01 7.304690000000000349e-01 8.682289999999999175e-01 8.682289999999999175e-01 9.489579999999999682e-01 9.489579999999999682e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.635293940288999437e+00 3.522432886715146871e+00 4.204502442871000056e+00 3.572356079660836237e+00 4.474886429344000077e-02 3.600548716072553106e-03 2.037704493349000168e-01 2.090233089266998745e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.682290000000000729e-01 6.682290000000000729e-01 7.315099999999999936e-01 7.315099999999999936e-01 8.703130000000001143e-01 8.703130000000001143e-01 9.499999999999999556e-01 9.499999999999999556e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.633833564778999659e+00 3.499514357009302579e+00 4.105075841570999806e+00 3.403945027855702410e+00 4.665248213822000001e-02 8.290326952221567861e-03 2.073601190888999801e-01 2.129134872622402974e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.687500000000000666e-01 6.687500000000000666e-01 7.325519999999999810e-01 7.325519999999999810e-01 8.723959999999999493e-01 8.723959999999999493e-01 9.510420000000000540e-01 9.510420000000000540e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.630933625652000174e+00 3.478812461813861390e+00 4.006945635667999994e+00 3.234650817816755897e+00 4.863736797006999735e-02 2.229040487849202890e-02 2.109920534835000028e-01 2.166425585498620299e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.692710000000000603e-01 6.692710000000000603e-01 7.335939999999999683e-01 7.335939999999999683e-01 8.744790000000000063e-01 8.744790000000000063e-01 9.520829999999999016e-01 9.520829999999999016e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.638377183734999853e+00 3.458399716931055856e+00 3.913954031259999855e+00 3.065903621965757164e+00 5.119426164311999955e-02 3.599391828426257156e-02 2.143631431590999892e-01 2.202035525709881980e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.697920000000000540e-01 6.697920000000000540e-01 7.346350000000000380e-01 7.346350000000000380e-01 8.765630000000000921e-01 8.765630000000000921e-01 9.531250000000000000e-01 9.531250000000000000e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.646325320792999314e+00 3.438027114856285760e+00 3.817029649811999992e+00 2.897030539969986940e+00 5.358010934864999852e-02 4.296686350374830099e-02 2.179964198021999977e-01 2.236042688101105014e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.703130000000000477e-01 6.703130000000000477e-01 7.356770000000000254e-01 7.356770000000000254e-01 8.776040000000000507e-01 8.776040000000000507e-01 9.541669999999999874e-01 9.541669999999999874e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.659586341089999806e+00 3.420317555888016336e+00 3.718622654479000200e+00 2.727393618126807695e+00 5.495108191294999223e-02 4.526398641681065455e-02 2.219754915201000156e-01 2.268676960941655441e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.708330000000000126e-01 6.708330000000000126e-01 7.367190000000000127e-01 7.367190000000000127e-01 8.786460000000000381e-01 8.786460000000000381e-01 9.552079999999999460e-01 9.552079999999999460e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.670114044066999703e+00 3.400358756983100861e+00 3.616396800173999893e+00 2.558215026183765950e+00 5.620661772749999813e-02 4.731887144463405026e-02 2.259706668405999930e-01 2.299856428763669691e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.713540000000000063e-01 6.713540000000000063e-01 7.377599999999999714e-01 7.377599999999999714e-01 8.807289999999999841e-01 8.807289999999999841e-01 9.562499999999999334e-01 9.562499999999999334e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.678491544421000015e+00 3.377310924180974006e+00 3.510984225535000114e+00 2.388959795941648423e+00 5.844911472827000326e-02 4.989861076917553179e-02 2.301047947734999877e-01 2.329638604968341520e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.718750000000000000e-01 6.718750000000000000e-01 7.388019999999999587e-01 7.388019999999999587e-01 8.828129999999999589e-01 8.828129999999999589e-01 9.572920000000000318e-01 9.572920000000000318e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.675715038436999649e+00 3.360439593682425397e+00 3.406019154682999872e+00 2.219056298623261814e+00 6.092034255179999691e-02 5.121109296794700005e-02 2.344956592830000075e-01 2.358250812079137337e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.721350000000000380e-01 6.721350000000000380e-01 7.398439999999999461e-01 7.398439999999999461e-01 8.838540000000000285e-01 8.838540000000000285e-01 9.583329999999998794e-01 9.583329999999998794e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.689996031587999603e+00 3.347704217751097389e+00 3.303076742608999972e+00 2.034956570328620984e+00 6.324916897077000055e-02 5.173919776842308277e-02 2.388328021299999937e-01 2.385600671336998713e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.723959999999999937e-01 6.723959999999999937e-01 7.419270000000000032e-01 7.419270000000000032e-01 8.848960000000000159e-01 8.848960000000000159e-01 9.593749999999999778e-01 9.593749999999999778e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.715521832602999730e+00 3.336387438772608238e+00 3.097582226251999860e+00 1.676494752487275752e+00 6.522089871724999488e-02 5.226543402290502460e-02 2.431074047822000261e-01 2.411728110661230662e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.726560000000000317e-01 6.726560000000000317e-01 7.440099999999999492e-01 7.440099999999999492e-01 8.859380000000000033e-01 8.859380000000000033e-01 9.604170000000000762e-01 9.604170000000000762e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.737426315265000021e+00 3.328101351699548793e+00 2.886935833409999930e+00 1.387977665777111458e+00 6.704989832120999971e-02 5.273096299291690769e-02 2.474851073412999980e-01 2.436858458872769306e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.731770000000000254e-01 6.731770000000000254e-01 7.450520000000000476e-01 7.450520000000000476e-01 8.869789999999999619e-01 8.869789999999999619e-01 9.614579999999999238e-01 9.614579999999999238e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.761356227393999774e+00 3.304683001434870260e+00 2.780140413674000222e+00 1.232812915164981149e+00 6.885392801346999769e-02 5.314236472114321208e-02 2.519957496124999863e-01 2.460890373600204406e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.736980000000000190e-01 6.736980000000000190e-01 7.460940000000000349e-01 7.460940000000000349e-01 8.880209999999999493e-01 8.880209999999999493e-01 9.625000000000000222e-01 9.625000000000000222e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.773880861182999702e+00 3.284213063456965287e+00 2.671622952939999962e+00 1.052992480456923730e+00 7.043383021079999140e-02 5.350873546356009480e-02 2.565700733228000185e-01 2.483848668186563469e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.742190000000000127e-01 6.742190000000000127e-01 7.471349999999999936e-01 7.471349999999999936e-01 8.890629999999999367e-01 8.890629999999999367e-01 9.635420000000000096e-01 9.635420000000000096e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.783103816333999170e+00 3.263600017289291166e+00 2.562541595469999933e+00 8.763906839722030995e-01 7.195713214133001023e-02 5.386444741834713057e-02 2.607757603597000151e-01 2.505957152870330606e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.747400000000000064e-01 6.747400000000000064e-01 7.481769999999999810e-01 7.481769999999999810e-01 8.901040000000000063e-01 8.901040000000000063e-01 9.645829999999999682e-01 9.645829999999999682e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.799286918860000029e+00 3.245465185476613890e+00 2.453065690152000045e+00 6.869361410464158713e-01 7.354430750125999505e-02 5.419956749812441382e-02 2.649613492103000123e-01 2.527106808108541824e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.752600000000000824e-01 6.752600000000000824e-01 7.502600000000000380e-01 7.502600000000000380e-01 8.911459999999999937e-01 8.911459999999999937e-01 9.656249999999999556e-01 9.656249999999999556e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.819324314878999260e+00 5.188697948875249821e+00 2.241612214673999848e+00 3.306827746039049942e-01 7.541480150853999143e-02 5.451199242681738916e-02 2.690512985226000131e-01 2.547309441479279624e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.757810000000000761e-01 6.757810000000000761e-01 7.523440000000000127e-01 7.523440000000000127e-01 8.921879999999999811e-01 8.921879999999999811e-01 9.666670000000000540e-01 9.666670000000000540e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.837115297086999277e+00 8.604082524447079550e+00 2.033290461773999969e+00 8.865556568254451264e-02 7.747109919016000046e-02 5.482923096951820841e-02 2.731532405625999860e-01 2.566787737120717061e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.763020000000000698e-01 6.763020000000000698e-01 7.544269999999999587e-01 7.544269999999999587e-01 8.932289999999999397e-01 8.932289999999999397e-01 9.677079999999999016e-01 9.677079999999999016e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.847354264839999871e+00 1.044902706224780964e+01 1.833976166123999940e+00 1.250221560214805784e-14 7.939967464125999297e-02 5.513610011564244046e-02 2.767613870322999658e-01 2.587919687106744471e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.773440000000000571e-01 6.773440000000000571e-01 7.565100000000000158e-01 7.565100000000000158e-01 8.942709999999999271e-01 8.942709999999999271e-01 9.697920000000000984e-01 9.697920000000000984e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.843671264604999749e+00 1.128886585948718135e+01 1.643559939641999978e+00 1.606807488619875294e-14 8.137104170458001051e-02 5.542697177089025290e-02 2.834719547317000043e-01 2.627182190135282647e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.783850000000000158e-01 6.783850000000000158e-01 7.585939999999999905e-01 7.585939999999999905e-01 8.953129999999999145e-01 8.953129999999999145e-01 9.718750000000000444e-01 9.718750000000000444e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.854239927656999853e+00 1.131622995835344625e+01 1.458916616830999935e+00 -1.604239247897350135e-14 8.358817373507999859e-02 5.572752711184265906e-02 2.911974957430999988e-01 2.658147726153179957e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.789060000000000095e-01 6.789060000000000095e-01 7.606770000000000476e-01 7.606770000000000476e-01 8.963540000000000951e-01 8.963540000000000951e-01 9.739579999999999904e-01 9.739579999999999904e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.871911562018000019e+00 1.126163804320981932e+01 1.282983813563999931e+00 -1.246734078838359582e-14 8.566235782676000221e-02 5.602079050277567612e-02 2.992057177347000052e-01 2.686628671288663339e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.794270000000000032e-01 6.794270000000000032e-01 7.627599999999999936e-01 7.627599999999999936e-01 8.973960000000000825e-01 8.973960000000000825e-01 9.760420000000000762e-01 9.760420000000000762e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.880884568241999233e+00 1.119021599173253634e+01 1.118547229138000088e+00 2.318512866742411194e-14 8.805927084886000511e-02 5.629996364571869527e-02 3.076917586076000077e-01 2.712925997043036386e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.799479999999999968e-01 6.799479999999999968e-01 7.648439999999999683e-01 7.648439999999999683e-01 8.984380000000000699e-01 8.984380000000000699e-01 9.781250000000000222e-01 9.781250000000000222e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.878554902373999802e+00 1.111532965852837229e+01 9.674085469418000072e-01 3.655449725443711220e-05 9.078949933008999273e-02 5.659043722381595920e-02 3.171282363110999869e-01 2.737249970048538650e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.804689999999999905e-01 6.804689999999999905e-01 7.669270000000000254e-01 7.669270000000000254e-01 8.994789999999999175e-01 8.994789999999999175e-01 9.802079999999999682e-01 9.802079999999999682e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.875441203914999910e+00 1.103905604767857618e+01 8.295718825853000133e-01 3.587638429245494491e-04 9.345193679466999581e-02 5.687450756544609742e-02 3.270728715524999775e-01 2.996615051339433511e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.809899999999999842e-01 6.809899999999999842e-01 7.690099999999999714e-01 7.690099999999999714e-01 9.005209999999999049e-01 9.005209999999999049e-01 9.822920000000000540e-01 9.822920000000000540e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.883322544679999488e+00 1.096946467903470968e+01 7.052544427342000155e-01 6.343908022639969642e-04 9.566066342317999793e-02 5.714492993483233363e-02 3.375500187597000323e-01 3.513032712817854009e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.815100000000000602e-01 6.815100000000000602e-01 7.731770000000000032e-01 7.731770000000000032e-01 9.015629999999998923e-01 9.015629999999998923e-01 9.843750000000000000e-01 9.843750000000000000e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.891622407797999728e+00 1.089330459711657539e+01 4.993141285536999985e-01 7.723884950281356080e-04 9.772388836577999838e-02 5.742726896660151764e-02 3.468918378902000055e-01 4.015991662522593320e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.825520000000000476e-01 6.825520000000000476e-01 7.773440000000000349e-01 7.773440000000000349e-01 9.026040000000000729e-01 9.026040000000000729e-01 9.864579999999999460e-01 9.864579999999999460e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.901714657648999385e+00 1.072747612750521462e+01 3.481031478366999887e-01 9.101071805297011657e-04 1.000221154958000069e-01 5.770342412333910598e-02 3.566854635173000165e-01 4.463010898327221532e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.835940000000000349e-01 6.835940000000000349e-01 7.815100000000000380e-01 7.815100000000000380e-01 9.036460000000000603e-01 9.036460000000000603e-01 9.885420000000000318e-01 9.885420000000000318e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.921208052885999606e+00 1.057844495026868081e+01 2.483803844742999978e-01 1.046969164856392451e-03 1.021526242302999987e-01 5.796592809236693344e-02 3.677542546806000234e-01 4.860556980226172774e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.846350000000001046e-01 6.846350000000001046e-01 7.898439999999999905e-01 7.898439999999999905e-01 9.046880000000000477e-01 9.046880000000000477e-01 9.906249999999999778e-01 9.906249999999999778e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.923139586875000084e+00 1.042396332015085036e+01 1.542643796723000005e-01 1.318287034887322432e-03 1.046379164983000098e-01 5.824065498103345867e-02 3.786559073006000031e-01 5.213927143977628020e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.856770000000000920e-01 6.856770000000000920e-01 7.981770000000000254e-01 7.981770000000000254e-01 9.057290000000000063e-01 9.057290000000000063e-01 9.927079999999999238e-01 9.927079999999999238e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.940679666207999254e+00 1.027178791994827556e+01 1.076230810622000045e-01 1.586601077501277515e-03 1.074432084186000003e-01 5.850921379260879546e-02 3.891548199582000045e-01 5.527813444756198846e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.861980000000000857e-01 6.861980000000000857e-01 8.023439999999999461e-01 8.023439999999999461e-01 9.067709999999999937e-01 9.067709999999999937e-01 9.947920000000001206e-01 9.947920000000001206e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.958631209476999757e+00 1.019309331843405531e+01 9.178222322088999685e-02 1.719560531076142233e-03 1.104330085623999869e-01 5.876398528495514750e-02 4.027686519041999702e-01 5.806804107425529438e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.867190000000000794e-01 6.867190000000000794e-01 8.044270000000000032e-01 8.044270000000000032e-01 9.078129999999999811e-01 9.078129999999999811e-01 9.968750000000000666e-01 9.968750000000000666e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.974125913580000002e+00 1.010924811218225727e+01 8.523761923075000302e-02 1.785547864172175618e-03 1.134974272949000051e-01 5.903118762865729174e-02 4.204207013645999691e-01 6.054651376180870681e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.872400000000000730e-01 6.872400000000000730e-01 8.065099999999999492e-01 8.065099999999999492e-01 9.088540000000000507e-01 9.088540000000000507e-01 9.989580000000000126e-01 9.989580000000000126e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.985723402137999472e+00 1.002918859498450743e+01 7.951769086106999507e-02 1.850594427764314532e-03 1.166001637286000064e-01 5.929217693765019559e-02 4.371621249734999881e-01 6.244182989707818265e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.882810000000000317e-01 6.882810000000000317e-01 8.085940000000000349e-01 8.085940000000000349e-01 9.098960000000000381e-01 9.098960000000000381e-01 1.000000000000000000e+00 1.000000000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.996115450375000044e+00 9.871141493711771631e+00 7.446270750529999927e-02 1.915799085749228178e-03 1.195972532689000001e-01 5.953920575227596157e-02 4.474613841399000536e-01 6.332579147383970986e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.893230000000000190e-01 6.893230000000000190e-01 8.106769999999999810e-01 8.106769999999999810e-01 9.109380000000000255e-01 9.109380000000000255e-01 1.001039999999999930e+00 1.001039999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.013194789315999600e+00 9.721009544154076920e+00 6.998530226021999756e-02 1.981103800496864659e-03 1.223396620126999956e-01 5.979883986034920801e-02 4.602822793487000297e-01 6.433078176000344151e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.898440000000000127e-01 6.898440000000000127e-01 8.127600000000000380e-01 8.127600000000000380e-01 9.119789999999999841e-01 9.119789999999999841e-01 1.002080000000000082e+00 1.002080000000000082e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.036767956035999028e+00 9.642042561829921254e+00 6.603485556912999654e-02 2.045118915230652833e-03 1.249837456309000061e-01 6.005219901769209834e-02 4.732601741047000043e-01 6.527545365040238190e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.903650000000000064e-01 6.903650000000000064e-01 8.148440000000000127e-01 8.148440000000000127e-01 9.130209999999999715e-01 9.130209999999999715e-01 1.003120000000000012e+00 1.003120000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.048960545208999839e+00 9.563944030723396494e+00 6.249951063775999877e-02 2.109305030988077676e-03 1.276601830660999970e-01 6.029141690238536133e-02 4.852328193530000000e-01 6.614094877951223195e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.908850000000000824e-01 6.908850000000000824e-01 8.169269999999999587e-01 8.169269999999999587e-01 9.140629999999999589e-01 9.140629999999999589e-01 1.004170000000000007e+00 1.004170000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.061133554550999669e+00 9.484892687335490180e+00 5.946191910051999707e-02 2.173604958618566892e-03 1.307599108935000032e-01 6.054340086583798186e-02 4.963021182192000058e-01 6.696216138335663315e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.914060000000000761e-01 6.914060000000000761e-01 8.190100000000000158e-01 8.190100000000000158e-01 9.151040000000000285e-01 9.151040000000000285e-01 1.005209999999999937e+00 1.005209999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.081157781598999890e+00 9.399197626399040217e+00 5.682811100825999745e-02 2.236489977547863328e-03 1.339240213637999943e-01 6.078904444876714885e-02 5.071516265454000250e-01 6.774810099497898808e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.919270000000000698e-01 6.919270000000000698e-01 8.210939999999999905e-01 8.210939999999999905e-01 9.161460000000000159e-01 9.161460000000000159e-01 1.006250000000000089e+00 1.006250000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.106571855576999219e+00 9.317935384415285682e+00 5.439729551065999869e-02 2.299558580782555452e-03 1.368974726882999926e-01 6.102036745187504330e-02 5.196402393974000056e-01 6.837388865622229250e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.924480000000000635e-01 6.924480000000000635e-01 8.231770000000000476e-01 8.231770000000000476e-01 9.171880000000000033e-01 9.171880000000000033e-01 1.006770000000000165e+00 1.006770000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.130930296148998870e+00 9.237810101192250656e+00 5.205494923041999872e-02 2.362754575418959339e-03 1.399923451863999968e-01 6.126460970070392309e-02 5.296619002224999262e-01 6.867488025664986173e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.929690000000000571e-01 6.929690000000000571e-01 8.252599999999999936e-01 8.252599999999999936e-01 9.182289999999999619e-01 9.182289999999999619e-01 1.007290000000000019e+00 1.007290000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.147769841045999328e+00 9.170411081738487624e+00 5.002781702820999904e-02 2.424412534429726089e-03 1.438911724353000021e-01 6.150244676481727429e-02 5.406776829295999454e-01 6.907631800694902235e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.932290000000000951e-01 6.932290000000000951e-01 8.273439999999999683e-01 8.273439999999999683e-01 9.192709999999999493e-01 9.192709999999999493e-01 1.008329999999999949e+00 1.008329999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.165052349950999933e+00 9.140577620753136401e+00 4.822369130391999936e-02 2.486266377914210339e-03 1.485229833313999881e-01 6.172578824252569069e-02 5.591491534997000690e-01 6.990314143962348403e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.933590000000000586e-01 6.933590000000000586e-01 8.294270000000000254e-01 8.294270000000000254e-01 9.203129999999999367e-01 9.203129999999999367e-01 1.010420000000000096e+00 1.010420000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.184749556597999742e+00 9.107938874179369648e+00 4.666405572360000226e-02 2.548260995941544621e-03 1.527151143391000110e-01 6.196219632559420154e-02 5.871678370413999648e-01 7.119360271147481267e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.934900000000000508e-01 6.934900000000000508e-01 8.315099999999999714e-01 8.315099999999999714e-01 9.213540000000000063e-01 9.213540000000000063e-01 1.012499999999999956e+00 1.012499999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.204951427500000172e+00 9.076295039959338951e+00 4.536679747577999910e-02 2.608596822902066719e-03 1.566026184484000106e-01 6.219213633154326709e-02 6.150419725239000268e-01 7.217681620322758951e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.937500000000000888e-01 6.937500000000000888e-01 8.335939999999999461e-01 8.335939999999999461e-01 9.223959999999999937e-01 9.223959999999999937e-01 1.014580000000000037e+00 1.014580000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.237453536240999519e+00 9.039588476613738877e+00 4.417782681508999887e-02 2.669140532499455955e-03 1.599095555946999925e-01 6.240741095875444039e-02 6.415498104488999154e-01 7.301874400442242008e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.942710000000000825e-01 6.942710000000000825e-01 8.356770000000000032e-01 8.356770000000000032e-01 9.234379999999999811e-01 9.234379999999999811e-01 1.016669999999999963e+00 1.016669999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.286609696099000111e+00 8.955102175431104428e+00 4.317744998043999971e-02 2.729838182710170400e-03 1.626095391175000071e-01 6.263589426011464956e-02 6.676989784300999542e-01 7.375830215828750314e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.947920000000000762e-01 6.947920000000000762e-01 8.377599999999999492e-01 8.377599999999999492e-01 9.244790000000000507e-01 9.244790000000000507e-01 1.018750000000000044e+00 1.018750000000000044e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.323446115340999540e+00 8.883232837466868759e+00 4.231477601495999691e-02 2.788758844130352545e-03 1.652932372527000093e-01 7.720363195127478984e-02 6.942538272668999921e-01 7.441935603600624560e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.953120000000000411e-01 6.953120000000000411e-01 8.398440000000000349e-01 8.398440000000000349e-01 9.255210000000000381e-01 9.255210000000000381e-01 1.020829999999999904e+00 1.020829999999999904e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.351008199485999484e+00 8.805727561884756582e+00 4.174475403274000018e-02 2.847899065858556546e-03 1.688973826594999950e-01 1.230711116848474396e-01 7.202810760375000232e-01 8.189215015271923415e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.958330000000000348e-01 6.958330000000000348e-01 8.419269999999999810e-01 8.419269999999999810e-01 9.265630000000000255e-01 9.265630000000000255e-01 1.022920000000000051e+00 1.022920000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.374886026709999598e+00 8.720469956397835176e+00 4.144442444232000061e-02 2.907206156882698091e-03 1.727747336422000013e-01 1.743349755954182734e-01 7.445393282646999289e-01 9.856332824649094437e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.963540000000000285e-01 6.963540000000000285e-01 8.440100000000000380e-01 8.440100000000000380e-01 9.276040000000000951e-01 9.276040000000000951e-01 1.025000000000000133e+00 1.025000000000000133e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.398242443655999701e+00 8.638797828969696724e+00 4.127476581963000074e-02 2.964620801384410063e-03 1.765321294804000074e-01 2.077036219158014951e-01 7.704051389897000890e-01 1.160985326586041921e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.968750000000000222e-01 6.968750000000000222e-01 8.460940000000000127e-01 8.460940000000000127e-01 9.286460000000000825e-01 9.286460000000000825e-01 1.027079999999999993e+00 1.027079999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.421790377064999333e+00 8.557999168360494124e+00 4.113746835969000343e-02 3.022266345248664741e-03 1.803976564179000097e-01 2.295253084546377276e-01 7.990109839229999622e-01 1.314411638707823071e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.973960000000000159e-01 6.973960000000000159e-01 8.481769999999999587e-01 8.481769999999999587e-01 9.296880000000000699e-01 9.296880000000000699e-01 1.029170000000000140e+00 1.029170000000000140e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.433617672542999877e+00 8.477123805059040507e+00 4.119576518430000112e-02 3.080091429860000538e-03 1.847679471456000200e-01 2.439506951407484081e-01 8.285417420385999820e-01 1.449334469164830885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.984370000000000855e-01 6.984370000000000855e-01 8.502600000000000158e-01 8.502600000000000158e-01 9.307290000000000285e-01 9.307290000000000285e-01 1.031250000000000000e+00 1.031250000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.430050368820999118e+00 8.315680963019527638e+00 4.129440360787999670e-02 3.135911528230768061e-03 1.892674885146000130e-01 2.535475394177416630e-01 8.580922249853999428e-01 1.567379537361155206e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
6.994790000000000729e-01 6.994790000000000729e-01 8.523439999999999905e-01 8.523439999999999905e-01 9.317710000000000159e-01 9.317710000000000159e-01 1.033330000000000082e+00 1.033330000000000082e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.415823795246999417e+00 8.154528616352191506e+00 4.170237367383999860e-02 3.191973509015606433e-03 1.934939793752000203e-01 2.599934415697229273e-01 8.865490385127000605e-01 1.670089826127151067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.005210000000000603e-01 7.005210000000000603e-01 8.544270000000000476e-01 8.544270000000000476e-01 9.328130000000000033e-01 9.328130000000000033e-01 1.035420000000000007e+00 1.035420000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.408954519069999911e+00 7.995936201840097901e+00 4.199292126010999854e-02 3.248227425084675591e-03 1.973392595762999968e-01 2.644868820292445855e-01 9.143612272629999538e-01 1.760045033474967990e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.015620000000000189e-01 7.015620000000000189e-01 8.565099999999999936e-01 8.565099999999999936e-01 9.338539999999999619e-01 9.338539999999999619e-01 1.037500000000000089e+00 1.037500000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.385866168057000358e+00 7.834455039580070057e+00 4.242820057663999889e-02 3.302366906801233216e-03 2.010149175132000254e-01 2.676655812420568603e-01 9.416801590635999197e-01 1.838583123660260332e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.026040000000000063e-01 7.026040000000000063e-01 8.585939999999999683e-01 8.585939999999999683e-01 9.348960000000000603e-01 9.348960000000000603e-01 1.039579999999999949e+00 1.039579999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.341966214641000299e+00 7.668948616359717363e+00 4.348571691747000340e-02 3.356758880985033673e-03 2.045482043470999989e-01 2.699507797400308440e-01 9.716738012090000431e-01 1.897753496851141586e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.036459999999999937e-01 7.036459999999999937e-01 8.606770000000000254e-01 8.606770000000000254e-01 9.359380000000000477e-01 9.359380000000000477e-01 1.040620000000000100e+00 1.040620000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.302418168959999178e+00 7.508480351950052700e+00 4.448618734600000291e-02 3.411354889074127809e-03 2.085570755870000126e-01 2.717478074839520530e-01 9.913284192875999601e-01 1.924126344419275991e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.046870000000000633e-01 7.046870000000000633e-01 8.627599999999999714e-01 8.627599999999999714e-01 9.369790000000000063e-01 9.369790000000000063e-01 1.041669999999999874e+00 1.041669999999999874e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.242183185543999535e+00 7.345839953884252260e+00 4.576923665932999818e-02 3.463730274956128546e-03 2.129303494618000059e-01 2.731749191062718962e-01 1.007953047051999951e+00 1.954088173745410550e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.057290000000000507e-01 7.057290000000000507e-01 8.648439999999999461e-01 8.648439999999999461e-01 9.380209999999999937e-01 9.380209999999999937e-01 1.042710000000000026e+00 1.042710000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.192373664986999593e+00 7.179524051261199524e+00 4.694734626868000277e-02 3.516368374062790476e-03 2.173191657981000113e-01 2.743151882411895004e-01 1.023044402583000112e+00 1.982266480373533257e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.067710000000000381e-01 7.067710000000000381e-01 8.669270000000000032e-01 8.669270000000000032e-01 9.390629999999999811e-01 9.390629999999999811e-01 1.043749999999999956e+00 1.043749999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.158409126808999545e+00 7.017946078908902763e+00 4.832786638902000081e-02 3.569222291084838457e-03 2.220774300224999942e-01 2.753613737449969179e-01 1.038394813562000030e+00 2.008425930148042493e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.078120000000001077e-01 7.078120000000001077e-01 8.690099999999999492e-01 8.690099999999999492e-01 9.401039999999999397e-01 9.401039999999999397e-01 1.044789999999999885e+00 1.044789999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.108538193894999857e+00 6.854354470205274552e+00 5.005727517086999701e-02 3.619752822070511876e-03 2.269379094691999776e-01 2.762916192234503021e-01 1.054419617746000126e+00 2.032645378758498822e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.088540000000000951e-01 7.088540000000000951e-01 8.710940000000000349e-01 8.710940000000000349e-01 9.411460000000000381e-01 9.411460000000000381e-01 1.045830000000000037e+00 1.045830000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.060882186668999694e+00 6.687323563204303767e+00 5.239707637578999710e-02 2.056381731539281069e-02 2.317628888962000033e-01 2.770977657318356435e-01 1.071016173560999984e+00 2.055041495275154784e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.098960000000000825e-01 7.098960000000000825e-01 8.731769999999999810e-01 8.731769999999999810e-01 9.421880000000000255e-01 9.421880000000000255e-01 1.046869999999999967e+00 1.046869999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.004196726605999679e+00 6.530606048331617508e+00 5.466679222578999658e-02 4.339350425595846217e-02 2.367193704532000176e-01 2.779160995587793836e-01 1.087265665854999952e+00 2.071719585982043199e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.104170000000000762e-01 7.104170000000000762e-01 8.752600000000000380e-01 8.752600000000000380e-01 9.432289999999999841e-01 9.432289999999999841e-01 1.047400000000000109e+00 1.047400000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.977003293116999849e+00 6.448145271585765670e+00 5.655328580214000200e-02 4.981301912172352020e-02 2.417942490039000081e-01 2.786866909885190036e-01 1.100108024944000062e+00 2.079790861730410167e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.109380000000000699e-01 7.109380000000000699e-01 8.763020000000000254e-01 8.763020000000000254e-01 9.442709999999999715e-01 9.442709999999999715e-01 1.047919999999999963e+00 1.047919999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.955733773973999945e+00 6.364249329697139856e+00 5.817021733367999659e-02 5.050865017191171619e-02 2.467665714905999952e-01 2.793765664377140800e-01 1.113513970711999868e+00 2.090864354783420698e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.114580000000000348e-01 7.114580000000000348e-01 8.773440000000000127e-01 8.773440000000000127e-01 9.453129999999999589e-01 9.453129999999999589e-01 1.048959999999999892e+00 1.048959999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.930430843953000242e+00 6.281134494477957908e+00 5.959454160773999809e-02 5.095550988968058914e-02 2.515240765894000141e-01 2.801074854717476859e-01 1.136429690546000071e+00 2.113571885502633307e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.119790000000000285e-01 7.119790000000000285e-01 8.783849999999999714e-01 8.783849999999999714e-01 9.463539999999999175e-01 9.463539999999999175e-01 1.051039999999999974e+00 1.051039999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.901577123606999820e+00 6.194019268102183950e+00 6.077209134677000191e-02 5.129932422007127402e-02 2.562342395848999921e-01 2.808089061212318271e-01 1.172111865118000029e+00 2.147758035910755314e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.125000000000000222e-01 7.125000000000000222e-01 8.794269999999999587e-01 8.794269999999999587e-01 9.473959999999999049e-01 9.473959999999999049e-01 1.053119999999999834e+00 1.053119999999999834e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.871332834794999123e+00 6.110014673388441508e+00 6.195983207722999958e-02 5.160359121846372354e-02 2.608693764296999840e-01 2.814409133056012258e-01 1.208324592663999830e+00 2.171375472900679338e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.130210000000000159e-01 7.130210000000000159e-01 8.804689999999999461e-01 8.804689999999999461e-01 9.484380000000001143e-01 9.484380000000001143e-01 1.055209999999999981e+00 1.055209999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.845563654932999675e+00 6.026818407741230565e+00 6.370859440034999654e-02 5.194123062428041004e-02 2.648168874785999938e-01 2.821451004617013814e-01 1.242111021356000045e+00 2.190970065412101153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.135420000000000096e-01 7.135420000000000096e-01 8.815100000000000158e-01 8.815100000000000158e-01 9.505209999999999493e-01 9.505209999999999493e-01 1.057290000000000063e+00 1.057290000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.818078284317999227e+00 5.947751154521594863e+00 6.547637733502000013e-02 5.226082441186890443e-02 2.724339781287999918e-01 2.835091802534318028e-01 1.275458009732000075e+00 2.207446539199901636e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.140620000000000855e-01 7.140620000000000855e-01 8.825520000000000032e-01 8.825520000000000032e-01 9.526040000000000063e-01 9.526040000000000063e-01 1.059369999999999923e+00 1.059369999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.795580127906999834e+00 5.866041630174018806e+00 6.712107541523000542e-02 5.255500784251752877e-02 2.815182277477000228e-01 2.846451520932373747e-01 1.307568372224999997e+00 2.219949151222907258e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.145830000000000792e-01 7.145830000000000792e-01 8.835939999999999905e-01 8.835939999999999905e-01 9.546880000000000921e-01 9.546880000000000921e-01 1.061460000000000070e+00 1.061460000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.778997371626999779e+00 5.779471915171601637e+00 6.889613875816999466e-02 5.288573454532352613e-02 2.917243040311000013e-01 2.856893968693053898e-01 1.342574860009999815e+00 2.229577915716264958e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.151040000000000729e-01 7.151040000000000729e-01 8.846349999999999492e-01 8.846349999999999492e-01 9.557290000000000507e-01 9.557290000000000507e-01 1.063539999999999930e+00 1.063539999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.750282007425998820e+00 5.695432752700646084e+00 7.034998754594000425e-02 5.319853853375262898e-02 2.976287273498999797e-01 2.862225063420093529e-01 1.380755528798000009e+00 2.237180885459570057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.156250000000000666e-01 7.156250000000000666e-01 8.856770000000000476e-01 8.856770000000000476e-01 9.567710000000000381e-01 9.567710000000000381e-01 1.065620000000000012e+00 1.065620000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.716558187299999538e+00 5.612019615670161166e+00 7.176152586504000452e-02 5.348553987307487489e-02 3.040306584904000076e-01 2.867851615264619958e-01 1.416462895688000101e+00 2.241721954410490270e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.161460000000000603e-01 7.161460000000000603e-01 8.867190000000000349e-01 8.867190000000000349e-01 9.578130000000000255e-01 9.578130000000000255e-01 1.067709999999999937e+00 1.067709999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.682906836146999652e+00 5.528771072070377102e+00 7.330780865182999484e-02 5.380974310607880562e-02 3.101120597513999932e-01 2.873836517779565503e-01 1.451900981871000029e+00 2.244173652529792840e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.166670000000000540e-01 7.166670000000000540e-01 8.877599999999999936e-01 8.877599999999999936e-01 9.588539999999999841e-01 9.588539999999999841e-01 1.069790000000000019e+00 1.069790000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.652965082997999602e+00 5.449111014506367034e+00 7.509806543746000429e-02 5.411572525229363384e-02 3.159711731608000340e-01 2.879478628561745746e-01 1.490092982349999984e+00 2.245344932146303041e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.171870000000000189e-01 7.171870000000000189e-01 8.888019999999999810e-01 8.888019999999999810e-01 9.598959999999999715e-01 9.598959999999999715e-01 1.071869999999999878e+00 1.071869999999999878e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.625124892924000086e+00 5.366978981271731008e+00 7.706347749931999336e-02 5.439544906396822505e-02 3.216058370619999662e-01 2.884380349850870218e-01 1.528331236720999797e+00 2.244082648853056305e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.177080000000000126e-01 7.177080000000000126e-01 8.898439999999999683e-01 8.898439999999999683e-01 9.609379999999999589e-01 9.609379999999999589e-01 1.073960000000000026e+00 1.073960000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.594451170232999537e+00 5.280365044979054012e+00 7.886916830454999972e-02 5.471300644728924190e-02 3.262792834178999679e-01 2.889874639523608568e-01 1.572435607223999998e+00 2.241266900437188792e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.182290000000000063e-01 7.182290000000000063e-01 8.908850000000000380e-01 8.908850000000000380e-01 9.630210000000000159e-01 9.630210000000000159e-01 1.076039999999999885e+00 1.076039999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.562422751939999799e+00 5.196063947494506507e+00 8.073477344712999548e-02 5.501204923599239266e-02 3.344597317256000069e-01 2.899193755857639165e-01 1.611251122706000016e+00 2.237679176743920362e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.187500000000000000e-01 7.187500000000000000e-01 8.919270000000000254e-01 8.919270000000000254e-01 9.640630000000000033e-01 9.640630000000000033e-01 1.078119999999999967e+00 1.078119999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.526964649963999499e+00 5.112333647841080797e+00 8.288695142874000221e-02 5.528438775792714199e-02 3.391712950094000201e-01 2.903665602658064837e-01 1.646379816814000030e+00 2.232093198470784134e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.192709999999999937e-01 7.192709999999999937e-01 8.929690000000000127e-01 8.929690000000000127e-01 9.651039999999999619e-01 9.651039999999999619e-01 1.080210000000000115e+00 1.080210000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.488694329459000265e+00 5.028753433126340155e+00 8.484959466581000476e-02 5.559517688028892124e-02 3.447768389370000075e-01 2.908585695302702279e-01 1.689334009744999809e+00 2.225320218306602094e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.197919999999999874e-01 7.197919999999999874e-01 8.940099999999999714e-01 8.940099999999999714e-01 9.661459999999999493e-01 9.661459999999999493e-01 1.082289999999999974e+00 1.082289999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.449093316127998854e+00 4.948425538012131142e+00 8.735900380734999693e-02 5.588716502705211309e-02 3.505391270045999930e-01 2.912751240262266283e-01 1.732955670714999785e+00 2.218121851016858770e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.203120000000000633e-01 7.203120000000000633e-01 8.950519999999999587e-01 8.950519999999999587e-01 9.671879999999999367e-01 9.671879999999999367e-01 1.084370000000000056e+00 1.084370000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.408810106954000219e+00 4.865866457551648594e+00 9.000841083364999329e-02 5.615201326794235642e-02 3.551865652158999742e-01 2.917401879254615804e-01 1.772712249585999933e+00 2.209229321973707805e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.208330000000000570e-01 7.208330000000000570e-01 8.960939999999999461e-01 8.960939999999999461e-01 9.682290000000000063e-01 9.682290000000000063e-01 1.086459999999999981e+00 1.086459999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.362615628562999781e+00 4.779229160550856115e+00 9.249969908454000467e-02 5.645591431427894602e-02 3.589225955553000391e-01 2.922089674749394073e-01 1.818107808219000088e+00 2.199400810830910658e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.213540000000000507e-01 7.213540000000000507e-01 8.971350000000000158e-01 8.971350000000000158e-01 9.703129999999999811e-01 9.703129999999999811e-01 1.088540000000000063e+00 1.088540000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.322591910057999698e+00 4.694694285009178181e+00 9.451397300222999509e-02 5.674073525212167124e-02 3.668329915859999679e-01 2.929721270529953570e-01 1.858963704845000064e+00 2.189382882548430942e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.218750000000000444e-01 7.218750000000000444e-01 8.981770000000000032e-01 8.981770000000000032e-01 9.713539999999999397e-01 9.713539999999999397e-01 1.090619999999999923e+00 1.090619999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.278686061139000074e+00 4.610677590453753361e+00 9.659006808481999939e-02 5.699799110793942608e-02 3.727791694722999982e-01 2.933128237651521641e-01 1.900750436759000017e+00 2.177885843562232360e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.223960000000000381e-01 7.223960000000000381e-01 8.992189999999999905e-01 8.992189999999999905e-01 9.723959999999999271e-01 9.723959999999999271e-01 1.092710000000000070e+00 1.092710000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.232814033434999956e+00 4.526797398494910141e+00 9.872854313006999838e-02 5.729488691862023864e-02 3.795286492698000114e-01 2.936578892271290986e-01 1.943226018310999947e+00 2.165625248799288194e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.229170000000000318e-01 7.229170000000000318e-01 9.002599999999999492e-01 9.002599999999999492e-01 9.734379999999999145e-01 9.734379999999999145e-01 1.094789999999999930e+00 1.094789999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.181769218185999115e+00 4.445832449026585920e+00 1.007863799765000012e-01 5.757243084362713426e-02 3.855893485131000054e-01 2.940504920807968103e-01 1.987919757341999993e+00 2.153335556240775439e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.234370000000001077e-01 7.234370000000001077e-01 9.013020000000000476e-01 9.013020000000000476e-01 9.744790000000000951e-01 9.744790000000000951e-01 1.096870000000000012e+00 1.096870000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.137881595632999954e+00 4.362878084770148490e+00 1.034434414268999985e-01 5.782199513736849261e-02 3.911915286316999807e-01 2.944152795823572477e-01 2.028567256389000040e+00 2.139721532200386189e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.239580000000001014e-01 7.239580000000001014e-01 9.023440000000000349e-01 9.023440000000000349e-01 9.755210000000000825e-01 9.755210000000000825e-01 1.098959999999999937e+00 1.098959999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.092658091398999609e+00 4.276250804624673663e+00 1.062824877145999991e-01 5.811177125339248711e-02 3.987865307983000096e-01 2.947088137975382161e-01 2.069902354858000226e+00 2.127696773736887703e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.244790000000000951e-01 7.244790000000000951e-01 9.033849999999999936e-01 9.033849999999999936e-01 9.765630000000000699e-01 9.765630000000000699e-01 1.099999999999999867e+00 1.099999999999999867e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.042259385358999424e+00 4.191514732839840107e+00 1.092866577997999994e-01 5.838193116713997349e-02 4.078411096014000203e-01 2.950548088860220908e-01 2.094753440318999793e+00 2.121734034735483831e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.250000000000000888e-01 7.250000000000000888e-01 9.044269999999999810e-01 9.044269999999999810e-01 9.776039999999999175e-01 9.776039999999999175e-01 1.101040000000000019e+00 1.101040000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.992380870472999277e+00 4.107244030609993324e+00 1.123309569967999993e-01 5.862370768695835538e-02 4.168572176322999923e-01 2.953760303522455222e-01 2.114973078110999882e+00 2.113297734225545454e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.255210000000000825e-01 7.255210000000000825e-01 9.054689999999999683e-01 9.054689999999999683e-01 9.786459999999999049e-01 9.786459999999999049e-01 1.103119999999999878e+00 1.103119999999999878e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.939316643557999598e+00 4.023096197829804765e+00 1.151831307720000003e-01 5.890625239413824210e-02 4.252014092493999753e-01 3.009478297508369482e-01 2.147435641066000045e+00 2.097688937081466420e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.260420000000000762e-01 7.260420000000000762e-01 9.065100000000000380e-01 9.065100000000000380e-01 9.796879999999998923e-01 9.796879999999998923e-01 1.104169999999999874e+00 1.104169999999999874e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.883256856031999327e+00 3.941525407188807506e+00 1.180130898334000034e-01 5.916892414481186857e-02 4.335011953385000116e-01 4.019004896728949339e-01 2.170851309984000110e+00 2.090800758953168081e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.265620000000000411e-01 7.265620000000000411e-01 9.075520000000000254e-01 9.075520000000000254e-01 9.807290000000000729e-01 9.807290000000000729e-01 1.105210000000000026e+00 1.105210000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.824283523107999905e+00 3.858207739502697020e+00 1.205595448176999956e-01 5.940281968129183798e-02 4.427225738190999627e-01 5.452657096354761590e-01 2.190892591908999876e+00 2.083014435298435885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.270830000000000348e-01 7.270830000000000348e-01 9.085940000000000127e-01 9.085940000000000127e-01 9.812500000000000666e-01 9.812500000000000666e-01 1.106249999999999956e+00 1.106249999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.769900109890000017e+00 3.771623872637259733e+00 1.231108820200999959e-01 5.967802405325665915e-02 4.508113887397000030e-01 5.967092297666536371e-01 2.207677804603000116e+00 2.075052998653122316e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.276040000000000285e-01 7.276040000000000285e-01 9.096349999999999714e-01 9.096349999999999714e-01 9.817710000000000603e-01 9.817710000000000603e-01 1.107290000000000108e+00 1.107290000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.710931024129999756e+00 3.686719271961169664e+00 1.261294322776000121e-01 5.993310637590198303e-02 4.615371220125999985e-01 6.448399106462405772e-01 2.223107185148999854e+00 2.066958386407119708e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.281250000000000222e-01 7.281250000000000222e-01 9.106769999999999587e-01 9.106769999999999587e-01 9.822920000000000540e-01 9.822920000000000540e-01 1.108330000000000037e+00 1.108330000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.648015832986999385e+00 3.602227050008033782e+00 1.291757647654999952e-01 6.015903075785342807e-02 4.715427669319000037e-01 6.826256635782079751e-01 2.239689588820999777e+00 2.058733761473887203e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.286460000000000159e-01 7.286460000000000159e-01 9.117189999999999461e-01 9.117189999999999461e-01 9.833330000000000126e-01 9.833330000000000126e-01 1.109369999999999967e+00 1.109369999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.585086520149999956e+00 3.517844016996795276e+00 1.320986573906000050e-01 6.042678869807659864e-02 4.870748926013999669e-01 7.321613711249981282e-01 2.257401352929000016e+00 2.049783906267583333e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.291670000000000096e-01 7.291670000000000096e-01 9.127600000000000158e-01 9.127600000000000158e-01 9.843750000000000000e-01 9.843750000000000000e-01 1.110419999999999963e+00 1.110419999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.526450767583999557e+00 3.435698832278137882e+00 1.351263728851999912e-01 6.067418325359915515e-02 4.993973371836999964e-01 7.569841698587107537e-01 2.271717809991000259e+00 2.040700100195040445e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.296870000000000855e-01 7.296870000000000855e-01 9.138020000000000032e-01 9.138020000000000032e-01 9.864580000000000570e-01 9.864580000000000570e-01 1.111460000000000115e+00 1.111460000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.470986257284999432e+00 3.352049981707830639e+00 1.389334290404000138e-01 6.089204938287918339e-02 5.167890239779000527e-01 7.817987329546507436e-01 2.286961019775000103e+00 2.032214247187115852e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.302080000000000792e-01 7.302080000000000792e-01 9.148439999999999905e-01 9.148439999999999905e-01 9.885420000000000318e-01 9.885420000000000318e-01 1.112500000000000044e+00 1.112500000000000044e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.412984277688999590e+00 3.265542907848789866e+00 1.435039683301999880e-01 6.115225766557953052e-02 5.333043773705999913e-01 7.911081185579782460e-01 2.306937819169999848e+00 2.023565217210276490e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.307290000000000729e-01 7.307290000000000729e-01 9.158849999999999492e-01 9.158849999999999492e-01 9.906249999999999778e-01 9.906249999999999778e-01 1.113539999999999974e+00 1.113539999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.355000090085000330e+00 3.177944527570427447e+00 1.476514666443000112e-01 6.139186907865874787e-02 5.504089717715999752e-01 7.956780265832027466e-01 2.332182809752999741e+00 2.014795365579248987e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.317710000000000603e-01 7.317710000000000603e-01 9.169270000000000476e-01 9.169270000000000476e-01 9.927080000000000348e-01 9.927080000000000348e-01 1.114580000000000126e+00 1.114580000000000126e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.235656491679000268e+00 3.007688154968813699e+00 1.514846168998000009e-01 6.160159296374255466e-02 5.694907249327999521e-01 7.978886947765760906e-01 2.356449320893999833e+00 2.005907235970825653e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.328120000000000189e-01 7.328120000000000189e-01 9.179690000000000349e-01 9.179690000000000349e-01 9.947920000000000096e-01 9.947920000000000096e-01 1.115620000000000056e+00 1.115620000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.114384956348999367e+00 2.842501310766957001e+00 1.546657798572000087e-01 6.185415127366303972e-02 5.870240756629000467e-01 7.990925582696328799e-01 2.371561703344000183e+00 1.996322964276481038e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.338540000000000063e-01 7.338540000000000063e-01 9.190099999999999936e-01 9.190099999999999936e-01 9.968749999999999556e-01 9.968749999999999556e-01 1.116670000000000051e+00 1.116670000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.986551711008999632e+00 2.672840840589813194e+00 1.572339374531999956e-01 6.208588716956554149e-02 6.067179246542999671e-01 7.998825888610539003e-01 2.382747084315000041e+00 1.985212625448342649e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.348959999999999937e-01 7.348959999999999937e-01 9.200519999999999810e-01 9.200519999999999810e-01 9.989580000000000126e-01 9.989580000000000126e-01 1.118749999999999911e+00 1.118749999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.864407794446999667e+00 2.504334779796044685e+00 1.600378478970999885e-01 6.228738795786396831e-02 6.357325662807999933e-01 8.004162059539682295e-01 2.404036115510000293e+00 1.967176434118346640e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.359370000000000633e-01 7.359370000000000633e-01 9.210939999999999683e-01 9.210939999999999683e-01 1.001039999999999930e+00 1.001039999999999930e+00 1.119790000000000063e+00 1.119790000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.747605787695999169e+00 2.335100758574063740e+00 1.637769672350999905e-01 6.253219892898320698e-02 6.617144680558000314e-01 7.999214770492353299e-01 2.433002978228000046e+00 1.959316816743629230e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.369790000000000507e-01 7.369790000000000507e-01 9.221350000000000380e-01 9.221350000000000380e-01 1.003130000000000077e+00 1.003130000000000077e+00 1.120829999999999993e+00 1.120829999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.620797093949999379e+00 2.164566756518401913e+00 1.676087038331000034e-01 6.275596996908602843e-02 6.857664550315999419e-01 7.998353010926568807e-01 2.460239336538999844e+00 1.949793389180171310e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.380210000000000381e-01 7.380210000000000381e-01 9.231770000000000254e-01 9.231770000000000254e-01 1.005209999999999937e+00 1.005209999999999937e+00 1.121869999999999923e+00 1.121869999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.496089359406999719e+00 1.995441628973340098e+00 1.713328594679000005e-01 6.294916997823792049e-02 7.110421035345000362e-01 8.006947472953154232e-01 2.484019922959999960e+00 1.944295530474289491e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.390620000000001077e-01 7.390620000000001077e-01 9.242190000000000127e-01 9.242190000000000127e-01 1.007290000000000019e+00 1.007290000000000019e+00 1.122919999999999918e+00 1.122919999999999918e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.368313295451000222e+00 1.825868791958648041e+00 1.753895535559999996e-01 7.824352205117517112e-02 7.384499364848999825e-01 7.998064528975292742e-01 2.499650280417999859e+00 1.948128450088275843e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.401040000000000951e-01 7.401040000000000951e-01 9.252599999999999714e-01 9.252599999999999714e-01 1.009379999999999944e+00 1.009379999999999944e+00 1.123960000000000070e+00 1.123960000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.248211806055999240e+00 1.655265538983041074e+00 1.799704507260999897e-01 1.670682079038708634e-01 7.703510404172999593e-01 7.991216110856440569e-01 2.509748210075000152e+00 1.956920816318692857e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.411460000000000825e-01 7.411460000000000825e-01 9.263019999999999587e-01 9.263019999999999587e-01 1.010420000000000096e+00 1.010420000000000096e+00 1.125000000000000000e+00 1.125000000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.120181425759000149e+00 1.485738960671288078e+00 1.842830277153000018e-01 2.518844619670171925e-01 7.874623480332999526e-01 7.994440168742632524e-01 2.523190175524999912e+00 1.965385897528451276e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.421870000000000411e-01 7.421870000000000411e-01 9.273439999999999461e-01 9.273439999999999461e-01 1.011460000000000026e+00 1.011460000000000026e+00 1.126039999999999930e+00 1.126039999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.990600841310999680e+00 1.315924447079075854e+00 1.882173642814999881e-01 2.657829330042174032e-01 8.031154182420999765e-01 7.995662762160739012e-01 2.546097262650000026e+00 1.972172594206791363e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.432290000000000285e-01 7.432290000000000285e-01 9.283850000000000158e-01 9.283850000000000158e-01 1.012500000000000178e+00 1.012500000000000178e+00 1.126560000000000006e+00 1.126560000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.854860277630999477e+00 1.145324396033458703e+00 1.920307217927000043e-01 2.686459178410980364e-01 8.201407350305001120e-01 7.994946083121124980e-01 2.569414649206000156e+00 1.975431572675826253e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.442710000000000159e-01 7.442710000000000159e-01 9.294270000000000032e-01 9.294270000000000032e-01 1.013539999999999885e+00 1.013539999999999885e+00 1.127079999999999860e+00 1.127079999999999860e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.719124397738999832e+00 9.754631325598529523e-01 1.954933758588000003e-01 2.696933485781887185e-01 8.397390035792000607e-01 7.992891330636343605e-01 2.592187623102000238e+00 1.979926949534962066e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.453120000000000855e-01 7.453120000000000855e-01 9.304689999999999905e-01 9.304689999999999905e-01 1.014580000000000037e+00 1.014580000000000037e+00 1.128120000000000012e+00 1.128120000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.590039440548999927e+00 8.054727076125178797e-01 1.993523508726000038e-01 2.706696695599648539e-01 8.591446292741000690e-01 7.975462165496286504e-01 2.620459163401999803e+00 1.988116698108143510e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.463540000000000729e-01 7.463540000000000729e-01 9.315099999999999492e-01 9.315099999999999492e-01 1.015630000000000033e+00 1.015630000000000033e+00 1.129170000000000007e+00 1.129170000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.467743176565999619e+00 6.349416915639611858e-01 2.036494429377999904e-01 2.715146597488741209e-01 8.770286985660000756e-01 7.962766137183849846e-01 2.641012494446000058e+00 1.994801754861243781e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.473960000000000603e-01 7.473960000000000603e-01 9.325520000000000476e-01 9.325520000000000476e-01 1.016669999999999963e+00 1.016669999999999963e+00 1.130210000000000159e+00 1.130210000000000159e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.334417649319999732e+00 4.648112411853644321e-01 2.080612591799000100e-01 2.722203647171700935e-01 8.950565504650999094e-01 7.967349291646877996e-01 2.663623614094000391e+00 2.001721420745819824e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.484370000000000189e-01 7.484370000000000189e-01 9.335940000000000349e-01 9.335940000000000349e-01 1.017710000000000115e+00 1.017710000000000115e+00 1.131249999999999867e+00 1.131249999999999867e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.200532837141999654e+00 2.947104423037781307e-01 2.128996922406999892e-01 2.731155369381870757e-01 9.129760250423000212e-01 7.967932410130896814e-01 2.683614173985000129e+00 2.008318175064641942e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.494790000000000063e-01 7.494790000000000063e-01 9.346349999999999936e-01 9.346349999999999936e-01 1.018749999999999822e+00 1.018749999999999822e+00 1.132290000000000019e+00 1.132290000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.074985364171999525e+00 1.243142048196168720e-01 2.179238022379000050e-01 2.739184437516573589e-01 9.299793203316000234e-01 7.966043618865692455e-01 2.699991326396999902e+00 2.014594677255186816e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.505209999999999937e-01 7.505209999999999937e-01 9.356769999999999810e-01 9.356769999999999810e-01 1.019789999999999974e+00 1.019789999999999974e+00 1.133329999999999949e+00 1.133329999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.952415313287999776e+00 1.958318608928191415e-02 2.229403129977000075e-01 2.745869778064062294e-01 9.497698540475999485e-01 7.963117418570974104e-01 2.712681246688999792e+00 2.020553051945626510e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.515620000000000633e-01 7.515620000000000633e-01 9.367189999999999683e-01 9.367189999999999683e-01 1.020310000000000050e+00 1.020310000000000050e+00 1.134370000000000100e+00 1.134370000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.825811003631999885e+00 -1.768706306365832997e-14 2.280277130165999921e-01 2.754475759116070122e-01 9.646545196211999684e-01 8.730841310489731999e-01 2.720844218716999663e+00 2.025629804472947271e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.526040000000000507e-01 7.526040000000000507e-01 9.377600000000000380e-01 9.377600000000000380e-01 1.020829999999999904e+00 1.020829999999999904e+00 1.135420000000000096e+00 1.135420000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.699467586206999670e+00 0.000000000000000000e+00 2.332560925389000062e-01 2.762153105770880357e-01 9.800781002148999388e-01 1.151316043883740203e+00 2.737473625895999962e+00 2.030475617553102019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.536460000000000381e-01 7.536460000000000381e-01 9.388020000000000254e-01 9.388020000000000254e-01 1.021879999999999900e+00 1.021879999999999900e+00 1.136460000000000026e+00 1.136460000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.576725483122999982e+00 1.767441963840985662e-14 2.381363179058000046e-01 2.768475297605215157e-01 1.006775823191000008e+00 1.740705260588126801e+00 2.752007555989000043e+00 2.035559469461238891e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.546870000000001077e-01 7.546870000000001077e-01 9.398440000000000127e-01 9.398440000000000127e-01 1.022920000000000051e+00 1.022920000000000051e+00 1.137499999999999956e+00 1.137499999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.453373439089999941e+00 -1.766430554813748372e-14 2.431303620606000138e-01 2.776733934081004884e-01 1.030888580764000029e+00 2.031363675186911522e+00 2.765894784690000385e+00 2.040324920373481454e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.557290000000000951e-01 7.557290000000000951e-01 9.408849999999999714e-01 9.408849999999999714e-01 1.023959999999999981e+00 1.023959999999999981e+00 1.138540000000000108e+00 1.138540000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.330118980408999896e+00 0.000000000000000000e+00 2.479683641361999924e-01 2.784056863324613773e-01 1.054110864739999931e+00 2.200549924759942932e+00 2.775840391178999944e+00 2.044778196431272566e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.567710000000000825e-01 7.567710000000000825e-01 9.419269999999999587e-01 9.419269999999999587e-01 1.026040000000000063e+00 1.026040000000000063e+00 1.139580000000000037e+00 1.139580000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.209298459296999972e+00 1.763649477854777756e-14 2.523362318378999936e-01 2.790013509815312820e-01 1.088984131449000081e+00 2.356960139548185396e+00 2.791138185502999747e+00 2.048921316698981254e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.578120000000000411e-01 7.578120000000000411e-01 9.429689999999999461e-01 9.429689999999999461e-01 1.027079999999999993e+00 1.027079999999999993e+00 1.140619999999999967e+00 1.140619999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.093103070213999661e+00 -1.761879929055126703e-14 2.563793067726000130e-01 2.797921624116846973e-01 1.108201489318000110e+00 2.385012460526676925e+00 2.803416078371000264e+00 2.052212870208200535e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.588540000000000285e-01 7.588540000000000285e-01 9.440100000000000158e-01 9.440100000000000158e-01 1.028129999999999988e+00 1.028129999999999988e+00 1.141669999999999963e+00 1.141669999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.980968394461999793e+00 0.000000000000000000e+00 2.607516463174999743e-01 2.804887313784567016e-01 1.128412793953999849e+00 2.405126792061526686e+00 2.819633347403000201e+00 2.055266549107670038e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.598960000000000159e-01 7.598960000000000159e-01 9.450520000000000032e-01 9.450520000000000032e-01 1.030210000000000070e+00 1.030210000000000070e+00 1.142710000000000115e+00 1.142710000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.867217889653000062e+00 1.757583189820139588e-14 2.655738680283999953e-01 2.810476118679846036e-01 1.161472035402999925e+00 2.428213361791057956e+00 2.832510779556999925e+00 2.058559736417219899e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.609370000000000855e-01 7.609370000000000855e-01 9.460939999999999905e-01 9.460939999999999905e-01 1.032289999999999930e+00 1.032289999999999930e+00 1.143750000000000044e+00 1.143750000000000044e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.758947523422000003e+00 -1.755056183442816954e-14 2.706747988498999780e-01 2.818030662101720929e-01 1.197239499794000128e+00 2.429108825964676477e+00 2.841256893088000002e+00 2.061538757875727157e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.619790000000000729e-01 7.619790000000000729e-01 9.471349999999999492e-01 9.471349999999999492e-01 1.034380000000000077e+00 1.034380000000000077e+00 1.144789999999999974e+00 1.144789999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.653539776609999734e+00 0.000000000000000000e+00 2.759834261354999763e-01 2.824636426791104493e-01 1.231201901774999996e+00 2.425579992173324761e+00 2.845334006109000224e+00 2.064213311669486739e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.630210000000000603e-01 7.630210000000000603e-01 9.481770000000000476e-01 9.481770000000000476e-01 1.036459999999999937e+00 1.036459999999999937e+00 1.145829999999999904e+00 1.145829999999999904e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.551448659543999797e+00 1.749245438406582982e-14 2.817239442489000156e-01 2.829855235500617350e-01 1.262568137781999944e+00 2.423257247738560771e+00 2.850876523704999776e+00 2.066585348616918782e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.640620000000000189e-01 7.640620000000000189e-01 9.492190000000000349e-01 9.492190000000000349e-01 1.038540000000000019e+00 1.038540000000000019e+00 1.146870000000000056e+00 1.146870000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.455109100435999947e+00 -1.745961948660651562e-14 2.873649089206999907e-01 2.837053295622583571e-01 1.298143329820000025e+00 2.414661132021665768e+00 2.854768209653999911e+00 2.068760537102299679e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.651040000000000063e-01 7.651040000000000063e-01 9.502599999999999936e-01 9.502599999999999936e-01 1.040629999999999944e+00 1.040629999999999944e+00 1.148959999999999981e+00 1.148959999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.362035301664999976e+00 0.000000000000000000e+00 2.935637580798999835e-01 2.843296588685821358e-01 1.336226452430999911e+00 2.406370811576801216e+00 2.857268208099000173e+00 2.071797541099857476e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.661459999999999937e-01 7.661459999999999937e-01 9.513019999999999810e-01 9.513019999999999810e-01 1.042710000000000026e+00 1.042710000000000026e+00 1.149999999999999911e+00 1.149999999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.275302683646999835e+00 1.717448750352514660e-04 2.998836942117000248e-01 2.848143389259611968e-01 1.377370276304999974e+00 2.402104252574471133e+00 2.867104229120999825e+00 2.072768095554801793e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.671870000000000633e-01 7.671870000000000633e-01 9.523439999999999683e-01 9.523439999999999683e-01 1.043749999999999956e+00 1.043749999999999956e+00 1.151040000000000063e+00 1.151040000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.194547523446999993e+00 5.130152664849683356e-04 3.059773935808999812e-01 2.854982191092117483e-01 1.403269915319000027e+00 2.398907789293496240e+00 2.881750144523999690e+00 2.073669087218754203e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.677080000000000570e-01 7.677080000000000570e-01 9.533850000000000380e-01 9.533850000000000380e-01 1.044790000000000108e+00 1.044790000000000108e+00 1.152079999999999993e+00 1.152079999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.166827249999000005e+00 5.909339919579686485e-04 3.118886749017000248e-01 2.860860605620693109e-01 1.426235241811000032e+00 2.392348238476980526e+00 2.898555505554999634e+00 2.074277410705059221e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.682290000000000507e-01 7.682290000000000507e-01 9.544270000000000254e-01 9.544270000000000254e-01 1.046880000000000033e+00 1.046880000000000033e+00 1.153119999999999923e+00 1.153119999999999923e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.140664430810000018e+00 6.082384716595388855e-04 3.165817454543000120e-01 2.865852676061516058e-01 1.463733398415000053e+00 2.380720609455504899e+00 2.904682975323999994e+00 2.074098515488054684e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.692710000000000381e-01 7.692710000000000381e-01 9.565099999999999714e-01 9.565099999999999714e-01 1.048960000000000115e+00 1.048960000000000115e+00 1.154169999999999918e+00 1.154169999999999918e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.082345023931999828e+00 6.429365402654169158e-04 3.255858847729000138e-01 2.876334433706138061e-01 1.503298684820000064e+00 2.374469424051521393e+00 2.910506950857999708e+00 2.073669831915468720e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.713540000000000951e-01 7.713540000000000951e-01 9.575519999999999587e-01 9.575519999999999587e-01 1.051039999999999974e+00 1.051039999999999974e+00 1.155209999999999848e+00 1.155209999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.566149920850000044e-01 7.121623214699231803e-04 3.314292292102000159e-01 2.881102933265572430e-01 1.550193988783000076e+00 2.362864251801495730e+00 2.914070887991999648e+00 2.073481135440117473e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.755210000000000159e-01 7.755210000000000159e-01 9.585939999999999461e-01 9.585939999999999461e-01 1.053130000000000122e+00 1.053130000000000122e+00 1.156250000000000000e+00 1.156250000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.152922216071000427e-01 8.497960039795688378e-04 3.380755592445999769e-01 2.887481542679208868e-01 1.604905357320999926e+00 2.351879335525045356e+00 2.923320294434000211e+00 2.072988417104608239e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.838540000000000507e-01 7.838540000000000507e-01 9.596350000000000158e-01 9.596350000000000158e-01 1.055209999999999981e+00 1.055209999999999981e+00 1.157290000000000152e+00 1.157290000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.918294092822999786e-01 1.123436735150467203e-03 3.436322861566000197e-01 2.892665604497431375e-01 1.651944053776000176e+00 2.344190912379141345e+00 2.924154930418999765e+00 2.072207966121714762e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.921870000000000855e-01 7.921870000000000855e-01 9.606770000000000032e-01 9.606770000000000032e-01 1.057290000000000063e+00 1.057290000000000063e+00 1.158329999999999860e+00 1.158329999999999860e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.546077294879000030e-01 1.394331473185344379e-03 3.479161894394000032e-01 2.896905478131963640e-01 1.703765149507000087e+00 2.331323205930096343e+00 2.923669181216000279e+00 2.071141555664807843e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.963540000000000063e-01 7.963540000000000063e-01 9.627599999999999492e-01 9.627599999999999492e-01 1.059379999999999988e+00 1.059379999999999988e+00 1.159370000000000012e+00 1.159370000000000012e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.113888817891999838e-01 1.528259448386407992e-03 3.566933861839000075e-01 2.905939080327038515e-01 1.762674883048000130e+00 2.320175928909036678e+00 2.928997093420999676e+00 2.069319585488223812e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
7.984379999999999811e-01 7.984379999999999811e-01 9.638020000000000476e-01 9.638020000000000476e-01 1.060419999999999918e+00 1.060419999999999918e+00 1.160420000000000007e+00 1.160420000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.937775934600000083e-01 1.595186185198183568e-03 3.638264141640000227e-01 2.909965105948055797e-01 1.798539741086000010e+00 2.316357661773496446e+00 2.939440785442000159e+00 2.067240661135452129e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.005210000000000381e-01 8.005210000000000381e-01 9.648440000000000349e-01 9.648440000000000349e-01 1.061460000000000070e+00 1.061460000000000070e+00 1.161459999999999937e+00 1.161459999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.785781501734999832e-01 1.661908295786556624e-03 3.712547944065999750e-01 2.915583194478449380e-01 1.833899863382999929e+00 2.311220575233925434e+00 2.949123711389000313e+00 2.065398026000870413e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.026040000000000951e-01 8.026040000000000951e-01 9.658849999999999936e-01 9.658849999999999936e-01 1.062500000000000000e+00 1.062500000000000000e+00 1.162500000000000089e+00 1.162500000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.653526530836000041e-01 1.727548576721084275e-03 3.776920471869000262e-01 2.920018991254524354e-01 1.870505176301999750e+00 2.305671889449294021e+00 2.956724409976000167e+00 2.063255192513111513e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.046880000000000699e-01 8.046880000000000699e-01 9.669269999999999810e-01 9.669269999999999810e-01 1.063540000000000152e+00 1.063540000000000152e+00 1.163540000000000019e+00 1.163540000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.537785676924000033e-01 1.793338861353531042e-03 3.844400082378999772e-01 2.922986671219978128e-01 1.901977644185999905e+00 2.299835744698083051e+00 2.962105053321000270e+00 2.060831613467279499e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.067710000000000159e-01 8.067710000000000159e-01 9.679689999999999683e-01 9.679689999999999683e-01 1.064579999999999860e+00 1.064579999999999860e+00 1.164579999999999949e+00 1.164579999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.435925315727999974e-01 1.859220526130421752e-03 3.932734727343000225e-01 2.927993400488371201e-01 1.929808545035999856e+00 2.289476898286705531e+00 2.964010643757000185e+00 2.058129078542272783e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.088540000000000729e-01 8.088540000000000729e-01 9.690100000000000380e-01 9.690100000000000380e-01 1.065630000000000077e+00 1.065630000000000077e+00 1.165620000000000100e+00 1.165620000000000100e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.345514722725000001e-01 1.923891926527311960e-03 4.019082148884999817e-01 2.932016424603138827e-01 1.958435277035000199e+00 2.280606779579147592e+00 2.962527869983999640e+00 2.054703746573036227e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.109380000000000477e-01 8.109380000000000477e-01 9.700520000000000254e-01 9.700520000000000254e-01 1.066670000000000007e+00 1.066670000000000007e+00 1.166670000000000096e+00 1.166670000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.265147376065999807e-01 1.988726332792260451e-03 4.088128980406000035e-01 2.934597028509706718e-01 1.991578898878999748e+00 2.277023868402905382e+00 2.958286496079999939e+00 2.051014803913473905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.130209999999999937e-01 8.130209999999999937e-01 9.710940000000000127e-01 9.710940000000000127e-01 1.067709999999999937e+00 1.067709999999999937e+00 1.167710000000000026e+00 1.167710000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.193646880520999876e-01 2.053665973181980839e-03 4.160843880855999988e-01 2.939229833929919988e-01 2.026991395305000054e+00 2.272201045920650309e+00 2.963528287769999991e+00 2.047557494170925363e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.151040000000000507e-01 8.151040000000000507e-01 9.721349999999999714e-01 9.721349999999999714e-01 1.068750000000000089e+00 1.068750000000000089e+00 1.168749999999999956e+00 1.168749999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.129488005018999958e-01 2.117268774429174275e-03 4.246810224334000017e-01 2.942575853493931137e-01 2.059851756879999662e+00 2.266610094197777592e+00 2.978464647310000046e+00 2.043804204105156064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.171880000000000255e-01 8.171880000000000255e-01 9.726559999999999651e-01 9.726559999999999651e-01 1.069790000000000019e+00 1.069790000000000019e+00 1.169790000000000108e+00 1.169790000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.072868541793999958e-01 2.181047332371551049e-03 4.338363967262999776e-01 2.943471635664965391e-01 2.095331850595000045e+00 2.260517236571985222e+00 2.989581278883000071e+00 2.039777430514760237e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.192710000000000825e-01 8.192710000000000825e-01 9.731769999999999587e-01 9.731769999999999587e-01 1.070829999999999949e+00 1.070829999999999949e+00 1.170830000000000037e+00 1.170830000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.022745061570999869e-01 2.244944816155586276e-03 4.444465078597999996e-01 2.944952324569105606e-01 2.132536441406000183e+00 2.251543125684734026e+00 2.995531010861999910e+00 2.035478974953682130e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.213540000000000285e-01 8.213540000000000285e-01 9.736979999999999524e-01 9.736979999999999524e-01 1.072919999999999874e+00 1.072919999999999874e+00 1.171869999999999967e+00 1.171869999999999967e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.768035558780999161e-02 2.307380947343661351e-03 4.540106990303999779e-01 2.946575574875403558e-01 2.192263295140000068e+00 2.236304670236313186e+00 3.001203123502000025e+00 2.030491522849461994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.234380000000000033e-01 8.234380000000000033e-01 9.747400000000000508e-01 9.747400000000000508e-01 1.073960000000000026e+00 1.073960000000000026e+00 1.172919999999999963e+00 1.172919999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.337129657048999498e-02 2.370005315049887769e-03 4.679231323392000208e-01 2.950949913505338529e-01 2.235605416983999838e+00 2.231505073855657439e+00 3.005015000024000127e+00 2.025234304300637778e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.255210000000000603e-01 8.255210000000000603e-01 9.757810000000000095e-01 9.757810000000000095e-01 1.074999999999999956e+00 1.074999999999999956e+00 1.173959999999999892e+00 1.173959999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.953175390273998557e-02 2.432762116939525543e-03 4.789331649938000091e-01 2.954118968452653093e-01 2.270874640478000028e+00 2.225160007588008249e+00 3.004045685881999717e+00 2.019498333906377230e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.276040000000000063e-01 8.276040000000000063e-01 9.768229999999999968e-01 9.768229999999999968e-01 1.076040000000000108e+00 1.076040000000000108e+00 1.176039999999999974e+00 1.176039999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.605884145395999163e-02 2.493935306079531154e-03 4.876477259984999812e-01 2.955864931323364253e-01 2.299242065186999806e+00 2.218384126064677275e+00 3.001066485410000428e+00 2.007372851696900717e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.296879999999999811e-01 8.296879999999999811e-01 9.778649999999999842e-01 9.778649999999999842e-01 1.077080000000000037e+00 1.077080000000000037e+00 1.178120000000000056e+00 1.178120000000000056e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.297005220978999340e-02 2.555308921313655200e-03 4.956581395517999922e-01 3.201193933121303514e-01 2.333321545537999864e+00 2.207159696627773560e+00 3.011422252765000085e+00 1.997081390465578421e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.317710000000000381e-01 8.317710000000000381e-01 9.799480000000000413e-01 9.799480000000000413e-01 1.078130000000000033e+00 1.078130000000000033e+00 1.179170000000000051e+00 1.179170000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.021104859981000035e-02 2.616828274869287783e-03 5.088312321240000546e-01 5.675209419798765698e-01 2.366709897008000052e+00 2.197304701743883815e+00 3.015043008718000017e+00 1.991399892739315280e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.338540000000000951e-01 8.338540000000000951e-01 9.820309999999999873e-01 9.820309999999999873e-01 1.079169999999999963e+00 1.079169999999999963e+00 1.180209999999999981e+00 1.180209999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.766479622847999309e-02 2.676644197337688449e-03 5.196483804347999946e-01 7.788873317912076155e-01 2.408013887072999903e+00 2.192520849651465209e+00 3.011493880278999669e+00 1.984755353397686051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.359380000000000699e-01 8.359380000000000699e-01 9.841149999999999620e-01 9.841149999999999620e-01 1.080210000000000115e+00 1.080210000000000115e+00 1.181249999999999911e+00 1.181249999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.544933099729998760e-02 2.736672426433392393e-03 5.301350345836000066e-01 7.952238609562657379e-01 2.449026379628000072e+00 2.186518478997891535e+00 3.015528826333999657e+00 1.977829279400911577e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.380210000000000159e-01 8.380210000000000159e-01 9.861980000000000190e-01 9.861980000000000190e-01 1.081250000000000044e+00 1.081250000000000044e+00 1.182290000000000063e+00 1.182290000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.339751731333998830e-02 2.796859473270686160e-03 5.409319591157000229e-01 7.972792928160541415e-01 2.486672057239999845e+00 2.179763551703045810e+00 3.023053510857000248e+00 1.970649771206329337e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.401040000000000729e-01 8.401040000000000729e-01 9.872400000000000064e-01 9.872400000000000064e-01 1.082289999999999974e+00 1.082289999999999974e+00 1.183329999999999993e+00 1.183329999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.183417517803999952e-02 2.855225897250491651e-03 5.483357383436000543e-01 7.979928077448354973e-01 2.528133543824000018e+00 2.172517586945187151e+00 3.030935698635000008e+00 1.963218346796580471e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.421880000000000477e-01 8.421880000000000477e-01 9.882809999999999651e-01 9.882809999999999651e-01 1.083329999999999904e+00 1.083329999999999904e+00 1.184370000000000145e+00 1.184370000000000145e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.053216986046000059e-02 2.913816181029440198e-03 5.585677469348999669e-01 7.984506812033598244e-01 2.568642799971999846e+00 2.160876739496260690e+00 3.038021121162000071e+00 1.955172469555451986e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.442709999999999937e-01 8.442709999999999937e-01 9.893229999999999524e-01 9.893229999999999524e-01 1.084380000000000122e+00 1.084380000000000122e+00 1.185420000000000140e+00 1.185420000000000140e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.934427811116999907e-02 2.972578117084605058e-03 5.690507125581000247e-01 7.986308612350929703e-01 2.598982956402999811e+00 2.150546170691066905e+00 3.039548365899000348e+00 1.946849527672633196e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.463540000000000507e-01 8.463540000000000507e-01 9.914060000000000095e-01 9.914060000000000095e-01 1.085420000000000051e+00 1.085420000000000051e+00 1.186459999999999848e+00 1.186459999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.828144172583999749e-02 3.029405045780573548e-03 5.877875847535000142e-01 7.992776581076801445e-01 2.629802283319000011e+00 2.145169187659300203e+00 3.044288737220999685e+00 1.940063558113235054e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.484380000000000255e-01 8.484380000000000255e-01 9.934899999999999842e-01 9.934899999999999842e-01 1.086459999999999981e+00 1.086459999999999981e+00 1.186979999999999924e+00 1.186979999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.749662829451999468e-02 3.086467042272078923e-03 6.089980154245999699e-01 7.997761779345942124e-01 2.656210599576000142e+00 2.138588524066452390e+00 3.066019726219000319e+00 1.936526017222985230e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.505210000000000825e-01 8.505210000000000825e-01 9.955730000000000413e-01 9.955730000000000413e-01 1.087499999999999911e+00 1.087499999999999911e+00 1.187500000000000000e+00 1.187500000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.689742792519000336e-02 3.143713260898866983e-03 6.299492363844999554e-01 8.003239197618239320e-01 2.693722603371999647e+00 2.131265626306638961e+00 3.086557317359000407e+00 1.932231207938084561e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.526040000000000285e-01 8.526040000000000285e-01 9.976559999999999873e-01 9.976559999999999873e-01 1.088540000000000063e+00 1.088540000000000063e+00 1.188020000000000076e+00 1.188020000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.641502973883998961e-02 3.198913071305679520e-03 6.563646123524999876e-01 8.003944706772080364e-01 2.732773970702000010e+00 2.123458735643871886e+00 3.098361029562000102e+00 1.927201279954503521e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.546880000000000033e-01 8.546880000000000033e-01 9.997399999999999620e-01 9.997399999999999620e-01 1.089579999999999993e+00 1.089579999999999993e+00 1.189060000000000006e+00 1.189060000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.594591453145000337e-02 3.254358795047000187e-03 6.825405461229999693e-01 8.010127384165619535e-01 2.769894762614000250e+00 2.111357583074096489e+00 3.104771118482000158e+00 1.917036564996761339e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.567710000000000603e-01 8.567710000000000603e-01 1.001819999999999933e+00 1.001819999999999933e+00 1.090629999999999988e+00 1.090629999999999988e+00 1.190099999999999936e+00 1.190099999999999936e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.596719438614000175e-02 3.310001026725677142e-03 7.068941471517999897e-01 8.017489914987050437e-01 2.804606183276999953e+00 2.101353995197595914e+00 3.105934180410999890e+00 1.907718175853960973e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.588540000000000063e-01 8.588540000000000063e-01 1.002860000000000085e+00 1.002860000000000085e+00 1.091150000000000064e+00 1.091150000000000064e+00 1.191149999999999931e+00 1.191149999999999931e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.642828402838998891e-02 3.363488604736712510e-03 7.229937816150000529e-01 7.984629203534827635e-01 2.826279595689999979e+00 2.098863862450552897e+00 3.104747060165999883e+00 1.898116187917543884e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.609379999999999811e-01 8.609379999999999811e-01 1.003910000000000080e+00 1.003910000000000080e+00 1.091669999999999918e+00 1.091669999999999918e+00 1.192189999999999861e+00 1.192189999999999861e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.679681934985999547e-02 3.417232562440683085e-03 7.391986290636000101e-01 7.978954419860931901e-01 2.847440152283000181e+00 2.095535348018462862e+00 3.103684244739000064e+00 1.888720220160551300e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.630210000000000381e-01 8.630210000000000381e-01 1.004950000000000010e+00 1.004950000000000010e+00 1.092189999999999994e+00 1.092189999999999994e+00 1.193230000000000013e+00 1.193230000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.747417526120000342e-02 3.471185010882979309e-03 7.548438823851000290e-01 8.009530016007743169e-01 2.871855868813999901e+00 2.124623328445007342e+00 3.103956465940000076e+00 1.879049507514259254e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.651040000000000951e-01 8.651040000000000951e-01 1.005989999999999940e+00 1.005989999999999940e+00 1.092709999999999848e+00 1.092709999999999848e+00 1.194269999999999943e+00 1.194269999999999943e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.793498333744998896e-02 3.522877882529837617e-03 7.709232048052000463e-01 8.012353990808601667e-01 2.900399790482000029e+00 2.206176327284895322e+00 3.100556692060000064e+00 1.871073660420708773e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.671880000000000699e-01 8.671880000000000699e-01 1.007030000000000092e+00 1.007030000000000092e+00 1.093230000000000146e+00 1.093230000000000146e+00 1.196350000000000025e+00 1.196350000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.907696659032999675e-02 3.574837204908989496e-03 7.893474079687999856e-01 8.010925039541635373e-01 2.927822406389000154e+00 2.320458478655532453e+00 3.079894444105000240e+00 1.876714055539701942e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.692710000000000159e-01 8.692710000000000159e-01 1.008070000000000022e+00 1.008070000000000022e+00 1.094269999999999854e+00 1.094269999999999854e+00 1.198439999999999950e+00 1.198439999999999950e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.055897089197998850e-02 3.625900272315079383e-03 8.105534449265999752e-01 8.008588963741567479e-01 2.970605253413999947e+00 2.537102706974338595e+00 3.062299003721999924e+00 1.899171457124595008e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.703130000000000033e-01 8.703130000000000033e-01 1.009109999999999951e+00 1.009109999999999951e+00 1.095310000000000006e+00 1.095310000000000006e+00 1.200520000000000032e+00 1.200520000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.189189227770999280e-02 3.652543347456014763e-03 8.308663237219999775e-01 7.930529412436316816e-01 3.002414166004999885e+00 2.710087077565817459e+00 3.041714406611999877e+00 1.918851204249068410e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.713540000000000729e-01 8.713540000000000729e-01 1.009640000000000093e+00 1.009640000000000093e+00 1.096349999999999936e+00 1.096349999999999936e+00 1.202600000000000113e+00 1.202600000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.288494670643999584e-02 2.369505119884678102e-02 8.451502267160999615e-01 7.933772320970000624e-01 3.040888127806000263e+00 2.867538389842964719e+00 3.015772859972000397e+00 1.935229233912211910e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.723960000000000603e-01 8.723960000000000603e-01 1.010159999999999947e+00 1.010159999999999947e+00 1.097399999999999931e+00 1.097399999999999931e+00 1.204689999999999817e+00 1.204689999999999817e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.366474951132999383e-02 4.668955546549417163e-02 8.596688100188000226e-01 7.982520710022806831e-01 3.084487240674000041e+00 3.017250149133254844e+00 2.999419195221000312e+00 1.946614864591257765e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.734380000000000477e-01 8.734380000000000477e-01 1.011200000000000099e+00 1.011200000000000099e+00 1.098440000000000083e+00 1.098440000000000083e+00 1.205729999999999968e+00 1.205729999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.433796291477999529e-02 4.974820451544006983e-02 8.848764621846999523e-01 7.996245098831689102e-01 3.122012154252000293e+00 3.161184529708223945e+00 2.991124971496000207e+00 1.951327849841598017e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.744790000000000063e-01 8.744790000000000063e-01 1.013279999999999959e+00 1.013279999999999959e+00 1.099480000000000013e+00 1.099480000000000013e+00 1.206770000000000120e+00 1.206770000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.506866709241999391e-02 5.013451994577523135e-02 9.243245367332000306e-01 7.990858191196392735e-01 3.151831250474999901e+00 3.295257353490174346e+00 2.975444838467000253e+00 1.956350385840993855e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.755209999999999937e-01 8.755209999999999937e-01 1.015360000000000040e+00 1.015360000000000040e+00 1.100519999999999943e+00 1.100519999999999943e+00 1.207810000000000050e+00 1.207810000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.611311789578999176e-02 5.044131109540955088e-02 9.618917779875000296e-01 7.964196463206213439e-01 3.182770431550999923e+00 3.420022791726813782e+00 2.956925809828999885e+00 1.961167440042759669e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.765629999999999811e-01 8.765629999999999811e-01 1.017449999999999966e+00 1.017449999999999966e+00 1.101560000000000095e+00 1.101560000000000095e+00 1.209899999999999975e+00 1.209899999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.714561920856000121e-02 5.079196653423181940e-02 9.967723198747999724e-01 7.952145293443454444e-01 3.231769259818000339e+00 3.536183034043473672e+00 2.921618744483000185e+00 1.967827877691627592e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.776040000000000507e-01 8.776040000000000507e-01 1.019530000000000047e+00 1.019530000000000047e+00 1.102600000000000025e+00 1.102600000000000025e+00 1.210939999999999905e+00 1.210939999999999905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.797096790668998911e-02 5.111705734390969980e-02 1.029451514083999930e+00 1.159995978060521793e+00 3.289199667302999952e+00 3.639860514538887593e+00 2.913861715935000429e+00 1.969558583097341220e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.786460000000000381e-01 8.786460000000000381e-01 1.021609999999999907e+00 1.021609999999999907e+00 1.103650000000000020e+00 1.103650000000000020e+00 1.211980000000000057e+00 1.211980000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.913920255695999773e-02 5.141574676895183799e-02 1.065884573244999967e+00 1.958765460431084460e+00 3.336732615524000245e+00 3.738241820312779851e+00 2.901235630342000160e+00 1.971239951580594951e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.796880000000000255e-01 8.796880000000000255e-01 1.023700000000000054e+00 1.023700000000000054e+00 1.104689999999999950e+00 1.104689999999999950e+00 1.214059999999999917e+00 1.214059999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.076161107226000058e-02 5.176025837702552534e-02 1.102754030335999946e+00 2.419377568441157589e+00 3.373086036824000100e+00 3.833976240925588197e+00 2.861531158413999965e+00 1.972552478478644344e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.807290000000000951e-01 8.807290000000000951e-01 1.025779999999999914e+00 1.025779999999999914e+00 1.105730000000000102e+00 1.105730000000000102e+00 1.215100000000000069e+00 1.215100000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.210132102573000634e-02 5.207875295022390549e-02 1.137649834305000107e+00 2.451448933251912710e+00 3.389703873021999492e+00 3.922288030118359359e+00 2.842453595828999813e+00 1.971646820314448156e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.817710000000000825e-01 8.817710000000000825e-01 1.027859999999999996e+00 1.027859999999999996e+00 1.106770000000000032e+00 1.106770000000000032e+00 1.216150000000000064e+00 1.216150000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.385196897046999498e-02 5.237033768885725887e-02 1.177291797644000049e+00 2.435345709052744834e+00 3.422509634460999983e+00 4.003699230789059094e+00 2.825353821126000309e+00 1.970003458380072070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.828130000000000699e-01 8.828130000000000699e-01 1.028909999999999991e+00 1.028909999999999991e+00 1.107809999999999961e+00 1.107809999999999961e+00 1.217189999999999994e+00 1.217189999999999994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.507822574562999562e-02 5.270859518872617749e-02 1.200685529405999930e+00 2.434612797088995695e+00 3.472611812998999792e+00 4.078775016197011993e+00 2.809210315252000267e+00 1.967956380984499543e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.838540000000000285e-01 8.838540000000000285e-01 1.029949999999999921e+00 1.029949999999999921e+00 1.108849999999999891e+00 1.108849999999999891e+00 1.218229999999999924e+00 1.218229999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.620300514911000134e-02 5.302037119644689711e-02 1.222289389021000039e+00 2.441090156202714301e+00 3.514781500061999964e+00 4.143574477555327817e+00 2.791909085762999787e+00 1.965210291139289245e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.848960000000000159e-01 8.848960000000000159e-01 1.032030000000000003e+00 1.032030000000000003e+00 1.109900000000000109e+00 1.109900000000000109e+00 1.219270000000000076e+00 1.219270000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.748009718402999235e-02 5.330473884648093130e-02 1.261607146293000081e+00 2.436504886240430601e+00 3.563614014446999878e+00 4.204797881365751167e+00 2.773963195083999800e+00 1.961776987803140804e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.859380000000000033e-01 8.859380000000000033e-01 1.034110000000000085e+00 1.034110000000000085e+00 1.110940000000000039e+00 1.110940000000000039e+00 1.220310000000000006e+00 1.220310000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.898829566127999802e-02 5.363661183361689844e-02 1.292633213465000042e+00 2.424597069635123781e+00 3.620417572657999905e+00 4.265560500143484646e+00 2.754360423580000106e+00 1.957658814749751786e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.869790000000000729e-01 8.869790000000000729e-01 1.036200000000000010e+00 1.036200000000000010e+00 1.111979999999999968e+00 1.111979999999999968e+00 1.221349999999999936e+00 1.221349999999999936e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.073227977408999945e-02 5.394154908028298001e-02 1.327237058016000004e+00 2.417106673979781295e+00 3.654282968126000064e+00 4.320653861053637357e+00 2.736513934498000289e+00 1.952637701484188915e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.880210000000000603e-01 8.880210000000000603e-01 1.038280000000000092e+00 1.038280000000000092e+00 1.113019999999999898e+00 1.113019999999999898e+00 1.222400000000000153e+00 1.222400000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.228438803064999141e-02 5.421859001257656185e-02 1.364945201053000101e+00 2.414955718373629878e+00 3.672805932794000139e+00 4.370576617800159269e+00 2.719045957459999663e+00 1.946912681998007599e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.890630000000000477e-01 8.890630000000000477e-01 1.040359999999999951e+00 1.040359999999999951e+00 1.114060000000000050e+00 1.114060000000000050e+00 1.223439999999999861e+00 1.223439999999999861e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.386692325945998616e-02 5.454395054362772000e-02 1.408657877932000035e+00 2.402090709744113983e+00 3.711957250435000244e+00 4.415795011436740580e+00 2.697986338028000031e+00 1.939789748955123905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.901040000000000063e-01 8.901040000000000063e-01 1.042450000000000099e+00 1.042450000000000099e+00 1.115099999999999980e+00 1.115099999999999980e+00 1.225520000000000165e+00 1.225520000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.567824546917000350e-02 5.484193147012183384e-02 1.452630814339999965e+00 2.393376404957907599e+00 3.731305607910999633e+00 4.452369198192161370e+00 2.651936375688999981e+00 1.923535120652892560e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.911459999999999937e-01 8.911459999999999937e-01 1.044529999999999959e+00 1.044529999999999959e+00 1.116149999999999975e+00 1.116149999999999975e+00 1.227600000000000025e+00 1.227600000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.751066816101998380e-02 5.511153888012294139e-02 1.495088620840000049e+00 2.390258446036173989e+00 3.765173048372000064e+00 4.486585646674520866e+00 2.604969918023999575e+00 1.909325764467194597e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.921879999999999811e-01 8.921879999999999811e-01 1.045570000000000110e+00 1.045570000000000110e+00 1.117189999999999905e+00 1.117189999999999905e+00 1.228650000000000020e+00 1.228650000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.978940884899999142e-02 5.543026152241486287e-02 1.523476304546999893e+00 2.385983554064638135e+00 3.801518911449999649e+00 4.521858741160918349e+00 2.583201938440999879e+00 1.901103466063679637e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.932290000000000507e-01 8.932290000000000507e-01 1.046610000000000040e+00 1.046610000000000040e+00 1.118230000000000057e+00 1.118230000000000057e+00 1.229689999999999950e+00 1.229689999999999950e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.023050936279999990e-01 5.572117125141881622e-02 1.551770751854999908e+00 2.377686683654782751e+00 3.829379773320000346e+00 4.552731134413000369e+00 2.557114391194000191e+00 1.890901575038933746e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.942710000000000381e-01 8.942710000000000381e-01 1.048699999999999966e+00 1.048699999999999966e+00 1.119269999999999987e+00 1.119269999999999987e+00 1.230730000000000102e+00 1.230730000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.045425046972000005e-01 5.598324120033550816e-02 1.601538990766000037e+00 2.365873506960209038e+00 3.865199298483000145e+00 4.579681718298164839e+00 2.530249527665000109e+00 1.880016597223397756e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.953130000000000255e-01 8.953130000000000255e-01 1.050780000000000047e+00 1.050780000000000047e+00 1.120310000000000139e+00 1.120310000000000139e+00 1.231769999999999810e+00 1.231769999999999810e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.064016736602999974e-01 5.629520308022124830e-02 1.663624591350999937e+00 2.361232455597916946e+00 3.892113286474999878e+00 4.603103511062235143e+00 2.505426779288999928e+00 1.866593064747212427e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.963540000000000951e-01 8.963540000000000951e-01 1.052859999999999907e+00 1.052859999999999907e+00 1.121350000000000069e+00 1.121350000000000069e+00 1.233850000000000113e+00 1.233850000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.082366963699999962e-01 5.657892946050017968e-02 1.717730838585999953e+00 2.346043273290532305e+00 3.903099016202999927e+00 4.619104727153618306e+00 2.451744819152999799e+00 1.841926600326057928e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.973960000000000825e-01 8.973960000000000825e-01 1.054950000000000054e+00 1.054950000000000054e+00 1.122400000000000064e+00 1.122400000000000064e+00 1.234900000000000109e+00 1.234900000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.101959631347999985e-01 5.683336091537714158e-02 1.773414654341999963e+00 2.336355116493735729e+00 3.917371217310999576e+00 4.633607200984810603e+00 2.427367725653999830e+00 1.830416159358390749e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.984380000000000699e-01 8.984380000000000699e-01 1.055989999999999984e+00 1.055989999999999984e+00 1.123439999999999994e+00 1.123439999999999994e+00 1.235940000000000039e+00 1.235940000000000039e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.120090741719999977e-01 5.713844176561303639e-02 1.813619715618999928e+00 2.334411011490683308e+00 3.929066153016999685e+00 4.650202632426027272e+00 2.398617685405000088e+00 1.816290838870835866e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
8.994790000000000285e-01 8.994790000000000285e-01 1.057029999999999914e+00 1.057029999999999914e+00 1.124480000000000146e+00 1.124480000000000146e+00 1.236979999999999968e+00 1.236979999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.145498405604999936e-01 5.741487541523617594e-02 1.847532470235000002e+00 2.329274074130594396e+00 3.935719981329000028e+00 4.663319077752111852e+00 2.368475053422000265e+00 1.801491508319559731e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.005210000000000159e-01 9.005210000000000159e-01 1.058070000000000066e+00 1.058070000000000066e+00 1.125520000000000076e+00 1.125520000000000076e+00 1.238019999999999898e+00 1.238019999999999898e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.171755306835999960e-01 5.766157028791076000e-02 1.883007367859000025e+00 2.323599761089146565e+00 3.956964832573000024e+00 4.673417961315531777e+00 2.338289879273999894e+00 1.786056308010165017e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.015630000000000033e-01 9.015630000000000033e-01 1.059109999999999996e+00 1.059109999999999996e+00 1.126560000000000006e+00 1.126560000000000006e+00 1.239060000000000050e+00 1.239060000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.201243023173000080e-01 5.795965249402032504e-02 1.923502191074000001e+00 2.308258068182012401e+00 4.005332896939999721e+00 4.680837350371755079e+00 2.305327012934999864e+00 1.769987843743105360e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.026040000000000729e-01 9.026040000000000729e-01 1.060159999999999991e+00 1.060159999999999991e+00 1.127599999999999936e+00 1.127599999999999936e+00 1.240099999999999980e+00 1.240099999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.229091135501999832e-01 5.822868684256309740e-02 1.962192149315999945e+00 2.301012955941306615e+00 4.041168646650000085e+00 4.681768816237404707e+00 2.272324784309999846e+00 1.753181770176199139e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.036460000000000603e-01 9.036460000000000603e-01 1.061199999999999921e+00 1.061199999999999921e+00 1.128649999999999931e+00 1.128649999999999931e+00 1.241149999999999975e+00 1.241149999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.255089331561999866e-01 5.846755002746400337e-02 1.992120483259999908e+00 2.304346988409430086e+00 4.074648846440999783e+00 4.681802607288487295e+00 2.240741862861999945e+00 1.732772382873158934e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.046880000000000477e-01 9.046880000000000477e-01 1.062240000000000073e+00 1.062240000000000073e+00 1.129690000000000083e+00 1.129690000000000083e+00 1.243230000000000057e+00 1.243230000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.280488554449999705e-01 5.875851867308374415e-02 2.020832609280000192e+00 2.299456597274694314e+00 4.086327771722999991e+00 4.684618619127652650e+00 2.173066362625000192e+00 1.690807917809797889e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.057290000000000063e-01 9.057290000000000063e-01 1.063280000000000003e+00 1.063280000000000003e+00 1.130730000000000013e+00 1.130730000000000013e+00 1.245309999999999917e+00 1.245309999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.304290432738999805e-01 5.902005000267733503e-02 2.055192584633999786e+00 2.293386563209702800e+00 4.092262342210000625e+00 4.684629149902635348e+00 2.106481896756999816e+00 1.651941353395079304e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.067709999999999937e-01 9.067709999999999937e-01 1.064319999999999933e+00 1.064319999999999933e+00 1.131769999999999943e+00 1.131769999999999943e+00 1.247400000000000064e+00 1.247400000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.329989604974999851e-01 5.927904917645152039e-02 2.095239313982999896e+00 2.287073731734385884e+00 4.107823421092000160e+00 4.682279613674617202e+00 2.037576247091000159e+00 1.610400589111591119e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.078120000000000633e-01 9.078120000000000633e-01 1.065360000000000085e+00 1.065360000000000085e+00 1.132810000000000095e+00 1.132810000000000095e+00 1.249480000000000146e+00 1.249480000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.359215510796999982e-01 5.953501370837676471e-02 2.130558166002999965e+00 2.271289535577190932e+00 4.122874598124999679e+00 4.677866139142620838e+00 1.967855409658000099e+00 1.566638573899929332e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.088540000000000507e-01 9.088540000000000507e-01 1.066410000000000080e+00 1.066410000000000080e+00 1.133850000000000025e+00 1.133850000000000025e+00 1.251560000000000006e+00 1.251560000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.384660277474999979e-01 5.976061062043281497e-02 2.168727462196000211e+00 2.263471201098618213e+00 4.153630059186999901e+00 4.667690534289625326e+00 1.895701065981999944e+00 1.520359156831595060e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.098960000000000381e-01 9.098960000000000381e-01 1.067450000000000010e+00 1.067450000000000010e+00 1.134900000000000020e+00 1.134900000000000020e+00 1.253650000000000153e+00 1.253650000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.412171202845999840e-01 6.003947522099403050e-02 2.211103056753000118e+00 2.266066628979036324e+00 4.195560746671000096e+00 4.657033087473453570e+00 1.822191107890000161e+00 1.471499322134697252e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.109370000000001077e-01 9.109370000000001077e-01 1.068489999999999940e+00 1.068489999999999940e+00 1.135939999999999950e+00 1.135939999999999950e+00 1.255730000000000013e+00 1.255730000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.445360083995999856e-01 6.028827890457894023e-02 2.252574305230000018e+00 2.260569081503210676e+00 4.249107955992000640e+00 4.649596277572992875e+00 1.750084133370999995e+00 1.420500887794279077e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.119790000000000951e-01 9.119790000000000951e-01 1.069530000000000092e+00 1.069530000000000092e+00 1.136979999999999880e+00 1.136979999999999880e+00 1.257810000000000095e+00 1.257810000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.487787757946999745e-01 6.050581570141790738e-02 2.297914817236999863e+00 2.253911046607587121e+00 4.289211702665999937e+00 4.641334634768822909e+00 1.677644163235000097e+00 1.367072862870106986e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.130210000000000825e-01 9.130210000000000825e-01 1.070570000000000022e+00 1.070570000000000022e+00 1.137499999999999956e+00 1.137499999999999956e+00 1.259900000000000020e+00 1.259900000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.527021638391999891e-01 6.077727403151847452e-02 2.350385949666999874e+00 2.247014243811967571e+00 4.309718998405999812e+00 4.636309720396565304e+00 1.602713982257000014e+00 1.311102977872983466e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.140620000000000411e-01 9.140620000000000411e-01 1.071609999999999951e+00 1.071609999999999951e+00 1.138020000000000032e+00 1.138020000000000032e+00 1.261980000000000102e+00 1.261980000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.565020091427999638e-01 6.101831236588525775e-02 2.393844728419999957e+00 2.230817895532685835e+00 4.327188373367000018e+00 4.630001027955320758e+00 1.524834901972000223e+00 1.253081610336244101e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.151040000000000285e-01 9.151040000000000285e-01 1.072659999999999947e+00 1.072659999999999947e+00 1.138539999999999885e+00 1.138539999999999885e+00 1.264059999999999961e+00 1.264059999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.599952015342999967e-01 6.122769485234753201e-02 2.424396431504999949e+00 2.222439210944597843e+00 4.358913303802999906e+00 4.624386390766702881e+00 1.447226121283999856e+00 1.192750989173895881e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.161460000000000159e-01 9.161460000000000159e-01 1.073700000000000099e+00 1.073700000000000099e+00 1.138800000000000034e+00 1.138800000000000034e+00 1.266149999999999887e+00 1.266149999999999887e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.626471678230999862e-01 6.149164205028979924e-02 2.458193354406000175e+00 2.224292141556061253e+00 4.392920127368999950e+00 4.621386817258262170e+00 1.370588008841000072e+00 1.142396723107887313e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.171870000000000855e-01 9.171870000000000855e-01 1.074740000000000029e+00 1.074740000000000029e+00 1.139059999999999961e+00 1.139059999999999961e+00 1.268229999999999968e+00 1.268229999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.650951364754000006e-01 6.172482210632585647e-02 2.497079499040999906e+00 2.218195929627702956e+00 4.427647482224999820e+00 4.617250979917420395e+00 1.291658246317999970e+00 1.104645649093003223e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.182290000000000729e-01 9.182290000000000729e-01 1.075779999999999959e+00 1.075779999999999959e+00 1.139580000000000037e+00 1.139580000000000037e+00 1.270310000000000050e+00 1.270310000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.685930700982999630e-01 6.192596956138827352e-02 2.546375049452000106e+00 2.210960162197426193e+00 4.483257974653000133e+00 4.605538930491969829e+00 1.210536488051999982e+00 1.067883936444765869e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.192710000000000603e-01 9.192710000000000603e-01 1.076820000000000110e+00 1.076820000000000110e+00 1.140630000000000033e+00 1.140630000000000033e+00 1.272399999999999975e+00 1.272399999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.722632049509000007e-01 6.218230387050119323e-02 2.591733038434000047e+00 2.203490022743619381e+00 4.567823050433000631e+00 4.584816450787439379e+00 1.129081950333000073e+00 1.023346116853268262e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.203120000000000189e-01 9.203120000000000189e-01 1.077860000000000040e+00 1.077860000000000040e+00 1.141669999999999963e+00 1.141669999999999963e+00 1.276559999999999917e+00 1.276559999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.758262974326000039e-01 6.240753575285933746e-02 2.632486457281999925e+00 2.186906495978939269e+00 4.636747305302000299e+00 4.570751334063284155e+00 9.674397374868999311e-01 9.283109265348012951e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.213540000000000063e-01 9.213540000000000063e-01 1.078910000000000036e+00 1.078910000000000036e+00 1.142709999999999892e+00 1.142709999999999892e+00 1.280730000000000146e+00 1.280730000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.797819867014999740e-01 6.260037063035150950e-02 2.681866462013000163e+00 2.179682498434352578e+00 4.689335983506000005e+00 4.554517926455434740e+00 8.096933472069000048e-01 8.378002630445321453e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.223959999999999937e-01 9.223959999999999937e-01 1.079429999999999890e+00 1.079429999999999890e+00 1.143750000000000044e+00 1.143750000000000044e+00 1.284899999999999931e+00 1.284899999999999931e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.839700943115999687e-01 6.284899322887704809e-02 2.711498574941999973e+00 2.182020523018563196e+00 4.729846034138000199e+00 4.536611651373292808e+00 6.561693569941999815e-01 7.392065296044941780e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.234370000000000633e-01 9.234370000000000633e-01 1.079949999999999966e+00 1.079949999999999966e+00 1.144789999999999974e+00 1.144789999999999974e+00 1.289060000000000095e+00 1.289060000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.882180612744999704e-01 6.306619010638159217e-02 2.740344355332000159e+00 2.179914306235431809e+00 4.758769549664999765e+00 4.517320134828253231e+00 5.101254251419999886e-01 6.328959810082143145e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.244790000000000507e-01 9.244790000000000507e-01 1.080470000000000041e+00 1.080470000000000041e+00 1.145830000000000126e+00 1.145830000000000126e+00 1.293230000000000102e+00 1.293230000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.920406245110999888e-01 1.054829762030584650e-01 2.766272484201000026e+00 2.176414652956818685e+00 4.795323071213999810e+00 4.493239898263525767e+00 3.768122055917000335e-01 5.186602269342637239e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.255210000000000381e-01 9.255210000000000381e-01 1.080989999999999895e+00 1.080989999999999895e+00 1.146879999999999900e+00 1.146879999999999900e+00 1.297399999999999887e+00 1.297399999999999887e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.957313734986999842e-01 2.070773129354293585e-01 2.794676483727000171e+00 2.172569239486469517e+00 4.824981724924000126e+00 4.469108014513007987e+00 2.625727761290999607e-01 4.274789557466896484e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.265620000000001077e-01 9.265620000000001077e-01 1.081509999999999971e+00 1.081509999999999971e+00 1.147920000000000051e+00 1.147920000000000051e+00 1.305730000000000057e+00 1.305730000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.991678158494999962e-01 2.665778682065624294e-01 2.831018106062999973e+00 2.168624348333359819e+00 4.868375607856000542e+00 4.448554454922794221e+00 1.342085241110000104e-01 3.334998766950019178e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.276040000000000951e-01 9.276040000000000951e-01 1.082030000000000047e+00 1.082030000000000047e+00 1.148959999999999981e+00 1.148959999999999981e+00 1.309899999999999842e+00 1.309899999999999842e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.027551370655999996e-01 2.683670805150559779e-01 2.862210378856000048e+00 2.164544762043271398e+00 4.883908658592000407e+00 4.426308669333868018e+00 1.013985368742999910e-01 2.955782642371346802e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.286460000000000825e-01 9.286460000000000825e-01 1.083069999999999977e+00 1.083069999999999977e+00 1.150000000000000133e+00 1.150000000000000133e+00 1.314060000000000006e+00 1.314060000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.068118907175000021e-01 2.693646191972861037e-01 2.906296114763999849e+00 2.156421511081408227e+00 4.888345144242999929e+00 4.402776724883903370e+00 7.975358605773000265e-02 2.488120331494843573e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.296870000000000411e-01 9.296870000000000411e-01 1.084109999999999907e+00 1.084109999999999907e+00 1.151040000000000063e+00 1.151040000000000063e+00 1.318230000000000013e+00 1.318230000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.110595679988999940e-01 2.702088896095992676e-01 2.955366814782999896e+00 2.139603333500636584e+00 4.899790874927000495e+00 4.378178429274242944e+00 6.478780538776000852e-02 2.087217724910398198e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.307290000000000285e-01 9.307290000000000285e-01 1.085159999999999902e+00 1.085159999999999902e+00 1.152079999999999993e+00 1.152079999999999993e+00 1.320310000000000095e+00 1.320310000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.159984675026999923e-01 2.709124165716731980e-01 2.994347127152999999e+00 2.130160642019786721e+00 4.907638887201000166e+00 4.349241883928600672e+00 5.890201696395999664e-02 1.882303156366632590e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.317710000000000159e-01 9.317710000000000159e-01 1.086200000000000054e+00 1.086200000000000054e+00 1.153129999999999988e+00 1.153129999999999988e+00 1.322400000000000020e+00 1.322400000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.211481779423999650e-01 2.718576271488894469e-01 3.034570328097999869e+00 2.130523419147190900e+00 4.925191648013999668e+00 4.320402345022592350e+00 5.389077514537000263e-02 1.632182682296468845e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.328120000000000855e-01 9.328120000000000855e-01 1.087239999999999984e+00 1.087239999999999984e+00 1.154170000000000140e+00 1.154170000000000140e+00 1.324479999999999880e+00 1.324479999999999880e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.262064450544999938e-01 2.726667856584892302e-01 3.072722541036999822e+00 2.123259295058302687e+00 4.940795271486999596e+00 4.295192143410224261e+00 4.958427457750000378e-02 1.379759910582500082e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.338540000000000729e-01 9.338540000000000729e-01 1.088279999999999914e+00 1.088279999999999914e+00 1.155210000000000070e+00 1.155210000000000070e+00 1.326559999999999961e+00 1.326559999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.314244261494999844e-01 2.733342118540342813e-01 3.102139438530000071e+00 2.114902449454191036e+00 4.948257488011999605e+00 4.268517804207066391e+00 4.594478730749999851e-02 1.123976971343546016e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.348960000000000603e-01 9.348960000000000603e-01 1.089320000000000066e+00 1.089320000000000066e+00 1.156250000000000000e+00 1.156250000000000000e+00 1.328649999999999887e+00 1.328649999999999887e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.365375909531999832e-01 2.742454875672707959e-01 3.126154381136999838e+00 2.106321064033081836e+00 4.954145216127999518e+00 4.240767212383066642e+00 4.281191586151999323e-02 8.641739064388032077e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.359370000000000189e-01 9.359370000000000189e-01 1.090359999999999996e+00 1.090359999999999996e+00 1.157289999999999930e+00 1.157289999999999930e+00 1.330729999999999968e+00 1.330729999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.411924051289000004e-01 2.750195573599845678e-01 3.158984920131000074e+00 2.338266459574794176e+00 4.946796177540999651e+00 4.212139445222820022e+00 4.017568568753999980e-02 6.023192960353457998e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.369790000000000063e-01 9.369790000000000063e-01 1.091409999999999991e+00 1.091409999999999991e+00 1.158330000000000082e+00 1.158330000000000082e+00 1.332810000000000050e+00 1.332810000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.461536231729000157e-01 2.756506314853946482e-01 3.197411057424000003e+00 3.198238644559298294e+00 4.934742462202999391e+00 4.179531347051424817e+00 3.809636774886999977e-02 3.373495342852340234e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.380209999999999937e-01 9.380209999999999937e-01 1.092449999999999921e+00 1.092449999999999921e+00 1.159380000000000077e+00 1.159380000000000077e+00 1.334899999999999975e+00 1.334899999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.507445246165999619e-01 2.765276211277406526e-01 3.244555241531999812e+00 4.195745057689823199e+00 4.937708570397999708e+00 4.147093880754295192e+00 3.620152682069999878e-02 1.153009561491084856e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.390620000000000633e-01 9.390620000000000633e-01 1.093490000000000073e+00 1.093490000000000073e+00 1.160420000000000007e+00 1.160420000000000007e+00 1.336979999999999835e+00 1.336979999999999835e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.546539449135000188e-01 2.772663037868429159e-01 3.297096996592999929e+00 4.819745265827104497e+00 4.949776014924999856e+00 4.118248946556911427e+00 3.446080103601999872e-02 2.771113206913885726e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.401040000000000507e-01 9.401040000000000507e-01 1.094530000000000003e+00 1.094530000000000003e+00 1.161459999999999937e+00 1.161459999999999937e+00 1.339060000000000139e+00 1.339060000000000139e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.588789024495000146e-01 2.778607825510319151e-01 3.338176199768999819e+00 5.207431589907350222e+00 4.957898933050000068e+00 4.088111928926482008e+00 3.291924505959999830e-02 2.823613380111522544e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.411460000000000381e-01 9.411460000000000381e-01 1.095569999999999933e+00 1.095569999999999933e+00 1.162500000000000089e+00 1.162500000000000089e+00 1.341150000000000064e+00 1.341150000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.636798673406999804e-01 2.787031480263159056e-01 3.374475704642999840e+00 5.444898490792122736e+00 4.953014671244000411e+00 4.057055789674785196e+00 3.162929093926999946e-02 2.882659317029417564e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.421870000000001077e-01 9.421870000000001077e-01 1.096610000000000085e+00 1.096610000000000085e+00 1.163540000000000019e+00 1.163540000000000019e+00 1.343229999999999924e+00 1.343229999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.687071118843999962e-01 2.794061587755843346e-01 3.424310955734000128e+00 5.571731658950946020e+00 4.951528710286000390e+00 4.025263328622069814e+00 3.061411471851999827e-02 2.947824489703053646e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.432290000000000951e-01 9.432290000000000951e-01 1.097660000000000080e+00 1.097660000000000080e+00 1.164579999999999949e+00 1.164579999999999949e+00 1.345310000000000006e+00 1.345310000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.740312757978999869e-01 2.799638129956979471e-01 3.493729559828000042e+00 5.647558552169684276e+00 4.948097443817999874e+00 3.989810301587415786e+00 2.979793021538000228e-02 2.998425189230947627e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.442710000000000825e-01 9.442710000000000825e-01 1.098700000000000010e+00 1.098700000000000010e+00 1.165629999999999944e+00 1.165629999999999944e+00 1.347399999999999931e+00 1.347399999999999931e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.799031299453999533e-01 2.807712295559811055e-01 3.550990788366000128e+00 5.700893061695090580e+00 4.935043388993999969e+00 3.954563667714246833e+00 2.915916478911000087e-02 3.055952141386951860e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.453120000000000411e-01 9.453120000000000411e-01 1.099739999999999940e+00 1.099739999999999940e+00 1.166670000000000096e+00 1.166670000000000096e+00 1.349480000000000013e+00 1.349480000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.857593578718999883e-01 2.814382973713840386e-01 3.586186839395999915e+00 5.720905288209934270e+00 4.924954021340000487e+00 3.922818369047497811e+00 2.860288803291000104e-02 3.119990440782824306e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.463540000000000285e-01 9.463540000000000285e-01 1.100780000000000092e+00 1.100780000000000092e+00 1.167710000000000026e+00 1.167710000000000026e+00 1.351559999999999873e+00 1.351559999999999873e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.915240820785999776e-01 2.819589120610910271e-01 3.603107326064999949e+00 5.723097422628466546e+00 4.931808736624999412e+00 3.889919118641075979e+00 2.824617714832999837e-02 3.168613644038758767e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.473960000000000159e-01 9.473960000000000159e-01 1.101820000000000022e+00 1.101820000000000022e+00 1.168750000000000178e+00 1.168750000000000178e+00 1.353650000000000020e+00 1.353650000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.981085388658999968e-01 2.827310684319192524e-01 3.646008926213000212e+00 5.714322169374953297e+00 4.932789915704999473e+00 3.856223854505155479e+00 2.812351260188000052e-02 3.224532909037894010e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.484370000000000855e-01 9.484370000000000855e-01 1.102859999999999951e+00 1.102859999999999951e+00 1.169789999999999885e+00 1.169789999999999885e+00 1.355729999999999880e+00 1.355729999999999880e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.043144038007999930e-01 2.833619361461391373e-01 3.706267178090000058e+00 5.684013496859243730e+00 4.912884308777999642e+00 3.821900816586545346e+00 2.828534052622999964e-02 3.287345592753573333e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.494790000000000729e-01 9.494790000000000729e-01 1.103909999999999947e+00 1.103909999999999947e+00 1.170830000000000037e+00 1.170830000000000037e+00 1.357809999999999961e+00 1.357809999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.102281034123000047e-01 2.838453105985572766e-01 3.778136885912000142e+00 5.658356925395384707e+00 4.897098258135000215e+00 3.784212184667606671e+00 2.856790657008999659e-02 3.333916326272621036e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.505210000000000603e-01 9.505210000000000603e-01 1.104950000000000099e+00 1.104950000000000099e+00 1.171880000000000033e+00 1.171880000000000033e+00 1.359900000000000109e+00 1.359900000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.151688340307000069e-01 2.845819090989485378e-01 3.861432465508999989e+00 5.646907644217849409e+00 4.886359503250999659e+00 3.746739222580143469e+00 2.893630399016999810e-02 3.388141680666896440e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.515620000000000189e-01 9.515620000000000189e-01 1.105990000000000029e+00 1.105990000000000029e+00 1.172919999999999963e+00 1.172919999999999963e+00 1.361979999999999968e+00 1.361979999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.203890525844999559e-01 2.851763335004313116e-01 3.934917407881000084e+00 5.625095518176819631e+00 4.879628623912999785e+00 3.712636472092545326e+00 2.941158721887000144e-02 3.449631896092153049e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.526040000000000063e-01 9.526040000000000063e-01 1.107029999999999959e+00 1.107029999999999959e+00 1.173960000000000115e+00 1.173960000000000115e+00 1.364059999999999828e+00 1.364059999999999828e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.255744673028999614e-01 2.856222813655420745e-01 3.964862201876000025e+00 5.600118309451836751e+00 4.868328722948000120e+00 3.677494221699684651e+00 3.002189380259999776e-02 3.494078351178629867e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.536459999999999937e-01 9.536459999999999937e-01 1.108070000000000110e+00 1.108070000000000110e+00 1.174999999999999822e+00 1.174999999999999822e+00 1.366149999999999975e+00 1.366149999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.319804218381999794e-01 2.863230380227542171e-01 3.999178389914999965e+00 5.573503577707343837e+00 4.859040806312000527e+00 3.641655060127223287e+00 3.087026804181999817e-02 3.546526183401448474e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.546870000000000633e-01 9.546870000000000633e-01 1.109110000000000040e+00 1.109110000000000040e+00 1.176039999999999974e+00 1.176039999999999974e+00 1.368230000000000057e+00 1.368230000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.382557198573000190e-01 2.868807899495966485e-01 4.029077355469000032e+00 5.531742423109947460e+00 4.857083337758000496e+00 3.605273771164068108e+00 3.162513482899000083e-02 3.606599117081013117e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.557290000000000507e-01 9.557290000000000507e-01 1.110160000000000036e+00 1.110160000000000036e+00 1.177079999999999904e+00 1.177079999999999904e+00 1.370309999999999917e+00 1.370309999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.432177375441999856e-01 2.872891393059928133e-01 4.055135182853000231e+00 5.498089642800461974e+00 4.862530698801000639e+00 3.565805290749394452e+00 3.237873895668000324e-02 3.648852760523228333e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.567710000000000381e-01 9.567710000000000381e-01 1.111199999999999966e+00 1.111199999999999966e+00 1.178129999999999900e+00 1.178129999999999900e+00 1.372400000000000064e+00 1.372400000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.475229585358999840e-01 2.879537839649948250e-01 4.088078306589999933e+00 5.480633465329628251e+00 4.870049072305000060e+00 3.526542701418134307e+00 3.355146664938000317e-02 4.421494831943039404e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.578120000000001077e-01 9.578120000000001077e-01 1.112239999999999895e+00 1.112239999999999895e+00 1.179170000000000051e+00 1.179170000000000051e+00 1.374479999999999924e+00 1.374479999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.524055634655999802e-01 2.884746483932168482e-01 4.126078143944999610e+00 5.454592000542954011e+00 4.868565365602999684e+00 3.500862426696671470e+00 3.522182555681999810e-02 7.252034196526075879e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.588540000000000951e-01 9.588540000000000951e-01 1.113280000000000047e+00 1.113280000000000047e+00 1.180209999999999981e+00 1.180209999999999981e+00 1.376560000000000006e+00 1.376560000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.594843405446999651e-01 2.888452418144456524e-01 4.185196504279000251e+00 5.426424614645585009e+00 4.867658744145000327e+00 3.615336374770147465e+00 3.669074221873000474e-02 1.111873363023864469e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.598960000000000825e-01 9.598960000000000825e-01 1.114319999999999977e+00 1.114319999999999977e+00 1.181249999999999911e+00 1.181249999999999911e+00 1.378649999999999931e+00 1.378649999999999931e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.671408556437000259e-01 2.894735182420657416e-01 4.225871177406999912e+00 5.400184797944091564e+00 4.861440009367999693e+00 3.852814218246811695e+00 3.852781217302000266e-02 1.472275191644799135e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.609370000000000411e-01 9.609370000000000411e-01 1.114840000000000053e+00 1.114840000000000053e+00 1.182290000000000063e+00 1.182290000000000063e+00 1.380730000000000013e+00 1.380730000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.740998321444000130e-01 2.899572943685106430e-01 4.240668825751000348e+00 5.386180396075812560e+00 4.856616296172999725e+00 4.076081159080581884e+00 4.003778838403999896e-02 1.806445208190860310e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.619790000000000285e-01 9.619790000000000285e-01 1.115359999999999907e+00 1.115359999999999907e+00 1.183329999999999993e+00 1.183329999999999993e+00 1.382809999999999873e+00 1.382809999999999873e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.815239164984000064e-01 2.902899889837743386e-01 4.254718017992000334e+00 5.359984551226480320e+00 4.844370732958999781e+00 4.282506410401808239e+00 4.212334935963999577e-02 2.114550172647625820e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.630210000000000159e-01 9.630210000000000159e-01 1.116409999999999902e+00 1.116409999999999902e+00 1.184379999999999988e+00 1.184379999999999988e+00 1.384900000000000020e+00 1.384900000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.909594615059999723e-01 2.908816549674744789e-01 4.273027004335999912e+00 5.317338487424408733e+00 4.834894484223999811e+00 4.478017295685660315e+00 4.423819771784000265e-02 2.402836831427394848e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.640620000000000855e-01 9.640620000000000855e-01 1.117450000000000054e+00 1.117450000000000054e+00 1.185419999999999918e+00 1.185419999999999918e+00 1.386979999999999880e+00 1.386979999999999880e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.996764238989999884e-01 2.913281562872346853e-01 4.288025535495999740e+00 5.298342954396865423e+00 4.814853911392999564e+00 4.662705723859271068e+00 4.706565667286000121e-02 2.671469768030230660e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.651040000000000729e-01 9.651040000000000729e-01 1.118489999999999984e+00 1.118489999999999984e+00 1.186460000000000070e+00 1.186460000000000070e+00 1.389059999999999961e+00 1.389059999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.069119336593999825e-01 2.916205932740149054e-01 4.305088571858999735e+00 5.270868531868668327e+00 4.803389685291000077e+00 4.835149677021204795e+00 4.980784567082999909e-02 2.919329194744860884e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.656250000000000666e-01 9.656250000000000666e-01 1.119529999999999914e+00 1.119529999999999914e+00 1.187500000000000000e+00 1.187500000000000000e+00 1.391150000000000109e+00 1.391150000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.112237535009000133e-01 2.918312432934078715e-01 4.342880093625000271e+00 5.241300116778515594e+00 4.784660167823999721e+00 4.995523759546938614e+00 5.214918514889999718e-02 3.152258048083797504e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.661460000000000603e-01 9.661460000000000603e-01 1.120570000000000066e+00 1.120570000000000066e+00 1.188539999999999930e+00 1.188539999999999930e+00 1.393229999999999968e+00 1.393229999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.160812863723999389e-01 2.920411649436398527e-01 4.409693911467999605e+00 5.213811646574418646e+00 4.757669803621999982e+00 5.144355086969829571e+00 5.499574707506000443e-02 3.370531856785304731e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.666670000000000540e-01 9.666670000000000540e-01 1.121089999999999920e+00 1.121089999999999920e+00 1.189579999999999860e+00 1.189579999999999860e+00 1.395310000000000050e+00 1.395310000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.210342929718000060e-01 2.925176598364204184e-01 4.436885377285999965e+00 5.199157713879213105e+00 4.727254506370000442e+00 5.279086734640069167e+00 5.779261287817999415e-02 3.572015262311791645e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.671870000000000189e-01 9.671870000000000189e-01 1.121609999999999996e+00 1.121609999999999996e+00 1.190630000000000077e+00 1.190630000000000077e+00 1.397399999999999975e+00 1.397399999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.303970484617999914e-01 2.927289183871368827e-01 4.477686578625999836e+00 5.162558598381596475e+00 4.698360075078999998e+00 5.404815272750073341e+00 6.125392321118000583e-02 3.762271168989526210e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.677080000000000126e-01 9.677080000000000126e-01 1.122139999999999915e+00 1.122139999999999915e+00 1.191670000000000007e+00 1.191670000000000007e+00 1.399480000000000057e+00 1.399480000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.412230428110999747e-01 2.926567171029062497e-01 4.511579954619000077e+00 5.137275206224995117e+00 4.666663729115000159e+00 5.522563593761438128e+00 6.503498389127999879e-02 3.915751414350964604e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.682290000000000063e-01 9.682290000000000063e-01 1.122659999999999991e+00 1.122659999999999991e+00 1.192709999999999937e+00 1.192709999999999937e+00 1.400519999999999987e+00 1.400519999999999987e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.508375809947999802e-01 2.928428425210559127e-01 4.536720266298000404e+00 5.136014524817301030e+00 4.628697780331000544e+00 5.630248697863745377e+00 6.726379280281000184e-02 3.989442113345810503e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.692709999999999937e-01 9.692709999999999937e-01 1.123180000000000067e+00 1.123180000000000067e+00 1.193749999999999867e+00 1.193749999999999867e+00 1.401559999999999917e+00 1.401559999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.646146858235999932e-01 2.933618752072355007e-01 4.564621583692000328e+00 5.124756006203461389e+00 4.591902603044999864e+00 5.728109483942133373e+00 6.920299756329000018e-02 4.074913408831225270e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.703120000000000633e-01 9.703120000000000633e-01 1.123699999999999921e+00 1.123699999999999921e+00 1.194790000000000019e+00 1.194790000000000019e+00 1.402600000000000069e+00 1.402600000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.749072426002999836e-01 2.937324733323586345e-01 4.581222038252000139e+00 5.110803195278858624e+00 4.545770177759999697e+00 5.816584808144381391e+00 7.095829347812999954e-02 4.154578119479526710e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.713540000000000507e-01 9.713540000000000507e-01 1.124219999999999997e+00 1.124219999999999997e+00 1.195829999999999949e+00 1.195829999999999949e+00 1.403650000000000064e+00 1.403650000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.823613326433999760e-01 2.939507448984391980e-01 4.594454772507000406e+00 5.095933816697954200e+00 4.502512915909999691e+00 5.893244524234016346e+00 7.280011082229000119e-02 4.234322915521730041e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.723960000000000381e-01 9.723960000000000381e-01 1.124740000000000073e+00 1.124740000000000073e+00 1.196879999999999944e+00 1.196879999999999944e+00 1.404689999999999994e+00 1.404689999999999994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.881226190031999757e-01 2.944312675580574301e-01 4.636319867775999803e+00 5.082428357322211099e+00 4.462093007136999745e+00 5.962429160506127701e+00 7.479870864681999187e-02 4.313949408229853649e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.734370000000001077e-01 9.734370000000001077e-01 1.125000000000000000e+00 1.125000000000000000e+00 1.197919999999999874e+00 1.197919999999999874e+00 1.405729999999999924e+00 1.405729999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.932673766329999654e-01 2.947649694506364049e-01 4.679569040904000055e+00 5.075269774180874549e+00 4.423531431523000101e+00 6.025853966061901268e+00 7.694476944136000029e-02 4.389303202805717313e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.744790000000000951e-01 9.744790000000000951e-01 1.125259999999999927e+00 1.125259999999999927e+00 1.198960000000000026e+00 1.198960000000000026e+00 1.406770000000000076e+00 1.406770000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.974236939228000032e-01 2.949449330556553894e-01 4.721975497459999893e+00 5.066188840654019643e+00 4.379796830367999938e+00 6.080986672610884547e+00 7.892685238994000263e-02 4.462362329070249795e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.755210000000000825e-01 9.755210000000000825e-01 1.125780000000000003e+00 1.125780000000000003e+00 1.199999999999999956e+00 1.199999999999999956e+00 1.407810000000000006e+00 1.407810000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.016212989142999623e-01 2.953880187051598494e-01 4.789827970131000257e+00 5.047332776311129088e+00 4.335834860069000207e+00 6.128115172490084639e+00 8.100859696534999654e-02 4.533222036890691836e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.765620000000000411e-01 9.765620000000000411e-01 1.126819999999999933e+00 1.126819999999999933e+00 1.201040000000000108e+00 1.201040000000000108e+00 1.408849999999999936e+00 1.408849999999999936e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.061007295391999339e-01 2.957268889848445048e-01 4.891272131385999700e+00 5.013735411487553861e+00 4.299374075357000002e+00 6.167605116902878493e+00 8.324758732030999864e-02 4.598761621811189165e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.786460000000000159e-01 9.786460000000000159e-01 1.127860000000000085e+00 1.127860000000000085e+00 1.202080000000000037e+00 1.202080000000000037e+00 1.409899999999999931e+00 1.409899999999999931e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.166708538773999715e-01 3.198287571139000751e-01 4.989124926055000131e+00 4.969641297592207962e+00 4.265034119356000630e+00 6.197196246768923444e+00 8.552438145342000642e-02 4.664916755203427773e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.796870000000000855e-01 9.796870000000000855e-01 1.128910000000000080e+00 1.128910000000000080e+00 1.203130000000000033e+00 1.203130000000000033e+00 1.410939999999999861e+00 1.410939999999999861e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.228019187911999710e-01 5.595683107922212463e-01 5.066472018886000406e+00 4.932511371664044297e+00 4.220317301973000035e+00 6.220532736612665481e+00 8.779156246452000933e-02 4.731750505956730524e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.807290000000000729e-01 9.807290000000000729e-01 1.129950000000000010e+00 1.129950000000000010e+00 1.204169999999999963e+00 1.204169999999999963e+00 1.411980000000000013e+00 1.411980000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.289774007842998893e-01 7.908462389390904512e-01 5.117407381560999724e+00 4.909890131875757291e+00 4.180481441452000624e+00 6.239828887148081371e+00 9.064890394927999084e-02 4.794746530782102029e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.817710000000000603e-01 9.817710000000000603e-01 1.130989999999999940e+00 1.130989999999999940e+00 1.205210000000000115e+00 1.205210000000000115e+00 1.413020000000000165e+00 1.413020000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.363497305199999010e-01 7.953790278434841321e-01 5.155191896144000197e+00 4.879516588971198665e+00 4.139238640242999701e+00 6.252274725997120086e+00 9.334147485865999794e-02 4.855945030732065210e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.828120000000000189e-01 9.828120000000000189e-01 1.132030000000000092e+00 1.132030000000000092e+00 1.206250000000000044e+00 1.206250000000000044e+00 1.414059999999999873e+00 1.414059999999999873e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.432519083550999550e-01 7.961373036194109298e-01 5.174689897372999781e+00 4.847214226463576026e+00 4.095360789160999992e+00 6.258194667244576515e+00 9.592168496257000299e-02 4.915418128647865842e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.848959999999999937e-01 9.848959999999999937e-01 1.133070000000000022e+00 1.133070000000000022e+00 1.207289999999999974e+00 1.207289999999999974e+00 1.415100000000000025e+00 1.415100000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.545464472853999238e-01 7.968793534106469734e-01 5.220355515891999865e+00 4.814013404716701139e+00 4.048203369234999904e+00 6.257893227317714135e+00 9.811284745242000727e-02 4.969918731688625912e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.869790000000000507e-01 9.869790000000000507e-01 1.134109999999999951e+00 1.134109999999999951e+00 1.208329999999999904e+00 1.208329999999999904e+00 1.416150000000000020e+00 1.416150000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.688027053816999690e-01 7.979919443343010954e-01 5.275205740082999917e+00 4.768129510015957528e+00 4.004032689297999603e+00 6.249315161563250065e+00 1.003680057471000031e-01 5.025444482868941798e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.890620000000001077e-01 9.890620000000001077e-01 1.135159999999999947e+00 1.135159999999999947e+00 1.209380000000000122e+00 1.209380000000000122e+00 1.417189999999999950e+00 1.417189999999999950e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.864553320024998850e-01 7.985925518085621455e-01 5.310803107108999832e+00 4.729354844767481580e+00 3.969499423528000115e+00 6.235456046207914937e+00 1.027566710867000022e-01 5.082268590904428368e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.911460000000000825e-01 9.911460000000000825e-01 1.136200000000000099e+00 1.136200000000000099e+00 1.210420000000000051e+00 1.210420000000000051e+00 1.418230000000000102e+00 1.418230000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.047375848992999625e-01 7.992435386889582549e-01 5.339014791121999615e+00 4.704720405213359768e+00 3.930652571316999744e+00 6.218872453288135205e+00 1.049920634983000090e-01 5.135569824111194115e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.932290000000000285e-01 9.932290000000000285e-01 1.137240000000000029e+00 1.137240000000000029e+00 1.211459999999999981e+00 1.211459999999999981e+00 1.419270000000000032e+00 1.419270000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.243282035552000231e-01 7.997079256339368891e-01 5.359861327484000348e+00 4.672767332954313346e+00 3.890729220311000436e+00 6.196615875669005291e+00 1.076925057895999904e-01 5.187446449571574830e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.942710000000000159e-01 9.942710000000000159e-01 1.138279999999999959e+00 1.138279999999999959e+00 1.212499999999999911e+00 1.212499999999999911e+00 1.420309999999999961e+00 1.420309999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.352256352760999869e-01 8.001705389272251168e-01 5.386263463597999568e+00 4.639039611915425354e+00 3.852322828238000429e+00 6.169037061411764000e+00 1.105479817342999854e-01 5.237953195305210946e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.953120000000000855e-01 9.953120000000000855e-01 1.139320000000000110e+00 1.139320000000000110e+00 1.213540000000000063e+00 1.213540000000000063e+00 1.421350000000000113e+00 1.421350000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.477549485838999255e-01 8.003465369520592620e-01 5.425477279837999767e+00 4.604497878835662306e+00 3.817812880401999731e+00 6.141896927070370715e+00 1.136156003656000058e-01 5.283732239515676055e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.963540000000000729e-01 9.963540000000000729e-01 1.140360000000000040e+00 1.140360000000000040e+00 1.214059999999999917e+00 1.214059999999999917e+00 1.422400000000000109e+00 1.422400000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.627097012516000030e-01 8.001062578732422992e-01 5.453564255334000244e+00 4.557873673419992500e+00 3.800649590916000076e+00 6.126341197927571258e+00 1.166579605346999976e-01 5.330850331923889934e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.973960000000000603e-01 9.973960000000000603e-01 1.141410000000000036e+00 1.141410000000000036e+00 1.214579999999999993e+00 1.214579999999999993e+00 1.423440000000000039e+00 1.423440000000000039e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.781802616496999114e-01 8.005817498826452994e-01 5.452782364055000386e+00 4.522231990733080131e+00 3.779657980796000238e+00 6.102416898318868910e+00 1.197110180540999907e-01 5.379751806471124581e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.984370000000000189e-01 9.984370000000000189e-01 1.141929999999999890e+00 1.141929999999999890e+00 1.215629999999999988e+00 1.215629999999999988e+00 1.424479999999999968e+00 1.424479999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.941211201114000362e-01 8.006569354015210527e-01 5.457910001975999847e+00 4.511515900492029552e+00 3.742016445155999627e+00 6.058636692900447152e+00 1.227314748308000053e-01 5.425355723050142437e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
9.994790000000000063e-01 9.994790000000000063e-01 1.142449999999999966e+00 1.142449999999999966e+00 1.216150000000000064e+00 1.216150000000000064e+00 1.425520000000000120e+00 1.425520000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.099243329220999987e-01 8.006919399579621732e-01 5.467205260244000442e+00 4.495384723226752754e+00 3.738038831211000002e+00 6.039810362659382648e+00 1.256790595426000023e-01 5.526057016859327320e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.000520000000000076e+00 1.000520000000000076e+00 1.142970000000000041e+00 1.142970000000000041e+00 1.216669999999999918e+00 1.216669999999999918e+00 1.426560000000000050e+00 1.426560000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.255106860307000138e-01 8.014494152670077476e-01 5.473843096346000081e+00 4.478187468796622994e+00 3.730278175034000387e+00 6.012488795681711906e+00 1.284180653726999799e-01 6.156655250538263513e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.001560000000000006e+00 1.001560000000000006e+00 1.143489999999999895e+00 1.143489999999999895e+00 1.217710000000000070e+00 1.217710000000000070e+00 1.427599999999999980e+00 1.427599999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.395455605509999586e-01 8.018066869661207852e-01 5.475842386543999574e+00 4.460603740891174951e+00 3.698200919671999820e+00 5.954850777315270349e+00 1.310961286877999898e-01 7.224337395980455490e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.002599999999999936e+00 1.002599999999999936e+00 1.144009999999999971e+00 1.144009999999999971e+00 1.218750000000000000e+00 1.218750000000000000e+00 1.428649999999999975e+00 1.428649999999999975e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.620758213044999119e-01 7.980075826218561152e-01 5.481859177036000119e+00 4.442815331828654735e+00 3.660215132934000248e+00 5.891813465071301437e+00 1.341401985465000002e-01 8.250471070688236708e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.003650000000000153e+00 1.003650000000000153e+00 1.144530000000000047e+00 1.144530000000000047e+00 1.220829999999999860e+00 1.220829999999999860e+00 1.429689999999999905e+00 1.429689999999999905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.854485037673999415e-01 7.978428318629534610e-01 5.498992227670999711e+00 4.423481575276550615e+00 3.569373725295999833e+00 5.771120145208834984e+00 1.373004595069000078e-01 9.224669272354031613e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.004690000000000083e+00 1.004690000000000083e+00 1.145569999999999977e+00 1.145569999999999977e+00 1.221880000000000077e+00 1.221880000000000077e+00 1.430730000000000057e+00 1.430730000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.060091101704999206e-01 8.014431881939860780e-01 5.519055285542999734e+00 4.385325746609740172e+00 3.528470049273000342e+00 5.712938084534145311e+00 1.403720254494000008e-01 1.015276084732422562e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.005730000000000013e+00 1.005730000000000013e+00 1.146609999999999907e+00 1.146609999999999907e+00 1.222920000000000007e+00 1.222920000000000007e+00 1.431769999999999987e+00 1.431769999999999987e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.239454003208999122e-01 8.013272796829298272e-01 5.539158863970000013e+00 4.339080694445897279e+00 3.483637646810000099e+00 5.631729048667675208e+00 1.434386345409000008e-01 1.103696530614360488e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.007809999999999873e+00 1.007809999999999873e+00 1.147659999999999902e+00 1.147659999999999902e+00 1.225000000000000089e+00 1.225000000000000089e+00 1.432809999999999917e+00 1.432809999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.569754891620998682e-01 8.008846071440117731e-01 5.552635883714000187e+00 4.298813882012668230e+00 3.377651235503999594e+00 5.459458930597326898e+00 1.465804240623000132e-01 1.187950118051674248e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.008850000000000025e+00 1.008850000000000025e+00 1.148700000000000054e+00 1.148700000000000054e+00 1.227079999999999949e+00 1.227079999999999949e+00 1.433850000000000069e+00 1.433850000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.789647320613999115e-01 7.968851017672747838e-01 5.550616607975999983e+00 4.274785739325540845e+00 3.270260517085999741e+00 5.320377878146008044e+00 1.506096721051000120e-01 1.267530447124667614e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.009900000000000020e+00 1.009900000000000020e+00 1.149219999999999908e+00 1.149219999999999908e+00 1.228130000000000166e+00 1.228130000000000166e+00 1.434900000000000064e+00 1.434900000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.981620619145999074e-01 7.965125229756955250e-01 5.550862225340999601e+00 4.258911189940245201e+00 3.219605342777000168e+00 5.244802530256925444e+00 1.549928827511999896e-01 1.344150263965273040e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.010940000000000172e+00 1.010940000000000172e+00 1.149739999999999984e+00 1.149739999999999984e+00 1.229169999999999874e+00 1.229169999999999874e+00 1.435939999999999994e+00 1.435939999999999994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.177309476662000032e-01 7.999017455744888982e-01 5.556470004790999617e+00 4.240253518569977231e+00 3.168011381163000184e+00 5.154370319762217711e+00 1.589504700381000057e-01 1.417202629099445221e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.011980000000000102e+00 1.011980000000000102e+00 1.150260000000000060e+00 1.150260000000000060e+00 1.230210000000000026e+00 1.230210000000000026e+00 1.436979999999999924e+00 1.436979999999999924e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.362770735595999927e-01 7.995796745447487641e-01 5.570029633034000227e+00 4.220194095846419025e+00 3.110953218515000174e+00 5.061196367323675283e+00 1.627868053358999811e-01 1.486811643634571578e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.014059999999999961e+00 1.014059999999999961e+00 1.151299999999999990e+00 1.151299999999999990e+00 1.231249999999999956e+00 1.231249999999999956e+00 1.438019999999999854e+00 1.438019999999999854e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.669392916426000628e-01 7.968242643806413561e-01 5.578860328762999643e+00 4.184374433731945508e+00 3.050603349011999921e+00 4.951115026149652820e+00 1.661966468138999786e-01 1.553199342471232314e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.016150000000000109e+00 1.016150000000000109e+00 1.151820000000000066e+00 1.151820000000000066e+00 1.233330000000000037e+00 1.233330000000000037e+00 1.439060000000000006e+00 1.439060000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.994964857835999528e-01 7.958134814529934653e-01 5.590950633851000440e+00 4.167361963800006563e+00 2.918704867580999895e+00 4.723910918252951952e+00 1.691066106457000118e-01 1.616526884573599443e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.018229999999999968e+00 1.018229999999999968e+00 1.152339999999999920e+00 1.152339999999999920e+00 1.235419999999999963e+00 1.235419999999999963e+00 1.440100000000000158e+00 1.440100000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.030420013242999921e+00 7.965936126891015601e-01 5.600001984929000365e+00 4.147843871920175118e+00 2.794148846539999731e+00 4.516099916052230157e+00 1.718911196752999915e-01 1.676174403651248257e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.019270000000000120e+00 1.019270000000000120e+00 1.152859999999999996e+00 1.152859999999999996e+00 1.237500000000000044e+00 1.237500000000000044e+00 1.441150000000000153e+00 1.441150000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.052406499169000087e+00 7.959929133355865272e-01 5.603236332405000297e+00 4.120202511886110308e+00 2.662244304695000174e+00 4.300420486141160126e+00 1.751989940836000126e-01 1.733727322590732922e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.020310000000000050e+00 1.020310000000000050e+00 1.153909999999999991e+00 1.153909999999999991e+00 1.239579999999999904e+00 1.239579999999999904e+00 1.442189999999999861e+00 1.442189999999999861e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.074461157011000090e+00 1.368096847258847282e+00 5.606078993964000112e+00 4.072325026289577821e+00 2.527782063999000073e+00 4.074784916976595284e+00 1.789663249623999752e-01 1.788898036114345280e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.021349999999999980e+00 1.021349999999999980e+00 1.154949999999999921e+00 1.154949999999999921e+00 1.241670000000000051e+00 1.241670000000000051e+00 1.443230000000000013e+00 1.443230000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.096074168703999874e+00 2.111265445367429994e+00 5.614476663858000371e+00 4.043871881167733662e+00 2.384866674702999845e+00 3.840292684199200668e+00 1.826901978260000170e-01 1.841470944412925137e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.023440000000000127e+00 1.023440000000000127e+00 1.155990000000000073e+00 1.155990000000000073e+00 1.243749999999999911e+00 1.243749999999999911e+00 1.444269999999999943e+00 1.444269999999999943e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.129941137177999932e+00 2.451702678045859951e+00 5.615812171492000182e+00 4.008639124000684006e+00 2.235015234743999990e+00 3.600129343556791817e+00 1.862619681393999915e-01 1.891669400377518351e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.025519999999999987e+00 1.025519999999999987e+00 1.157030000000000003e+00 1.157030000000000003e+00 1.245829999999999993e+00 1.245829999999999993e+00 1.445310000000000095e+00 1.445310000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.165200810400999876e+00 2.454449429002438787e+00 5.614060896456000371e+00 3.971676179065852352e+00 2.094013759721000234e+00 3.352221889954861034e+00 1.900820147152000039e-01 1.939610517637513076e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.027600000000000069e+00 1.027600000000000069e+00 1.158069999999999933e+00 1.158069999999999933e+00 1.247919999999999918e+00 1.247919999999999918e+00 1.446350000000000025e+00 1.446350000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.204136035819999950e+00 2.443317027325508928e+00 5.635993366510000158e+00 3.933896291102401133e+00 1.953232718987000016e+00 3.096969895226828307e+00 1.943616440162999892e-01 1.984589081392206522e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.029690000000000216e+00 1.029690000000000216e+00 1.159110000000000085e+00 1.159110000000000085e+00 1.250000000000000000e+00 1.250000000000000000e+00 1.447400000000000020e+00 1.447400000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.245097195502000043e+00 2.437436044494318832e+00 5.639414860283999964e+00 3.879404249148234118e+00 1.807338790912999871e+00 2.837340741183936643e+00 1.985522429445999992e-01 2.028100474844776457e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.031770000000000076e+00 1.031770000000000076e+00 1.159640000000000004e+00 1.159640000000000004e+00 1.252080000000000082e+00 1.252080000000000082e+00 1.448439999999999950e+00 1.448439999999999950e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.284128287868999907e+00 2.436995375597999391e+00 5.637049331365999727e+00 3.859474481712708016e+00 1.660724060600999863e+00 2.583504253006009499e+00 2.025814975963999842e-01 2.070094574054630876e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.033849999999999936e+00 1.033849999999999936e+00 1.160160000000000080e+00 1.160160000000000080e+00 1.254170000000000007e+00 1.254170000000000007e+00 1.449480000000000102e+00 1.449480000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.318073916371000021e+00 2.424640298366380620e+00 5.638199911680000120e+00 3.850118687664336736e+00 1.516404415683999973e+00 2.339841157364701552e+00 2.062188238717000133e-01 2.110102995180218322e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.035940000000000083e+00 1.035940000000000083e+00 1.160679999999999934e+00 1.160679999999999934e+00 1.256249999999999867e+00 1.256249999999999867e+00 1.450520000000000032e+00 1.450520000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.354496286554999873e+00 2.417503907449871203e+00 5.631387606458999606e+00 3.833636437438352029e+00 1.374320760003000075e+00 2.097035352254000617e+00 2.098608347797999985e-01 2.148351207681911401e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.038020000000000165e+00 1.038020000000000165e+00 1.161200000000000010e+00 1.161200000000000010e+00 1.258329999999999949e+00 1.258329999999999949e+00 1.451559999999999961e+00 1.451559999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.395616282667999863e+00 2.415769677598223808e+00 5.629823576440999844e+00 3.815297998917968947e+00 1.235245044992999919e+00 1.849443000803824066e+00 2.132464868734000041e-01 2.184924364435914812e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.040100000000000025e+00 1.040100000000000025e+00 1.161720000000000086e+00 1.161720000000000086e+00 1.260419999999999874e+00 1.260419999999999874e+00 1.452600000000000113e+00 1.452600000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.445402916617999800e+00 2.402224847415113995e+00 5.639937850894000348e+00 3.796363324148040341e+00 1.101066866417000023e+00 1.596802150441158030e+00 2.169027750664000165e-01 2.219052706580519063e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.042190000000000172e+00 1.042190000000000172e+00 1.162239999999999940e+00 1.162239999999999940e+00 1.262499999999999956e+00 1.262499999999999956e+00 1.453650000000000109e+00 1.453650000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.493213456194999900e+00 2.395732597707367351e+00 5.645469585323000139e+00 3.777156986296687169e+00 9.746611097931999756e-01 1.341536521872190635e+00 2.208923090888000040e-01 2.252168111425094654e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.043230000000000102e+00 1.043230000000000102e+00 1.162760000000000016e+00 1.162760000000000016e+00 1.264579999999999815e+00 1.264579999999999815e+00 1.454690000000000039e+00 1.454690000000000039e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.523767534479999908e+00 2.395258913343052409e+00 5.645939708360000253e+00 3.756263756339343729e+00 8.553789139258001217e-01 1.082559825766555850e+00 2.249118871560999988e-01 2.284398268729341264e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.044270000000000032e+00 1.044270000000000032e+00 1.163799999999999946e+00 1.163799999999999946e+00 1.266669999999999963e+00 1.266669999999999963e+00 1.455729999999999968e+00 1.455729999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.552618603481999981e+00 2.390890556839837089e+00 5.645240240907000384e+00 3.715020151880663590e+00 7.428587539547000240e-01 8.196488907904303511e-01 2.290391912891999726e-01 2.315085588245073822e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.046350000000000113e+00 1.046350000000000113e+00 1.164840000000000098e+00 1.164840000000000098e+00 1.268749999999999822e+00 1.268749999999999822e+00 1.456769999999999898e+00 1.456769999999999898e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.595006021782999994e+00 2.366957188372731391e+00 5.666996865624000179e+00 3.667666079500746079e+00 6.386923798538000074e-01 5.788940153166542979e-01 2.334360610363999944e-01 2.344458136979071794e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.047400000000000109e+00 1.047400000000000109e+00 1.165890000000000093e+00 1.165890000000000093e+00 1.270830000000000126e+00 1.270830000000000126e+00 1.457810000000000050e+00 1.457810000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.630231270299999924e+00 2.365782596867110676e+00 5.698106552827000293e+00 3.625110998247492056e+00 5.437583708702000695e-01 3.337729496139766328e-01 2.377940424349999915e-01 2.372577878719918931e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.048440000000000039e+00 1.048440000000000039e+00 1.166930000000000023e+00 1.166930000000000023e+00 1.274999999999999911e+00 1.274999999999999911e+00 1.458849999999999980e+00 1.458849999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.666824982342999917e+00 2.372058639003721492e+00 5.731409350310999962e+00 3.593238604320042828e+00 3.852368259392000005e-01 3.123426796654607540e-02 2.420936727998000138e-01 2.398626010415074450e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.049479999999999968e+00 1.049479999999999968e+00 1.167969999999999953e+00 1.167969999999999953e+00 1.279170000000000140e+00 1.279170000000000140e+00 1.459900000000000198e+00 1.459900000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.701295375321999925e+00 2.367301271384989469e+00 5.765646002238000278e+00 3.559421240125751229e+00 2.689523886485999937e-01 9.706187221283883596e-04 2.464944157822999971e-01 2.423989631315073279e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.050520000000000120e+00 1.050520000000000120e+00 1.168490000000000029e+00 1.168490000000000029e+00 1.283330000000000082e+00 1.283330000000000082e+00 1.460939999999999905e+00 1.460939999999999905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.731610157244999781e+00 2.362253158107141537e+00 5.791604273609999964e+00 3.541058721549446453e+00 1.938762165358999812e-01 1.107278134707313181e-03 2.510280272284999836e-01 2.448930673825222837e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.052599999999999980e+00 1.052599999999999980e+00 1.169010000000000105e+00 1.169010000000000105e+00 1.291670000000000096e+00 1.291670000000000096e+00 1.461980000000000057e+00 1.461980000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.781737930854999874e+00 2.346312811317529334e+00 5.808118359657999719e+00 3.520091329509413391e+00 1.220035915053000047e-01 1.377143475696783123e-03 2.556109125652999969e-01 2.472648985657034393e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.054690000000000127e+00 1.054690000000000127e+00 1.169529999999999959e+00 1.169529999999999959e+00 1.300000000000000044e+00 1.300000000000000044e+00 1.463019999999999987e+00 1.463019999999999987e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.844236021376000068e+00 2.337344528086858109e+00 5.820789655783999983e+00 3.499446631492246329e+00 8.565250584689000635e-02 1.643995103949815644e-03 2.598669651715999618e-01 2.495375480427633186e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.055730000000000057e+00 1.055730000000000057e+00 1.170050000000000034e+00 1.170050000000000034e+00 1.304170000000000051e+00 1.304170000000000051e+00 1.464059999999999917e+00 1.464059999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.878750479740000090e+00 2.335562081903801435e+00 5.835462115258000182e+00 3.478891472433788934e+00 7.326309585852999740e-02 1.778532857774289735e-03 2.640835944746000030e-01 2.517155299836272286e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.056769999999999987e+00 1.056769999999999987e+00 1.170570000000000110e+00 1.170570000000000110e+00 1.306249999999999911e+00 1.306249999999999911e+00 1.465100000000000069e+00 1.465100000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.918582237784000055e+00 2.329994964977574412e+00 5.845467858257999971e+00 3.458361858284249468e+00 6.818826229721000609e-02 1.845538116854493829e-03 2.682061259437000245e-01 2.537132249400177453e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.057809999999999917e+00 1.057809999999999917e+00 1.171089999999999964e+00 1.171089999999999964e+00 1.308329999999999993e+00 1.308329999999999993e+00 1.466149999999999842e+00 1.466149999999999842e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.961021521598000028e+00 2.324265112734723360e+00 5.852915090915000285e+00 3.437835587190134490e+00 6.371628450107999497e-02 1.906145960545587228e-03 2.723420310035000180e-01 2.556661709785396641e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.058850000000000069e+00 1.058850000000000069e+00 1.171610000000000040e+00 1.171610000000000040e+00 1.310419999999999918e+00 1.310419999999999918e+00 1.467189999999999994e+00 1.467189999999999994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.998215323906999963e+00 2.307639798712424195e+00 5.864453519905000078e+00 3.404274136756345825e+00 5.973802707943000334e-02 1.971297604106542027e-03 2.759717740829999988e-01 2.578685137174287489e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.059900000000000064e+00 1.059900000000000064e+00 1.172139999999999960e+00 1.172139999999999960e+00 1.312500000000000000e+00 1.312500000000000000e+00 1.469269999999999854e+00 1.469269999999999854e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.031195898718999970e+00 2.301516699696625423e+00 5.869659944389000295e+00 3.377796488573467037e+00 5.622974177019000180e-02 2.040515334194722800e-03 2.827449060130999836e-01 2.619293325400329775e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.060940000000000216e+00 1.060940000000000216e+00 1.172660000000000036e+00 1.172660000000000036e+00 1.314579999999999860e+00 1.314579999999999860e+00 1.471349999999999936e+00 1.471349999999999936e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.067637340236999854e+00 2.306309521858899370e+00 5.869750614326999738e+00 3.367167586629915554e+00 5.314496762935999596e-02 2.099646644662577378e-03 2.905366119378000045e-01 2.650461514772207705e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.061979999999999924e+00 1.061979999999999924e+00 1.173179999999999890e+00 1.173179999999999890e+00 1.316670000000000007e+00 1.316670000000000007e+00 1.473440000000000083e+00 1.473440000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.110353316100999965e+00 2.300346151843762232e+00 5.871783785935999589e+00 3.349912700681494826e+00 5.040669242181999854e-02 2.163746920403992850e-03 2.986087542263999861e-01 2.679440002881865457e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.063020000000000076e+00 1.063020000000000076e+00 1.173699999999999966e+00 1.173699999999999966e+00 1.318749999999999867e+00 1.318749999999999867e+00 1.475519999999999943e+00 1.475519999999999943e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.156282969585999965e+00 2.294122551804137711e+00 5.883334735388999981e+00 3.330871509589095503e+00 4.813467152981000530e-02 2.232345698396448041e-03 3.071686151788000085e-01 2.706814439328908417e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.064060000000000006e+00 1.064060000000000006e+00 1.174220000000000041e+00 1.174220000000000041e+00 1.320829999999999949e+00 1.320829999999999949e+00 1.477600000000000025e+00 1.477600000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.200242988095999941e+00 2.287798211133014625e+00 5.889946562695000054e+00 3.311213848197697818e+00 4.612542583790000400e-02 2.289909825745526338e-03 3.166461434678000120e-01 2.731202434823661318e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.065099999999999936e+00 1.065099999999999936e+00 1.174739999999999895e+00 1.174739999999999895e+00 1.322919999999999874e+00 1.322919999999999874e+00 1.479689999999999950e+00 1.479689999999999950e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.247360627443999892e+00 2.270756683003070098e+00 5.888001099619000200e+00 3.291252175285706461e+00 4.424940397161000044e-02 2.352859895855114163e-03 3.264141530570999761e-01 2.919843702510780958e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.066150000000000153e+00 1.066150000000000153e+00 1.175259999999999971e+00 1.175259999999999971e+00 1.325000000000000178e+00 1.325000000000000178e+00 1.481770000000000032e+00 1.481770000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.288888268197999842e+00 2.264043019212461871e+00 5.883545810833999745e+00 3.855275467374621012e+00 4.243865695399999527e-02 2.420733947270918823e-03 3.366644670509000292e-01 3.375020154315939713e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.067190000000000083e+00 1.067190000000000083e+00 1.176299999999999901e+00 1.176299999999999901e+00 1.327080000000000037e+00 1.327080000000000037e+00 1.483849999999999891e+00 1.483849999999999891e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.328961389907999724e+00 2.268074115302304072e+00 5.857661835142000228e+00 5.877399178777910294e+00 4.090871988348999955e-02 2.476642131924756095e-03 3.460744475929999897e-01 3.892206634869926907e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.068230000000000013e+00 1.068230000000000013e+00 1.177340000000000053e+00 1.177340000000000053e+00 1.329169999999999963e+00 1.329169999999999963e+00 1.485940000000000039e+00 1.485940000000000039e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.375440226444999858e+00 2.261520945306000563e+00 5.843815539868000286e+00 7.227894145220254529e+00 3.956008863273999948e-02 2.538344931814460765e-03 3.559074437897999932e-01 4.353816260299587793e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.069270000000000165e+00 1.069270000000000165e+00 1.177859999999999907e+00 1.177859999999999907e+00 1.331249999999999822e+00 1.331249999999999822e+00 1.488019999999999898e+00 1.488019999999999898e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.424042878093000120e+00 2.254711816883637976e+00 5.836172059758999886e+00 7.742183051726961196e+00 3.840879093158999780e-02 2.605389599918818237e-03 3.670079999029999818e-01 4.763877076745630657e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.070309999999999873e+00 1.070309999999999873e+00 1.178390000000000049e+00 1.178390000000000049e+00 1.333330000000000126e+00 1.333330000000000126e+00 1.490099999999999980e+00 1.490099999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.463678599761999877e+00 2.247803675870336804e+00 5.829414806977999852e+00 8.279157320388137009e+00 3.750655100499999950e-02 2.659555635377998557e-03 3.777357455475000014e-01 5.126950597444850377e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.071350000000000025e+00 1.071350000000000025e+00 1.178909999999999902e+00 1.178909999999999902e+00 1.335420000000000051e+00 1.335420000000000051e+00 1.492189999999999905e+00 1.492189999999999905e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.508130286721999891e+00 2.240842224265342519e+00 5.823953356428000383e+00 8.735386406385355684e+00 3.665468856037999712e-02 2.719916023940451792e-03 3.879398040713000206e-01 5.450938944083789650e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.071870000000000100e+00 1.071870000000000100e+00 1.179429999999999978e+00 1.179429999999999978e+00 1.337500000000000133e+00 1.337500000000000133e+00 1.494269999999999987e+00 1.494269999999999987e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.534992635269999628e+00 2.217039494949397227e+00 5.813498954825999654e+00 9.106333655038383768e+00 3.598112856171999802e-02 2.786027930586702263e-03 4.013794585144999649e-01 5.739248548950104389e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.072400000000000020e+00 1.072400000000000020e+00 1.179950000000000054e+00 1.179950000000000054e+00 1.339579999999999993e+00 1.339579999999999993e+00 1.496349999999999847e+00 1.496349999999999847e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.563541778648999792e+00 2.212801456334336780e+00 5.793131501531999739e+00 9.406636047612312979e+00 3.543176356286999867e-02 2.838368296876615272e-03 4.186315173984999638e-01 5.993646940291597058e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.072920000000000096e+00 1.072920000000000096e+00 1.180469999999999908e+00 1.180469999999999908e+00 1.341670000000000140e+00 1.341670000000000140e+00 1.498439999999999994e+00 1.498439999999999994e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.596300484139000275e+00 2.229496853366680575e+00 5.769116842254000233e+00 9.648053323454828245e+00 3.514008045390000501e-02 2.897293202635009904e-03 4.356204123815999862e-01 6.188884248893807838e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.073440000000000172e+00 1.073440000000000172e+00 1.180989999999999984e+00 1.180989999999999984e+00 1.343750000000000000e+00 1.343750000000000000e+00 1.499480000000000146e+00 1.499480000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.626152507815999737e+00 2.226496016344996054e+00 5.749261588482999841e+00 9.839903508446655067e+00 3.510481862465000130e-02 2.962370408177616900e-03 4.458813005662000117e-01 6.280133375838056198e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.073960000000000026e+00 1.073960000000000026e+00 1.181510000000000060e+00 1.181510000000000060e+00 1.345830000000000082e+00 1.345830000000000082e+00 1.500520000000000076e+00 1.500520000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.660138788358999751e+00 2.222880454018612006e+00 5.731385720705000075e+00 9.989912437033941828e+00 3.520292316412999833e-02 3.012804400126621075e-03 4.579554510100000142e-01 6.333549108257949811e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.074480000000000102e+00 1.074480000000000102e+00 1.182029999999999914e+00 1.182029999999999914e+00 1.347920000000000007e+00 1.347920000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.698920305708000011e+00 2.219223328393256978e+00 5.715063764797999823e+00 1.010457146392760386e+01 3.531666242259999533e-02 3.070202965273965967e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.074999999999999956e+00 1.074999999999999956e+00 1.182549999999999990e+00 1.182549999999999990e+00 1.350000000000000089e+00 1.350000000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.735342387013000032e+00 2.215528577947562194e+00 5.699421763119000062e+00 1.018935533506783386e+01 3.560222624605999947e-02 3.134145125261900752e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.076040000000000108e+00 1.076040000000000108e+00 1.183070000000000066e+00 1.183070000000000066e+00 1.352079999999999949e+00 1.352079999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.790766639864000087e+00 2.208081594203733733e+00 5.686813184455999703e+00 1.024888637964056670e+01 3.591035781363999951e-02 3.182594977425071830e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.077080000000000037e+00 1.077080000000000037e+00 1.183589999999999920e+00 1.183589999999999920e+00 1.354170000000000096e+00 1.354170000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.847167951493999816e+00 2.200566882185591933e+00 5.675704621456000076e+00 1.028706848720094058e+01 3.654486765245000546e-02 3.238378697413768319e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.078119999999999967e+00 1.078119999999999967e+00 1.184109999999999996e+00 1.184109999999999996e+00 1.356249999999999956e+00 1.356249999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.894513163919000043e+00 2.182743574810052323e+00 5.672051705286000001e+00 1.028505046682970026e+01 3.704537064737999791e-02 3.301087217781886567e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.079170000000000185e+00 1.079170000000000185e+00 1.184639999999999915e+00 1.184639999999999915e+00 1.358330000000000037e+00 1.358330000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.931378594617000122e+00 2.174833857245918711e+00 5.670155732492999867e+00 1.027567460987661896e+01 3.763886801829999934e-02 3.347478223889590980e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.080209999999999892e+00 1.080209999999999892e+00 1.185159999999999991e+00 1.185159999999999991e+00 1.360419999999999963e+00 1.360419999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.962659339972999906e+00 2.177259434139241279e+00 5.670228051948999592e+00 1.027914863227703535e+01 3.871220166668999652e-02 3.401561084380439696e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.081250000000000044e+00 1.081250000000000044e+00 1.185680000000000067e+00 1.185680000000000067e+00 1.362500000000000044e+00 1.362500000000000044e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.999058511483999823e+00 2.169511004212600014e+00 5.673145026357000020e+00 1.026567990315309942e+01 4.001646046872999601e-02 3.462939273031056479e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.082290000000000196e+00 1.082290000000000196e+00 1.186199999999999921e+00 1.186199999999999921e+00 1.364579999999999904e+00 1.364579999999999904e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.035252044012000106e+00 2.161516774265056728e+00 5.667437913394000049e+00 1.024105275035626228e+01 4.136313223920999593e-02 3.507199901617058697e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.083329999999999904e+00 1.083329999999999904e+00 1.186719999999999997e+00 1.186719999999999997e+00 1.366670000000000051e+00 1.366670000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.077469644119000147e+00 2.153427618788204878e+00 5.674404110060000228e+00 1.020774678038523575e+01 4.290117756235999752e-02 3.559498510652452097e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.084370000000000056e+00 1.084370000000000056e+00 1.187240000000000073e+00 1.187240000000000073e+00 1.368749999999999911e+00 1.368749999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.124279566155999888e+00 2.135270803659090610e+00 5.701408661514999920e+00 1.016728185633211723e+01 4.414406671571999979e-02 3.619451726965702137e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.085420000000000051e+00 1.085420000000000051e+00 1.187759999999999927e+00 1.187759999999999927e+00 1.370830000000000215e+00 1.370830000000000215e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.163274427723999693e+00 2.126805290174208274e+00 5.720766620184999596e+00 1.011442657077252782e+01 4.615227164721000253e-02 1.111293945306098332e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.086459999999999981e+00 1.086459999999999981e+00 1.188800000000000079e+00 1.188800000000000079e+00 1.372919999999999918e+00 1.372919999999999918e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.190088645724999949e+00 2.128453788089561538e+00 5.727581659784999779e+00 9.996059948142903551e+00 4.838429762566999470e-02 2.568328181592922227e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.087500000000000133e+00 1.087500000000000133e+00 1.189840000000000009e+00 1.189840000000000009e+00 1.373959999999999848e+00 1.373959999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.224589481405000235e+00 2.120149564928637709e+00 5.723058171666999705e+00 9.861258959242768185e+00 5.000553687304000461e-02 3.249460228113611182e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.088540000000000063e+00 1.088540000000000063e+00 1.190890000000000004e+00 1.190890000000000004e+00 1.375000000000000000e+00 1.375000000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.266609102733000203e+00 2.111605006441578336e+00 5.722930402922999704e+00 9.721285385521351685e+00 5.147891361369999474e-02 3.833068295640226081e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.089579999999999993e+00 1.089579999999999993e+00 1.191929999999999934e+00 1.191929999999999934e+00 1.376040000000000152e+00 1.376040000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.306982018094999809e+00 2.102967711616975155e+00 5.728168479776999611e+00 9.593283631185707705e+00 5.270356346019999805e-02 4.237466026286802051e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.090620000000000145e+00 1.090620000000000145e+00 1.192970000000000086e+00 1.192970000000000086e+00 1.377079999999999860e+00 1.377079999999999860e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.355077930938999753e+00 3.114025096979585960e+00 5.714648618522000234e+00 9.454107267377356294e+00 5.373797445641999987e-02 4.511912854204621487e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.091670000000000140e+00 1.091670000000000140e+00 1.194010000000000016e+00 1.194010000000000016e+00 1.378129999999999855e+00 1.378129999999999855e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.405702337673000013e+00 4.921568579066303961e+00 5.706895241627999660e+00 9.308875478126520164e+00 5.470763284066000598e-02 4.710127617739151562e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.092710000000000070e+00 1.092710000000000070e+00 1.195049999999999946e+00 1.195049999999999946e+00 1.379170000000000229e+00 1.379170000000000229e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.446336084029000268e+00 5.794465967347282032e+00 5.700513877341999880e+00 9.159421085720495626e+00 5.607711956004000214e-02 4.861717213591155995e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.093750000000000000e+00 1.093750000000000000e+00 1.196090000000000098e+00 1.196090000000000098e+00 1.380209999999999937e+00 1.380209999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.502841837580999762e+00 5.902259274800243816e+00 5.689678476119000017e+00 8.992737407879005218e+00 5.742043693676000121e-02 4.973434584630045951e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.094790000000000152e+00 1.094790000000000152e+00 1.197140000000000093e+00 1.197140000000000093e+00 1.381250000000000089e+00 1.381250000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.579474843789999472e+00 5.896204700351512784e+00 5.671864595960999900e+00 8.828675597321007373e+00 5.868515574671999413e-02 5.059125993878624966e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.095830000000000082e+00 1.095830000000000082e+00 1.198180000000000023e+00 1.198180000000000023e+00 1.382289999999999797e+00 1.382289999999999797e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.651514954660000090e+00 5.872935718576788311e+00 5.655032860961999752e+00 8.681156589756108488e+00 5.991675789267999347e-02 5.127186804648923429e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.096870000000000012e+00 1.096870000000000012e+00 1.199219999999999953e+00 1.199219999999999953e+00 1.383330000000000171e+00 1.383330000000000171e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.695196638240999754e+00 5.822110585080009670e+00 5.630405078219999915e+00 8.527356960179787393e+00 6.167675323386000164e-02 5.173806957055267219e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.097920000000000007e+00 1.097920000000000007e+00 1.200260000000000105e+00 1.200260000000000105e+00 1.384380000000000166e+00 1.384380000000000166e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.725090158327999834e+00 5.792838541868935209e+00 5.614328341572999648e+00 8.370913302718919979e+00 6.362785140773999371e-02 5.216896208825989867e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.098959999999999937e+00 1.098959999999999937e+00 1.201300000000000034e+00 1.201300000000000034e+00 1.385419999999999874e+00 1.385419999999999874e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.779053521972000063e+00 5.790409355974094119e+00 5.590549715326000424e+00 8.212712494377420569e+00 6.526874389938000509e-02 5.265124767585654952e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.100000000000000089e+00 1.100000000000000089e+00 1.202339999999999964e+00 1.202339999999999964e+00 1.386460000000000026e+00 1.386460000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.845550605916999931e+00 5.765557171605186326e+00 5.560556847268999903e+00 8.040664861655649531e+00 6.723987464250999468e-02 5.306425503036092672e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.101040000000000019e+00 1.101040000000000019e+00 1.203389999999999960e+00 1.203389999999999960e+00 1.387500000000000178e+00 1.387500000000000178e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.929652751432999747e+00 5.738399713996567897e+00 5.535054034277999691e+00 7.871850979528845826e+00 6.876449230940999413e-02 5.344167797848927565e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.102079999999999949e+00 1.102079999999999949e+00 1.204429999999999890e+00 1.204429999999999890e+00 1.388540000000000108e+00 1.388540000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.020536178641999747e+00 5.710707823478597511e+00 5.521334067567999604e+00 7.718730121549588929e+00 7.034357567084000007e-02 5.379434003915194162e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.103120000000000100e+00 1.103120000000000100e+00 1.205470000000000041e+00 1.205470000000000041e+00 1.389580000000000037e+00 1.389580000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.075104552038999906e+00 5.658665248057654473e+00 5.497004063328000179e+00 7.560537087149768354e+00 7.186428600441999159e-02 5.403139083982820556e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.104170000000000096e+00 1.104170000000000096e+00 1.206509999999999971e+00 1.206509999999999971e+00 1.390629999999999811e+00 1.390629999999999811e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.103096388197999822e+00 5.627911461583265940e+00 5.459576539940999673e+00 7.400403136752878197e+00 7.367854388614000771e-02 5.430253876744720737e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.105210000000000026e+00 1.105210000000000026e+00 1.207549999999999901e+00 1.207549999999999901e+00 1.391670000000000185e+00 1.391670000000000185e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.147244725632999618e+00 5.623312048327215429e+00 5.422939006304000387e+00 7.239006805897604480e+00 7.569787620254000982e-02 5.467719865445395955e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.106249999999999956e+00 1.106249999999999956e+00 1.208590000000000053e+00 1.208590000000000053e+00 1.392710000000000115e+00 1.392710000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.189048198707999937e+00 5.596926615738159860e+00 5.387668953473999878e+00 7.065734181974853811e+00 7.766062779908999847e-02 5.501238593488111395e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.107290000000000108e+00 1.107290000000000108e+00 1.209640000000000049e+00 1.209640000000000049e+00 1.393750000000000044e+00 1.393750000000000044e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.229073858101999761e+00 5.568302503694983585e+00 5.354184503946999740e+00 6.916455294342884308e+00 7.959706220890000461e-02 5.533271264702284420e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.108330000000000037e+00 1.108330000000000037e+00 1.210159999999999902e+00 1.210159999999999902e+00 1.394789999999999974e+00 1.394789999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.288209042327999931e+00 5.539159580191910237e+00 5.337053885253999930e+00 6.846555071293978223e+00 8.171398298537999039e-02 5.564223456234031889e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.109369999999999967e+00 1.109369999999999967e+00 1.210679999999999978e+00 1.210679999999999978e+00 1.395830000000000126e+00 1.395830000000000126e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.350993609598999612e+00 5.486417502234838039e+00 5.320515377360999665e+00 6.762365588867472077e+00 8.391035212842999635e-02 5.584240044590764451e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.110420000000000185e+00 1.110420000000000185e+00 1.211200000000000054e+00 1.211200000000000054e+00 1.396880000000000122e+00 1.396880000000000122e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.395113492675999822e+00 5.454295177840382536e+00 5.300368401507999927e+00 6.678334536809795274e+00 8.610233025692000386e-02 5.608421403407058692e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.111459999999999892e+00 1.111459999999999892e+00 1.211719999999999908e+00 1.211719999999999908e+00 1.397920000000000051e+00 1.397920000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.423526457736999262e+00 5.447542295052623551e+00 5.275177239158000297e+00 6.594488431764757408e+00 8.877040440775998964e-02 5.643775895175105056e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.112500000000000044e+00 1.112500000000000044e+00 1.212239999999999984e+00 1.212239999999999984e+00 1.398959999999999981e+00 1.398959999999999981e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.438350949506999932e+00 5.420635531213552127e+00 5.255770691656000082e+00 6.510799521116970467e+00 9.145869740003000070e-02 5.675352947661656267e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.113020000000000120e+00 1.113020000000000120e+00 1.212760000000000060e+00 1.212760000000000060e+00 1.400000000000000133e+00 1.400000000000000133e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.460065198362999972e+00 5.405658894279478766e+00 5.244920186837999765e+00 6.427233439348773558e+00 9.388801550900000015e-02 5.705601488890994777e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.113540000000000196e+00 1.113540000000000196e+00 1.213279999999999914e+00 1.213279999999999914e+00 1.401040000000000063e+00 1.401040000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.493062438232999334e+00 5.389893105109082150e+00 5.231097829897000118e+00 6.343759254078936038e+00 9.591656083430000201e-02 5.734873486871433501e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.114060000000000050e+00 1.114060000000000050e+00 1.213799999999999990e+00 1.213799999999999990e+00 1.402079999999999993e+00 1.402079999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.523751477272999644e+00 5.374488478956706672e+00 5.215185064836999729e+00 6.272267253672772824e+00 9.820269431905000179e-02 5.752980954267648134e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.114579999999999904e+00 1.114579999999999904e+00 1.214059999999999917e+00 1.214059999999999917e+00 1.403129999999999988e+00 1.403129999999999988e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.551069042697999834e+00 5.359126523631083217e+00 5.220300571776999909e+00 6.235519122763977684e+00 1.003752314168999960e-01 5.775421040369514702e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.115099999999999980e+00 1.115099999999999980e+00 1.214320000000000066e+00 1.214320000000000066e+00 1.404169999999999918e+00 1.404169999999999918e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.584125283399999695e+00 5.344479571960724762e+00 5.222875288746999800e+00 6.186498745954515321e+00 1.026080294043999891e-01 5.809427926536360476e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.115360000000000129e+00 1.115360000000000129e+00 1.214839999999999920e+00 1.214839999999999920e+00 1.405210000000000070e+00 1.405210000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.605869810475000214e+00 5.336798099943631968e+00 5.214105405628999712e+00 6.075655538883797391e+00 1.053693178112000001e-01 5.839568310588126587e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.115620000000000056e+00 1.115620000000000056e+00 1.215889999999999915e+00 1.215889999999999915e+00 1.406250000000000000e+00 1.406250000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.633618473866000009e+00 5.301260022072051825e+00 5.175287944351000036e+00 5.886304614023912585e+00 1.083418278404000012e-01 5.868359616943773227e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.116149999999999975e+00 1.116149999999999975e+00 1.216930000000000067e+00 1.216930000000000067e+00 1.407289999999999930e+00 1.407289999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.695569277272999997e+00 5.271194068197353033e+00 5.127773162538000307e+00 5.733177269646954954e+00 1.113564857280000125e-01 5.896158281953487595e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.116409999999999902e+00 1.116409999999999902e+00 1.217969999999999997e+00 1.217969999999999997e+00 1.408330000000000082e+00 1.408330000000000082e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.747164366243000089e+00 5.290433545205202037e+00 5.073877997077000046e+00 5.574318031610124180e+00 1.144845260859000124e-01 5.912498823122760289e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.116670000000000051e+00 1.116670000000000051e+00 1.219009999999999927e+00 1.219009999999999927e+00 1.409380000000000077e+00 1.409380000000000077e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.803135210330999882e+00 5.291573281662209638e+00 5.015371826944999611e+00 5.412839771605463035e+00 1.174589721058000025e-01 5.933278571673180485e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.116929999999999978e+00 1.116929999999999978e+00 1.220050000000000079e+00 1.220050000000000079e+00 1.410420000000000007e+00 1.410420000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.856026055430999300e+00 5.286733150767234157e+00 4.957520696516000136e+00 5.249614475145398806e+00 1.203800857672999991e-01 5.965962324972275133e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.117450000000000054e+00 1.117450000000000054e+00 1.221090000000000009e+00 1.221090000000000009e+00 1.411459999999999937e+00 1.411459999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.944672475848999937e+00 5.272820474330626617e+00 4.894903007287999763e+00 5.077448997542518327e+00 1.230023501647000000e-01 5.994671599422686514e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.117970000000000130e+00 1.117970000000000130e+00 1.222140000000000004e+00 1.222140000000000004e+00 1.412499999999999867e+00 1.412499999999999867e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.010321669477000306e+00 5.257848329590213865e+00 4.823749348037000395e+00 4.891650091697755443e+00 1.256262285420000069e-01 6.021996379513352288e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.118490000000000206e+00 1.118490000000000206e+00 1.224220000000000086e+00 1.224220000000000086e+00 1.413540000000000019e+00 1.413540000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.056387310905999577e+00 5.242278744485294517e+00 4.665199225835999997e+00 4.583286270214555813e+00 1.286264949610000097e-01 6.048302529106226733e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.119010000000000060e+00 1.119010000000000060e+00 1.225260000000000016e+00 1.225260000000000016e+00 1.414579999999999949e+00 1.414579999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.097306685224999967e+00 5.226516811418455255e+00 4.582520178200000238e+00 4.436080843434372589e+00 1.317892942347000107e-01 6.062866934527738616e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.119529999999999914e+00 1.119529999999999914e+00 1.226299999999999946e+00 1.226299999999999946e+00 1.415629999999999944e+00 1.415629999999999944e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.126409009911998993e+00 5.210663615493666967e+00 4.499945193195999948e+00 4.263337116966337881e+00 1.348207925060999901e-01 6.081965162061681029e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.120049999999999990e+00 1.120049999999999990e+00 1.227340000000000098e+00 1.227340000000000098e+00 1.416669999999999874e+00 1.416669999999999874e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.145209201172999514e+00 5.194745442498856391e+00 4.410420173098000163e+00 4.086019247197629767e+00 1.378876923307000013e-01 6.113282613952532307e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.120570000000000066e+00 1.120570000000000066e+00 1.228390000000000093e+00 1.228390000000000093e+00 1.417710000000000026e+00 1.417710000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.155834631598999351e+00 5.178485475611937616e+00 4.323082310520000249e+00 3.910870572142254531e+00 1.412865438977999877e-01 6.140521400948140140e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.121610000000000218e+00 1.121610000000000218e+00 1.229430000000000023e+00 1.229430000000000023e+00 1.418749999999999956e+00 1.418749999999999956e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.186193790623999433e+00 5.094428531763474766e+00 4.235781736905000372e+00 3.745045959007623715e+00 1.458741034529000002e-01 6.166340820688633040e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.122139999999999915e+00 1.122139999999999915e+00 1.230469999999999953e+00 1.230469999999999953e+00 1.419789999999999885e+00 1.419789999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.208840175429998887e+00 5.085020461863134500e+00 4.146006256022999992e+00 3.577129740368559574e+00 1.502554470590999891e-01 6.191116118092132581e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.122659999999999991e+00 1.122659999999999991e+00 1.231510000000000105e+00 1.231510000000000105e+00 1.420829999999999815e+00 1.420829999999999815e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.235672835427999772e+00 5.104830018448147655e+00 4.049773580781000248e+00 3.408681729452334608e+00 1.542161192511999901e-01 6.203883432819088523e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.123700000000000143e+00 1.123700000000000143e+00 1.232550000000000034e+00 1.232550000000000034e+00 1.421880000000000033e+00 1.421880000000000033e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.295918761011000342e+00 5.081390400173312116e+00 3.954330761503999980e+00 3.239916620264112090e+00 1.578541426140999959e-01 6.221271711567082086e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.124219999999999997e+00 1.124219999999999997e+00 1.233589999999999964e+00 1.233589999999999964e+00 1.422919999999999963e+00 1.422919999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.326334490979999892e+00 5.065876208263389024e+00 3.855811725399000078e+00 3.066543585623727530e+00 1.607172389764000009e-01 6.251175252003761396e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.124740000000000073e+00 1.124740000000000073e+00 1.234639999999999960e+00 1.234639999999999960e+00 1.423959999999999892e+00 1.423959999999999892e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.352887772483999385e+00 5.049088615919711032e+00 3.754925110323999782e+00 2.893705941599121090e+00 1.633289064471000196e-01 6.276902010818033451e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.125259999999999927e+00 1.125259999999999927e+00 1.235679999999999890e+00 1.235679999999999890e+00 1.424999999999999822e+00 1.424999999999999822e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.373112379963999707e+00 5.032531522790034018e+00 3.657157398859999908e+00 2.727590130678250624e+00 1.666018034361000100e-01 9.554179489695781291e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.125780000000000003e+00 1.125780000000000003e+00 1.236720000000000041e+00 1.236720000000000041e+00 1.426039999999999974e+00 1.426039999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.390275550658000014e+00 5.015985304124468414e+00 3.556088107974999968e+00 2.545091865196071446e+00 1.704276421248999973e-01 1.530625522770634461e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.126300000000000079e+00 1.126300000000000079e+00 1.238799999999999901e+00 1.238799999999999901e+00 1.427080000000000126e+00 1.427080000000000126e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.403976367612999709e+00 4.999401936978689065e+00 3.354111096040000017e+00 2.223979731630793211e+00 1.742279382565999901e-01 1.934938272331366282e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.126820000000000155e+00 1.126820000000000155e+00 1.239840000000000053e+00 1.239840000000000053e+00 1.428129999999999900e+00 1.428129999999999900e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.411687285241999490e+00 4.982769331355308751e+00 3.256355924110000188e+00 2.070678378008726117e+00 1.779919525374999978e-01 2.200985747037644824e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.127340000000000009e+00 1.127340000000000009e+00 1.240890000000000049e+00 1.240890000000000049e+00 1.429169999999999829e+00 1.429169999999999829e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.416199932721999843e+00 4.966084482733071681e+00 3.153740116938000160e+00 1.891871677024384635e+00 1.821544234991999966e-01 2.378101772058159313e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.127860000000000085e+00 1.127860000000000085e+00 1.241929999999999978e+00 1.241929999999999978e+00 1.430210000000000203e+00 1.430210000000000203e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.432929544218999318e+00 4.911438664214629490e+00 3.044701894930999853e+00 1.705529346938042146e+00 1.868151429824999876e-01 2.495656888781875582e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.128390000000000004e+00 1.128390000000000004e+00 1.244010000000000060e+00 1.244010000000000060e+00 1.431249999999999911e+00 1.431249999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.460386864338999224e+00 4.888087324410644641e+00 2.829296291297000110e+00 1.342709966034186131e+00 1.911010560411000037e-01 2.574515486901263750e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.128910000000000080e+00 1.128910000000000080e+00 1.246089999999999920e+00 1.246089999999999920e+00 1.432290000000000063e+00 1.432290000000000063e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.497655847322000078e+00 4.907831242940126515e+00 2.624471748231000046e+00 1.014934740779700917e+00 1.950386536404999926e-01 2.628337780779222976e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.129429999999999934e+00 1.129429999999999934e+00 1.248180000000000067e+00 1.248180000000000067e+00 1.433329999999999771e+00 1.433329999999999771e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.527384552966998932e+00 4.896877947098956518e+00 2.415436973184999836e+00 6.801543985559498351e-01 1.988390172174999970e-01 2.661276829701549329e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.129950000000000010e+00 1.129950000000000010e+00 1.250259999999999927e+00 1.250259999999999927e+00 1.434379999999999988e+00 1.434379999999999988e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.548299114927999653e+00 4.881367051180607319e+00 2.207993088723999797e+00 3.533155152346905137e-01 2.023191447803999732e-01 2.685628914303740400e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.130470000000000086e+00 1.130470000000000086e+00 1.252340000000000009e+00 1.252340000000000009e+00 1.435420000000000140e+00 1.435420000000000140e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.567850642253999283e+00 4.864736892926460499e+00 1.999726929421999921e+00 9.694676559595440113e-02 2.061776617991000204e-01 2.708580702673911156e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.130990000000000162e+00 1.130990000000000162e+00 1.254429999999999934e+00 1.254429999999999934e+00 1.436459999999999848e+00 1.436459999999999848e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.585364745471999903e+00 4.847780260999209112e+00 1.799389844188999943e+00 1.735660644600893030e-14 2.104781642843999712e-01 2.726030035065544199e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.131510000000000016e+00 1.131510000000000016e+00 1.256510000000000016e+00 1.256510000000000016e+00 1.437500000000000000e+00 1.437500000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.598819478380999470e+00 4.830700443398708188e+00 1.609682420618999910e+00 0.000000000000000000e+00 2.148434575901999877e-01 2.739987676181345755e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.132030000000000092e+00 1.132030000000000092e+00 1.258590000000000098e+00 1.258590000000000098e+00 1.438540000000000152e+00 1.438540000000000152e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.609170189893999847e+00 4.813550358552283193e+00 1.428469591040999909e+00 -1.731503262035908039e-14 2.195073207321999731e-01 2.751644768494169169e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.132549999999999946e+00 1.132549999999999946e+00 1.260680000000000023e+00 1.260680000000000023e+00 1.439580000000000082e+00 1.439580000000000082e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.618186169990000423e+00 4.796343903775033723e+00 1.257111125783000105e+00 1.728427754418590397e-14 2.243775873632999907e-01 2.757008852737140581e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.133070000000000022e+00 1.133070000000000022e+00 1.262760000000000105e+00 1.262760000000000105e+00 1.440630000000000077e+00 1.440630000000000077e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.630446485187999173e+00 4.779084830157905195e+00 1.095906627189999982e+00 -1.565241104357602923e-15 2.291958316435000198e-01 2.763182170003719018e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.133590000000000098e+00 1.133590000000000098e+00 1.264839999999999964e+00 1.264839999999999964e+00 1.441669999999999785e+00 1.441669999999999785e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.650077376305000065e+00 4.761774250255575325e+00 9.470409837143000109e-01 7.410100083200825058e-05 2.340579393304000055e-01 2.774376180991314778e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.134110000000000174e+00 1.134110000000000174e+00 1.269009999999999971e+00 1.269009999999999971e+00 1.442710000000000159e+00 1.442710000000000159e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.682102186250999942e+00 4.708085684901769596e+00 6.910333200021000488e-01 5.306807493939102701e-04 2.391707381055999948e-01 2.783955086939840506e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.134639999999999871e+00 1.134639999999999871e+00 1.273179999999999978e+00 1.273179999999999978e+00 1.443750000000000089e+00 1.443750000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.713295963662999633e+00 4.684372335150166933e+00 4.887873836211000245e-01 7.729269994473450403e-04 2.442936838641999731e-01 2.792576520661375072e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.135159999999999947e+00 1.135159999999999947e+00 1.277339999999999920e+00 1.277339999999999920e+00 1.444790000000000019e+00 1.444790000000000019e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.729733838449000416e+00 4.701982817489331445e+00 3.406636885313999996e-01 9.102561523807528934e-04 2.490012004355000030e-01 2.800533383246653352e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.135680000000000023e+00 1.135680000000000023e+00 1.281509999999999927e+00 1.281509999999999927e+00 1.445829999999999949e+00 1.445829999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.733805780435999644e+00 4.690165352256119746e+00 2.432063514824999995e-01 1.046598369032587621e-03 2.538041908328999563e-01 2.803181301459444219e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.136200000000000099e+00 1.136200000000000099e+00 1.289840000000000098e+00 1.289840000000000098e+00 1.446880000000000166e+00 1.446880000000000166e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.739072853171999888e+00 4.673979545750674980e+00 1.512412530587000092e-01 1.317872598432140094e-03 2.585265450960000377e-01 2.807333687068226391e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.136720000000000175e+00 1.136720000000000175e+00 1.298179999999999890e+00 1.298179999999999890e+00 1.447920000000000096e+00 1.447920000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.745736922366999622e+00 4.656720988894745616e+00 1.056164467939999935e-01 1.588163111556635098e-03 2.626889699732999905e-01 2.817054001829652488e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.137240000000000029e+00 1.137240000000000029e+00 1.302340000000000053e+00 1.302340000000000053e+00 1.448960000000000026e+00 1.448960000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.757849976297999106e+00 4.639149575245746782e+00 9.006622417817000681e-02 1.716472087013572699e-03 2.666279159687999778e-01 2.825889578545354164e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.137759999999999883e+00 1.137759999999999883e+00 1.304429999999999978e+00 1.304429999999999978e+00 1.451040000000000108e+00 1.451040000000000108e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.765223548665999509e+00 4.621460168552230741e+00 8.361426028620000395e-02 1.784012938562993351e-03 2.746544833106999706e-01 2.837427203708362544e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.138279999999999959e+00 1.138279999999999959e+00 1.306510000000000060e+00 1.306510000000000060e+00 1.453130000000000033e+00 1.453130000000000033e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.769198853740999944e+00 4.603703504755502607e+00 7.795364297128000441e-02 1.853723883369860596e-03 2.840626455389000382e-01 2.848035238993406049e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.138800000000000034e+00 1.138800000000000034e+00 1.308589999999999920e+00 1.308589999999999920e+00 1.455210000000000115e+00 1.455210000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.778551006310999938e+00 4.585892918420870323e+00 7.294129739191000661e-02 1.914271244658428441e-03 2.944047740081000009e-01 2.862457965359723189e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.139320000000000110e+00 1.139320000000000110e+00 1.310680000000000067e+00 1.310680000000000067e+00 1.457289999999999974e+00 1.457289999999999974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.797496265643999891e+00 4.568032019052690629e+00 6.850805511296000072e-02 1.979381219272687790e-03 3.059585129578000218e-01 2.873710523665884420e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.139840000000000186e+00 1.139840000000000186e+00 1.312759999999999927e+00 1.312759999999999927e+00 1.458329999999999904e+00 1.458329999999999904e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.812508011271999564e+00 4.550121887143941279e+00 6.460793753688999497e-02 2.048575430629030227e-03 3.124023357444999927e-01 2.874264004182484067e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.140360000000000040e+00 1.140360000000000040e+00 1.314840000000000009e+00 1.314840000000000009e+00 1.459380000000000122e+00 1.459380000000000122e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.827669690985000095e+00 4.497473225688695564e+00 6.113014646849999900e-02 2.107642908040641225e-03 3.185263746422999920e-01 2.877285744246456667e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.140889999999999960e+00 1.140889999999999960e+00 1.316929999999999934e+00 1.316929999999999934e+00 1.460420000000000051e+00 1.460420000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.841190381387000308e+00 4.473434395226647098e+00 5.815253072794000083e-02 2.171697377423992877e-03 3.239026375562999993e-01 2.886240428158728388e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.141410000000000036e+00 1.141410000000000036e+00 1.319010000000000016e+00 1.319010000000000016e+00 1.462499999999999911e+00 1.462499999999999911e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.855931219737999349e+00 4.488884278465970823e+00 5.556792141244999705e-02 2.240268223053735325e-03 3.322279212124999992e-01 2.899973996380816876e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.141930000000000112e+00 1.141930000000000112e+00 1.321090000000000098e+00 1.321090000000000098e+00 1.464579999999999993e+00 1.464579999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.871066699608999961e+00 4.476220863201937128e+00 5.318554964825000092e-02 2.297764738833116532e-03 3.414323673067999887e-01 2.902575775589010254e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.142449999999999966e+00 1.142449999999999966e+00 1.323180000000000023e+00 1.323180000000000023e+00 1.465629999999999988e+00 1.465629999999999988e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.876290861386999964e+00 4.459385102847830851e+00 5.089458604489000004e-02 2.360664935617397524e-03 3.473860117821999660e-01 2.905707668496003704e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.142970000000000041e+00 1.142970000000000041e+00 1.325260000000000105e+00 1.325260000000000105e+00 1.466669999999999918e+00 1.466669999999999918e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.876968765802999428e+00 4.441524758679487483e+00 4.891902108057000209e-02 2.428506684256661295e-03 3.527972673847000196e-01 2.913699706552685398e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.143490000000000117e+00 1.143490000000000117e+00 1.327339999999999964e+00 1.327339999999999964e+00 1.467710000000000070e+00 1.467710000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.878889966196998884e+00 4.423365657115487792e+00 4.716016476583000105e-02 2.484343582956546285e-03 3.569006296500999986e-01 2.920447994998567887e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.144009999999999971e+00 1.144009999999999971e+00 1.329429999999999890e+00 1.329429999999999890e+00 1.469789999999999930e+00 1.469789999999999930e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.894758096207000087e+00 4.405093937100723167e+00 4.563877729285999857e-02 2.545992519584601432e-03 3.645371359790000043e-01 2.927542236000820752e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.144530000000000047e+00 1.144530000000000047e+00 1.331509999999999971e+00 1.331509999999999971e+00 1.471880000000000077e+00 1.471880000000000077e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.914065706460999827e+00 4.386758073837946803e+00 4.437958083645000135e-02 2.613000564176275881e-03 3.759828880152999986e-01 2.933043594617396055e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.145050000000000123e+00 1.145050000000000123e+00 1.333590000000000053e+00 1.333590000000000053e+00 1.472920000000000007e+00 1.472920000000000007e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.929434720277000359e+00 4.368370818578368286e+00 4.321844495643999834e-02 2.667091749318342524e-03 3.824344508083000194e-01 2.938372518697315305e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.145569999999999977e+00 1.145569999999999977e+00 1.335679999999999978e+00 1.335679999999999978e+00 1.473959999999999937e+00 1.473959999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.939309642029999559e+00 4.349935633672280311e+00 4.225040062332000024e-02 2.727394367623672128e-03 3.882586406319000205e-01 2.943690678010983941e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.146090000000000053e+00 1.146090000000000053e+00 1.337760000000000060e+00 1.337760000000000060e+00 1.474999999999999867e+00 1.474999999999999867e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.955078108342999776e+00 4.331453565881508538e+00 4.141513702111000034e-02 2.793465386617968293e-03 3.950155236797999736e-01 2.948245594313260165e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.146610000000000129e+00 1.146610000000000129e+00 1.339839999999999920e+00 1.339839999999999920e+00 1.476040000000000241e+00 1.476040000000000241e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.970569602561999645e+00 4.279925988744516907e+00 4.087969277988000305e-02 2.845727453538604828e-03 4.040641649742999775e-01 2.952259044861219595e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.147140000000000049e+00 1.147140000000000049e+00 1.341930000000000067e+00 1.341930000000000067e+00 1.477079999999999949e+00 1.477079999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.978302786057999363e+00 4.255598743705717446e+00 4.061061321362999937e-02 2.904590771225062408e-03 4.132330711496999820e-01 2.950800391458291427e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.147659999999999902e+00 1.147659999999999902e+00 1.344009999999999927e+00 1.344009999999999927e+00 1.478129999999999944e+00 1.478129999999999944e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.988148271216999774e+00 4.268864205244971899e+00 4.046549553468999777e-02 2.969622887910844996e-03 4.216457249900999460e-01 2.950959514757597324e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.148179999999999978e+00 1.148179999999999978e+00 1.346090000000000009e+00 1.346090000000000009e+00 1.479169999999999874e+00 1.479169999999999874e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.996976176361999755e+00 4.255374366020869381e+00 4.035015576401999871e-02 3.019975252271185108e-03 4.299229939705999648e-01 3.493121326080143585e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.148700000000000054e+00 1.148700000000000054e+00 1.348179999999999934e+00 1.348179999999999934e+00 1.480210000000000026e+00 1.480210000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.003066996325999050e+00 4.237914611340968030e+00 4.043695134636000194e-02 3.077308506402805927e-03 4.388195380159000125e-01 4.803591276314749803e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.149220000000000130e+00 1.149220000000000130e+00 1.350260000000000016e+00 1.350260000000000016e+00 1.481250000000000178e+00 1.481250000000000178e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.009581164902999539e+00 4.219480019214558730e+00 4.055733904185000044e-02 3.141201445949976315e-03 4.531245384412000421e-01 5.955252474838839127e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.149740000000000206e+00 1.149740000000000206e+00 1.352340000000000098e+00 1.352340000000000098e+00 1.481770000000000032e+00 1.481770000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.016550306635999767e+00 4.200761229753171122e+00 4.098260712298999742e-02 3.189566468064989127e-03 4.634600339355000043e-01 6.369021292036516346e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.150260000000000060e+00 1.150260000000000060e+00 1.354430000000000023e+00 1.354430000000000023e+00 1.482289999999999885e+00 1.482289999999999885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.017346254034999120e+00 4.181935370085307468e+00 4.129269480620999938e-02 3.245281254903144633e-03 4.731578089178999913e-01 6.768988594820002369e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.150779999999999914e+00 1.150779999999999914e+00 1.356510000000000105e+00 1.356510000000000105e+00 1.483330000000000037e+00 1.483330000000000037e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.026450157123999674e+00 4.163048579928956272e+00 4.175128024676000305e-02 3.307936499039028453e-03 4.882257825831000098e-01 7.280447617083708467e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.151299999999999990e+00 1.151299999999999990e+00 1.358589999999999964e+00 1.358589999999999964e+00 1.485419999999999963e+00 1.485419999999999963e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.040783378788999514e+00 4.144113007558992479e+00 4.283612580774000256e-02 3.354239603560677744e-03 5.085212453215000039e-01 7.699286835155512154e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.151820000000000066e+00 1.151820000000000066e+00 1.360679999999999890e+00 1.360679999999999890e+00 1.487499999999999822e+00 1.487499999999999822e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.057195570406999963e+00 4.125131962833723520e+00 4.384762409747999801e-02 3.408250014931004171e-03 5.249506920141999711e-01 7.863896925585168729e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.152340000000000142e+00 1.152340000000000142e+00 1.362759999999999971e+00 1.362759999999999971e+00 1.489580000000000126e+00 1.489580000000000126e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.070141962288999160e+00 4.106106457170423774e+00 4.515498562818000272e-02 3.469570953811666313e-03 5.420630108694000082e-01 7.930080433060380241e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.152860000000000218e+00 1.152860000000000218e+00 1.364840000000000053e+00 1.364840000000000053e+00 1.491670000000000051e+00 1.491670000000000051e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.075852206238000264e+00 4.055779416140784299e+00 4.633961797597999782e-02 3.513740744685974783e-03 5.600789156284999848e-01 7.962667300049044439e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.153389999999999915e+00 1.153389999999999915e+00 1.366929999999999978e+00 1.366929999999999978e+00 1.493750000000000133e+00 1.493750000000000133e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.077401880141000134e+00 4.031201267375206676e+00 4.775967051019999743e-02 3.565963500470737020e-03 5.787926458715999534e-01 7.990028847418226832e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.153909999999999991e+00 1.153909999999999991e+00 1.369010000000000060e+00 1.369010000000000060e+00 1.495829999999999993e+00 1.495829999999999993e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.076123938247000034e+00 4.042261852834402980e+00 4.950324600745999865e-02 3.625907395279183345e-03 5.960850418209999724e-01 7.993601300736969950e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.154430000000000067e+00 1.154430000000000067e+00 1.370049999999999990e+00 1.370049999999999990e+00 1.497920000000000140e+00 1.497920000000000140e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.073418734666999441e+00 4.027966390002757358e+00 5.118950806629000289e-02 3.651444045408132333e-03 6.214299051538000329e-01 7.996326215724599562e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.154950000000000143e+00 1.154950000000000143e+00 1.371089999999999920e+00 1.371089999999999920e+00 1.500000000000000000e+00 1.500000000000000000e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.084985488013999522e+00 4.009909562672630656e+00 5.243987100117999955e-02 1.562425300930018329e-02 6.498248696880000175e-01 8.004665982926806311e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.155469999999999997e+00 1.155469999999999997e+00 1.372139999999999915e+00 1.372139999999999915e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.103794741849999816e+00 3.990929147393237120e+00 5.366539633143999760e-02 3.699409073327586395e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.155990000000000073e+00 1.155990000000000073e+00 1.373180000000000067e+00 1.373180000000000067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.117267860216999864e+00 3.971679533051639677e+00 5.475819391860999724e-02 4.760019049025009108e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.156509999999999927e+00 1.156509999999999927e+00 1.374219999999999997e+00 1.374219999999999997e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.127866243310999828e+00 3.952328561842338939e+00 5.568654262251000048e-02 4.970123418624278200e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.157030000000000003e+00 1.157030000000000003e+00 1.375259999999999927e+00 1.375259999999999927e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.142595226834999700e+00 3.932919966853381855e+00 5.656134792221999968e-02 5.033557274852113600e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.157550000000000079e+00 1.157550000000000079e+00 1.376300000000000079e+00 1.376300000000000079e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.161402131588999964e+00 3.913465274653174841e+00 5.784947588008999830e-02 5.071624398806701822e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.158070000000000155e+00 1.158070000000000155e+00 1.377340000000000009e+00 1.377340000000000009e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.188865569037999670e+00 3.893967637504423873e+00 5.915889033768000072e-02 5.084630372507743107e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.158590000000000009e+00 1.158590000000000009e+00 1.378390000000000004e+00 1.378390000000000004e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.213485209006999632e+00 3.874428029919359862e+00 6.030387037924000299e-02 5.114126799814790181e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.159110000000000085e+00 1.159110000000000085e+00 1.379429999999999934e+00 1.379429999999999934e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.247756766566999076e+00 3.825379125646661826e+00 6.150465827980999833e-02 5.166181860251126134e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.159640000000000004e+00 1.159640000000000004e+00 1.380470000000000086e+00 1.380470000000000086e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.277602542429000287e+00 3.800587970877338240e+00 6.327042010418999773e-02 5.201280820839312979e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.160160000000000080e+00 1.160160000000000080e+00 1.381510000000000016e+00 1.381510000000000016e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.307839155366999684e+00 3.809426625635339736e+00 6.504496580485000234e-02 5.233569400641267799e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.160679999999999934e+00 1.160679999999999934e+00 1.382549999999999946e+00 1.382549999999999946e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.337594133890999792e+00 3.794347581763884758e+00 6.673683115900999607e-02 5.265189430662554904e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.161200000000000010e+00 1.161200000000000010e+00 1.383590000000000098e+00 1.383590000000000098e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.375249984252999269e+00 3.775721524102855220e+00 6.847980835971000102e-02 5.275226013576431866e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.161720000000000086e+00 1.161720000000000086e+00 1.384640000000000093e+00 1.384640000000000093e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.403837398718999374e+00 3.756224552095573266e+00 6.994602176623999912e-02 5.303103036671619197e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.162240000000000162e+00 1.162240000000000162e+00 1.385680000000000023e+00 1.385680000000000023e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.424875051145000349e+00 3.736473794383124769e+00 7.135651409630000552e-02 5.354527074633758793e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.162760000000000016e+00 1.162760000000000016e+00 1.386719999999999953e+00 1.386719999999999953e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.451108836823999937e+00 3.716627549426763988e+00 7.292309515620000460e-02 5.388380463428157213e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.163280000000000092e+00 1.163280000000000092e+00 1.387760000000000105e+00 1.387760000000000105e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.474149160087999455e+00 3.696727076252320554e+00 7.472651489985999984e-02 5.419322989673713148e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.163799999999999946e+00 1.163799999999999946e+00 1.388800000000000034e+00 1.388800000000000034e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.499916139088999678e+00 3.676783261948239012e+00 7.669527582695999379e-02 5.449573129831178364e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.164320000000000022e+00 1.164320000000000022e+00 1.389839999999999964e+00 1.389839999999999964e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.527343806773000523e+00 3.656799096319084175e+00 7.850555321584000434e-02 5.457504718607506661e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.164840000000000098e+00 1.164840000000000098e+00 1.390889999999999960e+00 1.390889999999999960e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.544613646160000187e+00 3.636775515470409559e+00 8.038013202063000462e-02 5.483871282959138643e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.165360000000000174e+00 1.165360000000000174e+00 1.391929999999999890e+00 1.391929999999999890e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.560008236840999096e+00 3.589080377809596989e+00 8.254653473296999500e-02 5.534610656400309331e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.165889999999999871e+00 1.165889999999999871e+00 1.392970000000000041e+00 1.392970000000000041e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.582793684616999208e+00 3.564114443200208093e+00 8.451509991993999549e-02 5.567170696862618062e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.166409999999999947e+00 1.166409999999999947e+00 1.394009999999999971e+00 1.394009999999999971e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.604713903584999990e+00 3.570717538691980941e+00 8.705363109373999431e-02 5.596720217977396022e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.166930000000000023e+00 1.166930000000000023e+00 1.395049999999999901e+00 1.395049999999999901e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.622396520154999244e+00 3.554878164573812782e+00 8.969349303005999530e-02 5.625553955184803279e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.167450000000000099e+00 1.167450000000000099e+00 1.396090000000000053e+00 1.396090000000000053e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.633706282907999352e+00 3.535711596612306717e+00 9.217530428126000097e-02 5.631368342271408228e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.167970000000000175e+00 1.167970000000000175e+00 1.397140000000000049e+00 1.397140000000000049e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.635197898170999586e+00 3.515728130794662398e+00 9.418091648496999813e-02 5.656183796417094817e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.168490000000000029e+00 1.168490000000000029e+00 1.398179999999999978e+00 1.398179999999999978e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.631668310190999449e+00 3.495506683948935489e+00 9.628202606267000085e-02 5.706160269553563896e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.169009999999999883e+00 1.169009999999999883e+00 1.399219999999999908e+00 1.399219999999999908e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.634162673152999901e+00 3.475195766717011914e+00 9.841151258423000425e-02 5.737376756581368670e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.169529999999999959e+00 1.169529999999999959e+00 1.400260000000000060e+00 1.400260000000000060e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.641945371916999186e+00 3.454834100444891032e+00 1.004897311934000032e-01 5.765487709355873042e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.170050000000000034e+00 1.170050000000000034e+00 1.401299999999999990e+00 1.401299999999999990e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.653294371415999109e+00 3.434431915951533298e+00 1.031576037257000006e-01 5.792860584084875974e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.170570000000000110e+00 1.170570000000000110e+00 1.402339999999999920e+00 1.402339999999999920e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.664155417277999760e+00 3.413992035976401773e+00 1.060164729012000040e-01 5.796548804125985221e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.171090000000000186e+00 1.171090000000000186e+00 1.403389999999999915e+00 1.403389999999999915e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.676028255882999751e+00 3.393515356774875258e+00 1.090238027798000053e-01 5.819774884431126727e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.171610000000000040e+00 1.171610000000000040e+00 1.404430000000000067e+00 1.404430000000000067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.678107702540999391e+00 3.347247528171718667e+00 1.120683406435000057e-01 5.868911397160613691e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.172139999999999960e+00 1.172139999999999960e+00 1.405469999999999997e+00 1.405469999999999997e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.687961441567999543e+00 3.326863016945780682e+00 1.149262657741000060e-01 5.898736197190913855e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.172400000000000109e+00 1.172400000000000109e+00 1.406509999999999927e+00 1.406509999999999927e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.713052196078999501e+00 3.333582251043758937e+00 1.177424113371999953e-01 5.925365236581448675e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.172660000000000036e+00 1.172660000000000036e+00 1.407550000000000079e+00 1.407550000000000079e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.735597622719999400e+00 3.328002909601141202e+00 1.202907287030999944e-01 5.951235041839907092e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.173180000000000112e+00 1.173180000000000112e+00 1.408590000000000009e+00 1.408590000000000009e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.760341047061999120e+00 3.309905070540723138e+00 1.228591716293000041e-01 5.952791407863809725e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.173699999999999966e+00 1.173699999999999966e+00 1.409640000000000004e+00 1.409640000000000004e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.773181297350999053e+00 3.290248359176950466e+00 1.258890441191999887e-01 5.974392301397686567e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.174220000000000041e+00 1.174220000000000041e+00 1.410679999999999934e+00 1.410679999999999934e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.782587377319000410e+00 3.269810450569146099e+00 1.289409382463000131e-01 6.022613088784294078e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.174740000000000117e+00 1.174740000000000117e+00 1.411720000000000086e+00 1.411720000000000086e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.798905921580999490e+00 3.249149691577631671e+00 1.318685005172000047e-01 6.051000214133591543e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.175259999999999971e+00 1.175259999999999971e+00 1.412760000000000016e+00 1.412760000000000016e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.819008760656999790e+00 5.197130110781420953e+00 1.349042502352000017e-01 6.076106280088348910e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.175780000000000047e+00 1.175780000000000047e+00 1.413799999999999946e+00 1.413799999999999946e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.836854147120999592e+00 8.618500677702764179e+00 1.387755307541999883e-01 6.100433126516198457e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.176300000000000123e+00 1.176300000000000123e+00 1.414840000000000098e+00 1.414840000000000098e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.847143915466999964e+00 1.057025365964367580e+01 1.433429816934000123e-01 6.099855238716860723e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.176819999999999977e+00 1.176819999999999977e+00 1.415890000000000093e+00 1.415890000000000093e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.848808072821999993e+00 1.117103738201075558e+01 1.474686561311999988e-01 6.119797638467683321e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.177860000000000129e+00 1.177860000000000129e+00 1.416930000000000023e+00 1.416930000000000023e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.846245327358999155e+00 1.127990641276235451e+01 1.512918664529999957e-01 6.167028347549908390e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.178390000000000049e+00 1.178390000000000049e+00 1.417969999999999953e+00 1.417969999999999953e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.858840161132999214e+00 1.124886496651670242e+01 1.544377211568999930e-01 6.193934027333991565e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.178909999999999902e+00 1.178909999999999902e+00 1.419010000000000105e+00 1.419010000000000105e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.874387512895999031e+00 1.125439440383743239e+01 1.569911018063999963e-01 6.217478408116865890e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.179429999999999978e+00 1.179429999999999978e+00 1.420050000000000034e+00 1.420050000000000034e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.882352499974999205e+00 1.120224218289873264e+01 1.598459684408999881e-01 6.240224785477739566e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.179950000000000054e+00 1.179950000000000054e+00 1.421089999999999964e+00 1.421089999999999964e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.879545810059999766e+00 1.113354363854936935e+01 1.636037846653000116e-01 6.237513534920918062e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.180470000000000130e+00 1.180470000000000130e+00 1.422139999999999960e+00 1.422139999999999960e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.875894480736000069e+00 1.105925027981122355e+01 1.674318171315999915e-01 6.255766691152635228e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.180990000000000206e+00 1.180990000000000206e+00 1.423179999999999890e+00 1.423179999999999890e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.883685097168999789e+00 1.098296894688902370e+01 1.711670200319999890e-01 6.301934495599477437e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.181510000000000060e+00 1.181510000000000060e+00 1.424220000000000041e+00 1.424220000000000041e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.892183640293999325e+00 1.090351717647557983e+01 1.752440783136000046e-01 7.833077686488351676e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.182549999999999990e+00 1.182549999999999990e+00 1.425259999999999971e+00 1.425259999999999971e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.902260690556000000e+00 1.074660489813093101e+01 1.798413441784000033e-01 1.673465850160132939e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.183590000000000142e+00 1.183590000000000142e+00 1.426299999999999901e+00 1.426299999999999901e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.921613676183000052e+00 1.055405960316833891e+01 1.841390505873000127e-01 2.523315091194712756e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.184639999999999915e+00 1.184639999999999915e+00 1.427340000000000053e+00 1.427340000000000053e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.923398571415000369e+00 1.039060035554794759e+01 1.880575941998000045e-01 2.650880378055709419e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.185680000000000067e+00 1.185680000000000067e+00 1.428390000000000049e+00 1.428390000000000049e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.941016239888999628e+00 1.028261024327164819e+01 1.918722053335999989e-01 2.677942304485783076e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.186200000000000143e+00 1.186200000000000143e+00 1.429429999999999978e+00 1.429429999999999978e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.958932402215999957e+00 1.020914021486568402e+01 1.953273843433999957e-01 2.699980023060826184e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.186719999999999997e+00 1.186719999999999997e+00 1.430469999999999908e+00 1.430469999999999908e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.974390492592999813e+00 1.012752245081498970e+01 1.992205516224999917e-01 2.710456001644466761e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.187240000000000073e+00 1.187240000000000073e+00 1.431510000000000060e+00 1.431510000000000060e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.985948615959999941e+00 1.004549713530108868e+01 2.035430266413000011e-01 2.719040968448191986e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.188280000000000003e+00 1.188280000000000003e+00 1.432549999999999990e+00 1.432549999999999990e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.996287789352000352e+00 9.885462569064952021e+00 2.079608786574000112e-01 2.727230064933061637e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.189320000000000155e+00 1.189320000000000155e+00 1.433589999999999920e+00 1.433589999999999920e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.013359556571000297e+00 9.738987207192003837e+00 2.128263284656999876e-01 2.724257938228505371e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.189840000000000009e+00 1.189840000000000009e+00 1.434639999999999915e+00 1.434639999999999915e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.036916407433999154e+00 9.660345900402345976e+00 2.178592240746999864e-01 2.730484031667093636e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.190360000000000085e+00 1.190360000000000085e+00 1.435680000000000067e+00 1.435680000000000067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.049121902527000216e+00 9.514133111877303151e+00 2.228691194323000058e-01 2.748969657982463510e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.190890000000000004e+00 1.190890000000000004e+00 1.436719999999999997e+00 1.436719999999999997e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.061285915906998945e+00 9.413745940949102220e+00 2.279741730104999919e-01 2.758301787423363960e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.191410000000000080e+00 1.191410000000000080e+00 1.437759999999999927e+00 1.437759999999999927e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.081319654417999487e+00 9.390374458558174098e+00 2.332056235715999903e-01 2.766114733093257838e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.191929999999999934e+00 1.191929999999999934e+00 1.438800000000000079e+00 1.438800000000000079e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.106705794307999646e+00 9.326905148787204780e+00 2.380590589109000121e-01 2.773587351106241439e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.192450000000000010e+00 1.192450000000000010e+00 1.439840000000000009e+00 1.439840000000000009e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.131045394071999333e+00 9.252571883958763621e+00 2.430707081253999924e-01 2.769725745030584552e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.192970000000000086e+00 1.192970000000000086e+00 1.440890000000000004e+00 1.440890000000000004e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.147879196355000353e+00 9.180711691476743042e+00 2.479138741543999991e-01 2.775209871021688257e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.193230000000000013e+00 1.193230000000000013e+00 1.441929999999999934e+00 1.441929999999999934e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.165172264387999590e+00 9.146248861024353971e+00 2.522429639973999826e-01 2.793162519530846266e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.193359999999999976e+00 1.193359999999999976e+00 1.442970000000000086e+00 1.442970000000000086e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.184864407990000146e+00 9.125407926908456702e+00 2.562936158677999732e-01 2.801808401818308703e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.193490000000000162e+00 1.193490000000000162e+00 1.444010000000000016e+00 1.444010000000000016e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.205057901708999957e+00 9.100670868474418640e+00 2.606928006927000108e-01 2.808910074720686878e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.193750000000000089e+00 1.193750000000000089e+00 1.445049999999999946e+00 1.445049999999999946e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.237550088184999453e+00 9.053219640600380202e+00 2.655442601942999969e-01 2.815665919274742413e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.194270000000000165e+00 1.194270000000000165e+00 1.446090000000000098e+00 1.446090000000000098e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.286697694424000282e+00 8.971539322398186300e+00 2.706478703237999994e-01 2.810922518957453820e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.194790000000000019e+00 1.194790000000000019e+00 1.447140000000000093e+00 1.447140000000000093e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.323531774965999830e+00 8.894221302707070009e+00 2.759764977169000266e-01 2.815656489767968118e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.195309999999999873e+00 1.195309999999999873e+00 1.448180000000000023e+00 1.448180000000000023e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.351087729604000032e+00 8.814953532114795820e+00 2.817485337523000233e-01 2.833048519475934723e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.195829999999999949e+00 1.195829999999999949e+00 1.449219999999999953e+00 1.449219999999999953e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.374952818502999996e+00 8.734978489673432378e+00 2.873946823447999788e-01 2.840994829588586734e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.196350000000000025e+00 1.196350000000000025e+00 1.450260000000000105e+00 1.450260000000000105e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.398299609567999369e+00 8.598867292868582979e+00 2.936299651409000067e-01 2.847374280429513238e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.196879999999999944e+00 1.196879999999999944e+00 1.451300000000000034e+00 1.451300000000000034e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.421842372340999638e+00 8.500905699635531221e+00 2.999414396228999857e-01 2.853402934651430023e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.197400000000000020e+00 1.197400000000000020e+00 1.452339999999999964e+00 1.452339999999999964e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.433663629805999484e+00 8.466873552222129007e+00 3.060366523099999903e-01 2.847785054095623991e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.198440000000000172e+00 1.198440000000000172e+00 1.453389999999999960e+00 1.453389999999999960e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.430088538165999346e+00 8.323781982246380551e+00 3.119082481800000139e-01 2.851761570289937375e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.199480000000000102e+00 1.199480000000000102e+00 1.454429999999999890e+00 1.454429999999999890e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.415849180191999679e+00 8.168739420503431603e+00 3.165583272079999788e-01 2.868207601142017116e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.200520000000000032e+00 1.200520000000000032e+00 1.456509999999999971e+00 1.456509999999999971e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.408976767317999368e+00 8.007995791748344416e+00 3.256061622272999889e-01 2.881163904214572025e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.201559999999999961e+00 1.201559999999999961e+00 1.457549999999999901e+00 1.457549999999999901e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.385885092275999320e+00 7.845821419188296453e+00 3.315290472169000191e-01 2.886496811697232268e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.202600000000000113e+00 1.202600000000000113e+00 1.458590000000000053e+00 1.458590000000000053e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.341978642344000328e+00 7.654016467333220497e+00 3.381610326317999737e-01 2.880217828220344445e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.203650000000000109e+00 1.203650000000000109e+00 1.459640000000000049e+00 1.459640000000000049e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.302428084556999544e+00 7.484791259333721136e+00 3.436339957403000134e-01 2.883463378922820897e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.204690000000000261e+00 1.204690000000000261e+00 1.460679999999999978e+00 1.460679999999999978e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.242191073557000536e+00 7.350150019491121789e+00 3.478919486261000116e-01 2.899285626276923988e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.205729999999999968e+00 1.205729999999999968e+00 1.462760000000000060e+00 1.462760000000000060e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.192379452681999297e+00 7.191475336996391299e+00 3.568108712790999948e-01 2.910818191657371656e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.206770000000000120e+00 1.206770000000000120e+00 1.463799999999999990e+00 1.463799999999999990e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.158413055847000273e+00 7.028432545344704963e+00 3.640209285293000141e-01 2.915413261344891316e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.207810000000000050e+00 1.207810000000000050e+00 1.464839999999999920e+00 1.464839999999999920e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.108540432059999858e+00 6.864273761631576320e+00 3.714398934272999941e-01 2.908252955319316491e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.208849999999999980e+00 1.208849999999999980e+00 1.465889999999999915e+00 1.465889999999999915e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.060882149367999183e+00 6.674403533359015483e+00 3.778235702096000015e-01 2.910725903530442249e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.209900000000000198e+00 1.209900000000000198e+00 1.466930000000000067e+00 1.466930000000000067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.004197676572998965e+00 6.515540254113372676e+00 3.847597171018000139e-01 2.926283295629318326e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.210420000000000051e+00 1.210420000000000051e+00 1.467969999999999997e+00 1.467969999999999997e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.977003963025999234e+00 6.450323413950385998e+00 3.935927229001000005e-01 2.932062493889650567e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.210940000000000127e+00 1.210940000000000127e+00 1.469009999999999927e+00 1.469009999999999927e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.955732950633000122e+00 6.368919355961715212e+00 4.021682758335999863e-01 2.936220900992918548e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.211459999999999981e+00 1.211459999999999981e+00 1.470050000000000079e+00 1.470050000000000079e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.930430568292999638e+00 6.286605704690468421e+00 4.090380634306999830e-01 2.940016782956521579e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.211980000000000057e+00 1.211980000000000057e+00 1.471090000000000009e+00 1.471090000000000009e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.901576412396999594e+00 6.203955451763520479e+00 4.163940084225999927e-01 2.931832763490646587e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.212500000000000133e+00 1.212500000000000133e+00 1.472140000000000004e+00 1.472140000000000004e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.871331029212999653e+00 6.121148846194556903e+00 4.253012118923999996e-01 2.934911548913255452e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.213020000000000209e+00 1.213020000000000209e+00 1.472660000000000080e+00 1.472660000000000080e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.845562325474999099e+00 6.038246231833618971e+00 4.349807409350999743e-01 2.944686116627034389e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.213540000000000063e+00 1.213540000000000063e+00 1.473179999999999934e+00 1.473179999999999934e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.818077114850999543e+00 5.955268536604296337e+00 4.455258522046000036e-01 2.949287240692354817e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.214059999999999917e+00 1.214059999999999917e+00 1.474220000000000086e+00 1.474220000000000086e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.795578083271999859e+00 5.872223476493467764e+00 4.616194859216999902e-01 2.953680207296292548e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.214579999999999993e+00 1.214579999999999993e+00 1.475260000000000016e+00 1.475260000000000016e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.778995759560999090e+00 5.789114286067720272e+00 4.738139675222000080e-01 2.956874936951568444e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.215100000000000069e+00 1.215100000000000069e+00 1.476299999999999946e+00 1.476299999999999946e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.750280095476999698e+00 5.669377929696405971e+00 4.835840628429999843e-01 2.959880193308138119e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.215629999999999988e+00 1.215629999999999988e+00 1.477340000000000098e+00 1.477340000000000098e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.716555509117998923e+00 5.574332314167547153e+00 4.917251233864999849e-01 2.958441759403100946e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.216150000000000064e+00 1.216150000000000064e+00 1.479430000000000023e+00 1.479430000000000023e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.682904637812999482e+00 5.524868952663021915e+00 5.057536494222000245e-01 5.068544776233280258e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.216670000000000140e+00 1.216670000000000140e+00 1.481510000000000105e+00 1.481510000000000105e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.652963184822000109e+00 5.451197747004290051e+00 5.168713080371000190e-01 7.549446555866035080e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.217190000000000216e+00 1.217190000000000216e+00 1.483589999999999964e+00 1.483589999999999964e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.625122737724999489e+00 5.370994615300578978e+00 5.275316978231999743e-01 7.927155528697192866e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.217710000000000070e+00 1.217710000000000070e+00 1.485679999999999890e+00 1.485679999999999890e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.594448985590999790e+00 5.288614520013825704e+00 5.380856002443999975e-01 7.968156485156335789e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.218230000000000146e+00 1.218230000000000146e+00 1.486720000000000041e+00 1.486720000000000041e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.562420350397999869e+00 5.205462383016124406e+00 5.447334021429000028e-01 7.986444634292000355e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.218750000000000000e+00 1.218750000000000000e+00 1.487759999999999971e+00 1.487759999999999971e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.526962164516000087e+00 5.122010237868615867e+00 5.536286239622000283e-01 7.993613568982833595e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.219270000000000076e+00 1.219270000000000076e+00 1.488799999999999901e+00 1.488799999999999901e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.488691907041999940e+00 5.038419184079860891e+00 5.642767023578000307e-01 7.997949291443328113e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.219790000000000152e+00 1.219790000000000152e+00 1.489840000000000053e+00 1.489840000000000053e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.449091023703999781e+00 4.954745073740907557e+00 5.742079887914000036e-01 7.989807840365619196e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.220310000000000006e+00 1.220310000000000006e+00 1.491929999999999978e+00 1.491929999999999978e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.408807488085999537e+00 4.871007782159868071e+00 5.934579708428999734e-01 7.988598362517340679e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.220830000000000082e+00 1.220830000000000082e+00 1.494010000000000060e+00 1.494010000000000060e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.362613541410000018e+00 4.787214794339448076e+00 6.145605843439999605e-01 8.010808886020676090e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.221350000000000158e+00 1.221350000000000158e+00 1.496089999999999920e+00 1.496089999999999920e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.322588876179999318e+00 4.673354064312589706e+00 6.360614311644999797e-01 7.997858837146613054e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.221880000000000077e+00 1.221880000000000077e+00 1.498180000000000067e+00 1.498180000000000067e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.278683251398999410e+00 4.579588568987550623e+00 6.635436014308000452e-01 8.002584569298363260e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.222400000000000153e+00 1.222400000000000153e+00 1.499219999999999997e+00 1.499219999999999997e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.232812036419999480e+00 4.523553296564979398e+00 6.784099538398999929e-01 8.015401038496388075e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.222920000000000229e+00 1.222920000000000229e+00 1.500259999999999927e+00 1.500259999999999927e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.181767464521999322e+00 4.447526990875585007e+00 6.918352803820999597e-01 8.017751341110561647e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.223440000000000083e+00 1.223440000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.137878999429999816e+00 4.366125075614997186e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.223959999999999937e+00 1.223959999999999937e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.092656109320999214e+00 4.282931913608736707e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.224480000000000013e+00 1.224480000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.042256615707000122e+00 4.199104028459867521e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.225000000000000089e+00 1.225000000000000089e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.992378239944999407e+00 4.115030116379423397e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.225520000000000165e+00 1.225520000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.939314449084999836e+00 4.030842946067283883e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.226040000000000241e+00 1.226040000000000241e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.883254957175998889e+00 3.946588655852508953e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.226560000000000095e+00 1.226560000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.824281067540000301e+00 3.862283770620804635e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.227079999999999949e+00 1.227079999999999949e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.769897727252000230e+00 3.777934616323246342e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.227600000000000025e+00 1.227600000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.710928662573999226e+00 3.670124525802756388e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.228130000000000166e+00 1.228130000000000166e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.648013588857000222e+00 3.577783533880345423e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.228650000000000020e+00 1.228650000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.585084498055999269e+00 3.515262685844408264e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.229170000000000096e+00 1.229170000000000096e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.526448871537999352e+00 3.436998483413090444e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.229690000000000172e+00 1.229690000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.470984408447000291e+00 3.354523292079472974e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.230210000000000026e+00 1.230210000000000026e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.412982560865999382e+00 3.270645338230218968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.230730000000000102e+00 1.230730000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.354998084019999105e+00 3.183663405856523632e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.231770000000000032e+00 1.231770000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.235654344337999255e+00 3.012349633085888989e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.232809999999999961e+00 1.232809999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.114383234853000282e+00 2.846627214385283544e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.233850000000000113e+00 1.233850000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.986550219904000159e+00 2.668162490843147161e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.234900000000000109e+00 1.234900000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.864406161259999806e+00 2.495990972468356883e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.235940000000000261e+00 1.235940000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.747604457810999712e+00 2.336315331399026807e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.236979999999999968e+00 1.236979999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.620795894393999070e+00 2.168155500493772259e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.238020000000000120e+00 1.238020000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.496088050596999786e+00 1.998511165270908885e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.239060000000000050e+00 1.239060000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.368312243447999954e+00 1.828501756772859643e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.240099999999999980e+00 1.240099999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.248210372223000242e+00 1.652669684630009517e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.241150000000000198e+00 1.241150000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.120180440298000235e+00 1.480520839350356610e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.242190000000000127e+00 1.242190000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.990599893384999763e+00 1.316510257672968143e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.243230000000000057e+00 1.243230000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.854859400615999743e+00 1.147213587956641190e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.244270000000000209e+00 1.244270000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.719123455831999880e+00 9.770258491027691283e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.245309999999999917e+00 1.245309999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.590038476436999915e+00 8.066271656016930081e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.246350000000000069e+00 1.246350000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.467742318340000018e+00 6.344355043786238380e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.247400000000000064e+00 1.247400000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.334416741294000008e+00 4.627279553599792927e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.248440000000000216e+00 1.248440000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.200532252363999852e+00 2.946667922871187284e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.249480000000000146e+00 1.249480000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.074984750273999978e+00 1.245009718792446374e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.250520000000000076e+00 1.250520000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.952414707580999664e+00 1.964621873836301658e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.251560000000000006e+00 1.251560000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.825810329334999871e+00 -9.569548014395955624e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.252600000000000158e+00 1.252600000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.699467017943999902e+00 -1.800699732214695578e-14 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.253650000000000153e+00 1.253650000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.576724824048999718e+00 2.705094697134296040e-14 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.254690000000000083e+00 1.254690000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.453372857901999993e+00 9.563586392314718584e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.255730000000000013e+00 1.255730000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.330118600877999935e+00 -9.560274711093236752e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.256770000000000165e+00 1.256770000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.209298094320999883e+00 9.556301005738571134e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.257810000000000095e+00 1.257810000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.093102695608000108e+00 -9.551665446471053705e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.258850000000000025e+00 1.258850000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.980968012226000052e+00 -1.791552386144412247e-14 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.259900000000000020e+00 1.259900000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.867217470605999852e+00 2.692322638534632189e-14 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.260940000000000172e+00 1.260940000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.758947099065999886e+00 9.533789772616494534e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.261980000000000102e+00 1.261980000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.653539459709999937e+00 -9.526509066798157582e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.263020000000000032e+00 1.263020000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.551448421291999891e+00 9.518567783254474831e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.264059999999999961e+00 1.264059999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.455108870810999822e+00 -9.509966262163593100e-15 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.265100000000000113e+00 1.265100000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.362035157129999785e+00 -1.772440043495587404e-14 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.266150000000000109e+00 1.266150000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.275302507639000105e+00 1.726496650790702197e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.267190000000000261e+00 1.267190000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.194547581659999969e+00 5.139261632013366124e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.267710000000000115e+00 1.267710000000000115e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.166827486543999814e+00 5.920704028977725325e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.268229999999999968e+00 1.268229999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.140664634271999933e+00 6.094081610139197303e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.269270000000000120e+00 1.269270000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.082345176133999942e+00 6.440587720717464663e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.271349999999999980e+00 1.271349999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.566150851273999001e-01 7.125778744248519080e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.275520000000000209e+00 1.275520000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.152922641818999505e-01 8.495896264327922357e-04 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.283850000000000158e+00 1.283850000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.918294225910999851e-01 1.123004594211217703e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.292190000000000172e+00 1.292190000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.546077335362999516e-01 1.395733778743082085e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.296350000000000113e+00 1.296350000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.113888855554999779e-01 1.529004372080521382e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.300520000000000120e+00 1.300520000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.794135719423999853e-01 1.660171896437955767e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.304690000000000127e+00 1.304690000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.549862413049999943e-01 1.794961749296336432e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.306770000000000209e+00 1.306770000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.446800761381999978e-01 1.861902087524185513e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.308850000000000069e+00 1.308850000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.355187883004999871e-01 1.922389610085833891e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.310940000000000216e+00 1.310940000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.273790216602999903e-01 1.987457613354872300e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.313020000000000076e+00 1.313020000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.201397065945000037e-01 2.056627989836458999e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.315100000000000158e+00 1.315100000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.136485609896999982e-01 2.115631778676156302e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.317190000000000083e+00 1.317190000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.079165562179000004e-01 2.179640129245246933e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.319270000000000165e+00 1.319270000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.028470787780999957e-01 2.248182715604999781e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.321350000000000025e+00 1.321350000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.820483086131999440e-02 2.305611796407800330e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.323440000000000172e+00 1.323440000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.385135943584999030e-02 2.368461798040095469e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.325520000000000032e+00 1.325520000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.997352562153999866e-02 2.436270906577983186e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.327600000000000113e+00 1.327600000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.646540386768000741e-02 2.492036727863532891e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.329690000000000261e+00 1.329690000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.334364339842999236e-02 2.553631470411566688e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.331770000000000120e+00 1.331770000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.055743723213000529e-02 2.620602544397031882e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.333849999999999980e+00 1.333849999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.798542960208999786e-02 2.674619119311163421e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.335940000000000127e+00 1.335940000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.574923508948999684e-02 2.734863628146957330e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.338020000000000209e+00 1.338020000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.367901548158999059e-02 2.800893403038219164e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.340100000000000069e+00 1.340100000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.209522236183998900e-02 2.853077441937227569e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.342190000000000216e+00 1.342190000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.077643990453999501e-02 2.911878824394156361e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.344270000000000076e+00 1.344270000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.957435389735999731e-02 2.976865487064242650e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.346350000000000158e+00 1.346350000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.849754042932000575e-02 3.027136525943015417e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.348440000000000083e+00 1.348440000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.770181437012999515e-02 3.084404114551686504e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.350520000000000165e+00 1.350520000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.709050591889999249e-02 3.148247460277114450e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.352600000000000025e+00 1.352600000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.659413390629999319e-02 3.196527984837020751e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.354690000000000172e+00 1.354690000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.612015465152999705e-02 3.252173477126278286e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.356770000000000032e+00 1.356770000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.613477001706000169e-02 3.314775064095399834e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.358850000000000113e+00 1.358850000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.658374356717999820e-02 3.360990629267328247e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.360940000000000261e+00 1.360940000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.694612349557998998e-02 3.414928223921814051e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.363020000000000120e+00 1.363020000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.761569713129998715e-02 3.476191525024983561e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.365099999999999980e+00 1.365099999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.807027032619999973e-02 3.520270869756845795e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.367190000000000127e+00 1.367190000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.920574040172999819e-02 3.572417398914460099e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.369270000000000209e+00 1.369270000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.068975491361000063e-02 3.632299902164848326e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.370309999999999917e+00 1.370309999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.201475775670999890e-02 3.657797562411928185e-03 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.371350000000000069e+00 1.371350000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.300353076751998904e-02 2.344778318656372956e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.372400000000000064e+00 1.372400000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.377752999870999806e-02 4.658361771852256861e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.373440000000000216e+00 1.373440000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.444743287279999289e-02 4.981614394357157527e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.374480000000000146e+00 1.374480000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.518283063670000432e-02 5.020688012376815085e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.375520000000000076e+00 1.375520000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.622359147797999612e-02 5.053784911135270064e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.376560000000000006e+00 1.376560000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.725187113615999968e-02 5.086548289782168858e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.377600000000000158e+00 1.377600000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.807394164699998917e-02 5.095130033947913722e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.378650000000000153e+00 1.378650000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.924840563563999296e-02 5.127156025453383920e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.379690000000000083e+00 1.379690000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.086963251311998779e-02 5.183058847799754815e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.380730000000000013e+00 1.380730000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.220746573658999079e-02 5.215390015098197302e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.381770000000000165e+00 1.381770000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.395159271930000000e-02 5.247056809781669440e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.382810000000000095e+00 1.382810000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.517366657588999745e-02 5.278489881038728876e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.383850000000000025e+00 1.383850000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.629527508461999619e-02 5.284855130148578828e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.384900000000000020e+00 1.384900000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.757338994760999196e-02 5.315513499765731759e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.385940000000000172e+00 1.385940000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 8.908122063657999967e-02 5.370950096149017250e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.386980000000000102e+00 1.386980000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.082403238928998812e-02 5.401937301123923424e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.388020000000000032e+00 1.388020000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.237384316809998941e-02 5.432235832587091473e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.389059999999999961e+00 1.389059999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.395321022859999538e-02 5.462292376882846301e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.390100000000000113e+00 1.390100000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.576568968681999083e-02 5.466431361843097914e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.391150000000000109e+00 1.391150000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.759322196745999489e-02 5.495674837519205769e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.392190000000000261e+00 1.392190000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 9.987652934125999804e-02 5.550559728742289478e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.393229999999999968e+00 1.393229999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.023903393381999927e-01 5.580155191371155565e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.394270000000000120e+00 1.394270000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.046252027349999919e-01 5.609038741476733009e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.395310000000000050e+00 1.395310000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.064791234114000062e-01 5.637672413795673243e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.396349999999999980e+00 1.396349999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.083162246351999924e-01 5.639578752590496818e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.397400000000000198e+00 1.397400000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.102700244911999916e-01 5.667362243008429445e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.398440000000000127e+00 1.398440000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.120840951335999869e-01 5.721610800548116577e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.399480000000000057e+00 1.399480000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.146256323370999919e-01 5.749768886769902887e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.400520000000000209e+00 1.400520000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.172532102936999915e-01 5.777192919176395852e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.401559999999999917e+00 1.401559999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.202005721639999858e-01 5.804359568474915659e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.402600000000000069e+00 1.402600000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.229825353636000013e-01 5.804030321668419978e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.403650000000000064e+00 1.403650000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.255806313996999934e-01 5.830310986696108505e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.404690000000000216e+00 1.404690000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.281158860424999879e-01 5.883839563209156825e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.405730000000000146e+00 1.405730000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.304949257816999941e-01 5.910516855298609401e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.406770000000000076e+00 1.406770000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.330681492420000001e-01 5.936439084135036043e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.407810000000000006e+00 1.407810000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.359883127280999970e-01 5.962096821406190350e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.408850000000000158e+00 1.408850000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.385263020295000036e-01 5.959532496673684843e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.409900000000000153e+00 1.409900000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.412752847477999896e-01 5.984269813433203827e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.410940000000000083e+00 1.410940000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.446047400480000023e-01 6.036995871732292462e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.411980000000000013e+00 1.411980000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.488511124035999944e-01 6.062151235237622782e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.413020000000000165e+00 1.413020000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.527698087162999985e-01 6.086531690308261133e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.414060000000000095e+00 1.414060000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.565667927884999699e-01 6.110640953181882551e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.415100000000000025e+00 1.415100000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.600542966134999856e-01 6.105845504524105155e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.416150000000000020e+00 1.416150000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.627006805588999960e-01 6.129001329865572251e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.417190000000000172e+00 1.417190000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.651537957182999949e-01 6.180843570192885716e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.418230000000000102e+00 1.418230000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.686552658260999926e-01 6.204438217366230190e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.419270000000000032e+00 1.419270000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.723230313010999937e-01 6.227239305774135564e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.420309999999999961e+00 1.420309999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.758860479240000052e-01 6.249762919515214343e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.421350000000000113e+00 1.421350000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.798431449266000015e-01 6.242743741168389759e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.422400000000000109e+00 1.422400000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.840316580105999800e-01 6.264282370485392548e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.423440000000000261e+00 1.423440000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.882749411642999915e-01 6.315160855863050093e-02 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.424479999999999968e+00 1.424479999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.920959061246000077e-01 1.056836828152320495e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.425520000000000120e+00 1.425520000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.957831214208000103e-01 2.073188225840472410e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.426560000000000050e+00 1.426560000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 1.992189917846999836e-01 2.669615756471723222e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.427599999999999980e+00 1.427599999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.028038945606999988e-01 2.676251373365957087e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.428650000000000198e+00 1.428650000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.068578563067999809e-01 2.684805045488027342e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.429690000000000127e+00 1.429690000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.111071133593999671e-01 2.705756742712085439e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.430730000000000057e+00 1.430730000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.160503530492000057e-01 2.714305965615594340e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.431770000000000209e+00 1.431770000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.212043329178999818e-01 2.722515032019774406e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.432809999999999917e+00 1.432809999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.262610056153999960e-01 2.730603333118935550e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.433850000000000069e+00 1.433850000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.314816288526999888e-01 2.725791768786200997e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.434900000000000064e+00 1.434900000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.365916494532999959e-01 2.733449884868746071e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.435940000000000216e+00 1.435940000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.412458795444999970e-01 2.753928232135974818e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.436980000000000146e+00 1.436980000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.462028973831999756e-01 2.761778759225176905e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.438020000000000076e+00 1.438020000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.507874024082999975e-01 2.769283064094856250e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.439060000000000006e+00 1.439060000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.546955027578999831e-01 2.776664525644216286e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.440100000000000158e+00 1.440100000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.589231313707999749e-01 2.770936424626991301e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.441150000000000153e+00 1.441150000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.637265250952999796e-01 2.777876553591127062e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.442190000000000083e+00 1.442190000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.687515289733000134e-01 2.797853302858351321e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.443230000000000013e+00 1.443230000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.740792653418999691e-01 2.804993089073387069e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.444270000000000165e+00 1.444270000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.799584613551999723e-01 2.811781062388072350e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.445310000000000095e+00 1.445310000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.858115575292000110e-01 2.818444302727641793e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.446350000000000025e+00 1.446350000000000025e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.915721462191999680e-01 2.811808497341666269e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.447400000000000020e+00 1.447400000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 2.981593087714999868e-01 2.818019938012046866e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.448440000000000172e+00 1.448440000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.043620538062999925e-01 2.837464286581038997e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.449480000000000102e+00 1.449480000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.102668108326999685e-01 2.843882322887870684e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.450520000000000032e+00 1.450520000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.152073116850999668e-01 2.849943498084171467e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.451559999999999961e+00 1.451559999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.204313809049000317e-01 2.855878242981512161e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.452600000000000113e+00 1.452600000000000113e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.256190977280999377e-01 2.848344965158198794e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.453650000000000109e+00 1.453650000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.320322532687999817e-01 2.853818139942310150e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.454690000000000261e+00 1.454690000000000261e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.383003521278000192e-01 2.872700106036903400e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.455729999999999968e+00 1.455729999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.432574745729999877e-01 2.878386496289899177e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.456770000000000120e+00 1.456770000000000120e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.475626509068999725e-01 2.883711527474682179e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.457810000000000050e+00 1.457810000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.524529486754000018e-01 2.888908625982182787e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.458849999999999980e+00 1.458849999999999980e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.595391697191999691e-01 2.880489491490234588e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.459900000000000198e+00 1.459900000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.671926919513999743e-01 2.885215961150379704e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.460940000000000127e+00 1.460940000000000127e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.741482792879999852e-01 2.903506430146334250e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.461980000000000057e+00 1.461980000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.815888176864999926e-01 2.908452406343455254e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.463020000000000209e+00 1.463020000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.910219995326000286e-01 2.913033082705761001e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.464059999999999917e+00 1.464059999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 3.997233245183000050e-01 2.917484521274640863e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.465100000000000069e+00 1.465100000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.069594375735999803e-01 2.921796048958145708e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.465620000000000145e+00 1.465620000000000145e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.112775296311999562e-01 2.897536565313170720e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.466150000000000064e+00 1.466150000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.161406582798000131e-01 2.898704993674793839e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.466670000000000140e+00 1.466670000000000140e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.211029599441999394e-01 2.927100791642923694e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.467190000000000216e+00 1.467190000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.305312823292999358e-01 2.930068621426229480e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.467710000000000070e+00 1.467710000000000070e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.413478394157999696e-01 2.932093860060636104e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.468230000000000146e+00 1.468230000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.509406594064999663e-01 2.934055125773133432e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.469270000000000076e+00 1.469270000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.646896047308999855e-01 2.937872156149857750e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.470310000000000006e+00 1.470310000000000006e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.749643897590000163e-01 2.941562037214035530e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.471350000000000158e+00 1.471350000000000158e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.824068500556000227e-01 2.931411313238966865e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.472400000000000153e+00 1.472400000000000153e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.881625570386000090e-01 2.934623668514632078e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.473440000000000083e+00 1.473440000000000083e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.932991185816999469e-01 2.951647491057370343e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.474480000000000013e+00 1.474480000000000013e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 4.974515242223999656e-01 2.955090913555799559e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.475520000000000165e+00 1.475520000000000165e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.016509199601999480e-01 2.958162849690308405e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.476560000000000095e+00 1.476560000000000095e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.061243550085999798e-01 2.956412860990818015e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.478650000000000020e+00 1.478650000000000020e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.166975227984998975e-01 3.197797656679743916e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.479690000000000172e+00 1.479690000000000172e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.228296426740000058e-01 5.605737844261219349e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.480730000000000102e+00 1.480730000000000102e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.290111579418999010e-01 7.923570558603233449e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.481770000000000032e+00 1.481770000000000032e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.363883865547999230e-01 7.965314891032118094e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.482809999999999961e+00 1.482809999999999961e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.432840024711999005e-01 7.959056248508101783e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.484900000000000109e+00 1.484900000000000109e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.545670539791999198e-01 7.963156869427585605e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.486979999999999968e+00 1.486979999999999968e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.688280194147999902e-01 7.991286629380608408e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.489060000000000050e+00 1.489060000000000050e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 5.864802861874999218e-01 7.980395728785396603e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.491150000000000198e+00 1.491150000000000198e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.047629667894999228e-01 7.986788576158200259e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.493230000000000057e+00 1.493230000000000057e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.243567470336000014e-01 8.011037172053803168e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.494270000000000209e+00 1.494270000000000209e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.352525541792999331e-01 8.013270336206276268e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.495309999999999917e+00 1.495309999999999917e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.477930042225999996e-01 8.015006419012843386e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.496350000000000069e+00 1.496350000000000069e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.627403061216999847e-01 7.979007364562875626e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.497400000000000064e+00 1.497400000000000064e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.782093824311998809e-01 7.979429436745300031e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.498440000000000216e+00 1.498440000000000216e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 6.941510422853000017e-01 8.017488638247702859e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.499480000000000146e+00 1.499480000000000146e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.099634381188999477e-01 8.018453747702798395e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan
1.500520000000000076e+00 1.500520000000000076e+00 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan 7.255486211549000419e-01 8.018552582357887371e-01 nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan nan

